On the Fairness of Generative Adversarial Networks (GANs)

Generative adversarial networks (GANs) are one of the greatest advances in AI in recent years. With their ability to directly learn the probability distribution of data, and then sample synthetic realistic data. Many applications have emerged, using GANs to solve classical problems in machine learning, such as data augmentation, class unbalance problems, and fair representation learning. In this paper, we analyze and highlight fairness concerns of GANs model. In this regard, we show empirically that GANs models may inherently prefer certain groups during the training process and therefore they're not able to homogeneously generate data from different groups during the testing phase. Furthermore, we propose solutions to solve this issue by conditioning the GAN model towards samples' group or using ensemble method (boosting) to allow the GAN model to leverage distributed structure of data during the training phase and generate groups at equal rate during the testing phase.

==> [2021] On the Fairness of Generative Adversarial Networks (GANs)/images/group_distrib_mnist.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{2.684091in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.640453in}{2.684091in}}{\pgfqpoint{1.991793in}{2.928989in}}{%
\pgfpathmoveto{\pgfqpoint{1.640453in}{2.684301in}}%
\pgfpathlineto{\pgfqpoint{1.640453in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.642219in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.643984in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.645750in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.647515in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.649281in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.651046in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.652812in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.654577in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.656343in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.658108in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.661639in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.663405in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.665171in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.666936in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.668702in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.670467in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.672233in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.673998in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.675764in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.677529in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.679295in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.681060in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.682826in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.684591in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.686357in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.688122in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.689888in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.691653in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.693419in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.695184in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.696950in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.698716in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.700481in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.702247in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.704012in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.705778in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.707543in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.709309in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.711074in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.712840in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.714605in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.716371in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.718136in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.719902in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.721667in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.723433in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.725198in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.726964in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.728729in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.730495in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.732260in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.734026in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.735792in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.737557in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.739323in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.741088in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.742854in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.744619in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.746385in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.748150in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.749916in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.751681in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.753447in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.755212in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.756978in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.758743in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.760509in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.762274in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.764040in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.765805in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.767571in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.769336in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.771102in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.772868in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.774633in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.776399in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.778164in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.779930in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.781695in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.783461in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.785226in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.786992in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.788757in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.790523in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.792288in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.794054in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.795819in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.797585in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.799350in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.801116in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.802881in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.804647in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.806413in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.808178in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.809944in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.811709in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.813475in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.815240in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.817006in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.818771in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.820537in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.822302in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.824068in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.825833in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.827599in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.829364in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.831130in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.832895in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.834661in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.836426in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.838192in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.839957in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.841723in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.843489in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.845254in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.847020in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.848785in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.850551in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.852316in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.854082in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.855847in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.857613in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.859378in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.861144in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.862909in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.864675in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.866440in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.868206in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.869971in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.871737in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.873502in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.875268in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.877033in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.878799in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.880565in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.882330in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.884096in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.885861in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.887627in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.889392in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.891158in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.892923in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.894689in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.896454in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.898220in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.899985in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.901751in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.903516in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.905282in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.907047in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.908813in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.910578in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.912344in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.914110in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.915875in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.917641in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.919406in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.921172in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.922937in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.924703in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.926468in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.928234in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.929999in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.931765in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.933530in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.935296in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.937061in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.938827in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.940592in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.942358in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.944123in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.945889in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.947654in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.949420in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.951186in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.952951in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.954717in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.956482in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.958248in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.960013in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.961779in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.963544in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.965310in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.967075in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.968841in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.970606in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.972372in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.974137in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.975903in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.977668in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.979434in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.981199in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.982965in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.984730in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.986496in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.988262in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.990027in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.991793in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.991793in}{2.684156in}}%
\pgfpathlineto{\pgfqpoint{1.991793in}{2.684156in}}%
\pgfpathlineto{\pgfqpoint{1.990027in}{2.684177in}}%
\pgfpathlineto{\pgfqpoint{1.988262in}{2.684204in}}%
\pgfpathlineto{\pgfqpoint{1.986496in}{2.684237in}}%
\pgfpathlineto{\pgfqpoint{1.984730in}{2.684279in}}%
\pgfpathlineto{\pgfqpoint{1.982965in}{2.684331in}}%
\pgfpathlineto{\pgfqpoint{1.981199in}{2.684395in}}%
\pgfpathlineto{\pgfqpoint{1.979434in}{2.684473in}}%
\pgfpathlineto{\pgfqpoint{1.977668in}{2.684567in}}%
\pgfpathlineto{\pgfqpoint{1.975903in}{2.684678in}}%
\pgfpathlineto{\pgfqpoint{1.974137in}{2.684810in}}%
\pgfpathlineto{\pgfqpoint{1.972372in}{2.684964in}}%
\pgfpathlineto{\pgfqpoint{1.970606in}{2.685143in}}%
\pgfpathlineto{\pgfqpoint{1.968841in}{2.685348in}}%
\pgfpathlineto{\pgfqpoint{1.967075in}{2.685582in}}%
\pgfpathlineto{\pgfqpoint{1.965310in}{2.685844in}}%
\pgfpathlineto{\pgfqpoint{1.963544in}{2.686137in}}%
\pgfpathlineto{\pgfqpoint{1.961779in}{2.686460in}}%
\pgfpathlineto{\pgfqpoint{1.960013in}{2.686813in}}%
\pgfpathlineto{\pgfqpoint{1.958248in}{2.687194in}}%
\pgfpathlineto{\pgfqpoint{1.956482in}{2.687603in}}%
\pgfpathlineto{\pgfqpoint{1.954717in}{2.688035in}}%
\pgfpathlineto{\pgfqpoint{1.952951in}{2.688489in}}%
\pgfpathlineto{\pgfqpoint{1.951186in}{2.688959in}}%
\pgfpathlineto{\pgfqpoint{1.949420in}{2.689440in}}%
\pgfpathlineto{\pgfqpoint{1.947654in}{2.689928in}}%
\pgfpathlineto{\pgfqpoint{1.945889in}{2.690416in}}%
\pgfpathlineto{\pgfqpoint{1.944123in}{2.690897in}}%
\pgfpathlineto{\pgfqpoint{1.942358in}{2.691366in}}%
\pgfpathlineto{\pgfqpoint{1.940592in}{2.691816in}}%
\pgfpathlineto{\pgfqpoint{1.938827in}{2.692240in}}%
\pgfpathlineto{\pgfqpoint{1.937061in}{2.692631in}}%
\pgfpathlineto{\pgfqpoint{1.935296in}{2.692985in}}%
\pgfpathlineto{\pgfqpoint{1.933530in}{2.693295in}}%
\pgfpathlineto{\pgfqpoint{1.931765in}{2.693558in}}%
\pgfpathlineto{\pgfqpoint{1.929999in}{2.693769in}}%
\pgfpathlineto{\pgfqpoint{1.928234in}{2.693926in}}%
\pgfpathlineto{\pgfqpoint{1.926468in}{2.694027in}}%
\pgfpathlineto{\pgfqpoint{1.924703in}{2.694072in}}%
\pgfpathlineto{\pgfqpoint{1.922937in}{2.694061in}}%
\pgfpathlineto{\pgfqpoint{1.921172in}{2.693996in}}%
\pgfpathlineto{\pgfqpoint{1.919406in}{2.693881in}}%
\pgfpathlineto{\pgfqpoint{1.917641in}{2.693720in}}%
\pgfpathlineto{\pgfqpoint{1.915875in}{2.693520in}}%
\pgfpathlineto{\pgfqpoint{1.914110in}{2.693287in}}%
\pgfpathlineto{\pgfqpoint{1.912344in}{2.693030in}}%
\pgfpathlineto{\pgfqpoint{1.910578in}{2.692759in}}%
\pgfpathlineto{\pgfqpoint{1.908813in}{2.692486in}}%
\pgfpathlineto{\pgfqpoint{1.907047in}{2.692221in}}%
\pgfpathlineto{\pgfqpoint{1.905282in}{2.691980in}}%
\pgfpathlineto{\pgfqpoint{1.903516in}{2.691774in}}%
\pgfpathlineto{\pgfqpoint{1.901751in}{2.691619in}}%
\pgfpathlineto{\pgfqpoint{1.899985in}{2.691530in}}%
\pgfpathlineto{\pgfqpoint{1.898220in}{2.691520in}}%
\pgfpathlineto{\pgfqpoint{1.896454in}{2.691604in}}%
\pgfpathlineto{\pgfqpoint{1.894689in}{2.691797in}}%
\pgfpathlineto{\pgfqpoint{1.892923in}{2.692111in}}%
\pgfpathlineto{\pgfqpoint{1.891158in}{2.692559in}}%
\pgfpathlineto{\pgfqpoint{1.889392in}{2.693152in}}%
\pgfpathlineto{\pgfqpoint{1.887627in}{2.693899in}}%
\pgfpathlineto{\pgfqpoint{1.885861in}{2.694807in}}%
\pgfpathlineto{\pgfqpoint{1.884096in}{2.695883in}}%
\pgfpathlineto{\pgfqpoint{1.882330in}{2.697131in}}%
\pgfpathlineto{\pgfqpoint{1.880565in}{2.698553in}}%
\pgfpathlineto{\pgfqpoint{1.878799in}{2.700149in}}%
\pgfpathlineto{\pgfqpoint{1.877033in}{2.701917in}}%
\pgfpathlineto{\pgfqpoint{1.875268in}{2.703855in}}%
\pgfpathlineto{\pgfqpoint{1.873502in}{2.705957in}}%
\pgfpathlineto{\pgfqpoint{1.871737in}{2.708217in}}%
\pgfpathlineto{\pgfqpoint{1.869971in}{2.710629in}}%
\pgfpathlineto{\pgfqpoint{1.868206in}{2.713185in}}%
\pgfpathlineto{\pgfqpoint{1.866440in}{2.715876in}}%
\pgfpathlineto{\pgfqpoint{1.864675in}{2.718695in}}%
\pgfpathlineto{\pgfqpoint{1.862909in}{2.721633in}}%
\pgfpathlineto{\pgfqpoint{1.861144in}{2.724682in}}%
\pgfpathlineto{\pgfqpoint{1.859378in}{2.727834in}}%
\pgfpathlineto{\pgfqpoint{1.857613in}{2.731079in}}%
\pgfpathlineto{\pgfqpoint{1.855847in}{2.734411in}}%
\pgfpathlineto{\pgfqpoint{1.854082in}{2.737821in}}%
\pgfpathlineto{\pgfqpoint{1.852316in}{2.741301in}}%
\pgfpathlineto{\pgfqpoint{1.850551in}{2.744843in}}%
\pgfpathlineto{\pgfqpoint{1.848785in}{2.748438in}}%
\pgfpathlineto{\pgfqpoint{1.847020in}{2.752078in}}%
\pgfpathlineto{\pgfqpoint{1.845254in}{2.755752in}}%
\pgfpathlineto{\pgfqpoint{1.843489in}{2.759452in}}%
\pgfpathlineto{\pgfqpoint{1.841723in}{2.763167in}}%
\pgfpathlineto{\pgfqpoint{1.839957in}{2.766886in}}%
\pgfpathlineto{\pgfqpoint{1.838192in}{2.770600in}}%
\pgfpathlineto{\pgfqpoint{1.836426in}{2.774297in}}%
\pgfpathlineto{\pgfqpoint{1.834661in}{2.777967in}}%
\pgfpathlineto{\pgfqpoint{1.832895in}{2.781599in}}%
\pgfpathlineto{\pgfqpoint{1.831130in}{2.785181in}}%
\pgfpathlineto{\pgfqpoint{1.829364in}{2.788704in}}%
\pgfpathlineto{\pgfqpoint{1.827599in}{2.792157in}}%
\pgfpathlineto{\pgfqpoint{1.825833in}{2.795528in}}%
\pgfpathlineto{\pgfqpoint{1.824068in}{2.798807in}}%
\pgfpathlineto{\pgfqpoint{1.822302in}{2.801982in}}%
\pgfpathlineto{\pgfqpoint{1.820537in}{2.805042in}}%
\pgfpathlineto{\pgfqpoint{1.818771in}{2.807973in}}%
\pgfpathlineto{\pgfqpoint{1.817006in}{2.810765in}}%
\pgfpathlineto{\pgfqpoint{1.815240in}{2.813405in}}%
\pgfpathlineto{\pgfqpoint{1.813475in}{2.815882in}}%
\pgfpathlineto{\pgfqpoint{1.811709in}{2.818186in}}%
\pgfpathlineto{\pgfqpoint{1.809944in}{2.820309in}}%
\pgfpathlineto{\pgfqpoint{1.808178in}{2.822245in}}%
\pgfpathlineto{\pgfqpoint{1.806413in}{2.823992in}}%
\pgfpathlineto{\pgfqpoint{1.804647in}{2.825551in}}%
\pgfpathlineto{\pgfqpoint{1.802881in}{2.826932in}}%
\pgfpathlineto{\pgfqpoint{1.801116in}{2.828146in}}%
\pgfpathlineto{\pgfqpoint{1.799350in}{2.829211in}}%
\pgfpathlineto{\pgfqpoint{1.797585in}{2.830155in}}%
\pgfpathlineto{\pgfqpoint{1.795819in}{2.831006in}}%
\pgfpathlineto{\pgfqpoint{1.794054in}{2.831803in}}%
\pgfpathlineto{\pgfqpoint{1.792288in}{2.832587in}}%
\pgfpathlineto{\pgfqpoint{1.790523in}{2.833404in}}%
\pgfpathlineto{\pgfqpoint{1.788757in}{2.834302in}}%
\pgfpathlineto{\pgfqpoint{1.786992in}{2.835332in}}%
\pgfpathlineto{\pgfqpoint{1.785226in}{2.836542in}}%
\pgfpathlineto{\pgfqpoint{1.783461in}{2.837982in}}%
\pgfpathlineto{\pgfqpoint{1.781695in}{2.839695in}}%
\pgfpathlineto{\pgfqpoint{1.779930in}{2.841720in}}%
\pgfpathlineto{\pgfqpoint{1.778164in}{2.844089in}}%
\pgfpathlineto{\pgfqpoint{1.776399in}{2.846827in}}%
\pgfpathlineto{\pgfqpoint{1.774633in}{2.849949in}}%
\pgfpathlineto{\pgfqpoint{1.772868in}{2.853458in}}%
\pgfpathlineto{\pgfqpoint{1.771102in}{2.857349in}}%
\pgfpathlineto{\pgfqpoint{1.769336in}{2.861603in}}%
\pgfpathlineto{\pgfqpoint{1.767571in}{2.866191in}}%
\pgfpathlineto{\pgfqpoint{1.765805in}{2.871071in}}%
\pgfpathlineto{\pgfqpoint{1.764040in}{2.876193in}}%
\pgfpathlineto{\pgfqpoint{1.762274in}{2.881493in}}%
\pgfpathlineto{\pgfqpoint{1.760509in}{2.886901in}}%
\pgfpathlineto{\pgfqpoint{1.758743in}{2.892336in}}%
\pgfpathlineto{\pgfqpoint{1.756978in}{2.897714in}}%
\pgfpathlineto{\pgfqpoint{1.755212in}{2.902945in}}%
\pgfpathlineto{\pgfqpoint{1.753447in}{2.907936in}}%
\pgfpathlineto{\pgfqpoint{1.751681in}{2.912594in}}%
\pgfpathlineto{\pgfqpoint{1.749916in}{2.916828in}}%
\pgfpathlineto{\pgfqpoint{1.748150in}{2.920551in}}%
\pgfpathlineto{\pgfqpoint{1.746385in}{2.923683in}}%
\pgfpathlineto{\pgfqpoint{1.744619in}{2.926149in}}%
\pgfpathlineto{\pgfqpoint{1.742854in}{2.927888in}}%
\pgfpathlineto{\pgfqpoint{1.741088in}{2.928847in}}%
\pgfpathlineto{\pgfqpoint{1.739323in}{2.928989in}}%
\pgfpathlineto{\pgfqpoint{1.737557in}{2.928287in}}%
\pgfpathlineto{\pgfqpoint{1.735792in}{2.926730in}}%
\pgfpathlineto{\pgfqpoint{1.734026in}{2.924320in}}%
\pgfpathlineto{\pgfqpoint{1.732260in}{2.921073in}}%
\pgfpathlineto{\pgfqpoint{1.730495in}{2.917016in}}%
\pgfpathlineto{\pgfqpoint{1.728729in}{2.912190in}}%
\pgfpathlineto{\pgfqpoint{1.726964in}{2.906643in}}%
\pgfpathlineto{\pgfqpoint{1.725198in}{2.900433in}}%
\pgfpathlineto{\pgfqpoint{1.723433in}{2.893627in}}%
\pgfpathlineto{\pgfqpoint{1.721667in}{2.886292in}}%
\pgfpathlineto{\pgfqpoint{1.719902in}{2.878502in}}%
\pgfpathlineto{\pgfqpoint{1.718136in}{2.870331in}}%
\pgfpathlineto{\pgfqpoint{1.716371in}{2.861855in}}%
\pgfpathlineto{\pgfqpoint{1.714605in}{2.853147in}}%
\pgfpathlineto{\pgfqpoint{1.712840in}{2.844278in}}%
\pgfpathlineto{\pgfqpoint{1.711074in}{2.835316in}}%
\pgfpathlineto{\pgfqpoint{1.709309in}{2.826326in}}%
\pgfpathlineto{\pgfqpoint{1.707543in}{2.817368in}}%
\pgfpathlineto{\pgfqpoint{1.705778in}{2.808497in}}%
\pgfpathlineto{\pgfqpoint{1.704012in}{2.799767in}}%
\pgfpathlineto{\pgfqpoint{1.702247in}{2.791221in}}%
\pgfpathlineto{\pgfqpoint{1.700481in}{2.782904in}}%
\pgfpathlineto{\pgfqpoint{1.698716in}{2.774851in}}%
\pgfpathlineto{\pgfqpoint{1.696950in}{2.767097in}}%
\pgfpathlineto{\pgfqpoint{1.695184in}{2.759668in}}%
\pgfpathlineto{\pgfqpoint{1.693419in}{2.752590in}}%
\pgfpathlineto{\pgfqpoint{1.691653in}{2.745882in}}%
\pgfpathlineto{\pgfqpoint{1.689888in}{2.739560in}}%
\pgfpathlineto{\pgfqpoint{1.688122in}{2.733634in}}%
\pgfpathlineto{\pgfqpoint{1.686357in}{2.728112in}}%
\pgfpathlineto{\pgfqpoint{1.684591in}{2.722996in}}%
\pgfpathlineto{\pgfqpoint{1.682826in}{2.718286in}}%
\pgfpathlineto{\pgfqpoint{1.681060in}{2.713976in}}%
\pgfpathlineto{\pgfqpoint{1.679295in}{2.710058in}}%
\pgfpathlineto{\pgfqpoint{1.677529in}{2.706519in}}%
\pgfpathlineto{\pgfqpoint{1.675764in}{2.703344in}}%
\pgfpathlineto{\pgfqpoint{1.673998in}{2.700515in}}%
\pgfpathlineto{\pgfqpoint{1.672233in}{2.698012in}}%
\pgfpathlineto{\pgfqpoint{1.670467in}{2.695814in}}%
\pgfpathlineto{\pgfqpoint{1.668702in}{2.693897in}}%
\pgfpathlineto{\pgfqpoint{1.666936in}{2.692239in}}%
\pgfpathlineto{\pgfqpoint{1.665171in}{2.690814in}}%
\pgfpathlineto{\pgfqpoint{1.663405in}{2.689600in}}%
\pgfpathlineto{\pgfqpoint{1.661639in}{2.688573in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{2.687711in}}%
\pgfpathlineto{\pgfqpoint{1.658108in}{2.686994in}}%
\pgfpathlineto{\pgfqpoint{1.656343in}{2.686402in}}%
\pgfpathlineto{\pgfqpoint{1.654577in}{2.685917in}}%
\pgfpathlineto{\pgfqpoint{1.652812in}{2.685523in}}%
\pgfpathlineto{\pgfqpoint{1.651046in}{2.685205in}}%
\pgfpathlineto{\pgfqpoint{1.649281in}{2.684952in}}%
\pgfpathlineto{\pgfqpoint{1.647515in}{2.684751in}}%
\pgfpathlineto{\pgfqpoint{1.645750in}{2.684593in}}%
\pgfpathlineto{\pgfqpoint{1.643984in}{2.684470in}}%
\pgfpathlineto{\pgfqpoint{1.642219in}{2.684374in}}%
\pgfpathlineto{\pgfqpoint{1.640453in}{2.684301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{2.684091in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.539942in}{2.684091in}}{\pgfqpoint{2.966710in}{4.318290in}}{%
\pgfpathmoveto{\pgfqpoint{2.539942in}{2.684196in}}%
\pgfpathlineto{\pgfqpoint{2.539942in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.542086in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.544231in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.546375in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.548520in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.552809in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.554954in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.557098in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.559243in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.561387in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.563532in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.565676in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.567821in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.569966in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.572110in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.574255in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.576399in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.578544in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.580688in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.582833in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.584978in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.587122in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.589267in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.591411in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.593556in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.595700in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.597845in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.599990in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.602134in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.604279in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.606423in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.608568in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.610712in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.612857in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.615001in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.617146in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.619291in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.621435in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.623580in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.625724in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.627869in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.630013in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.632158in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.634303in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.636447in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.638592in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.640736in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.642881in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.645025in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.647170in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.649315in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.651459in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.653604in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.655748in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.657893in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.660037in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.662182in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.664326in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.666471in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.668616in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.670760in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.672905in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.675049in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.677194in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.679338in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.681483in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.683628in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.685772in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.687917in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.690061in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.692206in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.694350in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.696495in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.698640in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.700784in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.702929in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.705073in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.707218in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.709362in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.711507in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.713652in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.715796in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.717941in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.720085in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.722230in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.724374in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.726519in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.728663in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.730808in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.732953in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.735097in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.737242in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.739386in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.741531in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.743675in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.745820in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.747965in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.750109in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.752254in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.754398in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.756543in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.758687in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.760832in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.762977in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.765121in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.767266in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.769410in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.771555in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.773699in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.775844in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.777989in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.780133in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.782278in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.784422in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.786567in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.788711in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.790856in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.793000in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.795145in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.797290in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.799434in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.801579in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.803723in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.805868in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.810157in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.812302in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.814446in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.816591in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.818735in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.820880in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.823024in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.825169in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.827314in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.829458in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.831603in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.833747in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.835892in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.838036in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.840181in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.842325in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.844470in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.846615in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.848759in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.850904in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.853048in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.855193in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.857337in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.859482in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.861627in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.863771in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.865916in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.868060in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.870205in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.872349in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.874494in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.876639in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.880928in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.883072in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.885217in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.887361in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.889506in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.891651in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.893795in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.895940in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.898084in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.900229in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.902373in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.904518in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.906662in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.908807in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.910952in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.913096in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.915241in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.917385in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.919530in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.921674in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.923819in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.925964in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.928108in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.930253in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.932397in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.934542in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.936686in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.938831in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.940976in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.943120in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.945265in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.947409in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.949554in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.951698in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.953843in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.955988in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.958132in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.960277in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.962421in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.964566in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.966710in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.966710in}{2.684216in}}%
\pgfpathlineto{\pgfqpoint{2.966710in}{2.684216in}}%
\pgfpathlineto{\pgfqpoint{2.964566in}{2.684286in}}%
\pgfpathlineto{\pgfqpoint{2.962421in}{2.684391in}}%
\pgfpathlineto{\pgfqpoint{2.960277in}{2.684543in}}%
\pgfpathlineto{\pgfqpoint{2.958132in}{2.684760in}}%
\pgfpathlineto{\pgfqpoint{2.955988in}{2.685063in}}%
\pgfpathlineto{\pgfqpoint{2.953843in}{2.685481in}}%
\pgfpathlineto{\pgfqpoint{2.951698in}{2.686044in}}%
\pgfpathlineto{\pgfqpoint{2.949554in}{2.686792in}}%
\pgfpathlineto{\pgfqpoint{2.947409in}{2.687769in}}%
\pgfpathlineto{\pgfqpoint{2.945265in}{2.689026in}}%
\pgfpathlineto{\pgfqpoint{2.943120in}{2.690621in}}%
\pgfpathlineto{\pgfqpoint{2.940976in}{2.692618in}}%
\pgfpathlineto{\pgfqpoint{2.938831in}{2.695090in}}%
\pgfpathlineto{\pgfqpoint{2.936686in}{2.698119in}}%
\pgfpathlineto{\pgfqpoint{2.934542in}{2.701793in}}%
\pgfpathlineto{\pgfqpoint{2.932397in}{2.706215in}}%
\pgfpathlineto{\pgfqpoint{2.930253in}{2.711495in}}%
\pgfpathlineto{\pgfqpoint{2.928108in}{2.717752in}}%
\pgfpathlineto{\pgfqpoint{2.925964in}{2.725112in}}%
\pgfpathlineto{\pgfqpoint{2.923819in}{2.733706in}}%
\pgfpathlineto{\pgfqpoint{2.921674in}{2.743658in}}%
\pgfpathlineto{\pgfqpoint{2.919530in}{2.755078in}}%
\pgfpathlineto{\pgfqpoint{2.917385in}{2.768056in}}%
\pgfpathlineto{\pgfqpoint{2.915241in}{2.782642in}}%
\pgfpathlineto{\pgfqpoint{2.913096in}{2.798842in}}%
\pgfpathlineto{\pgfqpoint{2.910952in}{2.816605in}}%
\pgfpathlineto{\pgfqpoint{2.908807in}{2.835816in}}%
\pgfpathlineto{\pgfqpoint{2.906662in}{2.856298in}}%
\pgfpathlineto{\pgfqpoint{2.904518in}{2.877812in}}%
\pgfpathlineto{\pgfqpoint{2.902373in}{2.900074in}}%
\pgfpathlineto{\pgfqpoint{2.900229in}{2.922765in}}%
\pgfpathlineto{\pgfqpoint{2.898084in}{2.945558in}}%
\pgfpathlineto{\pgfqpoint{2.895940in}{2.968139in}}%
\pgfpathlineto{\pgfqpoint{2.893795in}{2.990230in}}%
\pgfpathlineto{\pgfqpoint{2.891651in}{3.011615in}}%
\pgfpathlineto{\pgfqpoint{2.889506in}{3.032151in}}%
\pgfpathlineto{\pgfqpoint{2.887361in}{3.051779in}}%
\pgfpathlineto{\pgfqpoint{2.885217in}{3.070525in}}%
\pgfpathlineto{\pgfqpoint{2.883072in}{3.088495in}}%
\pgfpathlineto{\pgfqpoint{2.880928in}{3.105861in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{3.122842in}}%
\pgfpathlineto{\pgfqpoint{2.876639in}{3.139690in}}%
\pgfpathlineto{\pgfqpoint{2.874494in}{3.156669in}}%
\pgfpathlineto{\pgfqpoint{2.872349in}{3.174038in}}%
\pgfpathlineto{\pgfqpoint{2.870205in}{3.192044in}}%
\pgfpathlineto{\pgfqpoint{2.868060in}{3.210912in}}%
\pgfpathlineto{\pgfqpoint{2.865916in}{3.230846in}}%
\pgfpathlineto{\pgfqpoint{2.863771in}{3.252025in}}%
\pgfpathlineto{\pgfqpoint{2.861627in}{3.274610in}}%
\pgfpathlineto{\pgfqpoint{2.859482in}{3.298739in}}%
\pgfpathlineto{\pgfqpoint{2.857337in}{3.324527in}}%
\pgfpathlineto{\pgfqpoint{2.855193in}{3.352064in}}%
\pgfpathlineto{\pgfqpoint{2.853048in}{3.381404in}}%
\pgfpathlineto{\pgfqpoint{2.850904in}{3.412561in}}%
\pgfpathlineto{\pgfqpoint{2.848759in}{3.445494in}}%
\pgfpathlineto{\pgfqpoint{2.846615in}{3.480106in}}%
\pgfpathlineto{\pgfqpoint{2.844470in}{3.516236in}}%
\pgfpathlineto{\pgfqpoint{2.842325in}{3.553663in}}%
\pgfpathlineto{\pgfqpoint{2.840181in}{3.592112in}}%
\pgfpathlineto{\pgfqpoint{2.838036in}{3.631265in}}%
\pgfpathlineto{\pgfqpoint{2.835892in}{3.670778in}}%
\pgfpathlineto{\pgfqpoint{2.833747in}{3.710296in}}%
\pgfpathlineto{\pgfqpoint{2.831603in}{3.749475in}}%
\pgfpathlineto{\pgfqpoint{2.829458in}{3.787992in}}%
\pgfpathlineto{\pgfqpoint{2.827314in}{3.825567in}}%
\pgfpathlineto{\pgfqpoint{2.825169in}{3.861965in}}%
\pgfpathlineto{\pgfqpoint{2.823024in}{3.897008in}}%
\pgfpathlineto{\pgfqpoint{2.820880in}{3.930574in}}%
\pgfpathlineto{\pgfqpoint{2.818735in}{3.962596in}}%
\pgfpathlineto{\pgfqpoint{2.816591in}{3.993061in}}%
\pgfpathlineto{\pgfqpoint{2.814446in}{4.022003in}}%
\pgfpathlineto{\pgfqpoint{2.812302in}{4.049491in}}%
\pgfpathlineto{\pgfqpoint{2.810157in}{4.075624in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{4.100513in}}%
\pgfpathlineto{\pgfqpoint{2.805868in}{4.124268in}}%
\pgfpathlineto{\pgfqpoint{2.803723in}{4.146983in}}%
\pgfpathlineto{\pgfqpoint{2.801579in}{4.168725in}}%
\pgfpathlineto{\pgfqpoint{2.799434in}{4.189514in}}%
\pgfpathlineto{\pgfqpoint{2.797290in}{4.209324in}}%
\pgfpathlineto{\pgfqpoint{2.795145in}{4.228074in}}%
\pgfpathlineto{\pgfqpoint{2.793000in}{4.245629in}}%
\pgfpathlineto{\pgfqpoint{2.790856in}{4.261812in}}%
\pgfpathlineto{\pgfqpoint{2.788711in}{4.276410in}}%
\pgfpathlineto{\pgfqpoint{2.786567in}{4.289192in}}%
\pgfpathlineto{\pgfqpoint{2.784422in}{4.299924in}}%
\pgfpathlineto{\pgfqpoint{2.782278in}{4.308381in}}%
\pgfpathlineto{\pgfqpoint{2.780133in}{4.314363in}}%
\pgfpathlineto{\pgfqpoint{2.777989in}{4.317706in}}%
\pgfpathlineto{\pgfqpoint{2.775844in}{4.318290in}}%
\pgfpathlineto{\pgfqpoint{2.773699in}{4.316042in}}%
\pgfpathlineto{\pgfqpoint{2.771555in}{4.310943in}}%
\pgfpathlineto{\pgfqpoint{2.769410in}{4.303026in}}%
\pgfpathlineto{\pgfqpoint{2.767266in}{4.292382in}}%
\pgfpathlineto{\pgfqpoint{2.765121in}{4.279152in}}%
\pgfpathlineto{\pgfqpoint{2.762977in}{4.263528in}}%
\pgfpathlineto{\pgfqpoint{2.760832in}{4.245748in}}%
\pgfpathlineto{\pgfqpoint{2.758687in}{4.226087in}}%
\pgfpathlineto{\pgfqpoint{2.756543in}{4.204846in}}%
\pgfpathlineto{\pgfqpoint{2.754398in}{4.182338in}}%
\pgfpathlineto{\pgfqpoint{2.752254in}{4.158878in}}%
\pgfpathlineto{\pgfqpoint{2.750109in}{4.134759in}}%
\pgfpathlineto{\pgfqpoint{2.747965in}{4.110243in}}%
\pgfpathlineto{\pgfqpoint{2.745820in}{4.085548in}}%
\pgfpathlineto{\pgfqpoint{2.743675in}{4.060833in}}%
\pgfpathlineto{\pgfqpoint{2.741531in}{4.036199in}}%
\pgfpathlineto{\pgfqpoint{2.739386in}{4.011685in}}%
\pgfpathlineto{\pgfqpoint{2.737242in}{3.987268in}}%
\pgfpathlineto{\pgfqpoint{2.735097in}{3.962877in}}%
\pgfpathlineto{\pgfqpoint{2.732953in}{3.938392in}}%
\pgfpathlineto{\pgfqpoint{2.730808in}{3.913659in}}%
\pgfpathlineto{\pgfqpoint{2.728663in}{3.888497in}}%
\pgfpathlineto{\pgfqpoint{2.726519in}{3.862709in}}%
\pgfpathlineto{\pgfqpoint{2.724374in}{3.836090in}}%
\pgfpathlineto{\pgfqpoint{2.722230in}{3.808433in}}%
\pgfpathlineto{\pgfqpoint{2.720085in}{3.779544in}}%
\pgfpathlineto{\pgfqpoint{2.717941in}{3.749248in}}%
\pgfpathlineto{\pgfqpoint{2.715796in}{3.717405in}}%
\pgfpathlineto{\pgfqpoint{2.713652in}{3.683920in}}%
\pgfpathlineto{\pgfqpoint{2.711507in}{3.648758in}}%
\pgfpathlineto{\pgfqpoint{2.709362in}{3.611959in}}%
\pgfpathlineto{\pgfqpoint{2.707218in}{3.573646in}}%
\pgfpathlineto{\pgfqpoint{2.705073in}{3.534031in}}%
\pgfpathlineto{\pgfqpoint{2.702929in}{3.493419in}}%
\pgfpathlineto{\pgfqpoint{2.700784in}{3.452193in}}%
\pgfpathlineto{\pgfqpoint{2.698640in}{3.410805in}}%
\pgfpathlineto{\pgfqpoint{2.696495in}{3.369749in}}%
\pgfpathlineto{\pgfqpoint{2.694350in}{3.329532in}}%
\pgfpathlineto{\pgfqpoint{2.692206in}{3.290642in}}%
\pgfpathlineto{\pgfqpoint{2.690061in}{3.253514in}}%
\pgfpathlineto{\pgfqpoint{2.687917in}{3.218499in}}%
\pgfpathlineto{\pgfqpoint{2.685772in}{3.185842in}}%
\pgfpathlineto{\pgfqpoint{2.683628in}{3.155665in}}%
\pgfpathlineto{\pgfqpoint{2.681483in}{3.127964in}}%
\pgfpathlineto{\pgfqpoint{2.679338in}{3.102618in}}%
\pgfpathlineto{\pgfqpoint{2.677194in}{3.079405in}}%
\pgfpathlineto{\pgfqpoint{2.675049in}{3.058029in}}%
\pgfpathlineto{\pgfqpoint{2.672905in}{3.038154in}}%
\pgfpathlineto{\pgfqpoint{2.670760in}{3.019437in}}%
\pgfpathlineto{\pgfqpoint{2.668616in}{3.001558in}}%
\pgfpathlineto{\pgfqpoint{2.666471in}{2.984247in}}%
\pgfpathlineto{\pgfqpoint{2.664326in}{2.967304in}}%
\pgfpathlineto{\pgfqpoint{2.662182in}{2.950604in}}%
\pgfpathlineto{\pgfqpoint{2.660037in}{2.934097in}}%
\pgfpathlineto{\pgfqpoint{2.657893in}{2.917800in}}%
\pgfpathlineto{\pgfqpoint{2.655748in}{2.901781in}}%
\pgfpathlineto{\pgfqpoint{2.653604in}{2.886142in}}%
\pgfpathlineto{\pgfqpoint{2.651459in}{2.871001in}}%
\pgfpathlineto{\pgfqpoint{2.649315in}{2.856471in}}%
\pgfpathlineto{\pgfqpoint{2.647170in}{2.842652in}}%
\pgfpathlineto{\pgfqpoint{2.645025in}{2.829619in}}%
\pgfpathlineto{\pgfqpoint{2.642881in}{2.817420in}}%
\pgfpathlineto{\pgfqpoint{2.640736in}{2.806071in}}%
\pgfpathlineto{\pgfqpoint{2.638592in}{2.795564in}}%
\pgfpathlineto{\pgfqpoint{2.636447in}{2.785871in}}%
\pgfpathlineto{\pgfqpoint{2.634303in}{2.776949in}}%
\pgfpathlineto{\pgfqpoint{2.632158in}{2.768748in}}%
\pgfpathlineto{\pgfqpoint{2.630013in}{2.761217in}}%
\pgfpathlineto{\pgfqpoint{2.627869in}{2.754307in}}%
\pgfpathlineto{\pgfqpoint{2.625724in}{2.747979in}}%
\pgfpathlineto{\pgfqpoint{2.623580in}{2.742201in}}%
\pgfpathlineto{\pgfqpoint{2.621435in}{2.736951in}}%
\pgfpathlineto{\pgfqpoint{2.619291in}{2.732213in}}%
\pgfpathlineto{\pgfqpoint{2.617146in}{2.727977in}}%
\pgfpathlineto{\pgfqpoint{2.615001in}{2.724233in}}%
\pgfpathlineto{\pgfqpoint{2.612857in}{2.720970in}}%
\pgfpathlineto{\pgfqpoint{2.610712in}{2.718169in}}%
\pgfpathlineto{\pgfqpoint{2.608568in}{2.715804in}}%
\pgfpathlineto{\pgfqpoint{2.606423in}{2.713839in}}%
\pgfpathlineto{\pgfqpoint{2.604279in}{2.712223in}}%
\pgfpathlineto{\pgfqpoint{2.602134in}{2.710899in}}%
\pgfpathlineto{\pgfqpoint{2.599990in}{2.709800in}}%
\pgfpathlineto{\pgfqpoint{2.597845in}{2.708854in}}%
\pgfpathlineto{\pgfqpoint{2.595700in}{2.707991in}}%
\pgfpathlineto{\pgfqpoint{2.593556in}{2.707143in}}%
\pgfpathlineto{\pgfqpoint{2.591411in}{2.706251in}}%
\pgfpathlineto{\pgfqpoint{2.589267in}{2.705269in}}%
\pgfpathlineto{\pgfqpoint{2.587122in}{2.704168in}}%
\pgfpathlineto{\pgfqpoint{2.584978in}{2.702933in}}%
\pgfpathlineto{\pgfqpoint{2.582833in}{2.701567in}}%
\pgfpathlineto{\pgfqpoint{2.580688in}{2.700086in}}%
\pgfpathlineto{\pgfqpoint{2.578544in}{2.698522in}}%
\pgfpathlineto{\pgfqpoint{2.576399in}{2.696913in}}%
\pgfpathlineto{\pgfqpoint{2.574255in}{2.695300in}}%
\pgfpathlineto{\pgfqpoint{2.572110in}{2.693726in}}%
\pgfpathlineto{\pgfqpoint{2.569966in}{2.692231in}}%
\pgfpathlineto{\pgfqpoint{2.567821in}{2.690846in}}%
\pgfpathlineto{\pgfqpoint{2.565676in}{2.689596in}}%
\pgfpathlineto{\pgfqpoint{2.563532in}{2.688495in}}%
\pgfpathlineto{\pgfqpoint{2.561387in}{2.687548in}}%
\pgfpathlineto{\pgfqpoint{2.559243in}{2.686754in}}%
\pgfpathlineto{\pgfqpoint{2.557098in}{2.686103in}}%
\pgfpathlineto{\pgfqpoint{2.554954in}{2.685582in}}%
\pgfpathlineto{\pgfqpoint{2.552809in}{2.685174in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.684863in}}%
\pgfpathlineto{\pgfqpoint{2.548520in}{2.684630in}}%
\pgfpathlineto{\pgfqpoint{2.546375in}{2.684460in}}%
\pgfpathlineto{\pgfqpoint{2.544231in}{2.684339in}}%
\pgfpathlineto{\pgfqpoint{2.542086in}{2.684254in}}%
\pgfpathlineto{\pgfqpoint{2.539942in}{2.684196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588115in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276300in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964485in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301724in,y=2.628535in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=2.635866in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.080726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=3.032500in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.477360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=3.429135in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.873995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=3.825770in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{4.270630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=4.222405in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.277778in,y=3.542045in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103448in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{2.684091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229991in}{3.901543in}}%
\pgfpathlineto{\pgfqpoint{3.006226in}{3.901543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.034004in}{3.901543in}}{\pgfqpoint{3.034004in}{3.929321in}}%
\pgfpathlineto{\pgfqpoint{3.034004in}{4.302778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.034004in}{4.330556in}}{\pgfqpoint{3.006226in}{4.330556in}}%
\pgfpathlineto{\pgfqpoint{2.229991in}{4.330556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.202213in}{4.330556in}}{\pgfqpoint{2.202213in}{4.302778in}}%
\pgfpathlineto{\pgfqpoint{2.202213in}{3.929321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.202213in}{3.901543in}}{\pgfqpoint{2.229991in}{3.901543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257769in}{4.177778in}}%
\pgfpathlineto{\pgfqpoint{2.535546in}{4.177778in}}%
\pgfpathlineto{\pgfqpoint{2.535546in}{4.275000in}}%
\pgfpathlineto{\pgfqpoint{2.257769in}{4.275000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.646658in,y=4.177778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont black}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257769in}{3.984105in}}%
\pgfpathlineto{\pgfqpoint{2.535546in}{3.984105in}}%
\pgfpathlineto{\pgfqpoint{2.535546in}{4.081327in}}%
\pgfpathlineto{\pgfqpoint{2.257769in}{4.081327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.646658in,y=3.984105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont white}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424138in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{3.424138in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.424138in}{2.684091in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.532631in}{2.684091in}}{\pgfqpoint{4.162693in}{4.219485in}}{%
\pgfpathmoveto{\pgfqpoint{3.532631in}{2.684205in}}%
\pgfpathlineto{\pgfqpoint{3.532631in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.535797in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.538963in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.542130in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.545296in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.548462in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.551628in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.554794in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.557960in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.561126in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.564293in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.567459in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.570625in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.573791in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.576957in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.580123in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.583289in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.586455in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.589622in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.592788in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.595954in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.599120in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.602286in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.605452in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.608618in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.611785in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.614951in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.618117in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.621283in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.624449in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.627615in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.630781in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.633948in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.637114in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.640280in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.643446in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.646612in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.649778in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.652944in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.656111in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.659277in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.662443in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.665609in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.668775in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.671941in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.675107in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.678274in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.681440in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.684606in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.687772in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.690938in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.694104in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.697270in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.700437in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.703603in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.706769in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.709935in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.713101in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.716267in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.719433in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.722600in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.725766in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.728932in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.732098in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.735264in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.738430in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.741596in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.744762in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.747929in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.751095in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.754261in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.757427in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.760593in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.763759in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.766925in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.770092in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.773258in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.776424in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.779590in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.782756in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.785922in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.789088in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.792255in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.795421in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.798587in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.801753in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.804919in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.808085in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.811251in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.814418in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.817584in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.820750in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.823916in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.827082in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.830248in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.833414in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.836581in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.839747in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.842913in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.846079in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.849245in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.852411in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.855577in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.858744in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.861910in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.865076in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.868242in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.871408in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.874574in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.877740in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.880907in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.884073in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.887239in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.890405in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.893571in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.896737in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.899903in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.903069in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.906236in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.909402in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.912568in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.915734in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.918900in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.922066in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.925232in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.928399in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.931565in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.934731in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.937897in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.941063in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.944229in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.947395in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.950562in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.953728in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.956894in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.960060in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.963226in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.966392in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.969558in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.972725in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.979057in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.982223in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.985389in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.988555in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.991721in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.994888in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.998054in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.001220in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.004386in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.007552in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.010718in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.013884in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.017051in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.020217in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.023383in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.026549in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.029715in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.032881in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.036047in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.039213in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.042380in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.045546in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.048712in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.051878in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.055044in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.058210in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.061376in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.064543in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.067709in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.070875in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.074041in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.077207in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.080373in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.083539in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.086706in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.089872in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.093038in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.096204in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.099370in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.102536in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.105702in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.108869in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.112035in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.115201in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.118367in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.121533in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.124699in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.127865in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.131032in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.134198in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.137364in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.140530in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.143696in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.146862in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.150028in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.153195in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.156361in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.159527in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.162693in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.162693in}{2.684174in}}%
\pgfpathlineto{\pgfqpoint{4.162693in}{2.684174in}}%
\pgfpathlineto{\pgfqpoint{4.159527in}{2.684243in}}%
\pgfpathlineto{\pgfqpoint{4.156361in}{2.684361in}}%
\pgfpathlineto{\pgfqpoint{4.153195in}{2.684549in}}%
\pgfpathlineto{\pgfqpoint{4.150028in}{2.684836in}}%
\pgfpathlineto{\pgfqpoint{4.146862in}{2.685256in}}%
\pgfpathlineto{\pgfqpoint{4.143696in}{2.685839in}}%
\pgfpathlineto{\pgfqpoint{4.140530in}{2.686613in}}%
\pgfpathlineto{\pgfqpoint{4.137364in}{2.687589in}}%
\pgfpathlineto{\pgfqpoint{4.134198in}{2.688760in}}%
\pgfpathlineto{\pgfqpoint{4.131032in}{2.690091in}}%
\pgfpathlineto{\pgfqpoint{4.127865in}{2.691522in}}%
\pgfpathlineto{\pgfqpoint{4.124699in}{2.692967in}}%
\pgfpathlineto{\pgfqpoint{4.121533in}{2.694322in}}%
\pgfpathlineto{\pgfqpoint{4.118367in}{2.695480in}}%
\pgfpathlineto{\pgfqpoint{4.115201in}{2.696339in}}%
\pgfpathlineto{\pgfqpoint{4.112035in}{2.696824in}}%
\pgfpathlineto{\pgfqpoint{4.108869in}{2.696888in}}%
\pgfpathlineto{\pgfqpoint{4.105702in}{2.696526in}}%
\pgfpathlineto{\pgfqpoint{4.102536in}{2.695771in}}%
\pgfpathlineto{\pgfqpoint{4.099370in}{2.694692in}}%
\pgfpathlineto{\pgfqpoint{4.096204in}{2.693385in}}%
\pgfpathlineto{\pgfqpoint{4.093038in}{2.691955in}}%
\pgfpathlineto{\pgfqpoint{4.089872in}{2.690510in}}%
\pgfpathlineto{\pgfqpoint{4.086706in}{2.689141in}}%
\pgfpathlineto{\pgfqpoint{4.083539in}{2.687918in}}%
\pgfpathlineto{\pgfqpoint{4.080373in}{2.686882in}}%
\pgfpathlineto{\pgfqpoint{4.077207in}{2.686049in}}%
\pgfpathlineto{\pgfqpoint{4.074041in}{2.685411in}}%
\pgfpathlineto{\pgfqpoint{4.070875in}{2.684946in}}%
\pgfpathlineto{\pgfqpoint{4.067709in}{2.684623in}}%
\pgfpathlineto{\pgfqpoint{4.064543in}{2.684410in}}%
\pgfpathlineto{\pgfqpoint{4.061376in}{2.684276in}}%
\pgfpathlineto{\pgfqpoint{4.058210in}{2.684198in}}%
\pgfpathlineto{\pgfqpoint{4.055044in}{2.684159in}}%
\pgfpathlineto{\pgfqpoint{4.051878in}{2.684150in}}%
\pgfpathlineto{\pgfqpoint{4.048712in}{2.684167in}}%
\pgfpathlineto{\pgfqpoint{4.045546in}{2.684215in}}%
\pgfpathlineto{\pgfqpoint{4.042380in}{2.684304in}}%
\pgfpathlineto{\pgfqpoint{4.039213in}{2.684451in}}%
\pgfpathlineto{\pgfqpoint{4.036047in}{2.684679in}}%
\pgfpathlineto{\pgfqpoint{4.032881in}{2.685011in}}%
\pgfpathlineto{\pgfqpoint{4.029715in}{2.685472in}}%
\pgfpathlineto{\pgfqpoint{4.026549in}{2.686077in}}%
\pgfpathlineto{\pgfqpoint{4.023383in}{2.686832in}}%
\pgfpathlineto{\pgfqpoint{4.020217in}{2.687723in}}%
\pgfpathlineto{\pgfqpoint{4.017051in}{2.688717in}}%
\pgfpathlineto{\pgfqpoint{4.013884in}{2.689761in}}%
\pgfpathlineto{\pgfqpoint{4.010718in}{2.690794in}}%
\pgfpathlineto{\pgfqpoint{4.007552in}{2.691752in}}%
\pgfpathlineto{\pgfqpoint{4.004386in}{2.692581in}}%
\pgfpathlineto{\pgfqpoint{4.001220in}{2.693249in}}%
\pgfpathlineto{\pgfqpoint{3.998054in}{2.693743in}}%
\pgfpathlineto{\pgfqpoint{3.994888in}{2.694068in}}%
\pgfpathlineto{\pgfqpoint{3.991721in}{2.694239in}}%
\pgfpathlineto{\pgfqpoint{3.988555in}{2.694267in}}%
\pgfpathlineto{\pgfqpoint{3.985389in}{2.694155in}}%
\pgfpathlineto{\pgfqpoint{3.982223in}{2.693894in}}%
\pgfpathlineto{\pgfqpoint{3.979057in}{2.693470in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{2.692873in}}%
\pgfpathlineto{\pgfqpoint{3.972725in}{2.692106in}}%
\pgfpathlineto{\pgfqpoint{3.969558in}{2.691194in}}%
\pgfpathlineto{\pgfqpoint{3.966392in}{2.690185in}}%
\pgfpathlineto{\pgfqpoint{3.963226in}{2.689139in}}%
\pgfpathlineto{\pgfqpoint{3.960060in}{2.688120in}}%
\pgfpathlineto{\pgfqpoint{3.956894in}{2.687187in}}%
\pgfpathlineto{\pgfqpoint{3.953728in}{2.686384in}}%
\pgfpathlineto{\pgfqpoint{3.950562in}{2.685736in}}%
\pgfpathlineto{\pgfqpoint{3.947395in}{2.685252in}}%
\pgfpathlineto{\pgfqpoint{3.944229in}{2.684931in}}%
\pgfpathlineto{\pgfqpoint{3.941063in}{2.684766in}}%
\pgfpathlineto{\pgfqpoint{3.937897in}{2.684752in}}%
\pgfpathlineto{\pgfqpoint{3.934731in}{2.684889in}}%
\pgfpathlineto{\pgfqpoint{3.931565in}{2.685184in}}%
\pgfpathlineto{\pgfqpoint{3.928399in}{2.685648in}}%
\pgfpathlineto{\pgfqpoint{3.925232in}{2.686290in}}%
\pgfpathlineto{\pgfqpoint{3.922066in}{2.687113in}}%
\pgfpathlineto{\pgfqpoint{3.918900in}{2.688105in}}%
\pgfpathlineto{\pgfqpoint{3.915734in}{2.689240in}}%
\pgfpathlineto{\pgfqpoint{3.912568in}{2.690480in}}%
\pgfpathlineto{\pgfqpoint{3.909402in}{2.691776in}}%
\pgfpathlineto{\pgfqpoint{3.906236in}{2.693080in}}%
\pgfpathlineto{\pgfqpoint{3.903069in}{2.694352in}}%
\pgfpathlineto{\pgfqpoint{3.899903in}{2.695565in}}%
\pgfpathlineto{\pgfqpoint{3.896737in}{2.696704in}}%
\pgfpathlineto{\pgfqpoint{3.893571in}{2.697763in}}%
\pgfpathlineto{\pgfqpoint{3.890405in}{2.698740in}}%
\pgfpathlineto{\pgfqpoint{3.887239in}{2.699630in}}%
\pgfpathlineto{\pgfqpoint{3.884073in}{2.700429in}}%
\pgfpathlineto{\pgfqpoint{3.880907in}{2.701145in}}%
\pgfpathlineto{\pgfqpoint{3.877740in}{2.701804in}}%
\pgfpathlineto{\pgfqpoint{3.874574in}{2.702473in}}%
\pgfpathlineto{\pgfqpoint{3.871408in}{2.703258in}}%
\pgfpathlineto{\pgfqpoint{3.868242in}{2.704304in}}%
\pgfpathlineto{\pgfqpoint{3.865076in}{2.705776in}}%
\pgfpathlineto{\pgfqpoint{3.861910in}{2.707825in}}%
\pgfpathlineto{\pgfqpoint{3.858744in}{2.710562in}}%
\pgfpathlineto{\pgfqpoint{3.855577in}{2.714033in}}%
\pgfpathlineto{\pgfqpoint{3.852411in}{2.718203in}}%
\pgfpathlineto{\pgfqpoint{3.849245in}{2.722971in}}%
\pgfpathlineto{\pgfqpoint{3.846079in}{2.728197in}}%
\pgfpathlineto{\pgfqpoint{3.842913in}{2.733737in}}%
\pgfpathlineto{\pgfqpoint{3.839747in}{2.739484in}}%
\pgfpathlineto{\pgfqpoint{3.836581in}{2.745398in}}%
\pgfpathlineto{\pgfqpoint{3.833414in}{2.751512in}}%
\pgfpathlineto{\pgfqpoint{3.830248in}{2.757932in}}%
\pgfpathlineto{\pgfqpoint{3.827082in}{2.764818in}}%
\pgfpathlineto{\pgfqpoint{3.823916in}{2.772360in}}%
\pgfpathlineto{\pgfqpoint{3.820750in}{2.780771in}}%
\pgfpathlineto{\pgfqpoint{3.817584in}{2.790272in}}%
\pgfpathlineto{\pgfqpoint{3.814418in}{2.801107in}}%
\pgfpathlineto{\pgfqpoint{3.811251in}{2.813537in}}%
\pgfpathlineto{\pgfqpoint{3.808085in}{2.827846in}}%
\pgfpathlineto{\pgfqpoint{3.804919in}{2.844324in}}%
\pgfpathlineto{\pgfqpoint{3.801753in}{2.863239in}}%
\pgfpathlineto{\pgfqpoint{3.798587in}{2.884807in}}%
\pgfpathlineto{\pgfqpoint{3.795421in}{2.909166in}}%
\pgfpathlineto{\pgfqpoint{3.792255in}{2.936367in}}%
\pgfpathlineto{\pgfqpoint{3.789088in}{2.966380in}}%
\pgfpathlineto{\pgfqpoint{3.785922in}{2.999114in}}%
\pgfpathlineto{\pgfqpoint{3.782756in}{3.034453in}}%
\pgfpathlineto{\pgfqpoint{3.779590in}{3.072267in}}%
\pgfpathlineto{\pgfqpoint{3.776424in}{3.112413in}}%
\pgfpathlineto{\pgfqpoint{3.773258in}{3.154717in}}%
\pgfpathlineto{\pgfqpoint{3.770092in}{3.198934in}}%
\pgfpathlineto{\pgfqpoint{3.766925in}{3.244716in}}%
\pgfpathlineto{\pgfqpoint{3.763759in}{3.291600in}}%
\pgfpathlineto{\pgfqpoint{3.760593in}{3.339034in}}%
\pgfpathlineto{\pgfqpoint{3.757427in}{3.386449in}}%
\pgfpathlineto{\pgfqpoint{3.754261in}{3.433360in}}%
\pgfpathlineto{\pgfqpoint{3.751095in}{3.479458in}}%
\pgfpathlineto{\pgfqpoint{3.747929in}{3.524672in}}%
\pgfpathlineto{\pgfqpoint{3.744762in}{3.569160in}}%
\pgfpathlineto{\pgfqpoint{3.741596in}{3.613231in}}%
\pgfpathlineto{\pgfqpoint{3.738430in}{3.657231in}}%
\pgfpathlineto{\pgfqpoint{3.735264in}{3.701425in}}%
\pgfpathlineto{\pgfqpoint{3.732098in}{3.745940in}}%
\pgfpathlineto{\pgfqpoint{3.728932in}{3.790765in}}%
\pgfpathlineto{\pgfqpoint{3.725766in}{3.835812in}}%
\pgfpathlineto{\pgfqpoint{3.722600in}{3.880974in}}%
\pgfpathlineto{\pgfqpoint{3.719433in}{3.926133in}}%
\pgfpathlineto{\pgfqpoint{3.716267in}{3.971080in}}%
\pgfpathlineto{\pgfqpoint{3.713101in}{4.015381in}}%
\pgfpathlineto{\pgfqpoint{3.709935in}{4.058248in}}%
\pgfpathlineto{\pgfqpoint{3.706769in}{4.098494in}}%
\pgfpathlineto{\pgfqpoint{3.703603in}{4.134649in}}%
\pgfpathlineto{\pgfqpoint{3.700437in}{4.165229in}}%
\pgfpathlineto{\pgfqpoint{3.697270in}{4.189081in}}%
\pgfpathlineto{\pgfqpoint{3.694104in}{4.205714in}}%
\pgfpathlineto{\pgfqpoint{3.690938in}{4.215467in}}%
\pgfpathlineto{\pgfqpoint{3.687772in}{4.219485in}}%
\pgfpathlineto{\pgfqpoint{3.684606in}{4.219468in}}%
\pgfpathlineto{\pgfqpoint{3.681440in}{4.217295in}}%
\pgfpathlineto{\pgfqpoint{3.678274in}{4.214614in}}%
\pgfpathlineto{\pgfqpoint{3.675107in}{4.212502in}}%
\pgfpathlineto{\pgfqpoint{3.671941in}{4.211271in}}%
\pgfpathlineto{\pgfqpoint{3.668775in}{4.210430in}}%
\pgfpathlineto{\pgfqpoint{3.665609in}{4.208797in}}%
\pgfpathlineto{\pgfqpoint{3.662443in}{4.204719in}}%
\pgfpathlineto{\pgfqpoint{3.659277in}{4.196367in}}%
\pgfpathlineto{\pgfqpoint{3.656111in}{4.182056in}}%
\pgfpathlineto{\pgfqpoint{3.652944in}{4.160539in}}%
\pgfpathlineto{\pgfqpoint{3.649778in}{4.131229in}}%
\pgfpathlineto{\pgfqpoint{3.646612in}{4.094292in}}%
\pgfpathlineto{\pgfqpoint{3.643446in}{4.050582in}}%
\pgfpathlineto{\pgfqpoint{3.640280in}{4.001432in}}%
\pgfpathlineto{\pgfqpoint{3.637114in}{3.948343in}}%
\pgfpathlineto{\pgfqpoint{3.633948in}{3.892654in}}%
\pgfpathlineto{\pgfqpoint{3.630781in}{3.835290in}}%
\pgfpathlineto{\pgfqpoint{3.627615in}{3.776641in}}%
\pgfpathlineto{\pgfqpoint{3.624449in}{3.716600in}}%
\pgfpathlineto{\pgfqpoint{3.621283in}{3.654736in}}%
\pgfpathlineto{\pgfqpoint{3.618117in}{3.590526in}}%
\pgfpathlineto{\pgfqpoint{3.614951in}{3.523598in}}%
\pgfpathlineto{\pgfqpoint{3.611785in}{3.453908in}}%
\pgfpathlineto{\pgfqpoint{3.608618in}{3.381838in}}%
\pgfpathlineto{\pgfqpoint{3.605452in}{3.308195in}}%
\pgfpathlineto{\pgfqpoint{3.602286in}{3.234143in}}%
\pgfpathlineto{\pgfqpoint{3.599120in}{3.161085in}}%
\pgfpathlineto{\pgfqpoint{3.595954in}{3.090527in}}%
\pgfpathlineto{\pgfqpoint{3.592788in}{3.023932in}}%
\pgfpathlineto{\pgfqpoint{3.589622in}{2.962596in}}%
\pgfpathlineto{\pgfqpoint{3.586455in}{2.907537in}}%
\pgfpathlineto{\pgfqpoint{3.583289in}{2.859417in}}%
\pgfpathlineto{\pgfqpoint{3.580123in}{2.818514in}}%
\pgfpathlineto{\pgfqpoint{3.576957in}{2.784723in}}%
\pgfpathlineto{\pgfqpoint{3.573791in}{2.757608in}}%
\pgfpathlineto{\pgfqpoint{3.570625in}{2.736480in}}%
\pgfpathlineto{\pgfqpoint{3.567459in}{2.720497in}}%
\pgfpathlineto{\pgfqpoint{3.564293in}{2.708757in}}%
\pgfpathlineto{\pgfqpoint{3.561126in}{2.700381in}}%
\pgfpathlineto{\pgfqpoint{3.557960in}{2.694576in}}%
\pgfpathlineto{\pgfqpoint{3.554794in}{2.690667in}}%
\pgfpathlineto{\pgfqpoint{3.551628in}{2.688107in}}%
\pgfpathlineto{\pgfqpoint{3.548462in}{2.686478in}}%
\pgfpathlineto{\pgfqpoint{3.545296in}{2.685471in}}%
\pgfpathlineto{\pgfqpoint{3.542130in}{2.684866in}}%
\pgfpathlineto{\pgfqpoint{3.538963in}{2.684513in}}%
\pgfpathlineto{\pgfqpoint{3.535797in}{2.684314in}}%
\pgfpathlineto{\pgfqpoint{3.532631in}{2.684205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.424138in}{2.684091in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.113671in}{2.684091in}}{\pgfqpoint{4.869585in}{2.943511in}}{%
\pgfpathmoveto{\pgfqpoint{4.113671in}{2.684131in}}%
\pgfpathlineto{\pgfqpoint{4.113671in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.117469in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.121268in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.125066in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.128865in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.132664in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.136462in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.140261in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.144059in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.147858in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.151656in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.155455in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.159254in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.163052in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.166851in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.170649in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.174448in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.178246in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.182045in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.185843in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.189642in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.193441in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.197239in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.201038in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.204836in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.208635in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.212433in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.216232in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.220031in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.223829in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.227628in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.231426in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.235225in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.239023in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.242822in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.246621in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.250419in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.254218in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.258016in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.261815in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.265613in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.269412in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.273210in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.277009in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.280808in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.284606in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.288405in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.292203in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.296002in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.299800in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.303599in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.307398in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.311196in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.314995in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.318793in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.322592in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.326390in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.330189in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.333988in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.337786in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.341585in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.345383in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.349182in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.352980in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.356779in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.360578in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.364376in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.368175in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.371973in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.375772in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.379570in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.383369in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.387167in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.390966in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.394765in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.398563in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.402362in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.406160in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.409959in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.413757in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.417556in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.421355in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.425153in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.428952in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.432750in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.436549in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.440347in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.444146in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.447945in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.451743in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.455542in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.459340in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.463139in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.466937in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.470736in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.474534in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.478333in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.482132in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.485930in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.489729in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.493527in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.497326in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.501124in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.504923in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.508722in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.512520in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.516319in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.520117in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.527714in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.531513in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.535312in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.539110in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.542909in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.546707in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.550506in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.554304in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.558103in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.561901in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.565700in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.569499in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.573297in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.577096in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.580894in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.584693in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.588491in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.592290in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.596089in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.599887in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.603686in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.607484in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.611283in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.615081in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.618880in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.622679in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.626477in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.630276in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.634074in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.637873in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.641671in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.645470in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.649269in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.653067in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.656866in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.660664in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.664463in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.668261in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.672060in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.675858in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.679657in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.683456in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.687254in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.691053in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.694851in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.698650in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.702448in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.706247in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.710046in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.713844in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.717643in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.721441in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.725240in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.729038in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.732837in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.736636in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.740434in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.744233in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.748031in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.751830in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.755628in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.759427in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.763225in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.767024in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.770823in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.774621in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.778420in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.782218in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.786017in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.789815in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.793614in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.797413in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.801211in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.805010in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.808808in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.812607in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.816405in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.820204in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.824003in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.827801in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.831600in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.835398in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.839197in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.842995in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.846794in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.850593in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.854391in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.858190in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.861988in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.865787in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.869585in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.869585in}{2.684220in}}%
\pgfpathlineto{\pgfqpoint{4.869585in}{2.684220in}}%
\pgfpathlineto{\pgfqpoint{4.865787in}{2.684284in}}%
\pgfpathlineto{\pgfqpoint{4.861988in}{2.684376in}}%
\pgfpathlineto{\pgfqpoint{4.858190in}{2.684505in}}%
\pgfpathlineto{\pgfqpoint{4.854391in}{2.684685in}}%
\pgfpathlineto{\pgfqpoint{4.850593in}{2.684931in}}%
\pgfpathlineto{\pgfqpoint{4.846794in}{2.685264in}}%
\pgfpathlineto{\pgfqpoint{4.842995in}{2.685707in}}%
\pgfpathlineto{\pgfqpoint{4.839197in}{2.686289in}}%
\pgfpathlineto{\pgfqpoint{4.835398in}{2.687043in}}%
\pgfpathlineto{\pgfqpoint{4.831600in}{2.688008in}}%
\pgfpathlineto{\pgfqpoint{4.827801in}{2.689227in}}%
\pgfpathlineto{\pgfqpoint{4.824003in}{2.690747in}}%
\pgfpathlineto{\pgfqpoint{4.820204in}{2.692621in}}%
\pgfpathlineto{\pgfqpoint{4.816405in}{2.694902in}}%
\pgfpathlineto{\pgfqpoint{4.812607in}{2.697648in}}%
\pgfpathlineto{\pgfqpoint{4.808808in}{2.700919in}}%
\pgfpathlineto{\pgfqpoint{4.805010in}{2.704771in}}%
\pgfpathlineto{\pgfqpoint{4.801211in}{2.709260in}}%
\pgfpathlineto{\pgfqpoint{4.797413in}{2.714440in}}%
\pgfpathlineto{\pgfqpoint{4.793614in}{2.720354in}}%
\pgfpathlineto{\pgfqpoint{4.789815in}{2.727040in}}%
\pgfpathlineto{\pgfqpoint{4.786017in}{2.734524in}}%
\pgfpathlineto{\pgfqpoint{4.782218in}{2.742817in}}%
\pgfpathlineto{\pgfqpoint{4.778420in}{2.751913in}}%
\pgfpathlineto{\pgfqpoint{4.774621in}{2.761787in}}%
\pgfpathlineto{\pgfqpoint{4.770823in}{2.772393in}}%
\pgfpathlineto{\pgfqpoint{4.767024in}{2.783661in}}%
\pgfpathlineto{\pgfqpoint{4.763225in}{2.795499in}}%
\pgfpathlineto{\pgfqpoint{4.759427in}{2.807790in}}%
\pgfpathlineto{\pgfqpoint{4.755628in}{2.820399in}}%
\pgfpathlineto{\pgfqpoint{4.751830in}{2.833169in}}%
\pgfpathlineto{\pgfqpoint{4.748031in}{2.845934in}}%
\pgfpathlineto{\pgfqpoint{4.744233in}{2.858517in}}%
\pgfpathlineto{\pgfqpoint{4.740434in}{2.870739in}}%
\pgfpathlineto{\pgfqpoint{4.736636in}{2.882426in}}%
\pgfpathlineto{\pgfqpoint{4.732837in}{2.893412in}}%
\pgfpathlineto{\pgfqpoint{4.729038in}{2.903548in}}%
\pgfpathlineto{\pgfqpoint{4.725240in}{2.912704in}}%
\pgfpathlineto{\pgfqpoint{4.721441in}{2.920772in}}%
\pgfpathlineto{\pgfqpoint{4.717643in}{2.927669in}}%
\pgfpathlineto{\pgfqpoint{4.713844in}{2.933340in}}%
\pgfpathlineto{\pgfqpoint{4.710046in}{2.937752in}}%
\pgfpathlineto{\pgfqpoint{4.706247in}{2.940901in}}%
\pgfpathlineto{\pgfqpoint{4.702448in}{2.942807in}}%
\pgfpathlineto{\pgfqpoint{4.698650in}{2.943511in}}%
\pgfpathlineto{\pgfqpoint{4.694851in}{2.943081in}}%
\pgfpathlineto{\pgfqpoint{4.691053in}{2.941602in}}%
\pgfpathlineto{\pgfqpoint{4.687254in}{2.939182in}}%
\pgfpathlineto{\pgfqpoint{4.683456in}{2.935947in}}%
\pgfpathlineto{\pgfqpoint{4.679657in}{2.932037in}}%
\pgfpathlineto{\pgfqpoint{4.675858in}{2.927607in}}%
\pgfpathlineto{\pgfqpoint{4.672060in}{2.922817in}}%
\pgfpathlineto{\pgfqpoint{4.668261in}{2.917833in}}%
\pgfpathlineto{\pgfqpoint{4.664463in}{2.912815in}}%
\pgfpathlineto{\pgfqpoint{4.660664in}{2.907914in}}%
\pgfpathlineto{\pgfqpoint{4.656866in}{2.903263in}}%
\pgfpathlineto{\pgfqpoint{4.653067in}{2.898973in}}%
\pgfpathlineto{\pgfqpoint{4.649269in}{2.895127in}}%
\pgfpathlineto{\pgfqpoint{4.645470in}{2.891776in}}%
\pgfpathlineto{\pgfqpoint{4.641671in}{2.888937in}}%
\pgfpathlineto{\pgfqpoint{4.637873in}{2.886594in}}%
\pgfpathlineto{\pgfqpoint{4.634074in}{2.884698in}}%
\pgfpathlineto{\pgfqpoint{4.630276in}{2.883172in}}%
\pgfpathlineto{\pgfqpoint{4.626477in}{2.881916in}}%
\pgfpathlineto{\pgfqpoint{4.622679in}{2.880812in}}%
\pgfpathlineto{\pgfqpoint{4.618880in}{2.879732in}}%
\pgfpathlineto{\pgfqpoint{4.615081in}{2.878547in}}%
\pgfpathlineto{\pgfqpoint{4.611283in}{2.877132in}}%
\pgfpathlineto{\pgfqpoint{4.607484in}{2.875372in}}%
\pgfpathlineto{\pgfqpoint{4.603686in}{2.873172in}}%
\pgfpathlineto{\pgfqpoint{4.599887in}{2.870460in}}%
\pgfpathlineto{\pgfqpoint{4.596089in}{2.867188in}}%
\pgfpathlineto{\pgfqpoint{4.592290in}{2.863334in}}%
\pgfpathlineto{\pgfqpoint{4.588491in}{2.858906in}}%
\pgfpathlineto{\pgfqpoint{4.584693in}{2.853933in}}%
\pgfpathlineto{\pgfqpoint{4.580894in}{2.848464in}}%
\pgfpathlineto{\pgfqpoint{4.577096in}{2.842566in}}%
\pgfpathlineto{\pgfqpoint{4.573297in}{2.836311in}}%
\pgfpathlineto{\pgfqpoint{4.569499in}{2.829778in}}%
\pgfpathlineto{\pgfqpoint{4.565700in}{2.823043in}}%
\pgfpathlineto{\pgfqpoint{4.561901in}{2.816173in}}%
\pgfpathlineto{\pgfqpoint{4.558103in}{2.809230in}}%
\pgfpathlineto{\pgfqpoint{4.554304in}{2.802263in}}%
\pgfpathlineto{\pgfqpoint{4.550506in}{2.795309in}}%
\pgfpathlineto{\pgfqpoint{4.546707in}{2.788398in}}%
\pgfpathlineto{\pgfqpoint{4.542909in}{2.781553in}}%
\pgfpathlineto{\pgfqpoint{4.539110in}{2.774792in}}%
\pgfpathlineto{\pgfqpoint{4.535312in}{2.768131in}}%
\pgfpathlineto{\pgfqpoint{4.531513in}{2.761591in}}%
\pgfpathlineto{\pgfqpoint{4.527714in}{2.755192in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{2.748961in}}%
\pgfpathlineto{\pgfqpoint{4.520117in}{2.742929in}}%
\pgfpathlineto{\pgfqpoint{4.516319in}{2.737131in}}%
\pgfpathlineto{\pgfqpoint{4.512520in}{2.731601in}}%
\pgfpathlineto{\pgfqpoint{4.508722in}{2.726377in}}%
\pgfpathlineto{\pgfqpoint{4.504923in}{2.721490in}}%
\pgfpathlineto{\pgfqpoint{4.501124in}{2.716970in}}%
\pgfpathlineto{\pgfqpoint{4.497326in}{2.712835in}}%
\pgfpathlineto{\pgfqpoint{4.493527in}{2.709100in}}%
\pgfpathlineto{\pgfqpoint{4.489729in}{2.705768in}}%
\pgfpathlineto{\pgfqpoint{4.485930in}{2.702831in}}%
\pgfpathlineto{\pgfqpoint{4.482132in}{2.700275in}}%
\pgfpathlineto{\pgfqpoint{4.478333in}{2.698077in}}%
\pgfpathlineto{\pgfqpoint{4.474534in}{2.696208in}}%
\pgfpathlineto{\pgfqpoint{4.470736in}{2.694634in}}%
\pgfpathlineto{\pgfqpoint{4.466937in}{2.693319in}}%
\pgfpathlineto{\pgfqpoint{4.463139in}{2.692227in}}%
\pgfpathlineto{\pgfqpoint{4.459340in}{2.691325in}}%
\pgfpathlineto{\pgfqpoint{4.455542in}{2.690581in}}%
\pgfpathlineto{\pgfqpoint{4.451743in}{2.689967in}}%
\pgfpathlineto{\pgfqpoint{4.447945in}{2.689463in}}%
\pgfpathlineto{\pgfqpoint{4.444146in}{2.689049in}}%
\pgfpathlineto{\pgfqpoint{4.440347in}{2.688713in}}%
\pgfpathlineto{\pgfqpoint{4.436549in}{2.688444in}}%
\pgfpathlineto{\pgfqpoint{4.432750in}{2.688237in}}%
\pgfpathlineto{\pgfqpoint{4.428952in}{2.688084in}}%
\pgfpathlineto{\pgfqpoint{4.425153in}{2.687982in}}%
\pgfpathlineto{\pgfqpoint{4.421355in}{2.687924in}}%
\pgfpathlineto{\pgfqpoint{4.417556in}{2.687904in}}%
\pgfpathlineto{\pgfqpoint{4.413757in}{2.687913in}}%
\pgfpathlineto{\pgfqpoint{4.409959in}{2.687944in}}%
\pgfpathlineto{\pgfqpoint{4.406160in}{2.687985in}}%
\pgfpathlineto{\pgfqpoint{4.402362in}{2.688027in}}%
\pgfpathlineto{\pgfqpoint{4.398563in}{2.688057in}}%
\pgfpathlineto{\pgfqpoint{4.394765in}{2.688069in}}%
\pgfpathlineto{\pgfqpoint{4.390966in}{2.688054in}}%
\pgfpathlineto{\pgfqpoint{4.387167in}{2.688009in}}%
\pgfpathlineto{\pgfqpoint{4.383369in}{2.687932in}}%
\pgfpathlineto{\pgfqpoint{4.379570in}{2.687825in}}%
\pgfpathlineto{\pgfqpoint{4.375772in}{2.687695in}}%
\pgfpathlineto{\pgfqpoint{4.371973in}{2.687549in}}%
\pgfpathlineto{\pgfqpoint{4.368175in}{2.687400in}}%
\pgfpathlineto{\pgfqpoint{4.364376in}{2.687261in}}%
\pgfpathlineto{\pgfqpoint{4.360578in}{2.687144in}}%
\pgfpathlineto{\pgfqpoint{4.356779in}{2.687065in}}%
\pgfpathlineto{\pgfqpoint{4.352980in}{2.687036in}}%
\pgfpathlineto{\pgfqpoint{4.349182in}{2.687067in}}%
\pgfpathlineto{\pgfqpoint{4.345383in}{2.687166in}}%
\pgfpathlineto{\pgfqpoint{4.341585in}{2.687337in}}%
\pgfpathlineto{\pgfqpoint{4.337786in}{2.687580in}}%
\pgfpathlineto{\pgfqpoint{4.333988in}{2.687890in}}%
\pgfpathlineto{\pgfqpoint{4.330189in}{2.688259in}}%
\pgfpathlineto{\pgfqpoint{4.326390in}{2.688673in}}%
\pgfpathlineto{\pgfqpoint{4.322592in}{2.689116in}}%
\pgfpathlineto{\pgfqpoint{4.318793in}{2.689568in}}%
\pgfpathlineto{\pgfqpoint{4.314995in}{2.690007in}}%
\pgfpathlineto{\pgfqpoint{4.311196in}{2.690412in}}%
\pgfpathlineto{\pgfqpoint{4.307398in}{2.690762in}}%
\pgfpathlineto{\pgfqpoint{4.303599in}{2.691040in}}%
\pgfpathlineto{\pgfqpoint{4.299800in}{2.691229in}}%
\pgfpathlineto{\pgfqpoint{4.296002in}{2.691320in}}%
\pgfpathlineto{\pgfqpoint{4.292203in}{2.691309in}}%
\pgfpathlineto{\pgfqpoint{4.288405in}{2.691195in}}%
\pgfpathlineto{\pgfqpoint{4.284606in}{2.690987in}}%
\pgfpathlineto{\pgfqpoint{4.280808in}{2.690696in}}%
\pgfpathlineto{\pgfqpoint{4.277009in}{2.690338in}}%
\pgfpathlineto{\pgfqpoint{4.273210in}{2.689933in}}%
\pgfpathlineto{\pgfqpoint{4.269412in}{2.689502in}}%
\pgfpathlineto{\pgfqpoint{4.265613in}{2.689067in}}%
\pgfpathlineto{\pgfqpoint{4.261815in}{2.688648in}}%
\pgfpathlineto{\pgfqpoint{4.258016in}{2.688264in}}%
\pgfpathlineto{\pgfqpoint{4.254218in}{2.687930in}}%
\pgfpathlineto{\pgfqpoint{4.250419in}{2.687658in}}%
\pgfpathlineto{\pgfqpoint{4.246621in}{2.687453in}}%
\pgfpathlineto{\pgfqpoint{4.242822in}{2.687318in}}%
\pgfpathlineto{\pgfqpoint{4.239023in}{2.687249in}}%
\pgfpathlineto{\pgfqpoint{4.235225in}{2.687241in}}%
\pgfpathlineto{\pgfqpoint{4.231426in}{2.687283in}}%
\pgfpathlineto{\pgfqpoint{4.227628in}{2.687362in}}%
\pgfpathlineto{\pgfqpoint{4.223829in}{2.687463in}}%
\pgfpathlineto{\pgfqpoint{4.220031in}{2.687572in}}%
\pgfpathlineto{\pgfqpoint{4.216232in}{2.687673in}}%
\pgfpathlineto{\pgfqpoint{4.212433in}{2.687752in}}%
\pgfpathlineto{\pgfqpoint{4.208635in}{2.687799in}}%
\pgfpathlineto{\pgfqpoint{4.204836in}{2.687805in}}%
\pgfpathlineto{\pgfqpoint{4.201038in}{2.687765in}}%
\pgfpathlineto{\pgfqpoint{4.197239in}{2.687675in}}%
\pgfpathlineto{\pgfqpoint{4.193441in}{2.687538in}}%
\pgfpathlineto{\pgfqpoint{4.189642in}{2.687357in}}%
\pgfpathlineto{\pgfqpoint{4.185843in}{2.687138in}}%
\pgfpathlineto{\pgfqpoint{4.182045in}{2.686891in}}%
\pgfpathlineto{\pgfqpoint{4.178246in}{2.686624in}}%
\pgfpathlineto{\pgfqpoint{4.174448in}{2.686347in}}%
\pgfpathlineto{\pgfqpoint{4.170649in}{2.686068in}}%
\pgfpathlineto{\pgfqpoint{4.166851in}{2.685796in}}%
\pgfpathlineto{\pgfqpoint{4.163052in}{2.685539in}}%
\pgfpathlineto{\pgfqpoint{4.159254in}{2.685301in}}%
\pgfpathlineto{\pgfqpoint{4.155455in}{2.685086in}}%
\pgfpathlineto{\pgfqpoint{4.151656in}{2.684896in}}%
\pgfpathlineto{\pgfqpoint{4.147858in}{2.684732in}}%
\pgfpathlineto{\pgfqpoint{4.144059in}{2.684594in}}%
\pgfpathlineto{\pgfqpoint{4.140261in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{4.136462in}{2.684385in}}%
\pgfpathlineto{\pgfqpoint{4.132664in}{2.684311in}}%
\pgfpathlineto{\pgfqpoint{4.128865in}{2.684253in}}%
\pgfpathlineto{\pgfqpoint{4.125066in}{2.684208in}}%
\pgfpathlineto{\pgfqpoint{4.121268in}{2.684174in}}%
\pgfpathlineto{\pgfqpoint{4.117469in}{2.684149in}}%
\pgfpathlineto{\pgfqpoint{4.113671in}{2.684131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512253in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200438in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888623in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.225862in,y=2.628535in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{3.080726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{3.477360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{3.873995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{4.270630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424138in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.424138in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027586in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424138in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{2.684091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424138in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154129in}{3.901543in}}%
\pgfpathlineto{\pgfqpoint{4.930364in}{3.901543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.958142in}{3.901543in}}{\pgfqpoint{4.958142in}{3.929321in}}%
\pgfpathlineto{\pgfqpoint{4.958142in}{4.302778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.958142in}{4.330556in}}{\pgfqpoint{4.930364in}{4.330556in}}%
\pgfpathlineto{\pgfqpoint{4.154129in}{4.330556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.126351in}{4.330556in}}{\pgfqpoint{4.126351in}{4.302778in}}%
\pgfpathlineto{\pgfqpoint{4.126351in}{3.929321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.126351in}{3.901543in}}{\pgfqpoint{4.154129in}{3.901543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181907in}{4.177778in}}%
\pgfpathlineto{\pgfqpoint{4.459684in}{4.177778in}}%
\pgfpathlineto{\pgfqpoint{4.459684in}{4.275000in}}%
\pgfpathlineto{\pgfqpoint{4.181907in}{4.275000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.570796in,y=4.177778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont black}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181907in}{3.984105in}}%
\pgfpathlineto{\pgfqpoint{4.459684in}{3.984105in}}%
\pgfpathlineto{\pgfqpoint{4.459684in}{4.081327in}}%
\pgfpathlineto{\pgfqpoint{4.181907in}{4.081327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.570796in,y=3.984105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont white}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348276in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{5.348276in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.348276in}{2.684091in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.436634in}{2.684091in}}{\pgfqpoint{6.190374in}{3.772943in}}{%
\pgfpathmoveto{\pgfqpoint{5.436634in}{2.684613in}}%
\pgfpathlineto{\pgfqpoint{5.436634in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.440422in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.444209in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.447997in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.451785in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.455572in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.459360in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.463148in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.466935in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.470723in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.474510in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.478298in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.482086in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.485873in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.489661in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.493449in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.497236in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.501024in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.504812in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.508599in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.512387in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.516174in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.519962in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.523750in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.527537in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.531325in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.535113in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.538900in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.542688in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.546476in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.550263in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.554051in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.557839in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.561626in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.565414in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.569201in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.572989in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.576777in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.580564in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.584352in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.588140in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.591927in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.595715in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.599503in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.603290in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.607078in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.610865in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.614653in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.622228in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.626016in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.629804in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.633591in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.637379in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.641167in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.644954in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.648742in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.652530in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.656317in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.660105in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.663892in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.667680in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.671468in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.675255in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.679043in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.682831in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.686618in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.690406in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.694194in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.697981in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.701769in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.705556in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.709344in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.713132in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.716919in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.720707in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.724495in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.728282in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.732070in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.735858in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.739645in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.743433in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.747221in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.751008in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.754796in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.758583in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.762371in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.766159in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.769946in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.773734in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.777522in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.781309in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.785097in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.788885in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.792672in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.796460in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.800247in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.804035in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.807823in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.811610in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.815398in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.819186in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.822973in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.826761in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.830549in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.834336in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.838124in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.841912in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.845699in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.849487in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.853274in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.857062in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.860850in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.864637in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.868425in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.872213in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.876000in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.879788in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.883576in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.887363in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.891151in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.894938in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.898726in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.902514in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.906301in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.910089in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.913877in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.917664in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.921452in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.925240in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.929027in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.932815in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.936603in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.940390in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.944178in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.947965in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.951753in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.955541in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.959328in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.963116in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.966904in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.970691in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.974479in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.978267in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.982054in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.985842in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.989629in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.993417in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.997205in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.000992in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.004780in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.008568in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.012355in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.016143in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.019931in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.023718in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.027506in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.031294in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.035081in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.038869in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.042656in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.046444in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.050232in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.054019in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.057807in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.061595in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.065382in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.069170in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.072958in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.076745in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.080533in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.084320in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.088108in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.091896in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.095683in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.099471in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.103259in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.107046in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.110834in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.114622in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.118409in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.122197in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.125985in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.129772in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.133560in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.137347in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.141135in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.144923in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.148710in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.152498in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.156286in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.160073in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.163861in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.167649in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.171436in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.175224in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.179011in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.182799in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.186587in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.190374in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.190374in}{2.684144in}}%
\pgfpathlineto{\pgfqpoint{6.190374in}{2.684144in}}%
\pgfpathlineto{\pgfqpoint{6.186587in}{2.684178in}}%
\pgfpathlineto{\pgfqpoint{6.182799in}{2.684229in}}%
\pgfpathlineto{\pgfqpoint{6.179011in}{2.684304in}}%
\pgfpathlineto{\pgfqpoint{6.175224in}{2.684411in}}%
\pgfpathlineto{\pgfqpoint{6.171436in}{2.684557in}}%
\pgfpathlineto{\pgfqpoint{6.167649in}{2.684753in}}%
\pgfpathlineto{\pgfqpoint{6.163861in}{2.685004in}}%
\pgfpathlineto{\pgfqpoint{6.160073in}{2.685318in}}%
\pgfpathlineto{\pgfqpoint{6.156286in}{2.685695in}}%
\pgfpathlineto{\pgfqpoint{6.152498in}{2.686133in}}%
\pgfpathlineto{\pgfqpoint{6.148710in}{2.686625in}}%
\pgfpathlineto{\pgfqpoint{6.144923in}{2.687157in}}%
\pgfpathlineto{\pgfqpoint{6.141135in}{2.687711in}}%
\pgfpathlineto{\pgfqpoint{6.137347in}{2.688271in}}%
\pgfpathlineto{\pgfqpoint{6.133560in}{2.688817in}}%
\pgfpathlineto{\pgfqpoint{6.129772in}{2.689338in}}%
\pgfpathlineto{\pgfqpoint{6.125985in}{2.689827in}}%
\pgfpathlineto{\pgfqpoint{6.122197in}{2.690289in}}%
\pgfpathlineto{\pgfqpoint{6.118409in}{2.690738in}}%
\pgfpathlineto{\pgfqpoint{6.114622in}{2.691195in}}%
\pgfpathlineto{\pgfqpoint{6.110834in}{2.691685in}}%
\pgfpathlineto{\pgfqpoint{6.107046in}{2.692235in}}%
\pgfpathlineto{\pgfqpoint{6.103259in}{2.692862in}}%
\pgfpathlineto{\pgfqpoint{6.099471in}{2.693573in}}%
\pgfpathlineto{\pgfqpoint{6.095683in}{2.694357in}}%
\pgfpathlineto{\pgfqpoint{6.091896in}{2.695188in}}%
\pgfpathlineto{\pgfqpoint{6.088108in}{2.696024in}}%
\pgfpathlineto{\pgfqpoint{6.084320in}{2.696810in}}%
\pgfpathlineto{\pgfqpoint{6.080533in}{2.697489in}}%
\pgfpathlineto{\pgfqpoint{6.076745in}{2.698006in}}%
\pgfpathlineto{\pgfqpoint{6.072958in}{2.698320in}}%
\pgfpathlineto{\pgfqpoint{6.069170in}{2.698408in}}%
\pgfpathlineto{\pgfqpoint{6.065382in}{2.698274in}}%
\pgfpathlineto{\pgfqpoint{6.061595in}{2.697944in}}%
\pgfpathlineto{\pgfqpoint{6.057807in}{2.697471in}}%
\pgfpathlineto{\pgfqpoint{6.054019in}{2.696924in}}%
\pgfpathlineto{\pgfqpoint{6.050232in}{2.696383in}}%
\pgfpathlineto{\pgfqpoint{6.046444in}{2.695929in}}%
\pgfpathlineto{\pgfqpoint{6.042656in}{2.695636in}}%
\pgfpathlineto{\pgfqpoint{6.038869in}{2.695560in}}%
\pgfpathlineto{\pgfqpoint{6.035081in}{2.695738in}}%
\pgfpathlineto{\pgfqpoint{6.031294in}{2.696178in}}%
\pgfpathlineto{\pgfqpoint{6.027506in}{2.696866in}}%
\pgfpathlineto{\pgfqpoint{6.023718in}{2.697761in}}%
\pgfpathlineto{\pgfqpoint{6.019931in}{2.698804in}}%
\pgfpathlineto{\pgfqpoint{6.016143in}{2.699921in}}%
\pgfpathlineto{\pgfqpoint{6.012355in}{2.701031in}}%
\pgfpathlineto{\pgfqpoint{6.008568in}{2.702052in}}%
\pgfpathlineto{\pgfqpoint{6.004780in}{2.702905in}}%
\pgfpathlineto{\pgfqpoint{6.000992in}{2.703525in}}%
\pgfpathlineto{\pgfqpoint{5.997205in}{2.703860in}}%
\pgfpathlineto{\pgfqpoint{5.993417in}{2.703877in}}%
\pgfpathlineto{\pgfqpoint{5.989629in}{2.703567in}}%
\pgfpathlineto{\pgfqpoint{5.985842in}{2.702940in}}%
\pgfpathlineto{\pgfqpoint{5.982054in}{2.702030in}}%
\pgfpathlineto{\pgfqpoint{5.978267in}{2.700888in}}%
\pgfpathlineto{\pgfqpoint{5.974479in}{2.699584in}}%
\pgfpathlineto{\pgfqpoint{5.970691in}{2.698197in}}%
\pgfpathlineto{\pgfqpoint{5.966904in}{2.696811in}}%
\pgfpathlineto{\pgfqpoint{5.963116in}{2.695510in}}%
\pgfpathlineto{\pgfqpoint{5.959328in}{2.694374in}}%
\pgfpathlineto{\pgfqpoint{5.955541in}{2.693466in}}%
\pgfpathlineto{\pgfqpoint{5.951753in}{2.692834in}}%
\pgfpathlineto{\pgfqpoint{5.947965in}{2.692505in}}%
\pgfpathlineto{\pgfqpoint{5.944178in}{2.692482in}}%
\pgfpathlineto{\pgfqpoint{5.940390in}{2.692750in}}%
\pgfpathlineto{\pgfqpoint{5.936603in}{2.693271in}}%
\pgfpathlineto{\pgfqpoint{5.932815in}{2.693995in}}%
\pgfpathlineto{\pgfqpoint{5.929027in}{2.694864in}}%
\pgfpathlineto{\pgfqpoint{5.925240in}{2.695819in}}%
\pgfpathlineto{\pgfqpoint{5.921452in}{2.696803in}}%
\pgfpathlineto{\pgfqpoint{5.917664in}{2.697771in}}%
\pgfpathlineto{\pgfqpoint{5.913877in}{2.698689in}}%
\pgfpathlineto{\pgfqpoint{5.910089in}{2.699534in}}%
\pgfpathlineto{\pgfqpoint{5.906301in}{2.700296in}}%
\pgfpathlineto{\pgfqpoint{5.902514in}{2.700970in}}%
\pgfpathlineto{\pgfqpoint{5.898726in}{2.701557in}}%
\pgfpathlineto{\pgfqpoint{5.894938in}{2.702058in}}%
\pgfpathlineto{\pgfqpoint{5.891151in}{2.702471in}}%
\pgfpathlineto{\pgfqpoint{5.887363in}{2.702794in}}%
\pgfpathlineto{\pgfqpoint{5.883576in}{2.703024in}}%
\pgfpathlineto{\pgfqpoint{5.879788in}{2.703160in}}%
\pgfpathlineto{\pgfqpoint{5.876000in}{2.703209in}}%
\pgfpathlineto{\pgfqpoint{5.872213in}{2.703184in}}%
\pgfpathlineto{\pgfqpoint{5.868425in}{2.703113in}}%
\pgfpathlineto{\pgfqpoint{5.864637in}{2.703033in}}%
\pgfpathlineto{\pgfqpoint{5.860850in}{2.702990in}}%
\pgfpathlineto{\pgfqpoint{5.857062in}{2.703034in}}%
\pgfpathlineto{\pgfqpoint{5.853274in}{2.703215in}}%
\pgfpathlineto{\pgfqpoint{5.849487in}{2.703573in}}%
\pgfpathlineto{\pgfqpoint{5.845699in}{2.704133in}}%
\pgfpathlineto{\pgfqpoint{5.841912in}{2.704900in}}%
\pgfpathlineto{\pgfqpoint{5.838124in}{2.705856in}}%
\pgfpathlineto{\pgfqpoint{5.834336in}{2.706962in}}%
\pgfpathlineto{\pgfqpoint{5.830549in}{2.708160in}}%
\pgfpathlineto{\pgfqpoint{5.826761in}{2.709386in}}%
\pgfpathlineto{\pgfqpoint{5.822973in}{2.710574in}}%
\pgfpathlineto{\pgfqpoint{5.819186in}{2.711671in}}%
\pgfpathlineto{\pgfqpoint{5.815398in}{2.712642in}}%
\pgfpathlineto{\pgfqpoint{5.811610in}{2.713482in}}%
\pgfpathlineto{\pgfqpoint{5.807823in}{2.714213in}}%
\pgfpathlineto{\pgfqpoint{5.804035in}{2.714890in}}%
\pgfpathlineto{\pgfqpoint{5.800247in}{2.715592in}}%
\pgfpathlineto{\pgfqpoint{5.796460in}{2.716422in}}%
\pgfpathlineto{\pgfqpoint{5.792672in}{2.717497in}}%
\pgfpathlineto{\pgfqpoint{5.788885in}{2.718940in}}%
\pgfpathlineto{\pgfqpoint{5.785097in}{2.720872in}}%
\pgfpathlineto{\pgfqpoint{5.781309in}{2.723403in}}%
\pgfpathlineto{\pgfqpoint{5.777522in}{2.726626in}}%
\pgfpathlineto{\pgfqpoint{5.773734in}{2.730613in}}%
\pgfpathlineto{\pgfqpoint{5.769946in}{2.735408in}}%
\pgfpathlineto{\pgfqpoint{5.766159in}{2.741024in}}%
\pgfpathlineto{\pgfqpoint{5.762371in}{2.747452in}}%
\pgfpathlineto{\pgfqpoint{5.758583in}{2.754663in}}%
\pgfpathlineto{\pgfqpoint{5.754796in}{2.762618in}}%
\pgfpathlineto{\pgfqpoint{5.751008in}{2.771284in}}%
\pgfpathlineto{\pgfqpoint{5.747221in}{2.780652in}}%
\pgfpathlineto{\pgfqpoint{5.743433in}{2.790746in}}%
\pgfpathlineto{\pgfqpoint{5.739645in}{2.801644in}}%
\pgfpathlineto{\pgfqpoint{5.735858in}{2.813480in}}%
\pgfpathlineto{\pgfqpoint{5.732070in}{2.826443in}}%
\pgfpathlineto{\pgfqpoint{5.728282in}{2.840766in}}%
\pgfpathlineto{\pgfqpoint{5.724495in}{2.856707in}}%
\pgfpathlineto{\pgfqpoint{5.720707in}{2.874519in}}%
\pgfpathlineto{\pgfqpoint{5.716919in}{2.894422in}}%
\pgfpathlineto{\pgfqpoint{5.713132in}{2.916569in}}%
\pgfpathlineto{\pgfqpoint{5.709344in}{2.941023in}}%
\pgfpathlineto{\pgfqpoint{5.705556in}{2.967743in}}%
\pgfpathlineto{\pgfqpoint{5.701769in}{2.996584in}}%
\pgfpathlineto{\pgfqpoint{5.697981in}{3.027304in}}%
\pgfpathlineto{\pgfqpoint{5.694194in}{3.059586in}}%
\pgfpathlineto{\pgfqpoint{5.690406in}{3.093064in}}%
\pgfpathlineto{\pgfqpoint{5.686618in}{3.127345in}}%
\pgfpathlineto{\pgfqpoint{5.682831in}{3.162039in}}%
\pgfpathlineto{\pgfqpoint{5.679043in}{3.196774in}}%
\pgfpathlineto{\pgfqpoint{5.675255in}{3.231206in}}%
\pgfpathlineto{\pgfqpoint{5.671468in}{3.265036in}}%
\pgfpathlineto{\pgfqpoint{5.667680in}{3.298013in}}%
\pgfpathlineto{\pgfqpoint{5.663892in}{3.329949in}}%
\pgfpathlineto{\pgfqpoint{5.660105in}{3.360730in}}%
\pgfpathlineto{\pgfqpoint{5.656317in}{3.390328in}}%
\pgfpathlineto{\pgfqpoint{5.652530in}{3.418810in}}%
\pgfpathlineto{\pgfqpoint{5.648742in}{3.446338in}}%
\pgfpathlineto{\pgfqpoint{5.644954in}{3.473154in}}%
\pgfpathlineto{\pgfqpoint{5.641167in}{3.499554in}}%
\pgfpathlineto{\pgfqpoint{5.637379in}{3.525840in}}%
\pgfpathlineto{\pgfqpoint{5.633591in}{3.552270in}}%
\pgfpathlineto{\pgfqpoint{5.629804in}{3.578995in}}%
\pgfpathlineto{\pgfqpoint{5.626016in}{3.606010in}}%
\pgfpathlineto{\pgfqpoint{5.622228in}{3.633115in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{3.659898in}}%
\pgfpathlineto{\pgfqpoint{5.614653in}{3.685746in}}%
\pgfpathlineto{\pgfqpoint{5.610865in}{3.709872in}}%
\pgfpathlineto{\pgfqpoint{5.607078in}{3.731378in}}%
\pgfpathlineto{\pgfqpoint{5.603290in}{3.749312in}}%
\pgfpathlineto{\pgfqpoint{5.599503in}{3.762748in}}%
\pgfpathlineto{\pgfqpoint{5.595715in}{3.770853in}}%
\pgfpathlineto{\pgfqpoint{5.591927in}{3.772943in}}%
\pgfpathlineto{\pgfqpoint{5.588140in}{3.768530in}}%
\pgfpathlineto{\pgfqpoint{5.584352in}{3.757357in}}%
\pgfpathlineto{\pgfqpoint{5.580564in}{3.739403in}}%
\pgfpathlineto{\pgfqpoint{5.576777in}{3.714896in}}%
\pgfpathlineto{\pgfqpoint{5.572989in}{3.684287in}}%
\pgfpathlineto{\pgfqpoint{5.569201in}{3.648238in}}%
\pgfpathlineto{\pgfqpoint{5.565414in}{3.607574in}}%
\pgfpathlineto{\pgfqpoint{5.561626in}{3.563242in}}%
\pgfpathlineto{\pgfqpoint{5.557839in}{3.516248in}}%
\pgfpathlineto{\pgfqpoint{5.554051in}{3.467591in}}%
\pgfpathlineto{\pgfqpoint{5.550263in}{3.418202in}}%
\pgfpathlineto{\pgfqpoint{5.546476in}{3.368881in}}%
\pgfpathlineto{\pgfqpoint{5.542688in}{3.320251in}}%
\pgfpathlineto{\pgfqpoint{5.538900in}{3.272744in}}%
\pgfpathlineto{\pgfqpoint{5.535113in}{3.226595in}}%
\pgfpathlineto{\pgfqpoint{5.531325in}{3.181876in}}%
\pgfpathlineto{\pgfqpoint{5.527537in}{3.138544in}}%
\pgfpathlineto{\pgfqpoint{5.523750in}{3.096504in}}%
\pgfpathlineto{\pgfqpoint{5.519962in}{3.055670in}}%
\pgfpathlineto{\pgfqpoint{5.516174in}{3.016020in}}%
\pgfpathlineto{\pgfqpoint{5.512387in}{2.977630in}}%
\pgfpathlineto{\pgfqpoint{5.508599in}{2.940684in}}%
\pgfpathlineto{\pgfqpoint{5.504812in}{2.905466in}}%
\pgfpathlineto{\pgfqpoint{5.501024in}{2.872320in}}%
\pgfpathlineto{\pgfqpoint{5.497236in}{2.841611in}}%
\pgfpathlineto{\pgfqpoint{5.493449in}{2.813673in}}%
\pgfpathlineto{\pgfqpoint{5.489661in}{2.788762in}}%
\pgfpathlineto{\pgfqpoint{5.485873in}{2.767029in}}%
\pgfpathlineto{\pgfqpoint{5.482086in}{2.748500in}}%
\pgfpathlineto{\pgfqpoint{5.478298in}{2.733076in}}%
\pgfpathlineto{\pgfqpoint{5.474510in}{2.720550in}}%
\pgfpathlineto{\pgfqpoint{5.470723in}{2.710632in}}%
\pgfpathlineto{\pgfqpoint{5.466935in}{2.702977in}}%
\pgfpathlineto{\pgfqpoint{5.463148in}{2.697222in}}%
\pgfpathlineto{\pgfqpoint{5.459360in}{2.693007in}}%
\pgfpathlineto{\pgfqpoint{5.455572in}{2.690001in}}%
\pgfpathlineto{\pgfqpoint{5.451785in}{2.687915in}}%
\pgfpathlineto{\pgfqpoint{5.447997in}{2.686504in}}%
\pgfpathlineto{\pgfqpoint{5.444209in}{2.685577in}}%
\pgfpathlineto{\pgfqpoint{5.440422in}{2.684983in}}%
\pgfpathlineto{\pgfqpoint{5.436634in}{2.684613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.348276in}{2.684091in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.061585in}{2.684091in}}{\pgfqpoint{6.801002in}{3.418063in}}{%
\pgfpathmoveto{\pgfqpoint{6.061585in}{2.684170in}}%
\pgfpathlineto{\pgfqpoint{6.061585in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.065300in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.069016in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.072732in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.076447in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.080163in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.083879in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.087594in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.091310in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.095026in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.098741in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.102457in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.106173in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.109888in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.113604in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.117320in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.121035in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.124751in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.128467in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.132182in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.135898in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.139613in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.143329in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.147045in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.150760in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.154476in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.158192in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.161907in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.165623in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.169339in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.173054in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.176770in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.184201in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.187917in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.191633in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.195348in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.199064in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.202780in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.206495in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.210211in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.213927in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.217642in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.221358in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.225074in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.228789in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.232505in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.236221in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.239936in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.243652in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.247368in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.251083in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.254799in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.258515in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.262230in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.265946in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.269662in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.273377in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.277093in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.280809in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.284524in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.288240in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.291956in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.295671in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.299387in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.303103in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.306818in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.310534in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.314250in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.317965in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.321681in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.325397in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.329112in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.332828in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.336544in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.340259in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.343975in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.347691in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.351406in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.355122in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.358838in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.362553in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.366269in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.369985in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.373700in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.377416in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.381132in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.384847in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.388563in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.392279in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.395994in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.399710in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.403426in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.407141in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.410857in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.414573in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.418288in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.422004in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.425720in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.429435in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.433151in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.436867in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.440582in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.444298in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.448014in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.451729in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.455445in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.459161in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.462876in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.466592in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.470308in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.474023in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.477739in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.481455in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.485170in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.488886in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.492602in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.496317in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.500033in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.503749in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.507464in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.511180in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.514896in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.518611in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.522327in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.526043in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.529758in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.533474in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.537190in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.540905in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.544621in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.548337in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.552052in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.555768in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.559484in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.563199in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.566915in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.570631in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.574346in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.578062in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.581778in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.585493in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.589209in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.592925in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.596640in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.600356in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.604072in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.607787in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.611503in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.615219in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.618934in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.622650in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.626366in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.630081in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.633797in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.637513in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.641228in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.644944in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.648660in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.652375in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.656091in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.659806in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.663522in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.667238in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.670953in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.674669in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.678385in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.682100in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.685816in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.689532in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.693247in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.696963in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.700679in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.704394in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.708110in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.711826in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.715541in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.719257in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.722973in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.726688in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.730404in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.734120in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.737835in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.741551in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.745267in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.748982in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.752698in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.756414in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.760129in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.763845in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.767561in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.771276in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.774992in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.778708in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.782423in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.786139in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.789855in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.793570in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.797286in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.801002in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.801002in}{2.684207in}}%
\pgfpathlineto{\pgfqpoint{6.801002in}{2.684207in}}%
\pgfpathlineto{\pgfqpoint{6.797286in}{2.684281in}}%
\pgfpathlineto{\pgfqpoint{6.793570in}{2.684394in}}%
\pgfpathlineto{\pgfqpoint{6.789855in}{2.684566in}}%
\pgfpathlineto{\pgfqpoint{6.786139in}{2.684822in}}%
\pgfpathlineto{\pgfqpoint{6.782423in}{2.685193in}}%
\pgfpathlineto{\pgfqpoint{6.778708in}{2.685722in}}%
\pgfpathlineto{\pgfqpoint{6.774992in}{2.686461in}}%
\pgfpathlineto{\pgfqpoint{6.771276in}{2.687472in}}%
\pgfpathlineto{\pgfqpoint{6.767561in}{2.688831in}}%
\pgfpathlineto{\pgfqpoint{6.763845in}{2.690623in}}%
\pgfpathlineto{\pgfqpoint{6.760129in}{2.692944in}}%
\pgfpathlineto{\pgfqpoint{6.756414in}{2.695898in}}%
\pgfpathlineto{\pgfqpoint{6.752698in}{2.699596in}}%
\pgfpathlineto{\pgfqpoint{6.748982in}{2.704151in}}%
\pgfpathlineto{\pgfqpoint{6.745267in}{2.709675in}}%
\pgfpathlineto{\pgfqpoint{6.741551in}{2.716279in}}%
\pgfpathlineto{\pgfqpoint{6.737835in}{2.724065in}}%
\pgfpathlineto{\pgfqpoint{6.734120in}{2.733127in}}%
\pgfpathlineto{\pgfqpoint{6.730404in}{2.743550in}}%
\pgfpathlineto{\pgfqpoint{6.726688in}{2.755405in}}%
\pgfpathlineto{\pgfqpoint{6.722973in}{2.768755in}}%
\pgfpathlineto{\pgfqpoint{6.719257in}{2.783651in}}%
\pgfpathlineto{\pgfqpoint{6.715541in}{2.800134in}}%
\pgfpathlineto{\pgfqpoint{6.711826in}{2.818236in}}%
\pgfpathlineto{\pgfqpoint{6.708110in}{2.837975in}}%
\pgfpathlineto{\pgfqpoint{6.704394in}{2.859358in}}%
\pgfpathlineto{\pgfqpoint{6.700679in}{2.882372in}}%
\pgfpathlineto{\pgfqpoint{6.696963in}{2.906983in}}%
\pgfpathlineto{\pgfqpoint{6.693247in}{2.933127in}}%
\pgfpathlineto{\pgfqpoint{6.689532in}{2.960712in}}%
\pgfpathlineto{\pgfqpoint{6.685816in}{2.989608in}}%
\pgfpathlineto{\pgfqpoint{6.682100in}{3.019652in}}%
\pgfpathlineto{\pgfqpoint{6.678385in}{3.050644in}}%
\pgfpathlineto{\pgfqpoint{6.674669in}{3.082354in}}%
\pgfpathlineto{\pgfqpoint{6.670953in}{3.114527in}}%
\pgfpathlineto{\pgfqpoint{6.667238in}{3.146884in}}%
\pgfpathlineto{\pgfqpoint{6.663522in}{3.179123in}}%
\pgfpathlineto{\pgfqpoint{6.659806in}{3.210927in}}%
\pgfpathlineto{\pgfqpoint{6.656091in}{3.241953in}}%
\pgfpathlineto{\pgfqpoint{6.652375in}{3.271832in}}%
\pgfpathlineto{\pgfqpoint{6.648660in}{3.300165in}}%
\pgfpathlineto{\pgfqpoint{6.644944in}{3.326520in}}%
\pgfpathlineto{\pgfqpoint{6.641228in}{3.350439in}}%
\pgfpathlineto{\pgfqpoint{6.637513in}{3.371444in}}%
\pgfpathlineto{\pgfqpoint{6.633797in}{3.389064in}}%
\pgfpathlineto{\pgfqpoint{6.630081in}{3.402855in}}%
\pgfpathlineto{\pgfqpoint{6.626366in}{3.412444in}}%
\pgfpathlineto{\pgfqpoint{6.622650in}{3.417558in}}%
\pgfpathlineto{\pgfqpoint{6.618934in}{3.418063in}}%
\pgfpathlineto{\pgfqpoint{6.615219in}{3.413987in}}%
\pgfpathlineto{\pgfqpoint{6.611503in}{3.405535in}}%
\pgfpathlineto{\pgfqpoint{6.607787in}{3.393086in}}%
\pgfpathlineto{\pgfqpoint{6.604072in}{3.377170in}}%
\pgfpathlineto{\pgfqpoint{6.600356in}{3.358433in}}%
\pgfpathlineto{\pgfqpoint{6.596640in}{3.337589in}}%
\pgfpathlineto{\pgfqpoint{6.592925in}{3.315368in}}%
\pgfpathlineto{\pgfqpoint{6.589209in}{3.292460in}}%
\pgfpathlineto{\pgfqpoint{6.585493in}{3.269473in}}%
\pgfpathlineto{\pgfqpoint{6.581778in}{3.246895in}}%
\pgfpathlineto{\pgfqpoint{6.578062in}{3.225079in}}%
\pgfpathlineto{\pgfqpoint{6.574346in}{3.204237in}}%
\pgfpathlineto{\pgfqpoint{6.570631in}{3.184447in}}%
\pgfpathlineto{\pgfqpoint{6.566915in}{3.165679in}}%
\pgfpathlineto{\pgfqpoint{6.563199in}{3.147817in}}%
\pgfpathlineto{\pgfqpoint{6.559484in}{3.130688in}}%
\pgfpathlineto{\pgfqpoint{6.555768in}{3.114091in}}%
\pgfpathlineto{\pgfqpoint{6.552052in}{3.097819in}}%
\pgfpathlineto{\pgfqpoint{6.548337in}{3.081675in}}%
\pgfpathlineto{\pgfqpoint{6.544621in}{3.065480in}}%
\pgfpathlineto{\pgfqpoint{6.540905in}{3.049087in}}%
\pgfpathlineto{\pgfqpoint{6.537190in}{3.032375in}}%
\pgfpathlineto{\pgfqpoint{6.533474in}{3.015256in}}%
\pgfpathlineto{\pgfqpoint{6.529758in}{2.997678in}}%
\pgfpathlineto{\pgfqpoint{6.526043in}{2.979622in}}%
\pgfpathlineto{\pgfqpoint{6.522327in}{2.961108in}}%
\pgfpathlineto{\pgfqpoint{6.518611in}{2.942201in}}%
\pgfpathlineto{\pgfqpoint{6.514896in}{2.923008in}}%
\pgfpathlineto{\pgfqpoint{6.511180in}{2.903679in}}%
\pgfpathlineto{\pgfqpoint{6.507464in}{2.884403in}}%
\pgfpathlineto{\pgfqpoint{6.503749in}{2.865398in}}%
\pgfpathlineto{\pgfqpoint{6.500033in}{2.846898in}}%
\pgfpathlineto{\pgfqpoint{6.496317in}{2.829139in}}%
\pgfpathlineto{\pgfqpoint{6.492602in}{2.812343in}}%
\pgfpathlineto{\pgfqpoint{6.488886in}{2.796703in}}%
\pgfpathlineto{\pgfqpoint{6.485170in}{2.782371in}}%
\pgfpathlineto{\pgfqpoint{6.481455in}{2.769451in}}%
\pgfpathlineto{\pgfqpoint{6.477739in}{2.757995in}}%
\pgfpathlineto{\pgfqpoint{6.474023in}{2.748005in}}%
\pgfpathlineto{\pgfqpoint{6.470308in}{2.739439in}}%
\pgfpathlineto{\pgfqpoint{6.466592in}{2.732217in}}%
\pgfpathlineto{\pgfqpoint{6.462876in}{2.726229in}}%
\pgfpathlineto{\pgfqpoint{6.459161in}{2.721348in}}%
\pgfpathlineto{\pgfqpoint{6.455445in}{2.717432in}}%
\pgfpathlineto{\pgfqpoint{6.451729in}{2.714339in}}%
\pgfpathlineto{\pgfqpoint{6.448014in}{2.711926in}}%
\pgfpathlineto{\pgfqpoint{6.444298in}{2.710060in}}%
\pgfpathlineto{\pgfqpoint{6.440582in}{2.708617in}}%
\pgfpathlineto{\pgfqpoint{6.436867in}{2.707490in}}%
\pgfpathlineto{\pgfqpoint{6.433151in}{2.706588in}}%
\pgfpathlineto{\pgfqpoint{6.429435in}{2.705837in}}%
\pgfpathlineto{\pgfqpoint{6.425720in}{2.705186in}}%
\pgfpathlineto{\pgfqpoint{6.422004in}{2.704602in}}%
\pgfpathlineto{\pgfqpoint{6.418288in}{2.704072in}}%
\pgfpathlineto{\pgfqpoint{6.414573in}{2.703600in}}%
\pgfpathlineto{\pgfqpoint{6.410857in}{2.703202in}}%
\pgfpathlineto{\pgfqpoint{6.407141in}{2.702907in}}%
\pgfpathlineto{\pgfqpoint{6.403426in}{2.702747in}}%
\pgfpathlineto{\pgfqpoint{6.399710in}{2.702751in}}%
\pgfpathlineto{\pgfqpoint{6.395994in}{2.702943in}}%
\pgfpathlineto{\pgfqpoint{6.392279in}{2.703334in}}%
\pgfpathlineto{\pgfqpoint{6.388563in}{2.703918in}}%
\pgfpathlineto{\pgfqpoint{6.384847in}{2.704669in}}%
\pgfpathlineto{\pgfqpoint{6.381132in}{2.705540in}}%
\pgfpathlineto{\pgfqpoint{6.377416in}{2.706466in}}%
\pgfpathlineto{\pgfqpoint{6.373700in}{2.707370in}}%
\pgfpathlineto{\pgfqpoint{6.369985in}{2.708167in}}%
\pgfpathlineto{\pgfqpoint{6.366269in}{2.708772in}}%
\pgfpathlineto{\pgfqpoint{6.362553in}{2.709115in}}%
\pgfpathlineto{\pgfqpoint{6.358838in}{2.709143in}}%
\pgfpathlineto{\pgfqpoint{6.355122in}{2.708829in}}%
\pgfpathlineto{\pgfqpoint{6.351406in}{2.708176in}}%
\pgfpathlineto{\pgfqpoint{6.347691in}{2.707217in}}%
\pgfpathlineto{\pgfqpoint{6.343975in}{2.706011in}}%
\pgfpathlineto{\pgfqpoint{6.340259in}{2.704635in}}%
\pgfpathlineto{\pgfqpoint{6.336544in}{2.703177in}}%
\pgfpathlineto{\pgfqpoint{6.332828in}{2.701725in}}%
\pgfpathlineto{\pgfqpoint{6.329112in}{2.700356in}}%
\pgfpathlineto{\pgfqpoint{6.325397in}{2.699129in}}%
\pgfpathlineto{\pgfqpoint{6.321681in}{2.698077in}}%
\pgfpathlineto{\pgfqpoint{6.317965in}{2.697211in}}%
\pgfpathlineto{\pgfqpoint{6.314250in}{2.696515in}}%
\pgfpathlineto{\pgfqpoint{6.310534in}{2.695957in}}%
\pgfpathlineto{\pgfqpoint{6.306818in}{2.695491in}}%
\pgfpathlineto{\pgfqpoint{6.303103in}{2.695066in}}%
\pgfpathlineto{\pgfqpoint{6.299387in}{2.694636in}}%
\pgfpathlineto{\pgfqpoint{6.295671in}{2.694164in}}%
\pgfpathlineto{\pgfqpoint{6.291956in}{2.693628in}}%
\pgfpathlineto{\pgfqpoint{6.288240in}{2.693023in}}%
\pgfpathlineto{\pgfqpoint{6.284524in}{2.692358in}}%
\pgfpathlineto{\pgfqpoint{6.280809in}{2.691659in}}%
\pgfpathlineto{\pgfqpoint{6.277093in}{2.690959in}}%
\pgfpathlineto{\pgfqpoint{6.273377in}{2.690299in}}%
\pgfpathlineto{\pgfqpoint{6.269662in}{2.689718in}}%
\pgfpathlineto{\pgfqpoint{6.265946in}{2.689253in}}%
\pgfpathlineto{\pgfqpoint{6.262230in}{2.688931in}}%
\pgfpathlineto{\pgfqpoint{6.258515in}{2.688774in}}%
\pgfpathlineto{\pgfqpoint{6.254799in}{2.688789in}}%
\pgfpathlineto{\pgfqpoint{6.251083in}{2.688975in}}%
\pgfpathlineto{\pgfqpoint{6.247368in}{2.689321in}}%
\pgfpathlineto{\pgfqpoint{6.243652in}{2.689810in}}%
\pgfpathlineto{\pgfqpoint{6.239936in}{2.690414in}}%
\pgfpathlineto{\pgfqpoint{6.236221in}{2.691105in}}%
\pgfpathlineto{\pgfqpoint{6.232505in}{2.691848in}}%
\pgfpathlineto{\pgfqpoint{6.228789in}{2.692610in}}%
\pgfpathlineto{\pgfqpoint{6.225074in}{2.693355in}}%
\pgfpathlineto{\pgfqpoint{6.221358in}{2.694047in}}%
\pgfpathlineto{\pgfqpoint{6.217642in}{2.694656in}}%
\pgfpathlineto{\pgfqpoint{6.213927in}{2.695152in}}%
\pgfpathlineto{\pgfqpoint{6.210211in}{2.695512in}}%
\pgfpathlineto{\pgfqpoint{6.206495in}{2.695719in}}%
\pgfpathlineto{\pgfqpoint{6.202780in}{2.695766in}}%
\pgfpathlineto{\pgfqpoint{6.199064in}{2.695658in}}%
\pgfpathlineto{\pgfqpoint{6.195348in}{2.695408in}}%
\pgfpathlineto{\pgfqpoint{6.191633in}{2.695041in}}%
\pgfpathlineto{\pgfqpoint{6.187917in}{2.694595in}}%
\pgfpathlineto{\pgfqpoint{6.184201in}{2.694110in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.693632in}}%
\pgfpathlineto{\pgfqpoint{6.176770in}{2.693205in}}%
\pgfpathlineto{\pgfqpoint{6.173054in}{2.692866in}}%
\pgfpathlineto{\pgfqpoint{6.169339in}{2.692643in}}%
\pgfpathlineto{\pgfqpoint{6.165623in}{2.692547in}}%
\pgfpathlineto{\pgfqpoint{6.161907in}{2.692574in}}%
\pgfpathlineto{\pgfqpoint{6.158192in}{2.692706in}}%
\pgfpathlineto{\pgfqpoint{6.154476in}{2.692908in}}%
\pgfpathlineto{\pgfqpoint{6.150760in}{2.693138in}}%
\pgfpathlineto{\pgfqpoint{6.147045in}{2.693347in}}%
\pgfpathlineto{\pgfqpoint{6.143329in}{2.693487in}}%
\pgfpathlineto{\pgfqpoint{6.139613in}{2.693517in}}%
\pgfpathlineto{\pgfqpoint{6.135898in}{2.693406in}}%
\pgfpathlineto{\pgfqpoint{6.132182in}{2.693138in}}%
\pgfpathlineto{\pgfqpoint{6.128467in}{2.692712in}}%
\pgfpathlineto{\pgfqpoint{6.124751in}{2.692140in}}%
\pgfpathlineto{\pgfqpoint{6.121035in}{2.691449in}}%
\pgfpathlineto{\pgfqpoint{6.117320in}{2.690672in}}%
\pgfpathlineto{\pgfqpoint{6.113604in}{2.689848in}}%
\pgfpathlineto{\pgfqpoint{6.109888in}{2.689014in}}%
\pgfpathlineto{\pgfqpoint{6.106173in}{2.688207in}}%
\pgfpathlineto{\pgfqpoint{6.102457in}{2.687454in}}%
\pgfpathlineto{\pgfqpoint{6.098741in}{2.686777in}}%
\pgfpathlineto{\pgfqpoint{6.095026in}{2.686187in}}%
\pgfpathlineto{\pgfqpoint{6.091310in}{2.685689in}}%
\pgfpathlineto{\pgfqpoint{6.087594in}{2.685282in}}%
\pgfpathlineto{\pgfqpoint{6.083879in}{2.684958in}}%
\pgfpathlineto{\pgfqpoint{6.080163in}{2.684708in}}%
\pgfpathlineto{\pgfqpoint{6.076447in}{2.684520in}}%
\pgfpathlineto{\pgfqpoint{6.072732in}{2.684382in}}%
\pgfpathlineto{\pgfqpoint{6.069016in}{2.684284in}}%
\pgfpathlineto{\pgfqpoint{6.065300in}{2.684216in}}%
\pgfpathlineto{\pgfqpoint{6.061585in}{2.684170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436391in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.124576in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.812761in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.150000in,y=2.628535in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{3.080726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{3.477360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{3.873995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{4.270630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348276in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.348276in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.951724in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348276in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{2.684091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348276in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.078267in}{3.901543in}}%
\pgfpathlineto{\pgfqpoint{6.854502in}{3.901543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.882280in}{3.901543in}}{\pgfqpoint{6.882280in}{3.929321in}}%
\pgfpathlineto{\pgfqpoint{6.882280in}{4.302778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.882280in}{4.330556in}}{\pgfqpoint{6.854502in}{4.330556in}}%
\pgfpathlineto{\pgfqpoint{6.078267in}{4.330556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.050489in}{4.330556in}}{\pgfqpoint{6.050489in}{4.302778in}}%
\pgfpathlineto{\pgfqpoint{6.050489in}{3.929321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.050489in}{3.901543in}}{\pgfqpoint{6.078267in}{3.901543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.106045in}{4.177778in}}%
\pgfpathlineto{\pgfqpoint{6.383822in}{4.177778in}}%
\pgfpathlineto{\pgfqpoint{6.383822in}{4.275000in}}%
\pgfpathlineto{\pgfqpoint{6.106045in}{4.275000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.494933in,y=4.177778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont black}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.106045in}{3.984105in}}%
\pgfpathlineto{\pgfqpoint{6.383822in}{3.984105in}}%
\pgfpathlineto{\pgfqpoint{6.383822in}{4.081327in}}%
\pgfpathlineto{\pgfqpoint{6.106045in}{4.081327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.494933in,y=3.984105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont white}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272414in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{7.272414in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.272414in}{2.684091in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.405015in}{2.684091in}}{\pgfqpoint{8.037364in}{3.170166in}}{%
\pgfpathmoveto{\pgfqpoint{7.405015in}{2.684245in}}%
\pgfpathlineto{\pgfqpoint{7.405015in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.408193in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.411370in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.414548in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.417726in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.420903in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.424081in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.427258in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.430436in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.433614in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.436791in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.439969in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.443147in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.446324in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.449502in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.452679in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.455857in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.459035in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.462212in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.465390in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.468568in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.471745in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.474923in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.478101in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.481278in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.484456in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.487633in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.490811in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.493989in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.497166in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.500344in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.503522in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.506699in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.509877in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.513054in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.516232in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.519410in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.522587in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.525765in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.528943in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.532120in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.535298in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.538476in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.541653in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.544831in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.548008in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.551186in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.554364in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.557541in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.560719in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.563897in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.567074in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.570252in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.573429in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.576607in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.579785in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.582962in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.586140in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.589318in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.592495in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.595673in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.598851in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.602028in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.605206in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.608383in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.611561in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.614739in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.617916in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.621094in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.624272in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.627449in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.630627in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.633805in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.636982in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.640160in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.643337in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.646515in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.649693in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.652870in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.656048in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.659226in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.662403in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.665581in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.668758in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.671936in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.675114in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.678291in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.681469in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.684647in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.687824in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.691002in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.694180in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.697357in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.700535in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.703712in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.706890in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.710068in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.713245in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.716423in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.719601in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.722778in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.725956in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.729133in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.732311in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.735489in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.738666in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.741844in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.745022in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.748199in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.751377in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.754555in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.757732in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.760910in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.764087in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.767265in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.770443in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.773620in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.776798in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.779976in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.783153in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.786331in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.789508in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.792686in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.795864in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.799041in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.802219in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.805397in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.808574in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.811752in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.814930in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.818107in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.821285in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.824462in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.827640in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.830818in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.833995in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.837173in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.840351in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.843528in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.846706in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.849883in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.853061in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.856239in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.859416in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.862594in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.865772in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.868949in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.872127in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.875305in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.878482in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.881660in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.884837in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.888015in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.891193in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.894370in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.897548in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.900726in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.903903in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.907081in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.910259in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.913436in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.916614in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.919791in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.922969in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.926147in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.929324in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.932502in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.935680in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.938857in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.942035in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.945212in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.948390in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.951568in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.954745in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.957923in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.961101in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.964278in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.967456in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.970634in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.973811in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.976989in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.980166in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.983344in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.986522in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.989699in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.992877in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.996055in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.999232in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.002410in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.005587in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.008765in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.011943in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.015120in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.018298in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.021476in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.024653in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.027831in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.031009in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.034186in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.037364in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.037364in}{2.684145in}}%
\pgfpathlineto{\pgfqpoint{8.037364in}{2.684145in}}%
\pgfpathlineto{\pgfqpoint{8.034186in}{2.684173in}}%
\pgfpathlineto{\pgfqpoint{8.031009in}{2.684213in}}%
\pgfpathlineto{\pgfqpoint{8.027831in}{2.684268in}}%
\pgfpathlineto{\pgfqpoint{8.024653in}{2.684344in}}%
\pgfpathlineto{\pgfqpoint{8.021476in}{2.684445in}}%
\pgfpathlineto{\pgfqpoint{8.018298in}{2.684577in}}%
\pgfpathlineto{\pgfqpoint{8.015120in}{2.684744in}}%
\pgfpathlineto{\pgfqpoint{8.011943in}{2.684953in}}%
\pgfpathlineto{\pgfqpoint{8.008765in}{2.685206in}}%
\pgfpathlineto{\pgfqpoint{8.005587in}{2.685506in}}%
\pgfpathlineto{\pgfqpoint{8.002410in}{2.685852in}}%
\pgfpathlineto{\pgfqpoint{7.999232in}{2.686243in}}%
\pgfpathlineto{\pgfqpoint{7.996055in}{2.686674in}}%
\pgfpathlineto{\pgfqpoint{7.992877in}{2.687136in}}%
\pgfpathlineto{\pgfqpoint{7.989699in}{2.687620in}}%
\pgfpathlineto{\pgfqpoint{7.986522in}{2.688114in}}%
\pgfpathlineto{\pgfqpoint{7.983344in}{2.688608in}}%
\pgfpathlineto{\pgfqpoint{7.980166in}{2.689092in}}%
\pgfpathlineto{\pgfqpoint{7.976989in}{2.689558in}}%
\pgfpathlineto{\pgfqpoint{7.973811in}{2.690003in}}%
\pgfpathlineto{\pgfqpoint{7.970634in}{2.690425in}}%
\pgfpathlineto{\pgfqpoint{7.967456in}{2.690829in}}%
\pgfpathlineto{\pgfqpoint{7.964278in}{2.691223in}}%
\pgfpathlineto{\pgfqpoint{7.961101in}{2.691614in}}%
\pgfpathlineto{\pgfqpoint{7.957923in}{2.692014in}}%
\pgfpathlineto{\pgfqpoint{7.954745in}{2.692428in}}%
\pgfpathlineto{\pgfqpoint{7.951568in}{2.692863in}}%
\pgfpathlineto{\pgfqpoint{7.948390in}{2.693318in}}%
\pgfpathlineto{\pgfqpoint{7.945212in}{2.693787in}}%
\pgfpathlineto{\pgfqpoint{7.942035in}{2.694259in}}%
\pgfpathlineto{\pgfqpoint{7.938857in}{2.694718in}}%
\pgfpathlineto{\pgfqpoint{7.935680in}{2.695146in}}%
\pgfpathlineto{\pgfqpoint{7.932502in}{2.695521in}}%
\pgfpathlineto{\pgfqpoint{7.929324in}{2.695824in}}%
\pgfpathlineto{\pgfqpoint{7.926147in}{2.696037in}}%
\pgfpathlineto{\pgfqpoint{7.922969in}{2.696149in}}%
\pgfpathlineto{\pgfqpoint{7.919791in}{2.696150in}}%
\pgfpathlineto{\pgfqpoint{7.916614in}{2.696037in}}%
\pgfpathlineto{\pgfqpoint{7.913436in}{2.695813in}}%
\pgfpathlineto{\pgfqpoint{7.910259in}{2.695484in}}%
\pgfpathlineto{\pgfqpoint{7.907081in}{2.695059in}}%
\pgfpathlineto{\pgfqpoint{7.903903in}{2.694550in}}%
\pgfpathlineto{\pgfqpoint{7.900726in}{2.693969in}}%
\pgfpathlineto{\pgfqpoint{7.897548in}{2.693330in}}%
\pgfpathlineto{\pgfqpoint{7.894370in}{2.692648in}}%
\pgfpathlineto{\pgfqpoint{7.891193in}{2.691937in}}%
\pgfpathlineto{\pgfqpoint{7.888015in}{2.691213in}}%
\pgfpathlineto{\pgfqpoint{7.884837in}{2.690491in}}%
\pgfpathlineto{\pgfqpoint{7.881660in}{2.689788in}}%
\pgfpathlineto{\pgfqpoint{7.878482in}{2.689118in}}%
\pgfpathlineto{\pgfqpoint{7.875305in}{2.688499in}}%
\pgfpathlineto{\pgfqpoint{7.872127in}{2.687945in}}%
\pgfpathlineto{\pgfqpoint{7.868949in}{2.687470in}}%
\pgfpathlineto{\pgfqpoint{7.865772in}{2.687086in}}%
\pgfpathlineto{\pgfqpoint{7.862594in}{2.686800in}}%
\pgfpathlineto{\pgfqpoint{7.859416in}{2.686618in}}%
\pgfpathlineto{\pgfqpoint{7.856239in}{2.686540in}}%
\pgfpathlineto{\pgfqpoint{7.853061in}{2.686564in}}%
\pgfpathlineto{\pgfqpoint{7.849883in}{2.686681in}}%
\pgfpathlineto{\pgfqpoint{7.846706in}{2.686880in}}%
\pgfpathlineto{\pgfqpoint{7.843528in}{2.687143in}}%
\pgfpathlineto{\pgfqpoint{7.840351in}{2.687450in}}%
\pgfpathlineto{\pgfqpoint{7.837173in}{2.687780in}}%
\pgfpathlineto{\pgfqpoint{7.833995in}{2.688107in}}%
\pgfpathlineto{\pgfqpoint{7.830818in}{2.688409in}}%
\pgfpathlineto{\pgfqpoint{7.827640in}{2.688662in}}%
\pgfpathlineto{\pgfqpoint{7.824462in}{2.688848in}}%
\pgfpathlineto{\pgfqpoint{7.821285in}{2.688953in}}%
\pgfpathlineto{\pgfqpoint{7.818107in}{2.688968in}}%
\pgfpathlineto{\pgfqpoint{7.814930in}{2.688891in}}%
\pgfpathlineto{\pgfqpoint{7.811752in}{2.688727in}}%
\pgfpathlineto{\pgfqpoint{7.808574in}{2.688485in}}%
\pgfpathlineto{\pgfqpoint{7.805397in}{2.688182in}}%
\pgfpathlineto{\pgfqpoint{7.802219in}{2.687836in}}%
\pgfpathlineto{\pgfqpoint{7.799041in}{2.687472in}}%
\pgfpathlineto{\pgfqpoint{7.795864in}{2.687110in}}%
\pgfpathlineto{\pgfqpoint{7.792686in}{2.686776in}}%
\pgfpathlineto{\pgfqpoint{7.789508in}{2.686490in}}%
\pgfpathlineto{\pgfqpoint{7.786331in}{2.686274in}}%
\pgfpathlineto{\pgfqpoint{7.783153in}{2.686146in}}%
\pgfpathlineto{\pgfqpoint{7.779976in}{2.686123in}}%
\pgfpathlineto{\pgfqpoint{7.776798in}{2.686219in}}%
\pgfpathlineto{\pgfqpoint{7.773620in}{2.686448in}}%
\pgfpathlineto{\pgfqpoint{7.770443in}{2.686824in}}%
\pgfpathlineto{\pgfqpoint{7.767265in}{2.687358in}}%
\pgfpathlineto{\pgfqpoint{7.764087in}{2.688060in}}%
\pgfpathlineto{\pgfqpoint{7.760910in}{2.688942in}}%
\pgfpathlineto{\pgfqpoint{7.757732in}{2.690011in}}%
\pgfpathlineto{\pgfqpoint{7.754555in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{7.751377in}{2.692741in}}%
\pgfpathlineto{\pgfqpoint{7.748199in}{2.694408in}}%
\pgfpathlineto{\pgfqpoint{7.745022in}{2.696276in}}%
\pgfpathlineto{\pgfqpoint{7.741844in}{2.698340in}}%
\pgfpathlineto{\pgfqpoint{7.738666in}{2.700590in}}%
\pgfpathlineto{\pgfqpoint{7.735489in}{2.703013in}}%
\pgfpathlineto{\pgfqpoint{7.732311in}{2.705596in}}%
\pgfpathlineto{\pgfqpoint{7.729133in}{2.708323in}}%
\pgfpathlineto{\pgfqpoint{7.725956in}{2.711180in}}%
\pgfpathlineto{\pgfqpoint{7.722778in}{2.714161in}}%
\pgfpathlineto{\pgfqpoint{7.719601in}{2.717267in}}%
\pgfpathlineto{\pgfqpoint{7.716423in}{2.720512in}}%
\pgfpathlineto{\pgfqpoint{7.713245in}{2.723923in}}%
\pgfpathlineto{\pgfqpoint{7.710068in}{2.727549in}}%
\pgfpathlineto{\pgfqpoint{7.706890in}{2.731456in}}%
\pgfpathlineto{\pgfqpoint{7.703712in}{2.735727in}}%
\pgfpathlineto{\pgfqpoint{7.700535in}{2.740463in}}%
\pgfpathlineto{\pgfqpoint{7.697357in}{2.745775in}}%
\pgfpathlineto{\pgfqpoint{7.694180in}{2.751781in}}%
\pgfpathlineto{\pgfqpoint{7.691002in}{2.758598in}}%
\pgfpathlineto{\pgfqpoint{7.687824in}{2.766335in}}%
\pgfpathlineto{\pgfqpoint{7.684647in}{2.775086in}}%
\pgfpathlineto{\pgfqpoint{7.681469in}{2.784920in}}%
\pgfpathlineto{\pgfqpoint{7.678291in}{2.795882in}}%
\pgfpathlineto{\pgfqpoint{7.675114in}{2.807982in}}%
\pgfpathlineto{\pgfqpoint{7.671936in}{2.821197in}}%
\pgfpathlineto{\pgfqpoint{7.668758in}{2.835470in}}%
\pgfpathlineto{\pgfqpoint{7.665581in}{2.850713in}}%
\pgfpathlineto{\pgfqpoint{7.662403in}{2.866814in}}%
\pgfpathlineto{\pgfqpoint{7.659226in}{2.883639in}}%
\pgfpathlineto{\pgfqpoint{7.656048in}{2.901046in}}%
\pgfpathlineto{\pgfqpoint{7.652870in}{2.918889in}}%
\pgfpathlineto{\pgfqpoint{7.649693in}{2.937028in}}%
\pgfpathlineto{\pgfqpoint{7.646515in}{2.955333in}}%
\pgfpathlineto{\pgfqpoint{7.643337in}{2.973693in}}%
\pgfpathlineto{\pgfqpoint{7.640160in}{2.992008in}}%
\pgfpathlineto{\pgfqpoint{7.636982in}{3.010190in}}%
\pgfpathlineto{\pgfqpoint{7.633805in}{3.028157in}}%
\pgfpathlineto{\pgfqpoint{7.630627in}{3.045815in}}%
\pgfpathlineto{\pgfqpoint{7.627449in}{3.063058in}}%
\pgfpathlineto{\pgfqpoint{7.624272in}{3.079750in}}%
\pgfpathlineto{\pgfqpoint{7.621094in}{3.095721in}}%
\pgfpathlineto{\pgfqpoint{7.617916in}{3.110765in}}%
\pgfpathlineto{\pgfqpoint{7.614739in}{3.124647in}}%
\pgfpathlineto{\pgfqpoint{7.611561in}{3.137110in}}%
\pgfpathlineto{\pgfqpoint{7.608383in}{3.147897in}}%
\pgfpathlineto{\pgfqpoint{7.605206in}{3.156766in}}%
\pgfpathlineto{\pgfqpoint{7.602028in}{3.163515in}}%
\pgfpathlineto{\pgfqpoint{7.598851in}{3.168004in}}%
\pgfpathlineto{\pgfqpoint{7.595673in}{3.170166in}}%
\pgfpathlineto{\pgfqpoint{7.592495in}{3.170019in}}%
\pgfpathlineto{\pgfqpoint{7.589318in}{3.167665in}}%
\pgfpathlineto{\pgfqpoint{7.586140in}{3.163284in}}%
\pgfpathlineto{\pgfqpoint{7.582962in}{3.157116in}}%
\pgfpathlineto{\pgfqpoint{7.579785in}{3.149442in}}%
\pgfpathlineto{\pgfqpoint{7.576607in}{3.140560in}}%
\pgfpathlineto{\pgfqpoint{7.573429in}{3.130764in}}%
\pgfpathlineto{\pgfqpoint{7.570252in}{3.120318in}}%
\pgfpathlineto{\pgfqpoint{7.567074in}{3.109446in}}%
\pgfpathlineto{\pgfqpoint{7.563897in}{3.098314in}}%
\pgfpathlineto{\pgfqpoint{7.560719in}{3.087034in}}%
\pgfpathlineto{\pgfqpoint{7.557541in}{3.075662in}}%
\pgfpathlineto{\pgfqpoint{7.554364in}{3.064204in}}%
\pgfpathlineto{\pgfqpoint{7.551186in}{3.052627in}}%
\pgfpathlineto{\pgfqpoint{7.548008in}{3.040873in}}%
\pgfpathlineto{\pgfqpoint{7.544831in}{3.028872in}}%
\pgfpathlineto{\pgfqpoint{7.541653in}{3.016552in}}%
\pgfpathlineto{\pgfqpoint{7.538476in}{3.003852in}}%
\pgfpathlineto{\pgfqpoint{7.535298in}{2.990730in}}%
\pgfpathlineto{\pgfqpoint{7.532120in}{2.977171in}}%
\pgfpathlineto{\pgfqpoint{7.528943in}{2.963190in}}%
\pgfpathlineto{\pgfqpoint{7.525765in}{2.948832in}}%
\pgfpathlineto{\pgfqpoint{7.522587in}{2.934173in}}%
\pgfpathlineto{\pgfqpoint{7.519410in}{2.919311in}}%
\pgfpathlineto{\pgfqpoint{7.516232in}{2.904366in}}%
\pgfpathlineto{\pgfqpoint{7.513054in}{2.889467in}}%
\pgfpathlineto{\pgfqpoint{7.509877in}{2.874747in}}%
\pgfpathlineto{\pgfqpoint{7.506699in}{2.860332in}}%
\pgfpathlineto{\pgfqpoint{7.503522in}{2.846336in}}%
\pgfpathlineto{\pgfqpoint{7.500344in}{2.832853in}}%
\pgfpathlineto{\pgfqpoint{7.497166in}{2.819953in}}%
\pgfpathlineto{\pgfqpoint{7.493989in}{2.807682in}}%
\pgfpathlineto{\pgfqpoint{7.490811in}{2.796065in}}%
\pgfpathlineto{\pgfqpoint{7.487633in}{2.785106in}}%
\pgfpathlineto{\pgfqpoint{7.484456in}{2.774797in}}%
\pgfpathlineto{\pgfqpoint{7.481278in}{2.765118in}}%
\pgfpathlineto{\pgfqpoint{7.478101in}{2.756051in}}%
\pgfpathlineto{\pgfqpoint{7.474923in}{2.747576in}}%
\pgfpathlineto{\pgfqpoint{7.471745in}{2.739682in}}%
\pgfpathlineto{\pgfqpoint{7.468568in}{2.732361in}}%
\pgfpathlineto{\pgfqpoint{7.465390in}{2.725612in}}%
\pgfpathlineto{\pgfqpoint{7.462212in}{2.719440in}}%
\pgfpathlineto{\pgfqpoint{7.459035in}{2.713849in}}%
\pgfpathlineto{\pgfqpoint{7.455857in}{2.708839in}}%
\pgfpathlineto{\pgfqpoint{7.452679in}{2.704408in}}%
\pgfpathlineto{\pgfqpoint{7.449502in}{2.700543in}}%
\pgfpathlineto{\pgfqpoint{7.446324in}{2.697222in}}%
\pgfpathlineto{\pgfqpoint{7.443147in}{2.694416in}}%
\pgfpathlineto{\pgfqpoint{7.439969in}{2.692084in}}%
\pgfpathlineto{\pgfqpoint{7.436791in}{2.690180in}}%
\pgfpathlineto{\pgfqpoint{7.433614in}{2.688654in}}%
\pgfpathlineto{\pgfqpoint{7.430436in}{2.687453in}}%
\pgfpathlineto{\pgfqpoint{7.427258in}{2.686526in}}%
\pgfpathlineto{\pgfqpoint{7.424081in}{2.685824in}}%
\pgfpathlineto{\pgfqpoint{7.420903in}{2.685303in}}%
\pgfpathlineto{\pgfqpoint{7.417726in}{2.684923in}}%
\pgfpathlineto{\pgfqpoint{7.414548in}{2.684652in}}%
\pgfpathlineto{\pgfqpoint{7.411370in}{2.684463in}}%
\pgfpathlineto{\pgfqpoint{7.408193in}{2.684333in}}%
\pgfpathlineto{\pgfqpoint{7.405015in}{2.684245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.272414in}{2.684091in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.099082in}{2.684091in}}{\pgfqpoint{8.724913in}{4.082801in}}{%
\pgfpathmoveto{\pgfqpoint{8.099082in}{2.684166in}}%
\pgfpathlineto{\pgfqpoint{8.099082in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.102226in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.105371in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.108516in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.111661in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.114806in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.117951in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.121096in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.124241in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.127386in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.130530in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.133675in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.136820in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.139965in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.143110in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.146255in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.149400in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.152545in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.155689in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.158834in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.161979in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.165124in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.168269in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.171414in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.174559in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.177704in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.180848in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.183993in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.187138in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.190283in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.193428in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.196573in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.199718in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.202863in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.206008in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.209152in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.212297in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.215442in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.218587in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.221732in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.224877in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.228022in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.231167in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.234311in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.237456in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.240601in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.243746in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.246891in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.250036in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.253181in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.256326in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.259471in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.262615in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.265760in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.268905in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.272050in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.275195in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.278340in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.281485in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.284630in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.287774in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.290919in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.294064in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.297209in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.300354in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.303499in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.306644in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.309789in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.312933in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.316078in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.319223in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.322368in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.325513in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.328658in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.331803in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.334948in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.338093in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.341237in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.344382in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.347527in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.350672in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.353817in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.356962in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.360107in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.363252in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.366396in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.369541in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.372686in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.375831in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.378976in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.382121in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.385266in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.388411in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.391556in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.394700in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.397845in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.400990in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.404135in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.407280in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.410425in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.413570in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.416715in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.419859in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.423004in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.426149in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.429294in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.432439in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.435584in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.438729in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.441874in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.445018in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.448163in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.451308in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.454453in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.457598in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.460743in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.463888in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.467033in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.470178in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.473322in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.476467in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.479612in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.482757in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.485902in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.489047in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.492192in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.495337in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.498481in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.501626in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.504771in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.507916in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.511061in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.514206in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.517351in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.520496in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.523641in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.526785in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.529930in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.533075in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.536220in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.539365in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.542510in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.545655in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.548800in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.551944in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.555089in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.558234in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.561379in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.564524in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.567669in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.570814in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.573959in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.577103in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.580248in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.583393in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.586538in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.589683in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.592828in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.595973in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.599118in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.602263in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.605407in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.608552in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.611697in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.614842in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.617987in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.621132in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.624277in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.627422in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.630566in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.633711in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.636856in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.640001in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.643146in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.646291in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.649436in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.652581in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.655726in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.658870in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.662015in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.665160in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.668305in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.671450in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.674595in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.677740in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.680885in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.684029in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.687174in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.690319in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.693464in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.696609in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.699754in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.702899in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.706044in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.709188in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.712333in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.715478in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.718623in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.721768in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.724913in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.724913in}{2.684326in}}%
\pgfpathlineto{\pgfqpoint{8.724913in}{2.684326in}}%
\pgfpathlineto{\pgfqpoint{8.721768in}{2.684523in}}%
\pgfpathlineto{\pgfqpoint{8.718623in}{2.684861in}}%
\pgfpathlineto{\pgfqpoint{8.715478in}{2.685425in}}%
\pgfpathlineto{\pgfqpoint{8.712333in}{2.686334in}}%
\pgfpathlineto{\pgfqpoint{8.709188in}{2.687761in}}%
\pgfpathlineto{\pgfqpoint{8.706044in}{2.689938in}}%
\pgfpathlineto{\pgfqpoint{8.702899in}{2.693170in}}%
\pgfpathlineto{\pgfqpoint{8.699754in}{2.697846in}}%
\pgfpathlineto{\pgfqpoint{8.696609in}{2.704442in}}%
\pgfpathlineto{\pgfqpoint{8.693464in}{2.713517in}}%
\pgfpathlineto{\pgfqpoint{8.690319in}{2.725700in}}%
\pgfpathlineto{\pgfqpoint{8.687174in}{2.741656in}}%
\pgfpathlineto{\pgfqpoint{8.684029in}{2.762036in}}%
\pgfpathlineto{\pgfqpoint{8.680885in}{2.787419in}}%
\pgfpathlineto{\pgfqpoint{8.677740in}{2.818228in}}%
\pgfpathlineto{\pgfqpoint{8.674595in}{2.854653in}}%
\pgfpathlineto{\pgfqpoint{8.671450in}{2.896589in}}%
\pgfpathlineto{\pgfqpoint{8.668305in}{2.943591in}}%
\pgfpathlineto{\pgfqpoint{8.665160in}{2.994879in}}%
\pgfpathlineto{\pgfqpoint{8.662015in}{3.049380in}}%
\pgfpathlineto{\pgfqpoint{8.658870in}{3.105822in}}%
\pgfpathlineto{\pgfqpoint{8.655726in}{3.162859in}}%
\pgfpathlineto{\pgfqpoint{8.652581in}{3.219210in}}%
\pgfpathlineto{\pgfqpoint{8.649436in}{3.273790in}}%
\pgfpathlineto{\pgfqpoint{8.646291in}{3.325813in}}%
\pgfpathlineto{\pgfqpoint{8.643146in}{3.374848in}}%
\pgfpathlineto{\pgfqpoint{8.640001in}{3.420817in}}%
\pgfpathlineto{\pgfqpoint{8.636856in}{3.463940in}}%
\pgfpathlineto{\pgfqpoint{8.633711in}{3.504636in}}%
\pgfpathlineto{\pgfqpoint{8.630566in}{3.543402in}}%
\pgfpathlineto{\pgfqpoint{8.627422in}{3.580687in}}%
\pgfpathlineto{\pgfqpoint{8.624277in}{3.616800in}}%
\pgfpathlineto{\pgfqpoint{8.621132in}{3.651865in}}%
\pgfpathlineto{\pgfqpoint{8.617987in}{3.685831in}}%
\pgfpathlineto{\pgfqpoint{8.614842in}{3.718540in}}%
\pgfpathlineto{\pgfqpoint{8.611697in}{3.749832in}}%
\pgfpathlineto{\pgfqpoint{8.608552in}{3.779648in}}%
\pgfpathlineto{\pgfqpoint{8.605407in}{3.808101in}}%
\pgfpathlineto{\pgfqpoint{8.602263in}{3.835491in}}%
\pgfpathlineto{\pgfqpoint{8.599118in}{3.862252in}}%
\pgfpathlineto{\pgfqpoint{8.595973in}{3.888840in}}%
\pgfpathlineto{\pgfqpoint{8.592828in}{3.915589in}}%
\pgfpathlineto{\pgfqpoint{8.589683in}{3.942585in}}%
\pgfpathlineto{\pgfqpoint{8.586538in}{3.969575in}}%
\pgfpathlineto{\pgfqpoint{8.583393in}{3.995943in}}%
\pgfpathlineto{\pgfqpoint{8.580248in}{4.020765in}}%
\pgfpathlineto{\pgfqpoint{8.577103in}{4.042911in}}%
\pgfpathlineto{\pgfqpoint{8.573959in}{4.061190in}}%
\pgfpathlineto{\pgfqpoint{8.570814in}{4.074488in}}%
\pgfpathlineto{\pgfqpoint{8.567669in}{4.081897in}}%
\pgfpathlineto{\pgfqpoint{8.564524in}{4.082801in}}%
\pgfpathlineto{\pgfqpoint{8.561379in}{4.076921in}}%
\pgfpathlineto{\pgfqpoint{8.558234in}{4.064328in}}%
\pgfpathlineto{\pgfqpoint{8.555089in}{4.045429in}}%
\pgfpathlineto{\pgfqpoint{8.551944in}{4.020930in}}%
\pgfpathlineto{\pgfqpoint{8.548800in}{3.991784in}}%
\pgfpathlineto{\pgfqpoint{8.545655in}{3.959120in}}%
\pgfpathlineto{\pgfqpoint{8.542510in}{3.924157in}}%
\pgfpathlineto{\pgfqpoint{8.539365in}{3.888091in}}%
\pgfpathlineto{\pgfqpoint{8.536220in}{3.851986in}}%
\pgfpathlineto{\pgfqpoint{8.533075in}{3.816666in}}%
\pgfpathlineto{\pgfqpoint{8.529930in}{3.782638in}}%
\pgfpathlineto{\pgfqpoint{8.526785in}{3.750058in}}%
\pgfpathlineto{\pgfqpoint{8.523641in}{3.718747in}}%
\pgfpathlineto{\pgfqpoint{8.520496in}{3.688261in}}%
\pgfpathlineto{\pgfqpoint{8.517351in}{3.657978in}}%
\pgfpathlineto{\pgfqpoint{8.514206in}{3.627206in}}%
\pgfpathlineto{\pgfqpoint{8.511061in}{3.595274in}}%
\pgfpathlineto{\pgfqpoint{8.507916in}{3.561610in}}%
\pgfpathlineto{\pgfqpoint{8.504771in}{3.525785in}}%
\pgfpathlineto{\pgfqpoint{8.501626in}{3.487555in}}%
\pgfpathlineto{\pgfqpoint{8.498481in}{3.446881in}}%
\pgfpathlineto{\pgfqpoint{8.495337in}{3.403947in}}%
\pgfpathlineto{\pgfqpoint{8.492192in}{3.359166in}}%
\pgfpathlineto{\pgfqpoint{8.489047in}{3.313162in}}%
\pgfpathlineto{\pgfqpoint{8.485902in}{3.266731in}}%
\pgfpathlineto{\pgfqpoint{8.482757in}{3.220766in}}%
\pgfpathlineto{\pgfqpoint{8.479612in}{3.176159in}}%
\pgfpathlineto{\pgfqpoint{8.476467in}{3.133696in}}%
\pgfpathlineto{\pgfqpoint{8.473322in}{3.093965in}}%
\pgfpathlineto{\pgfqpoint{8.470178in}{3.057294in}}%
\pgfpathlineto{\pgfqpoint{8.467033in}{3.023742in}}%
\pgfpathlineto{\pgfqpoint{8.463888in}{2.993127in}}%
\pgfpathlineto{\pgfqpoint{8.460743in}{2.965101in}}%
\pgfpathlineto{\pgfqpoint{8.457598in}{2.939242in}}%
\pgfpathlineto{\pgfqpoint{8.454453in}{2.915147in}}%
\pgfpathlineto{\pgfqpoint{8.451308in}{2.892504in}}%
\pgfpathlineto{\pgfqpoint{8.448163in}{2.871141in}}%
\pgfpathlineto{\pgfqpoint{8.445018in}{2.851029in}}%
\pgfpathlineto{\pgfqpoint{8.441874in}{2.832263in}}%
\pgfpathlineto{\pgfqpoint{8.438729in}{2.815014in}}%
\pgfpathlineto{\pgfqpoint{8.435584in}{2.799479in}}%
\pgfpathlineto{\pgfqpoint{8.432439in}{2.785819in}}%
\pgfpathlineto{\pgfqpoint{8.429294in}{2.774124in}}%
\pgfpathlineto{\pgfqpoint{8.426149in}{2.764383in}}%
\pgfpathlineto{\pgfqpoint{8.423004in}{2.756480in}}%
\pgfpathlineto{\pgfqpoint{8.419859in}{2.750208in}}%
\pgfpathlineto{\pgfqpoint{8.416715in}{2.745289in}}%
\pgfpathlineto{\pgfqpoint{8.413570in}{2.741410in}}%
\pgfpathlineto{\pgfqpoint{8.410425in}{2.738253in}}%
\pgfpathlineto{\pgfqpoint{8.407280in}{2.735526in}}%
\pgfpathlineto{\pgfqpoint{8.404135in}{2.732982in}}%
\pgfpathlineto{\pgfqpoint{8.400990in}{2.730436in}}%
\pgfpathlineto{\pgfqpoint{8.397845in}{2.727771in}}%
\pgfpathlineto{\pgfqpoint{8.394700in}{2.724934in}}%
\pgfpathlineto{\pgfqpoint{8.391556in}{2.721931in}}%
\pgfpathlineto{\pgfqpoint{8.388411in}{2.718807in}}%
\pgfpathlineto{\pgfqpoint{8.385266in}{2.715631in}}%
\pgfpathlineto{\pgfqpoint{8.382121in}{2.712480in}}%
\pgfpathlineto{\pgfqpoint{8.378976in}{2.709422in}}%
\pgfpathlineto{\pgfqpoint{8.375831in}{2.706507in}}%
\pgfpathlineto{\pgfqpoint{8.372686in}{2.703763in}}%
\pgfpathlineto{\pgfqpoint{8.369541in}{2.701203in}}%
\pgfpathlineto{\pgfqpoint{8.366396in}{2.698826in}}%
\pgfpathlineto{\pgfqpoint{8.363252in}{2.696626in}}%
\pgfpathlineto{\pgfqpoint{8.360107in}{2.694604in}}%
\pgfpathlineto{\pgfqpoint{8.356962in}{2.692764in}}%
\pgfpathlineto{\pgfqpoint{8.353817in}{2.691119in}}%
\pgfpathlineto{\pgfqpoint{8.350672in}{2.689687in}}%
\pgfpathlineto{\pgfqpoint{8.347527in}{2.688485in}}%
\pgfpathlineto{\pgfqpoint{8.344382in}{2.687531in}}%
\pgfpathlineto{\pgfqpoint{8.341237in}{2.686835in}}%
\pgfpathlineto{\pgfqpoint{8.338093in}{2.686400in}}%
\pgfpathlineto{\pgfqpoint{8.334948in}{2.686223in}}%
\pgfpathlineto{\pgfqpoint{8.331803in}{2.686292in}}%
\pgfpathlineto{\pgfqpoint{8.328658in}{2.686584in}}%
\pgfpathlineto{\pgfqpoint{8.325513in}{2.687067in}}%
\pgfpathlineto{\pgfqpoint{8.322368in}{2.687695in}}%
\pgfpathlineto{\pgfqpoint{8.319223in}{2.688410in}}%
\pgfpathlineto{\pgfqpoint{8.316078in}{2.689145in}}%
\pgfpathlineto{\pgfqpoint{8.312933in}{2.689827in}}%
\pgfpathlineto{\pgfqpoint{8.309789in}{2.690386in}}%
\pgfpathlineto{\pgfqpoint{8.306644in}{2.690769in}}%
\pgfpathlineto{\pgfqpoint{8.303499in}{2.690942in}}%
\pgfpathlineto{\pgfqpoint{8.300354in}{2.690906in}}%
\pgfpathlineto{\pgfqpoint{8.297209in}{2.690693in}}%
\pgfpathlineto{\pgfqpoint{8.294064in}{2.690366in}}%
\pgfpathlineto{\pgfqpoint{8.290919in}{2.690013in}}%
\pgfpathlineto{\pgfqpoint{8.287774in}{2.689728in}}%
\pgfpathlineto{\pgfqpoint{8.284630in}{2.689605in}}%
\pgfpathlineto{\pgfqpoint{8.281485in}{2.689719in}}%
\pgfpathlineto{\pgfqpoint{8.278340in}{2.690116in}}%
\pgfpathlineto{\pgfqpoint{8.275195in}{2.690801in}}%
\pgfpathlineto{\pgfqpoint{8.272050in}{2.691740in}}%
\pgfpathlineto{\pgfqpoint{8.268905in}{2.692857in}}%
\pgfpathlineto{\pgfqpoint{8.265760in}{2.694045in}}%
\pgfpathlineto{\pgfqpoint{8.262615in}{2.695178in}}%
\pgfpathlineto{\pgfqpoint{8.259471in}{2.696126in}}%
\pgfpathlineto{\pgfqpoint{8.256326in}{2.696777in}}%
\pgfpathlineto{\pgfqpoint{8.253181in}{2.697049in}}%
\pgfpathlineto{\pgfqpoint{8.250036in}{2.696904in}}%
\pgfpathlineto{\pgfqpoint{8.246891in}{2.696355in}}%
\pgfpathlineto{\pgfqpoint{8.243746in}{2.695459in}}%
\pgfpathlineto{\pgfqpoint{8.240601in}{2.694313in}}%
\pgfpathlineto{\pgfqpoint{8.237456in}{2.693037in}}%
\pgfpathlineto{\pgfqpoint{8.234311in}{2.691757in}}%
\pgfpathlineto{\pgfqpoint{8.231167in}{2.690593in}}%
\pgfpathlineto{\pgfqpoint{8.228022in}{2.689640in}}%
\pgfpathlineto{\pgfqpoint{8.224877in}{2.688964in}}%
\pgfpathlineto{\pgfqpoint{8.221732in}{2.688595in}}%
\pgfpathlineto{\pgfqpoint{8.218587in}{2.688527in}}%
\pgfpathlineto{\pgfqpoint{8.215442in}{2.688719in}}%
\pgfpathlineto{\pgfqpoint{8.212297in}{2.689106in}}%
\pgfpathlineto{\pgfqpoint{8.209152in}{2.689601in}}%
\pgfpathlineto{\pgfqpoint{8.206008in}{2.690111in}}%
\pgfpathlineto{\pgfqpoint{8.202863in}{2.690547in}}%
\pgfpathlineto{\pgfqpoint{8.199718in}{2.690835in}}%
\pgfpathlineto{\pgfqpoint{8.196573in}{2.690928in}}%
\pgfpathlineto{\pgfqpoint{8.193428in}{2.690811in}}%
\pgfpathlineto{\pgfqpoint{8.190283in}{2.690504in}}%
\pgfpathlineto{\pgfqpoint{8.187138in}{2.690059in}}%
\pgfpathlineto{\pgfqpoint{8.183993in}{2.689548in}}%
\pgfpathlineto{\pgfqpoint{8.180848in}{2.689052in}}%
\pgfpathlineto{\pgfqpoint{8.177704in}{2.688651in}}%
\pgfpathlineto{\pgfqpoint{8.174559in}{2.688409in}}%
\pgfpathlineto{\pgfqpoint{8.171414in}{2.688364in}}%
\pgfpathlineto{\pgfqpoint{8.168269in}{2.688522in}}%
\pgfpathlineto{\pgfqpoint{8.165124in}{2.688858in}}%
\pgfpathlineto{\pgfqpoint{8.161979in}{2.689320in}}%
\pgfpathlineto{\pgfqpoint{8.158834in}{2.689832in}}%
\pgfpathlineto{\pgfqpoint{8.155689in}{2.690312in}}%
\pgfpathlineto{\pgfqpoint{8.152545in}{2.690677in}}%
\pgfpathlineto{\pgfqpoint{8.149400in}{2.690863in}}%
\pgfpathlineto{\pgfqpoint{8.146255in}{2.690830in}}%
\pgfpathlineto{\pgfqpoint{8.143110in}{2.690567in}}%
\pgfpathlineto{\pgfqpoint{8.139965in}{2.690093in}}%
\pgfpathlineto{\pgfqpoint{8.136820in}{2.689453in}}%
\pgfpathlineto{\pgfqpoint{8.133675in}{2.688707in}}%
\pgfpathlineto{\pgfqpoint{8.130530in}{2.687919in}}%
\pgfpathlineto{\pgfqpoint{8.127386in}{2.687148in}}%
\pgfpathlineto{\pgfqpoint{8.124241in}{2.686443in}}%
\pgfpathlineto{\pgfqpoint{8.121096in}{2.685834in}}%
\pgfpathlineto{\pgfqpoint{8.117951in}{2.685335in}}%
\pgfpathlineto{\pgfqpoint{8.114806in}{2.684946in}}%
\pgfpathlineto{\pgfqpoint{8.111661in}{2.684657in}}%
\pgfpathlineto{\pgfqpoint{8.108516in}{2.684452in}}%
\pgfpathlineto{\pgfqpoint{8.105371in}{2.684312in}}%
\pgfpathlineto{\pgfqpoint{8.102226in}{2.684222in}}%
\pgfpathlineto{\pgfqpoint{8.099082in}{2.684166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.360528in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.048714in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.736899in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.074138in,y=2.628535in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont d)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{3.080726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{3.477360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{3.873995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{4.270630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272414in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.272414in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.875862in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272414in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{2.684091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272414in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002405in}{3.901543in}}%
\pgfpathlineto{\pgfqpoint{8.778640in}{3.901543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.806418in}{3.901543in}}{\pgfqpoint{8.806418in}{3.929321in}}%
\pgfpathlineto{\pgfqpoint{8.806418in}{4.302778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.806418in}{4.330556in}}{\pgfqpoint{8.778640in}{4.330556in}}%
\pgfpathlineto{\pgfqpoint{8.002405in}{4.330556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.974627in}{4.330556in}}{\pgfqpoint{7.974627in}{4.302778in}}%
\pgfpathlineto{\pgfqpoint{7.974627in}{3.929321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.974627in}{3.901543in}}{\pgfqpoint{8.002405in}{3.901543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.030182in}{4.177778in}}%
\pgfpathlineto{\pgfqpoint{8.307960in}{4.177778in}}%
\pgfpathlineto{\pgfqpoint{8.307960in}{4.275000in}}%
\pgfpathlineto{\pgfqpoint{8.030182in}{4.275000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.419071in,y=4.177778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont black}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.030182in}{3.984105in}}%
\pgfpathlineto{\pgfqpoint{8.307960in}{3.984105in}}%
\pgfpathlineto{\pgfqpoint{8.307960in}{4.081327in}}%
\pgfpathlineto{\pgfqpoint{8.030182in}{4.081327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.419071in,y=3.984105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont white}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.196552in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{9.196552in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.196552in}{2.684091in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.269436in}{2.684091in}}{\pgfqpoint{10.027872in}{3.622413in}}{%
\pgfpathmoveto{\pgfqpoint{9.269436in}{2.684211in}}%
\pgfpathlineto{\pgfqpoint{9.269436in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.273247in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.277058in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.280869in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.284681in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.288492in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.292303in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.296114in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.299926in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.303737in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.307548in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.311359in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.315171in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.318982in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.322793in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.326604in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.330416in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.334227in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.338038in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.341849in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.345661in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.349472in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.353283in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.357094in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.360905in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.364717in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.368528in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.372339in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.376150in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.379962in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.383773in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.387584in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.391395in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.395207in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.399018in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.402829in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.406640in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.410452in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.414263in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.418074in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.421885in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.425697in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.429508in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.433319in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.437130in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.440942in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.444753in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.448564in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.452375in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.456186in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.459998in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.463809in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.467620in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.471431in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.475243in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.479054in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.482865in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.486676in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.490488in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.494299in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.498110in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.501921in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.505733in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.509544in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.513355in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.517166in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.520978in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.524789in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.528600in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.532411in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.536223in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.540034in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.543845in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.547656in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.551467in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.555279in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.559090in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.562901in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.566712in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.570524in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.574335in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.578146in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.581957in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.585769in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.589580in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.593391in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.597202in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.601014in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.604825in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.608636in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.612447in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.616259in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.620070in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.623881in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.627692in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.631504in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.635315in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.639126in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.642937in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.646748in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.650560in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.654371in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.658182in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.661993in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.665805in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.669616in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.673427in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.677238in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.681050in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.684861in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.688672in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.692483in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.696295in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.700106in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.703917in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.707728in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.711540in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.715351in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.719162in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.722973in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.726785in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.730596in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.734407in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.738218in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.742029in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.745841in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.749652in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.753463in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.757274in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.761086in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.764897in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.768708in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.772519in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.776331in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.780142in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.783953in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.787764in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.791576in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.795387in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.799198in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.803009in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.806821in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.810632in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.814443in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.818254in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.822066in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.825877in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.829688in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.833499in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.837310in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.841122in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.844933in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.848744in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.852555in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.856367in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.860178in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.863989in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.867800in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.871612in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.875423in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.879234in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.883045in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.886857in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.890668in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.894479in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.898290in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.902102in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.905913in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.909724in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.913535in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.917347in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.921158in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.924969in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.928780in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.932591in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.936403in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.940214in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.944025in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.947836in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.951648in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.955459in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.959270in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.963081in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.966893in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.970704in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.974515in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.978326in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.982138in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.985949in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.989760in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.993571in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.997383in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.001194in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.005005in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.008816in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.012628in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.016439in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.020250in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.024061in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.027872in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.027872in}{2.684145in}}%
\pgfpathlineto{\pgfqpoint{10.027872in}{2.684145in}}%
\pgfpathlineto{\pgfqpoint{10.024061in}{2.684176in}}%
\pgfpathlineto{\pgfqpoint{10.020250in}{2.684222in}}%
\pgfpathlineto{\pgfqpoint{10.016439in}{2.684289in}}%
\pgfpathlineto{\pgfqpoint{10.012628in}{2.684383in}}%
\pgfpathlineto{\pgfqpoint{10.008816in}{2.684514in}}%
\pgfpathlineto{\pgfqpoint{10.005005in}{2.684692in}}%
\pgfpathlineto{\pgfqpoint{10.001194in}{2.684930in}}%
\pgfpathlineto{\pgfqpoint{9.997383in}{2.685240in}}%
\pgfpathlineto{\pgfqpoint{9.993571in}{2.685637in}}%
\pgfpathlineto{\pgfqpoint{9.989760in}{2.686134in}}%
\pgfpathlineto{\pgfqpoint{9.985949in}{2.686745in}}%
\pgfpathlineto{\pgfqpoint{9.982138in}{2.687479in}}%
\pgfpathlineto{\pgfqpoint{9.978326in}{2.688346in}}%
\pgfpathlineto{\pgfqpoint{9.974515in}{2.689346in}}%
\pgfpathlineto{\pgfqpoint{9.970704in}{2.690479in}}%
\pgfpathlineto{\pgfqpoint{9.966893in}{2.691735in}}%
\pgfpathlineto{\pgfqpoint{9.963081in}{2.693099in}}%
\pgfpathlineto{\pgfqpoint{9.959270in}{2.694549in}}%
\pgfpathlineto{\pgfqpoint{9.955459in}{2.696054in}}%
\pgfpathlineto{\pgfqpoint{9.951648in}{2.697581in}}%
\pgfpathlineto{\pgfqpoint{9.947836in}{2.699091in}}%
\pgfpathlineto{\pgfqpoint{9.944025in}{2.700544in}}%
\pgfpathlineto{\pgfqpoint{9.940214in}{2.701897in}}%
\pgfpathlineto{\pgfqpoint{9.936403in}{2.703114in}}%
\pgfpathlineto{\pgfqpoint{9.932591in}{2.704161in}}%
\pgfpathlineto{\pgfqpoint{9.928780in}{2.705011in}}%
\pgfpathlineto{\pgfqpoint{9.924969in}{2.705647in}}%
\pgfpathlineto{\pgfqpoint{9.921158in}{2.706061in}}%
\pgfpathlineto{\pgfqpoint{9.917347in}{2.706254in}}%
\pgfpathlineto{\pgfqpoint{9.913535in}{2.706239in}}%
\pgfpathlineto{\pgfqpoint{9.909724in}{2.706034in}}%
\pgfpathlineto{\pgfqpoint{9.905913in}{2.705665in}}%
\pgfpathlineto{\pgfqpoint{9.902102in}{2.705164in}}%
\pgfpathlineto{\pgfqpoint{9.898290in}{2.704563in}}%
\pgfpathlineto{\pgfqpoint{9.894479in}{2.703899in}}%
\pgfpathlineto{\pgfqpoint{9.890668in}{2.703204in}}%
\pgfpathlineto{\pgfqpoint{9.886857in}{2.702513in}}%
\pgfpathlineto{\pgfqpoint{9.883045in}{2.701858in}}%
\pgfpathlineto{\pgfqpoint{9.879234in}{2.701269in}}%
\pgfpathlineto{\pgfqpoint{9.875423in}{2.700775in}}%
\pgfpathlineto{\pgfqpoint{9.871612in}{2.700403in}}%
\pgfpathlineto{\pgfqpoint{9.867800in}{2.700176in}}%
\pgfpathlineto{\pgfqpoint{9.863989in}{2.700114in}}%
\pgfpathlineto{\pgfqpoint{9.860178in}{2.700234in}}%
\pgfpathlineto{\pgfqpoint{9.856367in}{2.700546in}}%
\pgfpathlineto{\pgfqpoint{9.852555in}{2.701053in}}%
\pgfpathlineto{\pgfqpoint{9.848744in}{2.701750in}}%
\pgfpathlineto{\pgfqpoint{9.844933in}{2.702621in}}%
\pgfpathlineto{\pgfqpoint{9.841122in}{2.703641in}}%
\pgfpathlineto{\pgfqpoint{9.837310in}{2.704775in}}%
\pgfpathlineto{\pgfqpoint{9.833499in}{2.705976in}}%
\pgfpathlineto{\pgfqpoint{9.829688in}{2.707191in}}%
\pgfpathlineto{\pgfqpoint{9.825877in}{2.708360in}}%
\pgfpathlineto{\pgfqpoint{9.822066in}{2.709424in}}%
\pgfpathlineto{\pgfqpoint{9.818254in}{2.710321in}}%
\pgfpathlineto{\pgfqpoint{9.814443in}{2.711001in}}%
\pgfpathlineto{\pgfqpoint{9.810632in}{2.711423in}}%
\pgfpathlineto{\pgfqpoint{9.806821in}{2.711563in}}%
\pgfpathlineto{\pgfqpoint{9.803009in}{2.711418in}}%
\pgfpathlineto{\pgfqpoint{9.799198in}{2.711006in}}%
\pgfpathlineto{\pgfqpoint{9.795387in}{2.710367in}}%
\pgfpathlineto{\pgfqpoint{9.791576in}{2.709560in}}%
\pgfpathlineto{\pgfqpoint{9.787764in}{2.708659in}}%
\pgfpathlineto{\pgfqpoint{9.783953in}{2.707748in}}%
\pgfpathlineto{\pgfqpoint{9.780142in}{2.706910in}}%
\pgfpathlineto{\pgfqpoint{9.776331in}{2.706224in}}%
\pgfpathlineto{\pgfqpoint{9.772519in}{2.705755in}}%
\pgfpathlineto{\pgfqpoint{9.768708in}{2.705551in}}%
\pgfpathlineto{\pgfqpoint{9.764897in}{2.705636in}}%
\pgfpathlineto{\pgfqpoint{9.761086in}{2.706017in}}%
\pgfpathlineto{\pgfqpoint{9.757274in}{2.706676in}}%
\pgfpathlineto{\pgfqpoint{9.753463in}{2.707583in}}%
\pgfpathlineto{\pgfqpoint{9.749652in}{2.708695in}}%
\pgfpathlineto{\pgfqpoint{9.745841in}{2.709963in}}%
\pgfpathlineto{\pgfqpoint{9.742029in}{2.711342in}}%
\pgfpathlineto{\pgfqpoint{9.738218in}{2.712785in}}%
\pgfpathlineto{\pgfqpoint{9.734407in}{2.714258in}}%
\pgfpathlineto{\pgfqpoint{9.730596in}{2.715733in}}%
\pgfpathlineto{\pgfqpoint{9.726785in}{2.717190in}}%
\pgfpathlineto{\pgfqpoint{9.722973in}{2.718619in}}%
\pgfpathlineto{\pgfqpoint{9.719162in}{2.720014in}}%
\pgfpathlineto{\pgfqpoint{9.715351in}{2.721376in}}%
\pgfpathlineto{\pgfqpoint{9.711540in}{2.722708in}}%
\pgfpathlineto{\pgfqpoint{9.707728in}{2.724013in}}%
\pgfpathlineto{\pgfqpoint{9.703917in}{2.725299in}}%
\pgfpathlineto{\pgfqpoint{9.700106in}{2.726572in}}%
\pgfpathlineto{\pgfqpoint{9.696295in}{2.727841in}}%
\pgfpathlineto{\pgfqpoint{9.692483in}{2.729115in}}%
\pgfpathlineto{\pgfqpoint{9.688672in}{2.730404in}}%
\pgfpathlineto{\pgfqpoint{9.684861in}{2.731723in}}%
\pgfpathlineto{\pgfqpoint{9.681050in}{2.733084in}}%
\pgfpathlineto{\pgfqpoint{9.677238in}{2.734505in}}%
\pgfpathlineto{\pgfqpoint{9.673427in}{2.736005in}}%
\pgfpathlineto{\pgfqpoint{9.669616in}{2.737608in}}%
\pgfpathlineto{\pgfqpoint{9.665805in}{2.739344in}}%
\pgfpathlineto{\pgfqpoint{9.661993in}{2.741253in}}%
\pgfpathlineto{\pgfqpoint{9.658182in}{2.743386in}}%
\pgfpathlineto{\pgfqpoint{9.654371in}{2.745806in}}%
\pgfpathlineto{\pgfqpoint{9.650560in}{2.748592in}}%
\pgfpathlineto{\pgfqpoint{9.646748in}{2.751837in}}%
\pgfpathlineto{\pgfqpoint{9.642937in}{2.755644in}}%
\pgfpathlineto{\pgfqpoint{9.639126in}{2.760123in}}%
\pgfpathlineto{\pgfqpoint{9.635315in}{2.765383in}}%
\pgfpathlineto{\pgfqpoint{9.631504in}{2.771527in}}%
\pgfpathlineto{\pgfqpoint{9.627692in}{2.778640in}}%
\pgfpathlineto{\pgfqpoint{9.623881in}{2.786786in}}%
\pgfpathlineto{\pgfqpoint{9.620070in}{2.795995in}}%
\pgfpathlineto{\pgfqpoint{9.616259in}{2.806264in}}%
\pgfpathlineto{\pgfqpoint{9.612447in}{2.817551in}}%
\pgfpathlineto{\pgfqpoint{9.608636in}{2.829775in}}%
\pgfpathlineto{\pgfqpoint{9.604825in}{2.842822in}}%
\pgfpathlineto{\pgfqpoint{9.601014in}{2.856549in}}%
\pgfpathlineto{\pgfqpoint{9.597202in}{2.870794in}}%
\pgfpathlineto{\pgfqpoint{9.593391in}{2.885393in}}%
\pgfpathlineto{\pgfqpoint{9.589580in}{2.900187in}}%
\pgfpathlineto{\pgfqpoint{9.585769in}{2.915047in}}%
\pgfpathlineto{\pgfqpoint{9.581957in}{2.929884in}}%
\pgfpathlineto{\pgfqpoint{9.578146in}{2.944666in}}%
\pgfpathlineto{\pgfqpoint{9.574335in}{2.959430in}}%
\pgfpathlineto{\pgfqpoint{9.570524in}{2.974286in}}%
\pgfpathlineto{\pgfqpoint{9.566712in}{2.989419in}}%
\pgfpathlineto{\pgfqpoint{9.562901in}{3.005077in}}%
\pgfpathlineto{\pgfqpoint{9.559090in}{3.021560in}}%
\pgfpathlineto{\pgfqpoint{9.555279in}{3.039191in}}%
\pgfpathlineto{\pgfqpoint{9.551467in}{3.058297in}}%
\pgfpathlineto{\pgfqpoint{9.547656in}{3.079169in}}%
\pgfpathlineto{\pgfqpoint{9.543845in}{3.102043in}}%
\pgfpathlineto{\pgfqpoint{9.540034in}{3.127068in}}%
\pgfpathlineto{\pgfqpoint{9.536223in}{3.154286in}}%
\pgfpathlineto{\pgfqpoint{9.532411in}{3.183624in}}%
\pgfpathlineto{\pgfqpoint{9.528600in}{3.214886in}}%
\pgfpathlineto{\pgfqpoint{9.524789in}{3.247763in}}%
\pgfpathlineto{\pgfqpoint{9.520978in}{3.281842in}}%
\pgfpathlineto{\pgfqpoint{9.517166in}{3.316629in}}%
\pgfpathlineto{\pgfqpoint{9.513355in}{3.351575in}}%
\pgfpathlineto{\pgfqpoint{9.509544in}{3.386106in}}%
\pgfpathlineto{\pgfqpoint{9.505733in}{3.419651in}}%
\pgfpathlineto{\pgfqpoint{9.501921in}{3.451673in}}%
\pgfpathlineto{\pgfqpoint{9.498110in}{3.481697in}}%
\pgfpathlineto{\pgfqpoint{9.494299in}{3.509322in}}%
\pgfpathlineto{\pgfqpoint{9.490488in}{3.534242in}}%
\pgfpathlineto{\pgfqpoint{9.486676in}{3.556237in}}%
\pgfpathlineto{\pgfqpoint{9.482865in}{3.575175in}}%
\pgfpathlineto{\pgfqpoint{9.479054in}{3.590985in}}%
\pgfpathlineto{\pgfqpoint{9.475243in}{3.603637in}}%
\pgfpathlineto{\pgfqpoint{9.471431in}{3.613118in}}%
\pgfpathlineto{\pgfqpoint{9.467620in}{3.619397in}}%
\pgfpathlineto{\pgfqpoint{9.463809in}{3.622413in}}%
\pgfpathlineto{\pgfqpoint{9.459998in}{3.622061in}}%
\pgfpathlineto{\pgfqpoint{9.456186in}{3.618192in}}%
\pgfpathlineto{\pgfqpoint{9.452375in}{3.610627in}}%
\pgfpathlineto{\pgfqpoint{9.448564in}{3.599181in}}%
\pgfpathlineto{\pgfqpoint{9.444753in}{3.583691in}}%
\pgfpathlineto{\pgfqpoint{9.440942in}{3.564049in}}%
\pgfpathlineto{\pgfqpoint{9.437130in}{3.540233in}}%
\pgfpathlineto{\pgfqpoint{9.433319in}{3.512323in}}%
\pgfpathlineto{\pgfqpoint{9.429508in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{9.425697in}{3.445135in}}%
\pgfpathlineto{\pgfqpoint{9.421885in}{3.406601in}}%
\pgfpathlineto{\pgfqpoint{9.418074in}{3.365432in}}%
\pgfpathlineto{\pgfqpoint{9.414263in}{3.322214in}}%
\pgfpathlineto{\pgfqpoint{9.410452in}{3.277577in}}%
\pgfpathlineto{\pgfqpoint{9.406640in}{3.232164in}}%
\pgfpathlineto{\pgfqpoint{9.402829in}{3.186615in}}%
\pgfpathlineto{\pgfqpoint{9.399018in}{3.141543in}}%
\pgfpathlineto{\pgfqpoint{9.395207in}{3.097514in}}%
\pgfpathlineto{\pgfqpoint{9.391395in}{3.055036in}}%
\pgfpathlineto{\pgfqpoint{9.387584in}{3.014543in}}%
\pgfpathlineto{\pgfqpoint{9.383773in}{2.976393in}}%
\pgfpathlineto{\pgfqpoint{9.379962in}{2.940856in}}%
\pgfpathlineto{\pgfqpoint{9.376150in}{2.908115in}}%
\pgfpathlineto{\pgfqpoint{9.372339in}{2.878267in}}%
\pgfpathlineto{\pgfqpoint{9.368528in}{2.851327in}}%
\pgfpathlineto{\pgfqpoint{9.364717in}{2.827241in}}%
\pgfpathlineto{\pgfqpoint{9.360905in}{2.805891in}}%
\pgfpathlineto{\pgfqpoint{9.357094in}{2.787116in}}%
\pgfpathlineto{\pgfqpoint{9.353283in}{2.770721in}}%
\pgfpathlineto{\pgfqpoint{9.349472in}{2.756495in}}%
\pgfpathlineto{\pgfqpoint{9.345661in}{2.744221in}}%
\pgfpathlineto{\pgfqpoint{9.341849in}{2.733688in}}%
\pgfpathlineto{\pgfqpoint{9.338038in}{2.724698in}}%
\pgfpathlineto{\pgfqpoint{9.334227in}{2.717066in}}%
\pgfpathlineto{\pgfqpoint{9.330416in}{2.710628in}}%
\pgfpathlineto{\pgfqpoint{9.326604in}{2.705235in}}%
\pgfpathlineto{\pgfqpoint{9.322793in}{2.700755in}}%
\pgfpathlineto{\pgfqpoint{9.318982in}{2.697069in}}%
\pgfpathlineto{\pgfqpoint{9.315171in}{2.694069in}}%
\pgfpathlineto{\pgfqpoint{9.311359in}{2.691658in}}%
\pgfpathlineto{\pgfqpoint{9.307548in}{2.689746in}}%
\pgfpathlineto{\pgfqpoint{9.303737in}{2.688253in}}%
\pgfpathlineto{\pgfqpoint{9.299926in}{2.687105in}}%
\pgfpathlineto{\pgfqpoint{9.296114in}{2.686238in}}%
\pgfpathlineto{\pgfqpoint{9.292303in}{2.685594in}}%
\pgfpathlineto{\pgfqpoint{9.288492in}{2.685125in}}%
\pgfpathlineto{\pgfqpoint{9.284681in}{2.684789in}}%
\pgfpathlineto{\pgfqpoint{9.280869in}{2.684554in}}%
\pgfpathlineto{\pgfqpoint{9.277058in}{2.684392in}}%
\pgfpathlineto{\pgfqpoint{9.273247in}{2.684283in}}%
\pgfpathlineto{\pgfqpoint{9.269436in}{2.684211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.196552in}{2.684091in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.889215in}{2.684091in}}{\pgfqpoint{10.727116in}{3.300667in}}{%
\pgfpathmoveto{\pgfqpoint{9.889215in}{2.684157in}}%
\pgfpathlineto{\pgfqpoint{9.889215in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.893425in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.897636in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.901846in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.906057in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.910267in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.914478in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.918688in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.922899in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.927110in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.931320in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.935531in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.939741in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.943952in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.948162in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.952373in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.956583in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.960794in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.965005in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.969215in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.973426in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.977636in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.981847in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.986057in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.990268in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.994479in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.998689in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.002900in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.007110in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.011321in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.015531in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.019742in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.023952in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.028163in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.032374in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.036584in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.040795in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.045005in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.049216in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.053426in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.057637in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.061847in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.066058in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.070269in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.074479in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.078690in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.082900in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.087111in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.091321in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.095532in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.099743in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.103953in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.108164in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.112374in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.116585in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.120795in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.125006in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.129216in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.133427in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.137638in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.141848in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.146059in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.150269in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.154480in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.158690in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.162901in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.167112in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.171322in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.175533in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.179743in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.183954in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.188164in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.192375in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.196585in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.200796in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.205007in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.209217in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.213428in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.217638in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.221849in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.226059in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.230270in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.234480in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.238691in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.242902in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.247112in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.251323in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.255533in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.259744in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.263954in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.268165in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.272376in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.276586in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.280797in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.285007in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.289218in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.293428in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.297639in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.301849in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.306060in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.310271in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.314481in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.318692in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.322902in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.327113in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.331323in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.335534in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.339744in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.343955in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.348166in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.352376in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.356587in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.360797in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.365008in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.369218in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.373429in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.377640in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.381850in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.386061in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.390271in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.394482in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.398692in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.402903in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.407113in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.411324in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.415535in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.419745in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.423956in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.428166in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.432377in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.436587in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.440798in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.445008in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.449219in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.453430in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.457640in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.461851in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.466061in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.470272in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.474482in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.478693in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.482904in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.487114in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.491325in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.495535in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.499746in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.503956in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.508167in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.512377in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.516588in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.520799in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.525009in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.529220in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.533430in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.537641in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.541851in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.546062in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.550272in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.554483in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.558694in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.562904in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.567115in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.571325in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.575536in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.579746in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.583957in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.588168in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.592378in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.596589in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.600799in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.605010in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.609220in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.613431in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.617641in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.621852in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.626063in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.630273in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.634484in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.638694in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.642905in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.647115in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.651326in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.655536in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.659747in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.663958in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.668168in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.672379in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.676589in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.680800in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.685010in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.689221in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.693432in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.697642in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.701853in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.706063in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.710274in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.714484in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.718695in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.722905in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.727116in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.727116in}{2.684139in}}%
\pgfpathlineto{\pgfqpoint{10.727116in}{2.684139in}}%
\pgfpathlineto{\pgfqpoint{10.722905in}{2.684165in}}%
\pgfpathlineto{\pgfqpoint{10.718695in}{2.684204in}}%
\pgfpathlineto{\pgfqpoint{10.714484in}{2.684261in}}%
\pgfpathlineto{\pgfqpoint{10.710274in}{2.684342in}}%
\pgfpathlineto{\pgfqpoint{10.706063in}{2.684455in}}%
\pgfpathlineto{\pgfqpoint{10.701853in}{2.684611in}}%
\pgfpathlineto{\pgfqpoint{10.697642in}{2.684824in}}%
\pgfpathlineto{\pgfqpoint{10.693432in}{2.685111in}}%
\pgfpathlineto{\pgfqpoint{10.689221in}{2.685492in}}%
\pgfpathlineto{\pgfqpoint{10.685010in}{2.685993in}}%
\pgfpathlineto{\pgfqpoint{10.680800in}{2.686647in}}%
\pgfpathlineto{\pgfqpoint{10.676589in}{2.687496in}}%
\pgfpathlineto{\pgfqpoint{10.672379in}{2.688588in}}%
\pgfpathlineto{\pgfqpoint{10.668168in}{2.689989in}}%
\pgfpathlineto{\pgfqpoint{10.663958in}{2.691775in}}%
\pgfpathlineto{\pgfqpoint{10.659747in}{2.694042in}}%
\pgfpathlineto{\pgfqpoint{10.655536in}{2.696906in}}%
\pgfpathlineto{\pgfqpoint{10.651326in}{2.700503in}}%
\pgfpathlineto{\pgfqpoint{10.647115in}{2.704991in}}%
\pgfpathlineto{\pgfqpoint{10.642905in}{2.710546in}}%
\pgfpathlineto{\pgfqpoint{10.638694in}{2.717366in}}%
\pgfpathlineto{\pgfqpoint{10.634484in}{2.725656in}}%
\pgfpathlineto{\pgfqpoint{10.630273in}{2.735628in}}%
\pgfpathlineto{\pgfqpoint{10.626063in}{2.747486in}}%
\pgfpathlineto{\pgfqpoint{10.621852in}{2.761416in}}%
\pgfpathlineto{\pgfqpoint{10.617641in}{2.777575in}}%
\pgfpathlineto{\pgfqpoint{10.613431in}{2.796071in}}%
\pgfpathlineto{\pgfqpoint{10.609220in}{2.816955in}}%
\pgfpathlineto{\pgfqpoint{10.605010in}{2.840206in}}%
\pgfpathlineto{\pgfqpoint{10.600799in}{2.865724in}}%
\pgfpathlineto{\pgfqpoint{10.596589in}{2.893321in}}%
\pgfpathlineto{\pgfqpoint{10.592378in}{2.922723in}}%
\pgfpathlineto{\pgfqpoint{10.588168in}{2.953574in}}%
\pgfpathlineto{\pgfqpoint{10.583957in}{2.985442in}}%
\pgfpathlineto{\pgfqpoint{10.579746in}{3.017839in}}%
\pgfpathlineto{\pgfqpoint{10.575536in}{3.050239in}}%
\pgfpathlineto{\pgfqpoint{10.571325in}{3.082101in}}%
\pgfpathlineto{\pgfqpoint{10.567115in}{3.112892in}}%
\pgfpathlineto{\pgfqpoint{10.562904in}{3.142116in}}%
\pgfpathlineto{\pgfqpoint{10.558694in}{3.169333in}}%
\pgfpathlineto{\pgfqpoint{10.554483in}{3.194185in}}%
\pgfpathlineto{\pgfqpoint{10.550272in}{3.216404in}}%
\pgfpathlineto{\pgfqpoint{10.546062in}{3.235825in}}%
\pgfpathlineto{\pgfqpoint{10.541851in}{3.252388in}}%
\pgfpathlineto{\pgfqpoint{10.537641in}{3.266132in}}%
\pgfpathlineto{\pgfqpoint{10.533430in}{3.277187in}}%
\pgfpathlineto{\pgfqpoint{10.529220in}{3.285753in}}%
\pgfpathlineto{\pgfqpoint{10.525009in}{3.292084in}}%
\pgfpathlineto{\pgfqpoint{10.520799in}{3.296463in}}%
\pgfpathlineto{\pgfqpoint{10.516588in}{3.299179in}}%
\pgfpathlineto{\pgfqpoint{10.512377in}{3.300503in}}%
\pgfpathlineto{\pgfqpoint{10.508167in}{3.300667in}}%
\pgfpathlineto{\pgfqpoint{10.503956in}{3.299854in}}%
\pgfpathlineto{\pgfqpoint{10.499746in}{3.298183in}}%
\pgfpathlineto{\pgfqpoint{10.495535in}{3.295712in}}%
\pgfpathlineto{\pgfqpoint{10.491325in}{3.292437in}}%
\pgfpathlineto{\pgfqpoint{10.487114in}{3.288308in}}%
\pgfpathlineto{\pgfqpoint{10.482904in}{3.283238in}}%
\pgfpathlineto{\pgfqpoint{10.478693in}{3.277125in}}%
\pgfpathlineto{\pgfqpoint{10.474482in}{3.269864in}}%
\pgfpathlineto{\pgfqpoint{10.470272in}{3.261366in}}%
\pgfpathlineto{\pgfqpoint{10.466061in}{3.251567in}}%
\pgfpathlineto{\pgfqpoint{10.461851in}{3.240440in}}%
\pgfpathlineto{\pgfqpoint{10.457640in}{3.227993in}}%
\pgfpathlineto{\pgfqpoint{10.453430in}{3.214274in}}%
\pgfpathlineto{\pgfqpoint{10.449219in}{3.199361in}}%
\pgfpathlineto{\pgfqpoint{10.445008in}{3.183362in}}%
\pgfpathlineto{\pgfqpoint{10.440798in}{3.166400in}}%
\pgfpathlineto{\pgfqpoint{10.436587in}{3.148616in}}%
\pgfpathlineto{\pgfqpoint{10.432377in}{3.130153in}}%
\pgfpathlineto{\pgfqpoint{10.428166in}{3.111159in}}%
\pgfpathlineto{\pgfqpoint{10.423956in}{3.091778in}}%
\pgfpathlineto{\pgfqpoint{10.419745in}{3.072154in}}%
\pgfpathlineto{\pgfqpoint{10.415535in}{3.052424in}}%
\pgfpathlineto{\pgfqpoint{10.411324in}{3.032723in}}%
\pgfpathlineto{\pgfqpoint{10.407113in}{3.013176in}}%
\pgfpathlineto{\pgfqpoint{10.402903in}{2.993906in}}%
\pgfpathlineto{\pgfqpoint{10.398692in}{2.975022in}}%
\pgfpathlineto{\pgfqpoint{10.394482in}{2.956625in}}%
\pgfpathlineto{\pgfqpoint{10.390271in}{2.938799in}}%
\pgfpathlineto{\pgfqpoint{10.386061in}{2.921613in}}%
\pgfpathlineto{\pgfqpoint{10.381850in}{2.905118in}}%
\pgfpathlineto{\pgfqpoint{10.377640in}{2.889347in}}%
\pgfpathlineto{\pgfqpoint{10.373429in}{2.874317in}}%
\pgfpathlineto{\pgfqpoint{10.369218in}{2.860031in}}%
\pgfpathlineto{\pgfqpoint{10.365008in}{2.846485in}}%
\pgfpathlineto{\pgfqpoint{10.360797in}{2.833670in}}%
\pgfpathlineto{\pgfqpoint{10.356587in}{2.821576in}}%
\pgfpathlineto{\pgfqpoint{10.352376in}{2.810198in}}%
\pgfpathlineto{\pgfqpoint{10.348166in}{2.799536in}}%
\pgfpathlineto{\pgfqpoint{10.343955in}{2.789592in}}%
\pgfpathlineto{\pgfqpoint{10.339744in}{2.780375in}}%
\pgfpathlineto{\pgfqpoint{10.335534in}{2.771891in}}%
\pgfpathlineto{\pgfqpoint{10.331323in}{2.764141in}}%
\pgfpathlineto{\pgfqpoint{10.327113in}{2.757118in}}%
\pgfpathlineto{\pgfqpoint{10.322902in}{2.750805in}}%
\pgfpathlineto{\pgfqpoint{10.318692in}{2.745170in}}%
\pgfpathlineto{\pgfqpoint{10.314481in}{2.740169in}}%
\pgfpathlineto{\pgfqpoint{10.310271in}{2.735745in}}%
\pgfpathlineto{\pgfqpoint{10.306060in}{2.731836in}}%
\pgfpathlineto{\pgfqpoint{10.301849in}{2.728374in}}%
\pgfpathlineto{\pgfqpoint{10.297639in}{2.725293in}}%
\pgfpathlineto{\pgfqpoint{10.293428in}{2.722536in}}%
\pgfpathlineto{\pgfqpoint{10.289218in}{2.720052in}}%
\pgfpathlineto{\pgfqpoint{10.285007in}{2.717806in}}%
\pgfpathlineto{\pgfqpoint{10.280797in}{2.715775in}}%
\pgfpathlineto{\pgfqpoint{10.276586in}{2.713949in}}%
\pgfpathlineto{\pgfqpoint{10.272376in}{2.712331in}}%
\pgfpathlineto{\pgfqpoint{10.268165in}{2.710928in}}%
\pgfpathlineto{\pgfqpoint{10.263954in}{2.709753in}}%
\pgfpathlineto{\pgfqpoint{10.259744in}{2.708820in}}%
\pgfpathlineto{\pgfqpoint{10.255533in}{2.708134in}}%
\pgfpathlineto{\pgfqpoint{10.251323in}{2.707694in}}%
\pgfpathlineto{\pgfqpoint{10.247112in}{2.707490in}}%
\pgfpathlineto{\pgfqpoint{10.242902in}{2.707496in}}%
\pgfpathlineto{\pgfqpoint{10.238691in}{2.707678in}}%
\pgfpathlineto{\pgfqpoint{10.234480in}{2.707987in}}%
\pgfpathlineto{\pgfqpoint{10.230270in}{2.708371in}}%
\pgfpathlineto{\pgfqpoint{10.226059in}{2.708770in}}%
\pgfpathlineto{\pgfqpoint{10.221849in}{2.709125in}}%
\pgfpathlineto{\pgfqpoint{10.217638in}{2.709380in}}%
\pgfpathlineto{\pgfqpoint{10.213428in}{2.709488in}}%
\pgfpathlineto{\pgfqpoint{10.209217in}{2.709414in}}%
\pgfpathlineto{\pgfqpoint{10.205007in}{2.709134in}}%
\pgfpathlineto{\pgfqpoint{10.200796in}{2.708640in}}%
\pgfpathlineto{\pgfqpoint{10.196585in}{2.707938in}}%
\pgfpathlineto{\pgfqpoint{10.192375in}{2.707048in}}%
\pgfpathlineto{\pgfqpoint{10.188164in}{2.705999in}}%
\pgfpathlineto{\pgfqpoint{10.183954in}{2.704828in}}%
\pgfpathlineto{\pgfqpoint{10.179743in}{2.703579in}}%
\pgfpathlineto{\pgfqpoint{10.175533in}{2.702295in}}%
\pgfpathlineto{\pgfqpoint{10.171322in}{2.701019in}}%
\pgfpathlineto{\pgfqpoint{10.167112in}{2.699791in}}%
\pgfpathlineto{\pgfqpoint{10.162901in}{2.698647in}}%
\pgfpathlineto{\pgfqpoint{10.158690in}{2.697612in}}%
\pgfpathlineto{\pgfqpoint{10.154480in}{2.696710in}}%
\pgfpathlineto{\pgfqpoint{10.150269in}{2.695952in}}%
\pgfpathlineto{\pgfqpoint{10.146059in}{2.695346in}}%
\pgfpathlineto{\pgfqpoint{10.141848in}{2.694892in}}%
\pgfpathlineto{\pgfqpoint{10.137638in}{2.694585in}}%
\pgfpathlineto{\pgfqpoint{10.133427in}{2.694417in}}%
\pgfpathlineto{\pgfqpoint{10.129216in}{2.694373in}}%
\pgfpathlineto{\pgfqpoint{10.125006in}{2.694441in}}%
\pgfpathlineto{\pgfqpoint{10.120795in}{2.694603in}}%
\pgfpathlineto{\pgfqpoint{10.116585in}{2.694842in}}%
\pgfpathlineto{\pgfqpoint{10.112374in}{2.695141in}}%
\pgfpathlineto{\pgfqpoint{10.108164in}{2.695481in}}%
\pgfpathlineto{\pgfqpoint{10.103953in}{2.695844in}}%
\pgfpathlineto{\pgfqpoint{10.099743in}{2.696214in}}%
\pgfpathlineto{\pgfqpoint{10.095532in}{2.696574in}}%
\pgfpathlineto{\pgfqpoint{10.091321in}{2.696911in}}%
\pgfpathlineto{\pgfqpoint{10.087111in}{2.697212in}}%
\pgfpathlineto{\pgfqpoint{10.082900in}{2.697472in}}%
\pgfpathlineto{\pgfqpoint{10.078690in}{2.697687in}}%
\pgfpathlineto{\pgfqpoint{10.074479in}{2.697860in}}%
\pgfpathlineto{\pgfqpoint{10.070269in}{2.697997in}}%
\pgfpathlineto{\pgfqpoint{10.066058in}{2.698113in}}%
\pgfpathlineto{\pgfqpoint{10.061847in}{2.698221in}}%
\pgfpathlineto{\pgfqpoint{10.057637in}{2.698341in}}%
\pgfpathlineto{\pgfqpoint{10.053426in}{2.698489in}}%
\pgfpathlineto{\pgfqpoint{10.049216in}{2.698681in}}%
\pgfpathlineto{\pgfqpoint{10.045005in}{2.698926in}}%
\pgfpathlineto{\pgfqpoint{10.040795in}{2.699228in}}%
\pgfpathlineto{\pgfqpoint{10.036584in}{2.699582in}}%
\pgfpathlineto{\pgfqpoint{10.032374in}{2.699975in}}%
\pgfpathlineto{\pgfqpoint{10.028163in}{2.700385in}}%
\pgfpathlineto{\pgfqpoint{10.023952in}{2.700786in}}%
\pgfpathlineto{\pgfqpoint{10.019742in}{2.701144in}}%
\pgfpathlineto{\pgfqpoint{10.015531in}{2.701427in}}%
\pgfpathlineto{\pgfqpoint{10.011321in}{2.701602in}}%
\pgfpathlineto{\pgfqpoint{10.007110in}{2.701642in}}%
\pgfpathlineto{\pgfqpoint{10.002900in}{2.701525in}}%
\pgfpathlineto{\pgfqpoint{9.998689in}{2.701236in}}%
\pgfpathlineto{\pgfqpoint{9.994479in}{2.700772in}}%
\pgfpathlineto{\pgfqpoint{9.990268in}{2.700135in}}%
\pgfpathlineto{\pgfqpoint{9.986057in}{2.699338in}}%
\pgfpathlineto{\pgfqpoint{9.981847in}{2.698399in}}%
\pgfpathlineto{\pgfqpoint{9.977636in}{2.697346in}}%
\pgfpathlineto{\pgfqpoint{9.973426in}{2.696206in}}%
\pgfpathlineto{\pgfqpoint{9.969215in}{2.695012in}}%
\pgfpathlineto{\pgfqpoint{9.965005in}{2.693796in}}%
\pgfpathlineto{\pgfqpoint{9.960794in}{2.692591in}}%
\pgfpathlineto{\pgfqpoint{9.956583in}{2.691423in}}%
\pgfpathlineto{\pgfqpoint{9.952373in}{2.690318in}}%
\pgfpathlineto{\pgfqpoint{9.948162in}{2.689297in}}%
\pgfpathlineto{\pgfqpoint{9.943952in}{2.688372in}}%
\pgfpathlineto{\pgfqpoint{9.939741in}{2.687553in}}%
\pgfpathlineto{\pgfqpoint{9.935531in}{2.686843in}}%
\pgfpathlineto{\pgfqpoint{9.931320in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{9.927110in}{2.685741in}}%
\pgfpathlineto{\pgfqpoint{9.922899in}{2.685335in}}%
\pgfpathlineto{\pgfqpoint{9.918688in}{2.685011in}}%
\pgfpathlineto{\pgfqpoint{9.914478in}{2.684759in}}%
\pgfpathlineto{\pgfqpoint{9.910267in}{2.684567in}}%
\pgfpathlineto{\pgfqpoint{9.906057in}{2.684424in}}%
\pgfpathlineto{\pgfqpoint{9.901846in}{2.684319in}}%
\pgfpathlineto{\pgfqpoint{9.897636in}{2.684245in}}%
\pgfpathlineto{\pgfqpoint{9.893425in}{2.684192in}}%
\pgfpathlineto{\pgfqpoint{9.889215in}{2.684157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.284666in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.972852in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.661037in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.998276in,y=2.628535in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont e)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{3.080726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{3.477360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{3.873995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{4.270630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.196552in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.196552in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.196552in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.684091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.196552in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.926543in}{3.901543in}}%
\pgfpathlineto{\pgfqpoint{10.702778in}{3.901543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.730556in}{3.901543in}}{\pgfqpoint{10.730556in}{3.929321in}}%
\pgfpathlineto{\pgfqpoint{10.730556in}{4.302778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.730556in}{4.330556in}}{\pgfqpoint{10.702778in}{4.330556in}}%
\pgfpathlineto{\pgfqpoint{9.926543in}{4.330556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.898765in}{4.330556in}}{\pgfqpoint{9.898765in}{4.302778in}}%
\pgfpathlineto{\pgfqpoint{9.898765in}{3.929321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.898765in}{3.901543in}}{\pgfqpoint{9.926543in}{3.901543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.954320in}{4.177778in}}%
\pgfpathlineto{\pgfqpoint{10.232098in}{4.177778in}}%
\pgfpathlineto{\pgfqpoint{10.232098in}{4.275000in}}%
\pgfpathlineto{\pgfqpoint{9.954320in}{4.275000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.343209in,y=4.177778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont black}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.954320in}{3.984105in}}%
\pgfpathlineto{\pgfqpoint{10.232098in}{3.984105in}}%
\pgfpathlineto{\pgfqpoint{10.232098in}{4.081327in}}%
\pgfpathlineto{\pgfqpoint{9.954320in}{4.081327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.343209in,y=3.984105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont white}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{2.340909in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{2.340909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.625000in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.610552in}{0.625000in}}{\pgfqpoint{2.224170in}{2.137360in}}{%
\pgfpathmoveto{\pgfqpoint{1.610552in}{0.625219in}}%
\pgfpathlineto{\pgfqpoint{1.610552in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.613636in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.616719in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.619803in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.622886in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.625970in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.629053in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.632137in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.635220in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.638304in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.641387in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.644471in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.647554in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.650638in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.653721in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.656805in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.659888in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.662972in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.666055in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.669139in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.672222in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.675306in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.678389in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.681473in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.684556in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.687640in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.690723in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.693807in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.696890in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.699974in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.703057in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.706141in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.709224in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.712308in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.715391in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.718475in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.721558in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.724642in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.727725in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.730809in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.733893in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.736976in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.740060in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.743143in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.746227in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.749310in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.752394in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.755477in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.761644in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.764728in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.767811in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.770895in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.773978in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.777062in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.780145in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.783229in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.786312in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.789396in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.792479in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.795563in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.798646in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.801730in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.804813in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.807897in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.810980in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.814064in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.817147in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.820231in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.823314in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.826398in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.829481in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.832565in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.835648in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.838732in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.841815in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.844899in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.847982in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.851066in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.854149in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.857233in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.860316in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.863400in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.866483in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.869567in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.872650in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.875734in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.878817in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.881901in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.884984in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.888068in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.891151in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.894235in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.897318in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.900402in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.903485in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.906569in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.909652in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.912736in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.915819in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.918903in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.921986in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.925070in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.928153in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.931237in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.934320in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.937404in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.940487in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.943571in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.946654in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.949738in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.952821in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.955905in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.958988in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.962072in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.965155in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.968239in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.971322in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.974406in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.977490in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.980573in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.983657in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.986740in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.989824in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.992907in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.995991in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.999074in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.002158in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.005241in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.008325in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.011408in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.014492in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.017575in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.020659in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.023742in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.026826in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.029909in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.032993in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.036076in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.039160in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.042243in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.045327in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.048410in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.051494in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.054577in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.057661in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.060744in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.063828in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.066911in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.069995in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.073078in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.076162in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.079245in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.082329in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.085412in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.088496in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.091579in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.094663in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.097746in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.100830in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.103913in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.106997in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.110080in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.113164in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.116247in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.119331in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.122414in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.125498in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.128581in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.131665in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.134748in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.137832in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.140915in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.143999in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.147082in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.150166in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.153249in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.156333in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.162500in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.165583in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.168667in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.171750in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.174834in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.177917in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.181001in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.184084in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.187168in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.190251in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.193335in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.196418in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.199502in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.202585in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.205669in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.208752in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.211836in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.214919in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.218003in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.221086in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.224170in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.224170in}{0.625071in}}%
\pgfpathlineto{\pgfqpoint{2.224170in}{0.625071in}}%
\pgfpathlineto{\pgfqpoint{2.221086in}{0.625120in}}%
\pgfpathlineto{\pgfqpoint{2.218003in}{0.625197in}}%
\pgfpathlineto{\pgfqpoint{2.214919in}{0.625312in}}%
\pgfpathlineto{\pgfqpoint{2.211836in}{0.625478in}}%
\pgfpathlineto{\pgfqpoint{2.208752in}{0.625710in}}%
\pgfpathlineto{\pgfqpoint{2.205669in}{0.626021in}}%
\pgfpathlineto{\pgfqpoint{2.202585in}{0.626420in}}%
\pgfpathlineto{\pgfqpoint{2.199502in}{0.626913in}}%
\pgfpathlineto{\pgfqpoint{2.196418in}{0.627494in}}%
\pgfpathlineto{\pgfqpoint{2.193335in}{0.628149in}}%
\pgfpathlineto{\pgfqpoint{2.190251in}{0.628851in}}%
\pgfpathlineto{\pgfqpoint{2.187168in}{0.629562in}}%
\pgfpathlineto{\pgfqpoint{2.184084in}{0.630240in}}%
\pgfpathlineto{\pgfqpoint{2.181001in}{0.630839in}}%
\pgfpathlineto{\pgfqpoint{2.177917in}{0.631321in}}%
\pgfpathlineto{\pgfqpoint{2.174834in}{0.631659in}}%
\pgfpathlineto{\pgfqpoint{2.171750in}{0.631846in}}%
\pgfpathlineto{\pgfqpoint{2.168667in}{0.631892in}}%
\pgfpathlineto{\pgfqpoint{2.165583in}{0.631831in}}%
\pgfpathlineto{\pgfqpoint{2.162500in}{0.631706in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{0.631570in}}%
\pgfpathlineto{\pgfqpoint{2.156333in}{0.631469in}}%
\pgfpathlineto{\pgfqpoint{2.153249in}{0.631442in}}%
\pgfpathlineto{\pgfqpoint{2.150166in}{0.631506in}}%
\pgfpathlineto{\pgfqpoint{2.147082in}{0.631660in}}%
\pgfpathlineto{\pgfqpoint{2.143999in}{0.631886in}}%
\pgfpathlineto{\pgfqpoint{2.140915in}{0.632155in}}%
\pgfpathlineto{\pgfqpoint{2.137832in}{0.632435in}}%
\pgfpathlineto{\pgfqpoint{2.134748in}{0.632704in}}%
\pgfpathlineto{\pgfqpoint{2.131665in}{0.632951in}}%
\pgfpathlineto{\pgfqpoint{2.128581in}{0.633186in}}%
\pgfpathlineto{\pgfqpoint{2.125498in}{0.633432in}}%
\pgfpathlineto{\pgfqpoint{2.122414in}{0.633725in}}%
\pgfpathlineto{\pgfqpoint{2.119331in}{0.634098in}}%
\pgfpathlineto{\pgfqpoint{2.116247in}{0.634574in}}%
\pgfpathlineto{\pgfqpoint{2.113164in}{0.635156in}}%
\pgfpathlineto{\pgfqpoint{2.110080in}{0.635821in}}%
\pgfpathlineto{\pgfqpoint{2.106997in}{0.636521in}}%
\pgfpathlineto{\pgfqpoint{2.103913in}{0.637188in}}%
\pgfpathlineto{\pgfqpoint{2.100830in}{0.637746in}}%
\pgfpathlineto{\pgfqpoint{2.097746in}{0.638123in}}%
\pgfpathlineto{\pgfqpoint{2.094663in}{0.638268in}}%
\pgfpathlineto{\pgfqpoint{2.091579in}{0.638157in}}%
\pgfpathlineto{\pgfqpoint{2.088496in}{0.637799in}}%
\pgfpathlineto{\pgfqpoint{2.085412in}{0.637239in}}%
\pgfpathlineto{\pgfqpoint{2.082329in}{0.636543in}}%
\pgfpathlineto{\pgfqpoint{2.079245in}{0.635790in}}%
\pgfpathlineto{\pgfqpoint{2.076162in}{0.635057in}}%
\pgfpathlineto{\pgfqpoint{2.073078in}{0.634408in}}%
\pgfpathlineto{\pgfqpoint{2.069995in}{0.633880in}}%
\pgfpathlineto{\pgfqpoint{2.066911in}{0.633485in}}%
\pgfpathlineto{\pgfqpoint{2.063828in}{0.633208in}}%
\pgfpathlineto{\pgfqpoint{2.060744in}{0.633017in}}%
\pgfpathlineto{\pgfqpoint{2.057661in}{0.632875in}}%
\pgfpathlineto{\pgfqpoint{2.054577in}{0.632752in}}%
\pgfpathlineto{\pgfqpoint{2.051494in}{0.632636in}}%
\pgfpathlineto{\pgfqpoint{2.048410in}{0.632542in}}%
\pgfpathlineto{\pgfqpoint{2.045327in}{0.632511in}}%
\pgfpathlineto{\pgfqpoint{2.042243in}{0.632607in}}%
\pgfpathlineto{\pgfqpoint{2.039160in}{0.632911in}}%
\pgfpathlineto{\pgfqpoint{2.036076in}{0.633502in}}%
\pgfpathlineto{\pgfqpoint{2.032993in}{0.634447in}}%
\pgfpathlineto{\pgfqpoint{2.029909in}{0.635785in}}%
\pgfpathlineto{\pgfqpoint{2.026826in}{0.637516in}}%
\pgfpathlineto{\pgfqpoint{2.023742in}{0.639595in}}%
\pgfpathlineto{\pgfqpoint{2.020659in}{0.641936in}}%
\pgfpathlineto{\pgfqpoint{2.017575in}{0.644417in}}%
\pgfpathlineto{\pgfqpoint{2.014492in}{0.646895in}}%
\pgfpathlineto{\pgfqpoint{2.011408in}{0.649227in}}%
\pgfpathlineto{\pgfqpoint{2.008325in}{0.651283in}}%
\pgfpathlineto{\pgfqpoint{2.005241in}{0.652971in}}%
\pgfpathlineto{\pgfqpoint{2.002158in}{0.654240in}}%
\pgfpathlineto{\pgfqpoint{1.999074in}{0.655095in}}%
\pgfpathlineto{\pgfqpoint{1.995991in}{0.655588in}}%
\pgfpathlineto{\pgfqpoint{1.992907in}{0.655821in}}%
\pgfpathlineto{\pgfqpoint{1.989824in}{0.655929in}}%
\pgfpathlineto{\pgfqpoint{1.986740in}{0.656079in}}%
\pgfpathlineto{\pgfqpoint{1.983657in}{0.656455in}}%
\pgfpathlineto{\pgfqpoint{1.980573in}{0.657252in}}%
\pgfpathlineto{\pgfqpoint{1.977490in}{0.658667in}}%
\pgfpathlineto{\pgfqpoint{1.974406in}{0.660894in}}%
\pgfpathlineto{\pgfqpoint{1.971322in}{0.664103in}}%
\pgfpathlineto{\pgfqpoint{1.968239in}{0.668441in}}%
\pgfpathlineto{\pgfqpoint{1.965155in}{0.674011in}}%
\pgfpathlineto{\pgfqpoint{1.962072in}{0.680870in}}%
\pgfpathlineto{\pgfqpoint{1.958988in}{0.689025in}}%
\pgfpathlineto{\pgfqpoint{1.955905in}{0.698435in}}%
\pgfpathlineto{\pgfqpoint{1.952821in}{0.709017in}}%
\pgfpathlineto{\pgfqpoint{1.949738in}{0.720661in}}%
\pgfpathlineto{\pgfqpoint{1.946654in}{0.733236in}}%
\pgfpathlineto{\pgfqpoint{1.943571in}{0.746603in}}%
\pgfpathlineto{\pgfqpoint{1.940487in}{0.760612in}}%
\pgfpathlineto{\pgfqpoint{1.937404in}{0.775110in}}%
\pgfpathlineto{\pgfqpoint{1.934320in}{0.789934in}}%
\pgfpathlineto{\pgfqpoint{1.931237in}{0.804913in}}%
\pgfpathlineto{\pgfqpoint{1.928153in}{0.819871in}}%
\pgfpathlineto{\pgfqpoint{1.925070in}{0.834642in}}%
\pgfpathlineto{\pgfqpoint{1.921986in}{0.849083in}}%
\pgfpathlineto{\pgfqpoint{1.918903in}{0.863100in}}%
\pgfpathlineto{\pgfqpoint{1.915819in}{0.876668in}}%
\pgfpathlineto{\pgfqpoint{1.912736in}{0.889853in}}%
\pgfpathlineto{\pgfqpoint{1.909652in}{0.902826in}}%
\pgfpathlineto{\pgfqpoint{1.906569in}{0.915854in}}%
\pgfpathlineto{\pgfqpoint{1.903485in}{0.929298in}}%
\pgfpathlineto{\pgfqpoint{1.900402in}{0.943586in}}%
\pgfpathlineto{\pgfqpoint{1.897318in}{0.959184in}}%
\pgfpathlineto{\pgfqpoint{1.894235in}{0.976566in}}%
\pgfpathlineto{\pgfqpoint{1.891151in}{0.996178in}}%
\pgfpathlineto{\pgfqpoint{1.888068in}{1.018416in}}%
\pgfpathlineto{\pgfqpoint{1.884984in}{1.043598in}}%
\pgfpathlineto{\pgfqpoint{1.881901in}{1.071943in}}%
\pgfpathlineto{\pgfqpoint{1.878817in}{1.103555in}}%
\pgfpathlineto{\pgfqpoint{1.875734in}{1.138406in}}%
\pgfpathlineto{\pgfqpoint{1.872650in}{1.176333in}}%
\pgfpathlineto{\pgfqpoint{1.869567in}{1.217039in}}%
\pgfpathlineto{\pgfqpoint{1.866483in}{1.260111in}}%
\pgfpathlineto{\pgfqpoint{1.863400in}{1.305045in}}%
\pgfpathlineto{\pgfqpoint{1.860316in}{1.351289in}}%
\pgfpathlineto{\pgfqpoint{1.857233in}{1.398274in}}%
\pgfpathlineto{\pgfqpoint{1.854149in}{1.445455in}}%
\pgfpathlineto{\pgfqpoint{1.851066in}{1.492326in}}%
\pgfpathlineto{\pgfqpoint{1.847982in}{1.538431in}}%
\pgfpathlineto{\pgfqpoint{1.844899in}{1.583367in}}%
\pgfpathlineto{\pgfqpoint{1.841815in}{1.626784in}}%
\pgfpathlineto{\pgfqpoint{1.838732in}{1.668396in}}%
\pgfpathlineto{\pgfqpoint{1.835648in}{1.708001in}}%
\pgfpathlineto{\pgfqpoint{1.832565in}{1.745504in}}%
\pgfpathlineto{\pgfqpoint{1.829481in}{1.780944in}}%
\pgfpathlineto{\pgfqpoint{1.826398in}{1.814500in}}%
\pgfpathlineto{\pgfqpoint{1.823314in}{1.846470in}}%
\pgfpathlineto{\pgfqpoint{1.820231in}{1.877218in}}%
\pgfpathlineto{\pgfqpoint{1.817147in}{1.907103in}}%
\pgfpathlineto{\pgfqpoint{1.814064in}{1.936390in}}%
\pgfpathlineto{\pgfqpoint{1.810980in}{1.965179in}}%
\pgfpathlineto{\pgfqpoint{1.807897in}{1.993358in}}%
\pgfpathlineto{\pgfqpoint{1.804813in}{2.020600in}}%
\pgfpathlineto{\pgfqpoint{1.801730in}{2.046398in}}%
\pgfpathlineto{\pgfqpoint{1.798646in}{2.070133in}}%
\pgfpathlineto{\pgfqpoint{1.795563in}{2.091153in}}%
\pgfpathlineto{\pgfqpoint{1.792479in}{2.108843in}}%
\pgfpathlineto{\pgfqpoint{1.789396in}{2.122679in}}%
\pgfpathlineto{\pgfqpoint{1.786312in}{2.132240in}}%
\pgfpathlineto{\pgfqpoint{1.783229in}{2.137210in}}%
\pgfpathlineto{\pgfqpoint{1.780145in}{2.137360in}}%
\pgfpathlineto{\pgfqpoint{1.777062in}{2.132529in}}%
\pgfpathlineto{\pgfqpoint{1.773978in}{2.122619in}}%
\pgfpathlineto{\pgfqpoint{1.770895in}{2.107605in}}%
\pgfpathlineto{\pgfqpoint{1.767811in}{2.087562in}}%
\pgfpathlineto{\pgfqpoint{1.764728in}{2.062693in}}%
\pgfpathlineto{\pgfqpoint{1.761644in}{2.033344in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{2.000017in}}%
\pgfpathlineto{\pgfqpoint{1.755477in}{1.963345in}}%
\pgfpathlineto{\pgfqpoint{1.752394in}{1.924065in}}%
\pgfpathlineto{\pgfqpoint{1.749310in}{1.882960in}}%
\pgfpathlineto{\pgfqpoint{1.746227in}{1.840815in}}%
\pgfpathlineto{\pgfqpoint{1.743143in}{1.798367in}}%
\pgfpathlineto{\pgfqpoint{1.740060in}{1.756262in}}%
\pgfpathlineto{\pgfqpoint{1.736976in}{1.715036in}}%
\pgfpathlineto{\pgfqpoint{1.733893in}{1.675096in}}%
\pgfpathlineto{\pgfqpoint{1.730809in}{1.636707in}}%
\pgfpathlineto{\pgfqpoint{1.727725in}{1.599991in}}%
\pgfpathlineto{\pgfqpoint{1.724642in}{1.564920in}}%
\pgfpathlineto{\pgfqpoint{1.721558in}{1.531309in}}%
\pgfpathlineto{\pgfqpoint{1.718475in}{1.498823in}}%
\pgfpathlineto{\pgfqpoint{1.715391in}{1.466987in}}%
\pgfpathlineto{\pgfqpoint{1.712308in}{1.435211in}}%
\pgfpathlineto{\pgfqpoint{1.709224in}{1.402841in}}%
\pgfpathlineto{\pgfqpoint{1.706141in}{1.369216in}}%
\pgfpathlineto{\pgfqpoint{1.703057in}{1.333740in}}%
\pgfpathlineto{\pgfqpoint{1.699974in}{1.295960in}}%
\pgfpathlineto{\pgfqpoint{1.696890in}{1.255624in}}%
\pgfpathlineto{\pgfqpoint{1.693807in}{1.212724in}}%
\pgfpathlineto{\pgfqpoint{1.690723in}{1.167513in}}%
\pgfpathlineto{\pgfqpoint{1.687640in}{1.120489in}}%
\pgfpathlineto{\pgfqpoint{1.684556in}{1.072349in}}%
\pgfpathlineto{\pgfqpoint{1.681473in}{1.023935in}}%
\pgfpathlineto{\pgfqpoint{1.678389in}{0.976149in}}%
\pgfpathlineto{\pgfqpoint{1.675306in}{0.929890in}}%
\pgfpathlineto{\pgfqpoint{1.672222in}{0.885979in}}%
\pgfpathlineto{\pgfqpoint{1.669139in}{0.845111in}}%
\pgfpathlineto{\pgfqpoint{1.666055in}{0.807818in}}%
\pgfpathlineto{\pgfqpoint{1.662972in}{0.774450in}}%
\pgfpathlineto{\pgfqpoint{1.659888in}{0.745179in}}%
\pgfpathlineto{\pgfqpoint{1.656805in}{0.720005in}}%
\pgfpathlineto{\pgfqpoint{1.653721in}{0.698786in}}%
\pgfpathlineto{\pgfqpoint{1.650638in}{0.681260in}}%
\pgfpathlineto{\pgfqpoint{1.647554in}{0.667084in}}%
\pgfpathlineto{\pgfqpoint{1.644471in}{0.655859in}}%
\pgfpathlineto{\pgfqpoint{1.641387in}{0.647164in}}%
\pgfpathlineto{\pgfqpoint{1.638304in}{0.640581in}}%
\pgfpathlineto{\pgfqpoint{1.635220in}{0.635711in}}%
\pgfpathlineto{\pgfqpoint{1.632137in}{0.632195in}}%
\pgfpathlineto{\pgfqpoint{1.629053in}{0.629719in}}%
\pgfpathlineto{\pgfqpoint{1.625970in}{0.628019in}}%
\pgfpathlineto{\pgfqpoint{1.622886in}{0.626884in}}%
\pgfpathlineto{\pgfqpoint{1.619803in}{0.626145in}}%
\pgfpathlineto{\pgfqpoint{1.616719in}{0.625678in}}%
\pgfpathlineto{\pgfqpoint{1.613636in}{0.625390in}}%
\pgfpathlineto{\pgfqpoint{1.610552in}{0.625219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.625000in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.216564in}{0.625000in}}{\pgfqpoint{2.970779in}{0.829779in}}{%
\pgfpathmoveto{\pgfqpoint{2.216564in}{0.625059in}}%
\pgfpathlineto{\pgfqpoint{2.216564in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.220354in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.224144in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.227934in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.231724in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.235514in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.239304in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.243094in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.246884in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.250674in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.254464in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.258254in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.262044in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.265835in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.269625in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.273415in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.277205in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.280995in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.284785in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.288575in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.292365in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.296155in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.299945in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.303735in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.307525in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.311315in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.315105in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.318895in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.322685in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.326475in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.330265in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.334055in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.337845in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.341635in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.345425in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.349215in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.353005in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.356795in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.360585in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.364375in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.368165in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.371955in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.375745in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.379535in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.383325in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.387115in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.390905in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.394695in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.398485in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.402275in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.406065in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.409855in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.413646in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.417436in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.421226in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.425016in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.428806in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.432596in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.436386in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.440176in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.443966in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.447756in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.451546in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.455336in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.459126in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.462916in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.466706in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.470496in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.474286in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.478076in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.481866in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.485656in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.489446in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.493236in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.497026in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.500816in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.504606in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.508396in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.512186in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.515976in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.519766in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.523556in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.527346in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.531136in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.534926in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.538716in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.542506in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.546296in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.550086in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.553876in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.557666in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.561457in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.565247in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.569037in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.572827in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.576617in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.580407in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.584197in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.587987in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.591777in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.595567in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.599357in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.603147in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.606937in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.610727in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.614517in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.618307in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.622097in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.625887in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.629677in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.633467in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.637257in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.641047in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.644837in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.648627in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.652417in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.656207in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.659997in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.663787in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.667577in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.671367in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.675157in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.678947in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.682737in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.686527in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.690317in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.694107in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.697897in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.701687in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.705477in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.709268in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.713058in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.716848in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.720638in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.724428in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.728218in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.732008in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.735798in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.739588in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.743378in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.747168in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.750958in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.758538in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.762328in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.766118in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.769908in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.773698in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.777488in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.781278in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.785068in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.788858in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.792648in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.796438in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.800228in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.804018in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.807808in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.811598in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.815388in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.819178in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.822968in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.826758in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.830548in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.834338in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.838128in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.841918in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.845708in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.849498in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.853288in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.857079in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.860869in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.864659in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.868449in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.872239in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.876029in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.879819in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.883609in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.891189in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.894979in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.898769in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.902559in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.906349in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.910139in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.913929in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.917719in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.921509in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.925299in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.929089in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.932879in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.936669in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.940459in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.944249in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.948039in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.951829in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.955619in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.959409in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.963199in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.966989in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.970779in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.970779in}{0.625093in}}%
\pgfpathlineto{\pgfqpoint{2.970779in}{0.625093in}}%
\pgfpathlineto{\pgfqpoint{2.966989in}{0.625130in}}%
\pgfpathlineto{\pgfqpoint{2.963199in}{0.625181in}}%
\pgfpathlineto{\pgfqpoint{2.959409in}{0.625249in}}%
\pgfpathlineto{\pgfqpoint{2.955619in}{0.625339in}}%
\pgfpathlineto{\pgfqpoint{2.951829in}{0.625459in}}%
\pgfpathlineto{\pgfqpoint{2.948039in}{0.625615in}}%
\pgfpathlineto{\pgfqpoint{2.944249in}{0.625816in}}%
\pgfpathlineto{\pgfqpoint{2.940459in}{0.626074in}}%
\pgfpathlineto{\pgfqpoint{2.936669in}{0.626402in}}%
\pgfpathlineto{\pgfqpoint{2.932879in}{0.626814in}}%
\pgfpathlineto{\pgfqpoint{2.929089in}{0.627327in}}%
\pgfpathlineto{\pgfqpoint{2.925299in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.921509in}{0.628737in}}%
\pgfpathlineto{\pgfqpoint{2.917719in}{0.629679in}}%
\pgfpathlineto{\pgfqpoint{2.913929in}{0.630813in}}%
\pgfpathlineto{\pgfqpoint{2.910139in}{0.632166in}}%
\pgfpathlineto{\pgfqpoint{2.906349in}{0.633768in}}%
\pgfpathlineto{\pgfqpoint{2.902559in}{0.635649in}}%
\pgfpathlineto{\pgfqpoint{2.898769in}{0.637839in}}%
\pgfpathlineto{\pgfqpoint{2.894979in}{0.640371in}}%
\pgfpathlineto{\pgfqpoint{2.891189in}{0.643273in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{0.646574in}}%
\pgfpathlineto{\pgfqpoint{2.883609in}{0.650303in}}%
\pgfpathlineto{\pgfqpoint{2.879819in}{0.654481in}}%
\pgfpathlineto{\pgfqpoint{2.876029in}{0.659127in}}%
\pgfpathlineto{\pgfqpoint{2.872239in}{0.664257in}}%
\pgfpathlineto{\pgfqpoint{2.868449in}{0.669879in}}%
\pgfpathlineto{\pgfqpoint{2.864659in}{0.675992in}}%
\pgfpathlineto{\pgfqpoint{2.860869in}{0.682592in}}%
\pgfpathlineto{\pgfqpoint{2.857079in}{0.689661in}}%
\pgfpathlineto{\pgfqpoint{2.853288in}{0.697176in}}%
\pgfpathlineto{\pgfqpoint{2.849498in}{0.705101in}}%
\pgfpathlineto{\pgfqpoint{2.845708in}{0.713391in}}%
\pgfpathlineto{\pgfqpoint{2.841918in}{0.721991in}}%
\pgfpathlineto{\pgfqpoint{2.838128in}{0.730835in}}%
\pgfpathlineto{\pgfqpoint{2.834338in}{0.739848in}}%
\pgfpathlineto{\pgfqpoint{2.830548in}{0.748944in}}%
\pgfpathlineto{\pgfqpoint{2.826758in}{0.758030in}}%
\pgfpathlineto{\pgfqpoint{2.822968in}{0.767006in}}%
\pgfpathlineto{\pgfqpoint{2.819178in}{0.775768in}}%
\pgfpathlineto{\pgfqpoint{2.815388in}{0.784207in}}%
\pgfpathlineto{\pgfqpoint{2.811598in}{0.792213in}}%
\pgfpathlineto{\pgfqpoint{2.807808in}{0.799681in}}%
\pgfpathlineto{\pgfqpoint{2.804018in}{0.806506in}}%
\pgfpathlineto{\pgfqpoint{2.800228in}{0.812592in}}%
\pgfpathlineto{\pgfqpoint{2.796438in}{0.817855in}}%
\pgfpathlineto{\pgfqpoint{2.792648in}{0.822219in}}%
\pgfpathlineto{\pgfqpoint{2.788858in}{0.825627in}}%
\pgfpathlineto{\pgfqpoint{2.785068in}{0.828035in}}%
\pgfpathlineto{\pgfqpoint{2.781278in}{0.829421in}}%
\pgfpathlineto{\pgfqpoint{2.777488in}{0.829779in}}%
\pgfpathlineto{\pgfqpoint{2.773698in}{0.829122in}}%
\pgfpathlineto{\pgfqpoint{2.769908in}{0.827484in}}%
\pgfpathlineto{\pgfqpoint{2.766118in}{0.824915in}}%
\pgfpathlineto{\pgfqpoint{2.762328in}{0.821480in}}%
\pgfpathlineto{\pgfqpoint{2.758538in}{0.817259in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{0.812343in}}%
\pgfpathlineto{\pgfqpoint{2.750958in}{0.806830in}}%
\pgfpathlineto{\pgfqpoint{2.747168in}{0.800821in}}%
\pgfpathlineto{\pgfqpoint{2.743378in}{0.794423in}}%
\pgfpathlineto{\pgfqpoint{2.739588in}{0.787736in}}%
\pgfpathlineto{\pgfqpoint{2.735798in}{0.780862in}}%
\pgfpathlineto{\pgfqpoint{2.732008in}{0.773893in}}%
\pgfpathlineto{\pgfqpoint{2.728218in}{0.766914in}}%
\pgfpathlineto{\pgfqpoint{2.724428in}{0.760003in}}%
\pgfpathlineto{\pgfqpoint{2.720638in}{0.753226in}}%
\pgfpathlineto{\pgfqpoint{2.716848in}{0.746641in}}%
\pgfpathlineto{\pgfqpoint{2.713058in}{0.740295in}}%
\pgfpathlineto{\pgfqpoint{2.709268in}{0.734224in}}%
\pgfpathlineto{\pgfqpoint{2.705477in}{0.728459in}}%
\pgfpathlineto{\pgfqpoint{2.701687in}{0.723017in}}%
\pgfpathlineto{\pgfqpoint{2.697897in}{0.717911in}}%
\pgfpathlineto{\pgfqpoint{2.694107in}{0.713145in}}%
\pgfpathlineto{\pgfqpoint{2.690317in}{0.708716in}}%
\pgfpathlineto{\pgfqpoint{2.686527in}{0.704616in}}%
\pgfpathlineto{\pgfqpoint{2.682737in}{0.700830in}}%
\pgfpathlineto{\pgfqpoint{2.678947in}{0.697340in}}%
\pgfpathlineto{\pgfqpoint{2.675157in}{0.694123in}}%
\pgfpathlineto{\pgfqpoint{2.671367in}{0.691151in}}%
\pgfpathlineto{\pgfqpoint{2.667577in}{0.688396in}}%
\pgfpathlineto{\pgfqpoint{2.663787in}{0.685829in}}%
\pgfpathlineto{\pgfqpoint{2.659997in}{0.683419in}}%
\pgfpathlineto{\pgfqpoint{2.656207in}{0.681137in}}%
\pgfpathlineto{\pgfqpoint{2.652417in}{0.678956in}}%
\pgfpathlineto{\pgfqpoint{2.648627in}{0.676854in}}%
\pgfpathlineto{\pgfqpoint{2.644837in}{0.674812in}}%
\pgfpathlineto{\pgfqpoint{2.641047in}{0.672814in}}%
\pgfpathlineto{\pgfqpoint{2.637257in}{0.670851in}}%
\pgfpathlineto{\pgfqpoint{2.633467in}{0.668921in}}%
\pgfpathlineto{\pgfqpoint{2.629677in}{0.667024in}}%
\pgfpathlineto{\pgfqpoint{2.625887in}{0.665165in}}%
\pgfpathlineto{\pgfqpoint{2.622097in}{0.663354in}}%
\pgfpathlineto{\pgfqpoint{2.618307in}{0.661602in}}%
\pgfpathlineto{\pgfqpoint{2.614517in}{0.659923in}}%
\pgfpathlineto{\pgfqpoint{2.610727in}{0.658330in}}%
\pgfpathlineto{\pgfqpoint{2.606937in}{0.656835in}}%
\pgfpathlineto{\pgfqpoint{2.603147in}{0.655449in}}%
\pgfpathlineto{\pgfqpoint{2.599357in}{0.654180in}}%
\pgfpathlineto{\pgfqpoint{2.595567in}{0.653033in}}%
\pgfpathlineto{\pgfqpoint{2.591777in}{0.652009in}}%
\pgfpathlineto{\pgfqpoint{2.587987in}{0.651107in}}%
\pgfpathlineto{\pgfqpoint{2.584197in}{0.650319in}}%
\pgfpathlineto{\pgfqpoint{2.580407in}{0.649636in}}%
\pgfpathlineto{\pgfqpoint{2.576617in}{0.649048in}}%
\pgfpathlineto{\pgfqpoint{2.572827in}{0.648538in}}%
\pgfpathlineto{\pgfqpoint{2.569037in}{0.648092in}}%
\pgfpathlineto{\pgfqpoint{2.565247in}{0.647692in}}%
\pgfpathlineto{\pgfqpoint{2.561457in}{0.647321in}}%
\pgfpathlineto{\pgfqpoint{2.557666in}{0.646960in}}%
\pgfpathlineto{\pgfqpoint{2.553876in}{0.646595in}}%
\pgfpathlineto{\pgfqpoint{2.550086in}{0.646208in}}%
\pgfpathlineto{\pgfqpoint{2.546296in}{0.645786in}}%
\pgfpathlineto{\pgfqpoint{2.542506in}{0.645319in}}%
\pgfpathlineto{\pgfqpoint{2.538716in}{0.644795in}}%
\pgfpathlineto{\pgfqpoint{2.534926in}{0.644209in}}%
\pgfpathlineto{\pgfqpoint{2.531136in}{0.643557in}}%
\pgfpathlineto{\pgfqpoint{2.527346in}{0.642839in}}%
\pgfpathlineto{\pgfqpoint{2.523556in}{0.642055in}}%
\pgfpathlineto{\pgfqpoint{2.519766in}{0.641210in}}%
\pgfpathlineto{\pgfqpoint{2.515976in}{0.640313in}}%
\pgfpathlineto{\pgfqpoint{2.512186in}{0.639373in}}%
\pgfpathlineto{\pgfqpoint{2.508396in}{0.638402in}}%
\pgfpathlineto{\pgfqpoint{2.504606in}{0.637411in}}%
\pgfpathlineto{\pgfqpoint{2.500816in}{0.636417in}}%
\pgfpathlineto{\pgfqpoint{2.497026in}{0.635432in}}%
\pgfpathlineto{\pgfqpoint{2.493236in}{0.634471in}}%
\pgfpathlineto{\pgfqpoint{2.489446in}{0.633548in}}%
\pgfpathlineto{\pgfqpoint{2.485656in}{0.632674in}}%
\pgfpathlineto{\pgfqpoint{2.481866in}{0.631862in}}%
\pgfpathlineto{\pgfqpoint{2.478076in}{0.631119in}}%
\pgfpathlineto{\pgfqpoint{2.474286in}{0.630452in}}%
\pgfpathlineto{\pgfqpoint{2.470496in}{0.629867in}}%
\pgfpathlineto{\pgfqpoint{2.466706in}{0.629364in}}%
\pgfpathlineto{\pgfqpoint{2.462916in}{0.628945in}}%
\pgfpathlineto{\pgfqpoint{2.459126in}{0.628607in}}%
\pgfpathlineto{\pgfqpoint{2.455336in}{0.628346in}}%
\pgfpathlineto{\pgfqpoint{2.451546in}{0.628156in}}%
\pgfpathlineto{\pgfqpoint{2.447756in}{0.628030in}}%
\pgfpathlineto{\pgfqpoint{2.443966in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.440176in}{0.627940in}}%
\pgfpathlineto{\pgfqpoint{2.436386in}{0.627957in}}%
\pgfpathlineto{\pgfqpoint{2.432596in}{0.628005in}}%
\pgfpathlineto{\pgfqpoint{2.428806in}{0.628075in}}%
\pgfpathlineto{\pgfqpoint{2.425016in}{0.628160in}}%
\pgfpathlineto{\pgfqpoint{2.421226in}{0.628252in}}%
\pgfpathlineto{\pgfqpoint{2.417436in}{0.628348in}}%
\pgfpathlineto{\pgfqpoint{2.413646in}{0.628443in}}%
\pgfpathlineto{\pgfqpoint{2.409855in}{0.628535in}}%
\pgfpathlineto{\pgfqpoint{2.406065in}{0.628623in}}%
\pgfpathlineto{\pgfqpoint{2.402275in}{0.628709in}}%
\pgfpathlineto{\pgfqpoint{2.398485in}{0.628793in}}%
\pgfpathlineto{\pgfqpoint{2.394695in}{0.628879in}}%
\pgfpathlineto{\pgfqpoint{2.390905in}{0.628971in}}%
\pgfpathlineto{\pgfqpoint{2.387115in}{0.629071in}}%
\pgfpathlineto{\pgfqpoint{2.383325in}{0.629183in}}%
\pgfpathlineto{\pgfqpoint{2.379535in}{0.629310in}}%
\pgfpathlineto{\pgfqpoint{2.375745in}{0.629454in}}%
\pgfpathlineto{\pgfqpoint{2.371955in}{0.629614in}}%
\pgfpathlineto{\pgfqpoint{2.368165in}{0.629791in}}%
\pgfpathlineto{\pgfqpoint{2.364375in}{0.629982in}}%
\pgfpathlineto{\pgfqpoint{2.360585in}{0.630181in}}%
\pgfpathlineto{\pgfqpoint{2.356795in}{0.630384in}}%
\pgfpathlineto{\pgfqpoint{2.353005in}{0.630584in}}%
\pgfpathlineto{\pgfqpoint{2.349215in}{0.630772in}}%
\pgfpathlineto{\pgfqpoint{2.345425in}{0.630941in}}%
\pgfpathlineto{\pgfqpoint{2.341635in}{0.631082in}}%
\pgfpathlineto{\pgfqpoint{2.337845in}{0.631186in}}%
\pgfpathlineto{\pgfqpoint{2.334055in}{0.631248in}}%
\pgfpathlineto{\pgfqpoint{2.330265in}{0.631261in}}%
\pgfpathlineto{\pgfqpoint{2.326475in}{0.631222in}}%
\pgfpathlineto{\pgfqpoint{2.322685in}{0.631129in}}%
\pgfpathlineto{\pgfqpoint{2.318895in}{0.630981in}}%
\pgfpathlineto{\pgfqpoint{2.315105in}{0.630782in}}%
\pgfpathlineto{\pgfqpoint{2.311315in}{0.630534in}}%
\pgfpathlineto{\pgfqpoint{2.307525in}{0.630244in}}%
\pgfpathlineto{\pgfqpoint{2.303735in}{0.629919in}}%
\pgfpathlineto{\pgfqpoint{2.299945in}{0.629567in}}%
\pgfpathlineto{\pgfqpoint{2.296155in}{0.629196in}}%
\pgfpathlineto{\pgfqpoint{2.292365in}{0.628815in}}%
\pgfpathlineto{\pgfqpoint{2.288575in}{0.628432in}}%
\pgfpathlineto{\pgfqpoint{2.284785in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{2.280995in}{0.627690in}}%
\pgfpathlineto{\pgfqpoint{2.277205in}{0.627343in}}%
\pgfpathlineto{\pgfqpoint{2.273415in}{0.627020in}}%
\pgfpathlineto{\pgfqpoint{2.269625in}{0.626722in}}%
\pgfpathlineto{\pgfqpoint{2.265835in}{0.626453in}}%
\pgfpathlineto{\pgfqpoint{2.262044in}{0.626212in}}%
\pgfpathlineto{\pgfqpoint{2.258254in}{0.626001in}}%
\pgfpathlineto{\pgfqpoint{2.254464in}{0.625817in}}%
\pgfpathlineto{\pgfqpoint{2.250674in}{0.625660in}}%
\pgfpathlineto{\pgfqpoint{2.246884in}{0.625527in}}%
\pgfpathlineto{\pgfqpoint{2.243094in}{0.625417in}}%
\pgfpathlineto{\pgfqpoint{2.239304in}{0.625326in}}%
\pgfpathlineto{\pgfqpoint{2.235514in}{0.625252in}}%
\pgfpathlineto{\pgfqpoint{2.231724in}{0.625193in}}%
\pgfpathlineto{\pgfqpoint{2.227934in}{0.625146in}}%
\pgfpathlineto{\pgfqpoint{2.224144in}{0.625109in}}%
\pgfpathlineto{\pgfqpoint{2.220354in}{0.625081in}}%
\pgfpathlineto{\pgfqpoint{2.216564in}{0.625059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588115in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.588115in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276300in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.276300in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964485in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.964485in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301724in,y=0.348766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont f)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=0.576775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.021635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=0.973409in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.418269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=1.370044in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.814904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=1.766679in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.211539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=2.163314in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.277778in,y=1.482955in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103448in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{2.340909in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229991in}{1.842452in}}%
\pgfpathlineto{\pgfqpoint{3.006226in}{1.842452in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.034004in}{1.842452in}}{\pgfqpoint{3.034004in}{1.870230in}}%
\pgfpathlineto{\pgfqpoint{3.034004in}{2.243687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.034004in}{2.271465in}}{\pgfqpoint{3.006226in}{2.271465in}}%
\pgfpathlineto{\pgfqpoint{2.229991in}{2.271465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.202213in}{2.271465in}}{\pgfqpoint{2.202213in}{2.243687in}}%
\pgfpathlineto{\pgfqpoint{2.202213in}{1.870230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.202213in}{1.842452in}}{\pgfqpoint{2.229991in}{1.842452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257769in}{2.118687in}}%
\pgfpathlineto{\pgfqpoint{2.535546in}{2.118687in}}%
\pgfpathlineto{\pgfqpoint{2.535546in}{2.215909in}}%
\pgfpathlineto{\pgfqpoint{2.257769in}{2.215909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.646658in,y=2.118687in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont black}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257769in}{1.925014in}}%
\pgfpathlineto{\pgfqpoint{2.535546in}{1.925014in}}%
\pgfpathlineto{\pgfqpoint{2.535546in}{2.022236in}}%
\pgfpathlineto{\pgfqpoint{2.257769in}{2.022236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.646658in,y=1.925014in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont white}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424138in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{2.340909in}}%
\pgfpathlineto{\pgfqpoint{3.424138in}{2.340909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.424138in}{0.625000in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.530979in}{0.625000in}}{\pgfqpoint{3.958763in}{1.115057in}}{%
\pgfpathmoveto{\pgfqpoint{3.530979in}{0.625252in}}%
\pgfpathlineto{\pgfqpoint{3.530979in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.533128in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.535278in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.537428in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.539577in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.541727in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.543877in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.546026in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.548176in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.550326in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.554625in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.556775in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.558924in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.561074in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.563224in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.565373in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.567523in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.569673in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.571822in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.573972in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.576122in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.578271in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.580421in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.582571in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.584720in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.586870in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.589020in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.591169in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.593319in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.595469in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.597618in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.599768in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.601918in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.604067in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.606217in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.608367in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.610516in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.612666in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.614816in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.616965in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.619115in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.621265in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.623414in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.625564in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.627714in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.629863in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.632013in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.634163in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.636312in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.638462in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.640612in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.642761in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.644911in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.647061in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.649210in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.651360in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.653510in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.655659in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.657809in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.659959in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.662108in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.664258in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.666408in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.668557in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.670707in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.672857in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.675006in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.677156in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.679306in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.681455in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.683605in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.685755in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.687904in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.690054in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.692204in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.694353in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.696503in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.698653in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.700802in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.702952in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.705102in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.707251in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.709401in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.711551in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.713700in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.715850in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.718000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.720149in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.722299in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.724449in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.726598in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.728748in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.730898in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.733047in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.735197in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.737347in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.739496in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.741646in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.743796in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.745945in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.748095in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.750245in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.752394in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.754544in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.756694in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.758843in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.760993in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.763143in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.765293in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.767442in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.769592in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.771742in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.773891in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.776041in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.778191in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.780340in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.782490in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.784640in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.786789in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.788939in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.791089in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.793238in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.795388in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.797538in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.799687in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.801837in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.803987in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.806136in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.808286in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.810436in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.812585in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.814735in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.816885in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.819034in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.821184in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.823334in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.825483in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.827633in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.829783in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.831932in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.834082in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.836232in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.838381in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.840531in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.842681in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.844830in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.846980in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.849130in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.851279in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.853429in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.855579in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.857728in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.859878in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.862028in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.864177in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.866327in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.868477in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.870626in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.872776in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.874926in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.877075in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.879225in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.881375in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.883524in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.885674in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.887824in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.889973in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.892123in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.894273in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.896422in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.898572in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.900722in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.902871in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.905021in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.907171in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.909320in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.911470in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.913620in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.915769in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.917919in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.920069in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.922218in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.924368in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.926518in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.928667in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.930817in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.932967in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.935116in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.937266in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.939416in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.941565in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.943715in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.945865in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.948014in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.950164in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.952314in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.954463in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.956613in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.958763in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.958763in}{0.625071in}}%
\pgfpathlineto{\pgfqpoint{3.958763in}{0.625071in}}%
\pgfpathlineto{\pgfqpoint{3.956613in}{0.625102in}}%
\pgfpathlineto{\pgfqpoint{3.954463in}{0.625146in}}%
\pgfpathlineto{\pgfqpoint{3.952314in}{0.625204in}}%
\pgfpathlineto{\pgfqpoint{3.950164in}{0.625282in}}%
\pgfpathlineto{\pgfqpoint{3.948014in}{0.625383in}}%
\pgfpathlineto{\pgfqpoint{3.945865in}{0.625511in}}%
\pgfpathlineto{\pgfqpoint{3.943715in}{0.625673in}}%
\pgfpathlineto{\pgfqpoint{3.941565in}{0.625872in}}%
\pgfpathlineto{\pgfqpoint{3.939416in}{0.626111in}}%
\pgfpathlineto{\pgfqpoint{3.937266in}{0.626394in}}%
\pgfpathlineto{\pgfqpoint{3.935116in}{0.626722in}}%
\pgfpathlineto{\pgfqpoint{3.932967in}{0.627094in}}%
\pgfpathlineto{\pgfqpoint{3.930817in}{0.627505in}}%
\pgfpathlineto{\pgfqpoint{3.928667in}{0.627951in}}%
\pgfpathlineto{\pgfqpoint{3.926518in}{0.628422in}}%
\pgfpathlineto{\pgfqpoint{3.924368in}{0.628906in}}%
\pgfpathlineto{\pgfqpoint{3.922218in}{0.629388in}}%
\pgfpathlineto{\pgfqpoint{3.920069in}{0.629852in}}%
\pgfpathlineto{\pgfqpoint{3.917919in}{0.630281in}}%
\pgfpathlineto{\pgfqpoint{3.915769in}{0.630659in}}%
\pgfpathlineto{\pgfqpoint{3.913620in}{0.630968in}}%
\pgfpathlineto{\pgfqpoint{3.911470in}{0.631195in}}%
\pgfpathlineto{\pgfqpoint{3.909320in}{0.631330in}}%
\pgfpathlineto{\pgfqpoint{3.907171in}{0.631367in}}%
\pgfpathlineto{\pgfqpoint{3.905021in}{0.631303in}}%
\pgfpathlineto{\pgfqpoint{3.902871in}{0.631143in}}%
\pgfpathlineto{\pgfqpoint{3.900722in}{0.630892in}}%
\pgfpathlineto{\pgfqpoint{3.898572in}{0.630563in}}%
\pgfpathlineto{\pgfqpoint{3.896422in}{0.630170in}}%
\pgfpathlineto{\pgfqpoint{3.894273in}{0.629730in}}%
\pgfpathlineto{\pgfqpoint{3.892123in}{0.629259in}}%
\pgfpathlineto{\pgfqpoint{3.889973in}{0.628775in}}%
\pgfpathlineto{\pgfqpoint{3.887824in}{0.628294in}}%
\pgfpathlineto{\pgfqpoint{3.885674in}{0.627829in}}%
\pgfpathlineto{\pgfqpoint{3.883524in}{0.627391in}}%
\pgfpathlineto{\pgfqpoint{3.881375in}{0.626990in}}%
\pgfpathlineto{\pgfqpoint{3.879225in}{0.626630in}}%
\pgfpathlineto{\pgfqpoint{3.877075in}{0.626315in}}%
\pgfpathlineto{\pgfqpoint{3.874926in}{0.626045in}}%
\pgfpathlineto{\pgfqpoint{3.872776in}{0.625818in}}%
\pgfpathlineto{\pgfqpoint{3.870626in}{0.625632in}}%
\pgfpathlineto{\pgfqpoint{3.868477in}{0.625484in}}%
\pgfpathlineto{\pgfqpoint{3.866327in}{0.625368in}}%
\pgfpathlineto{\pgfqpoint{3.864177in}{0.625283in}}%
\pgfpathlineto{\pgfqpoint{3.862028in}{0.625223in}}%
\pgfpathlineto{\pgfqpoint{3.859878in}{0.625186in}}%
\pgfpathlineto{\pgfqpoint{3.857728in}{0.625172in}}%
\pgfpathlineto{\pgfqpoint{3.855579in}{0.625178in}}%
\pgfpathlineto{\pgfqpoint{3.853429in}{0.625205in}}%
\pgfpathlineto{\pgfqpoint{3.851279in}{0.625256in}}%
\pgfpathlineto{\pgfqpoint{3.849130in}{0.625332in}}%
\pgfpathlineto{\pgfqpoint{3.846980in}{0.625438in}}%
\pgfpathlineto{\pgfqpoint{3.844830in}{0.625579in}}%
\pgfpathlineto{\pgfqpoint{3.842681in}{0.625759in}}%
\pgfpathlineto{\pgfqpoint{3.840531in}{0.625984in}}%
\pgfpathlineto{\pgfqpoint{3.838381in}{0.626260in}}%
\pgfpathlineto{\pgfqpoint{3.836232in}{0.626591in}}%
\pgfpathlineto{\pgfqpoint{3.834082in}{0.626984in}}%
\pgfpathlineto{\pgfqpoint{3.831932in}{0.627439in}}%
\pgfpathlineto{\pgfqpoint{3.829783in}{0.627960in}}%
\pgfpathlineto{\pgfqpoint{3.827633in}{0.628546in}}%
\pgfpathlineto{\pgfqpoint{3.825483in}{0.629195in}}%
\pgfpathlineto{\pgfqpoint{3.823334in}{0.629902in}}%
\pgfpathlineto{\pgfqpoint{3.821184in}{0.630662in}}%
\pgfpathlineto{\pgfqpoint{3.819034in}{0.631467in}}%
\pgfpathlineto{\pgfqpoint{3.816885in}{0.632308in}}%
\pgfpathlineto{\pgfqpoint{3.814735in}{0.633174in}}%
\pgfpathlineto{\pgfqpoint{3.812585in}{0.634055in}}%
\pgfpathlineto{\pgfqpoint{3.810436in}{0.634940in}}%
\pgfpathlineto{\pgfqpoint{3.808286in}{0.635819in}}%
\pgfpathlineto{\pgfqpoint{3.806136in}{0.636682in}}%
\pgfpathlineto{\pgfqpoint{3.803987in}{0.637520in}}%
\pgfpathlineto{\pgfqpoint{3.801837in}{0.638324in}}%
\pgfpathlineto{\pgfqpoint{3.799687in}{0.639090in}}%
\pgfpathlineto{\pgfqpoint{3.797538in}{0.639815in}}%
\pgfpathlineto{\pgfqpoint{3.795388in}{0.640497in}}%
\pgfpathlineto{\pgfqpoint{3.793238in}{0.641144in}}%
\pgfpathlineto{\pgfqpoint{3.791089in}{0.641765in}}%
\pgfpathlineto{\pgfqpoint{3.788939in}{0.642379in}}%
\pgfpathlineto{\pgfqpoint{3.786789in}{0.643012in}}%
\pgfpathlineto{\pgfqpoint{3.784640in}{0.643702in}}%
\pgfpathlineto{\pgfqpoint{3.782490in}{0.644496in}}%
\pgfpathlineto{\pgfqpoint{3.780340in}{0.645449in}}%
\pgfpathlineto{\pgfqpoint{3.778191in}{0.646630in}}%
\pgfpathlineto{\pgfqpoint{3.776041in}{0.648111in}}%
\pgfpathlineto{\pgfqpoint{3.773891in}{0.649972in}}%
\pgfpathlineto{\pgfqpoint{3.771742in}{0.652293in}}%
\pgfpathlineto{\pgfqpoint{3.769592in}{0.655151in}}%
\pgfpathlineto{\pgfqpoint{3.767442in}{0.658616in}}%
\pgfpathlineto{\pgfqpoint{3.765293in}{0.662745in}}%
\pgfpathlineto{\pgfqpoint{3.763143in}{0.667579in}}%
\pgfpathlineto{\pgfqpoint{3.760993in}{0.673139in}}%
\pgfpathlineto{\pgfqpoint{3.758843in}{0.679420in}}%
\pgfpathlineto{\pgfqpoint{3.756694in}{0.686394in}}%
\pgfpathlineto{\pgfqpoint{3.754544in}{0.694007in}}%
\pgfpathlineto{\pgfqpoint{3.752394in}{0.702179in}}%
\pgfpathlineto{\pgfqpoint{3.750245in}{0.710811in}}%
\pgfpathlineto{\pgfqpoint{3.748095in}{0.719781in}}%
\pgfpathlineto{\pgfqpoint{3.745945in}{0.728957in}}%
\pgfpathlineto{\pgfqpoint{3.743796in}{0.738198in}}%
\pgfpathlineto{\pgfqpoint{3.741646in}{0.747361in}}%
\pgfpathlineto{\pgfqpoint{3.739496in}{0.756306in}}%
\pgfpathlineto{\pgfqpoint{3.737347in}{0.764906in}}%
\pgfpathlineto{\pgfqpoint{3.735197in}{0.773046in}}%
\pgfpathlineto{\pgfqpoint{3.733047in}{0.780633in}}%
\pgfpathlineto{\pgfqpoint{3.730898in}{0.787598in}}%
\pgfpathlineto{\pgfqpoint{3.728748in}{0.793894in}}%
\pgfpathlineto{\pgfqpoint{3.726598in}{0.799505in}}%
\pgfpathlineto{\pgfqpoint{3.724449in}{0.804438in}}%
\pgfpathlineto{\pgfqpoint{3.722299in}{0.808728in}}%
\pgfpathlineto{\pgfqpoint{3.720149in}{0.812433in}}%
\pgfpathlineto{\pgfqpoint{3.718000in}{0.815630in}}%
\pgfpathlineto{\pgfqpoint{3.715850in}{0.818416in}}%
\pgfpathlineto{\pgfqpoint{3.713700in}{0.820900in}}%
\pgfpathlineto{\pgfqpoint{3.711551in}{0.823200in}}%
\pgfpathlineto{\pgfqpoint{3.709401in}{0.825440in}}%
\pgfpathlineto{\pgfqpoint{3.707251in}{0.827741in}}%
\pgfpathlineto{\pgfqpoint{3.705102in}{0.830223in}}%
\pgfpathlineto{\pgfqpoint{3.702952in}{0.832995in}}%
\pgfpathlineto{\pgfqpoint{3.700802in}{0.836155in}}%
\pgfpathlineto{\pgfqpoint{3.698653in}{0.839785in}}%
\pgfpathlineto{\pgfqpoint{3.696503in}{0.843949in}}%
\pgfpathlineto{\pgfqpoint{3.694353in}{0.848690in}}%
\pgfpathlineto{\pgfqpoint{3.692204in}{0.854033in}}%
\pgfpathlineto{\pgfqpoint{3.690054in}{0.859979in}}%
\pgfpathlineto{\pgfqpoint{3.687904in}{0.866514in}}%
\pgfpathlineto{\pgfqpoint{3.685755in}{0.873603in}}%
\pgfpathlineto{\pgfqpoint{3.683605in}{0.881198in}}%
\pgfpathlineto{\pgfqpoint{3.681455in}{0.889240in}}%
\pgfpathlineto{\pgfqpoint{3.679306in}{0.897661in}}%
\pgfpathlineto{\pgfqpoint{3.677156in}{0.906391in}}%
\pgfpathlineto{\pgfqpoint{3.675006in}{0.915363in}}%
\pgfpathlineto{\pgfqpoint{3.672857in}{0.924514in}}%
\pgfpathlineto{\pgfqpoint{3.670707in}{0.933790in}}%
\pgfpathlineto{\pgfqpoint{3.668557in}{0.943149in}}%
\pgfpathlineto{\pgfqpoint{3.666408in}{0.952563in}}%
\pgfpathlineto{\pgfqpoint{3.664258in}{0.962018in}}%
\pgfpathlineto{\pgfqpoint{3.662108in}{0.971511in}}%
\pgfpathlineto{\pgfqpoint{3.659959in}{0.981051in}}%
\pgfpathlineto{\pgfqpoint{3.657809in}{0.990651in}}%
\pgfpathlineto{\pgfqpoint{3.655659in}{1.000326in}}%
\pgfpathlineto{\pgfqpoint{3.653510in}{1.010086in}}%
\pgfpathlineto{\pgfqpoint{3.651360in}{1.019929in}}%
\pgfpathlineto{\pgfqpoint{3.649210in}{1.029839in}}%
\pgfpathlineto{\pgfqpoint{3.647061in}{1.039775in}}%
\pgfpathlineto{\pgfqpoint{3.644911in}{1.049673in}}%
\pgfpathlineto{\pgfqpoint{3.642761in}{1.059441in}}%
\pgfpathlineto{\pgfqpoint{3.640612in}{1.068958in}}%
\pgfpathlineto{\pgfqpoint{3.638462in}{1.078080in}}%
\pgfpathlineto{\pgfqpoint{3.636312in}{1.086637in}}%
\pgfpathlineto{\pgfqpoint{3.634163in}{1.094441in}}%
\pgfpathlineto{\pgfqpoint{3.632013in}{1.101292in}}%
\pgfpathlineto{\pgfqpoint{3.629863in}{1.106984in}}%
\pgfpathlineto{\pgfqpoint{3.627714in}{1.111308in}}%
\pgfpathlineto{\pgfqpoint{3.625564in}{1.114062in}}%
\pgfpathlineto{\pgfqpoint{3.623414in}{1.115057in}}%
\pgfpathlineto{\pgfqpoint{3.621265in}{1.114120in}}%
\pgfpathlineto{\pgfqpoint{3.619115in}{1.111100in}}%
\pgfpathlineto{\pgfqpoint{3.616965in}{1.105875in}}%
\pgfpathlineto{\pgfqpoint{3.614816in}{1.098354in}}%
\pgfpathlineto{\pgfqpoint{3.612666in}{1.088486in}}%
\pgfpathlineto{\pgfqpoint{3.610516in}{1.076263in}}%
\pgfpathlineto{\pgfqpoint{3.608367in}{1.061724in}}%
\pgfpathlineto{\pgfqpoint{3.606217in}{1.044961in}}%
\pgfpathlineto{\pgfqpoint{3.604067in}{1.026119in}}%
\pgfpathlineto{\pgfqpoint{3.601918in}{1.005401in}}%
\pgfpathlineto{\pgfqpoint{3.599768in}{0.983060in}}%
\pgfpathlineto{\pgfqpoint{3.597618in}{0.959396in}}%
\pgfpathlineto{\pgfqpoint{3.595469in}{0.934750in}}%
\pgfpathlineto{\pgfqpoint{3.593319in}{0.909490in}}%
\pgfpathlineto{\pgfqpoint{3.591169in}{0.883998in}}%
\pgfpathlineto{\pgfqpoint{3.589020in}{0.858658in}}%
\pgfpathlineto{\pgfqpoint{3.586870in}{0.833838in}}%
\pgfpathlineto{\pgfqpoint{3.584720in}{0.809876in}}%
\pgfpathlineto{\pgfqpoint{3.582571in}{0.787070in}}%
\pgfpathlineto{\pgfqpoint{3.580421in}{0.765669in}}%
\pgfpathlineto{\pgfqpoint{3.578271in}{0.745863in}}%
\pgfpathlineto{\pgfqpoint{3.576122in}{0.727782in}}%
\pgfpathlineto{\pgfqpoint{3.573972in}{0.711500in}}%
\pgfpathlineto{\pgfqpoint{3.571822in}{0.697034in}}%
\pgfpathlineto{\pgfqpoint{3.569673in}{0.684349in}}%
\pgfpathlineto{\pgfqpoint{3.567523in}{0.673374in}}%
\pgfpathlineto{\pgfqpoint{3.565373in}{0.664001in}}%
\pgfpathlineto{\pgfqpoint{3.563224in}{0.656099in}}%
\pgfpathlineto{\pgfqpoint{3.561074in}{0.649524in}}%
\pgfpathlineto{\pgfqpoint{3.558924in}{0.644122in}}%
\pgfpathlineto{\pgfqpoint{3.556775in}{0.639741in}}%
\pgfpathlineto{\pgfqpoint{3.554625in}{0.636233in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{0.633461in}}%
\pgfpathlineto{\pgfqpoint{3.550326in}{0.631298in}}%
\pgfpathlineto{\pgfqpoint{3.548176in}{0.629632in}}%
\pgfpathlineto{\pgfqpoint{3.546026in}{0.628365in}}%
\pgfpathlineto{\pgfqpoint{3.543877in}{0.627415in}}%
\pgfpathlineto{\pgfqpoint{3.541727in}{0.626712in}}%
\pgfpathlineto{\pgfqpoint{3.539577in}{0.626198in}}%
\pgfpathlineto{\pgfqpoint{3.537428in}{0.625828in}}%
\pgfpathlineto{\pgfqpoint{3.535278in}{0.625564in}}%
\pgfpathlineto{\pgfqpoint{3.533128in}{0.625380in}}%
\pgfpathlineto{\pgfqpoint{3.530979in}{0.625252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.424138in}{0.625000in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.459407in}{0.625000in}}{\pgfqpoint{4.886817in}{2.045386in}}{%
\pgfpathmoveto{\pgfqpoint{4.459407in}{0.625095in}}%
\pgfpathlineto{\pgfqpoint{4.459407in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.461555in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.463703in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.465851in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.467999in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.470146in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.472294in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.474442in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.476590in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.478738in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.480885in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.483033in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.485181in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.487329in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.489476in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.491624in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.493772in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.495920in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.498068in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.500215in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.502363in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.504511in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.506659in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.508807in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.510954in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.513102in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.515250in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.517398in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.519545in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.521693in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.523841in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.525989in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.528137in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.530284in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.532432in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.534580in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.536728in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.538876in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.541023in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.543171in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.545319in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.547467in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.549615in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.551762in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.553910in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.556058in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.558206in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.560353in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.562501in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.564649in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.566797in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.568945in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.571092in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.573240in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.575388in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.577536in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.579684in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.581831in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.583979in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.586127in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.588275in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.590422in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.592570in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.594718in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.596866in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.599014in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.601161in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.603309in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.605457in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.607605in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.609753in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.611900in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.614048in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.616196in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.618344in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.620491in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.622639in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.624787in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.626935in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.629083in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.631230in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.633378in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.635526in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.637674in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.639822in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.641969in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.644117in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.646265in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.648413in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.652708in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.654856in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.657004in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.659152in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.661299in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.663447in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.665595in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.667743in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.669891in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.672038in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.674186in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.676334in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.678482in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.682777in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.684925in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.687073in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.689221in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.691368in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.693516in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.695664in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.697812in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.699960in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.702107in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.704255in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.706403in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.708551in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.710699in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.712846in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.714994in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.717142in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.719290in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.721437in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.723585in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.725733in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.727881in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.730029in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.734324in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.736472in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.738620in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.740768in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.742915in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.745063in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.747211in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.749359in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.751506in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.753654in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.755802in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.757950in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.760098in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.762245in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.764393in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.766541in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.768689in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.770837in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.772984in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.775132in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.777280in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.779428in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.781575in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.783723in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.785871in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.788019in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.790167in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.792314in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.794462in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.796610in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.798758in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.800906in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.803053in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.805201in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.807349in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.809497in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.811645in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.813792in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.815940in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.818088in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.820236in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.822383in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.824531in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.826679in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.828827in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.830975in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.833122in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.835270in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.837418in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.839566in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.841714in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.843861in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.846009in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.848157in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.850305in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.852452in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.854600in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.856748in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.858896in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.861044in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.863191in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.865339in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.867487in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.869635in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.871783in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.873930in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.876078in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.878226in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.880374in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.882521in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.884669in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.886817in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.886817in}{0.625098in}}%
\pgfpathlineto{\pgfqpoint{4.886817in}{0.625098in}}%
\pgfpathlineto{\pgfqpoint{4.884669in}{0.625148in}}%
\pgfpathlineto{\pgfqpoint{4.882521in}{0.625219in}}%
\pgfpathlineto{\pgfqpoint{4.880374in}{0.625321in}}%
\pgfpathlineto{\pgfqpoint{4.878226in}{0.625461in}}%
\pgfpathlineto{\pgfqpoint{4.876078in}{0.625651in}}%
\pgfpathlineto{\pgfqpoint{4.873930in}{0.625906in}}%
\pgfpathlineto{\pgfqpoint{4.871783in}{0.626240in}}%
\pgfpathlineto{\pgfqpoint{4.869635in}{0.626671in}}%
\pgfpathlineto{\pgfqpoint{4.867487in}{0.627219in}}%
\pgfpathlineto{\pgfqpoint{4.865339in}{0.627903in}}%
\pgfpathlineto{\pgfqpoint{4.863191in}{0.628744in}}%
\pgfpathlineto{\pgfqpoint{4.861044in}{0.629762in}}%
\pgfpathlineto{\pgfqpoint{4.858896in}{0.630978in}}%
\pgfpathlineto{\pgfqpoint{4.856748in}{0.632413in}}%
\pgfpathlineto{\pgfqpoint{4.854600in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{4.852452in}{0.636015in}}%
\pgfpathlineto{\pgfqpoint{4.850305in}{0.638226in}}%
\pgfpathlineto{\pgfqpoint{4.848157in}{0.640745in}}%
\pgfpathlineto{\pgfqpoint{4.846009in}{0.643603in}}%
\pgfpathlineto{\pgfqpoint{4.843861in}{0.646843in}}%
\pgfpathlineto{\pgfqpoint{4.841714in}{0.650519in}}%
\pgfpathlineto{\pgfqpoint{4.839566in}{0.654698in}}%
\pgfpathlineto{\pgfqpoint{4.837418in}{0.659463in}}%
\pgfpathlineto{\pgfqpoint{4.835270in}{0.664916in}}%
\pgfpathlineto{\pgfqpoint{4.833122in}{0.671172in}}%
\pgfpathlineto{\pgfqpoint{4.830975in}{0.678362in}}%
\pgfpathlineto{\pgfqpoint{4.828827in}{0.686626in}}%
\pgfpathlineto{\pgfqpoint{4.826679in}{0.696110in}}%
\pgfpathlineto{\pgfqpoint{4.824531in}{0.706955in}}%
\pgfpathlineto{\pgfqpoint{4.822383in}{0.719296in}}%
\pgfpathlineto{\pgfqpoint{4.820236in}{0.733246in}}%
\pgfpathlineto{\pgfqpoint{4.818088in}{0.748892in}}%
\pgfpathlineto{\pgfqpoint{4.815940in}{0.766292in}}%
\pgfpathlineto{\pgfqpoint{4.813792in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{4.811645in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{4.809497in}{0.828963in}}%
\pgfpathlineto{\pgfqpoint{4.807349in}{0.853125in}}%
\pgfpathlineto{\pgfqpoint{4.805201in}{0.878719in}}%
\pgfpathlineto{\pgfqpoint{4.803053in}{0.905579in}}%
\pgfpathlineto{\pgfqpoint{4.800906in}{0.933524in}}%
\pgfpathlineto{\pgfqpoint{4.798758in}{0.962371in}}%
\pgfpathlineto{\pgfqpoint{4.796610in}{0.991943in}}%
\pgfpathlineto{\pgfqpoint{4.794462in}{1.022089in}}%
\pgfpathlineto{\pgfqpoint{4.792314in}{1.052686in}}%
\pgfpathlineto{\pgfqpoint{4.790167in}{1.083650in}}%
\pgfpathlineto{\pgfqpoint{4.788019in}{1.114941in}}%
\pgfpathlineto{\pgfqpoint{4.785871in}{1.146555in}}%
\pgfpathlineto{\pgfqpoint{4.783723in}{1.178523in}}%
\pgfpathlineto{\pgfqpoint{4.781575in}{1.210894in}}%
\pgfpathlineto{\pgfqpoint{4.779428in}{1.243725in}}%
\pgfpathlineto{\pgfqpoint{4.777280in}{1.277056in}}%
\pgfpathlineto{\pgfqpoint{4.775132in}{1.310901in}}%
\pgfpathlineto{\pgfqpoint{4.772984in}{1.345224in}}%
\pgfpathlineto{\pgfqpoint{4.770837in}{1.379936in}}%
\pgfpathlineto{\pgfqpoint{4.768689in}{1.414888in}}%
\pgfpathlineto{\pgfqpoint{4.766541in}{1.449870in}}%
\pgfpathlineto{\pgfqpoint{4.764393in}{1.484629in}}%
\pgfpathlineto{\pgfqpoint{4.762245in}{1.518880in}}%
\pgfpathlineto{\pgfqpoint{4.760098in}{1.552328in}}%
\pgfpathlineto{\pgfqpoint{4.757950in}{1.584696in}}%
\pgfpathlineto{\pgfqpoint{4.755802in}{1.615742in}}%
\pgfpathlineto{\pgfqpoint{4.753654in}{1.645288in}}%
\pgfpathlineto{\pgfqpoint{4.751506in}{1.673227in}}%
\pgfpathlineto{\pgfqpoint{4.749359in}{1.699538in}}%
\pgfpathlineto{\pgfqpoint{4.747211in}{1.724284in}}%
\pgfpathlineto{\pgfqpoint{4.745063in}{1.747606in}}%
\pgfpathlineto{\pgfqpoint{4.742915in}{1.769708in}}%
\pgfpathlineto{\pgfqpoint{4.740768in}{1.790837in}}%
\pgfpathlineto{\pgfqpoint{4.738620in}{1.811260in}}%
\pgfpathlineto{\pgfqpoint{4.736472in}{1.831233in}}%
\pgfpathlineto{\pgfqpoint{4.734324in}{1.850976in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{1.870649in}}%
\pgfpathlineto{\pgfqpoint{4.730029in}{1.890328in}}%
\pgfpathlineto{\pgfqpoint{4.727881in}{1.909997in}}%
\pgfpathlineto{\pgfqpoint{4.725733in}{1.929537in}}%
\pgfpathlineto{\pgfqpoint{4.723585in}{1.948729in}}%
\pgfpathlineto{\pgfqpoint{4.721437in}{1.967270in}}%
\pgfpathlineto{\pgfqpoint{4.719290in}{1.984785in}}%
\pgfpathlineto{\pgfqpoint{4.717142in}{2.000859in}}%
\pgfpathlineto{\pgfqpoint{4.714994in}{2.015056in}}%
\pgfpathlineto{\pgfqpoint{4.712846in}{2.026957in}}%
\pgfpathlineto{\pgfqpoint{4.710699in}{2.036180in}}%
\pgfpathlineto{\pgfqpoint{4.708551in}{2.042403in}}%
\pgfpathlineto{\pgfqpoint{4.706403in}{2.045386in}}%
\pgfpathlineto{\pgfqpoint{4.704255in}{2.044974in}}%
\pgfpathlineto{\pgfqpoint{4.702107in}{2.041110in}}%
\pgfpathlineto{\pgfqpoint{4.699960in}{2.033823in}}%
\pgfpathlineto{\pgfqpoint{4.697812in}{2.023234in}}%
\pgfpathlineto{\pgfqpoint{4.695664in}{2.009536in}}%
\pgfpathlineto{\pgfqpoint{4.693516in}{1.992992in}}%
\pgfpathlineto{\pgfqpoint{4.691368in}{1.973918in}}%
\pgfpathlineto{\pgfqpoint{4.689221in}{1.952671in}}%
\pgfpathlineto{\pgfqpoint{4.687073in}{1.929639in}}%
\pgfpathlineto{\pgfqpoint{4.684925in}{1.905225in}}%
\pgfpathlineto{\pgfqpoint{4.682777in}{1.879836in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{1.853868in}}%
\pgfpathlineto{\pgfqpoint{4.678482in}{1.827695in}}%
\pgfpathlineto{\pgfqpoint{4.676334in}{1.801654in}}%
\pgfpathlineto{\pgfqpoint{4.674186in}{1.776039in}}%
\pgfpathlineto{\pgfqpoint{4.672038in}{1.751088in}}%
\pgfpathlineto{\pgfqpoint{4.669891in}{1.726980in}}%
\pgfpathlineto{\pgfqpoint{4.667743in}{1.703832in}}%
\pgfpathlineto{\pgfqpoint{4.665595in}{1.681704in}}%
\pgfpathlineto{\pgfqpoint{4.663447in}{1.660597in}}%
\pgfpathlineto{\pgfqpoint{4.661299in}{1.640468in}}%
\pgfpathlineto{\pgfqpoint{4.659152in}{1.621236in}}%
\pgfpathlineto{\pgfqpoint{4.657004in}{1.602793in}}%
\pgfpathlineto{\pgfqpoint{4.654856in}{1.585017in}}%
\pgfpathlineto{\pgfqpoint{4.652708in}{1.567777in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{1.550948in}}%
\pgfpathlineto{\pgfqpoint{4.648413in}{1.534410in}}%
\pgfpathlineto{\pgfqpoint{4.646265in}{1.518058in}}%
\pgfpathlineto{\pgfqpoint{4.644117in}{1.501795in}}%
\pgfpathlineto{\pgfqpoint{4.641969in}{1.485538in}}%
\pgfpathlineto{\pgfqpoint{4.639822in}{1.469210in}}%
\pgfpathlineto{\pgfqpoint{4.637674in}{1.452740in}}%
\pgfpathlineto{\pgfqpoint{4.635526in}{1.436062in}}%
\pgfpathlineto{\pgfqpoint{4.633378in}{1.419110in}}%
\pgfpathlineto{\pgfqpoint{4.631230in}{1.401823in}}%
\pgfpathlineto{\pgfqpoint{4.629083in}{1.384146in}}%
\pgfpathlineto{\pgfqpoint{4.626935in}{1.366040in}}%
\pgfpathlineto{\pgfqpoint{4.624787in}{1.347484in}}%
\pgfpathlineto{\pgfqpoint{4.622639in}{1.328487in}}%
\pgfpathlineto{\pgfqpoint{4.620491in}{1.309093in}}%
\pgfpathlineto{\pgfqpoint{4.618344in}{1.289387in}}%
\pgfpathlineto{\pgfqpoint{4.616196in}{1.269495in}}%
\pgfpathlineto{\pgfqpoint{4.614048in}{1.249580in}}%
\pgfpathlineto{\pgfqpoint{4.611900in}{1.229830in}}%
\pgfpathlineto{\pgfqpoint{4.609753in}{1.210449in}}%
\pgfpathlineto{\pgfqpoint{4.607605in}{1.191631in}}%
\pgfpathlineto{\pgfqpoint{4.605457in}{1.173548in}}%
\pgfpathlineto{\pgfqpoint{4.603309in}{1.156320in}}%
\pgfpathlineto{\pgfqpoint{4.601161in}{1.140008in}}%
\pgfpathlineto{\pgfqpoint{4.599014in}{1.124595in}}%
\pgfpathlineto{\pgfqpoint{4.596866in}{1.109987in}}%
\pgfpathlineto{\pgfqpoint{4.594718in}{1.096014in}}%
\pgfpathlineto{\pgfqpoint{4.592570in}{1.082446in}}%
\pgfpathlineto{\pgfqpoint{4.590422in}{1.069009in}}%
\pgfpathlineto{\pgfqpoint{4.588275in}{1.055416in}}%
\pgfpathlineto{\pgfqpoint{4.586127in}{1.041392in}}%
\pgfpathlineto{\pgfqpoint{4.583979in}{1.026699in}}%
\pgfpathlineto{\pgfqpoint{4.581831in}{1.011169in}}%
\pgfpathlineto{\pgfqpoint{4.579684in}{0.994710in}}%
\pgfpathlineto{\pgfqpoint{4.577536in}{0.977325in}}%
\pgfpathlineto{\pgfqpoint{4.575388in}{0.959109in}}%
\pgfpathlineto{\pgfqpoint{4.573240in}{0.940240in}}%
\pgfpathlineto{\pgfqpoint{4.571092in}{0.920967in}}%
\pgfpathlineto{\pgfqpoint{4.568945in}{0.901582in}}%
\pgfpathlineto{\pgfqpoint{4.566797in}{0.882399in}}%
\pgfpathlineto{\pgfqpoint{4.564649in}{0.863729in}}%
\pgfpathlineto{\pgfqpoint{4.562501in}{0.845849in}}%
\pgfpathlineto{\pgfqpoint{4.560353in}{0.828990in}}%
\pgfpathlineto{\pgfqpoint{4.558206in}{0.813317in}}%
\pgfpathlineto{\pgfqpoint{4.556058in}{0.798923in}}%
\pgfpathlineto{\pgfqpoint{4.553910in}{0.785829in}}%
\pgfpathlineto{\pgfqpoint{4.551762in}{0.773989in}}%
\pgfpathlineto{\pgfqpoint{4.549615in}{0.763305in}}%
\pgfpathlineto{\pgfqpoint{4.547467in}{0.753637in}}%
\pgfpathlineto{\pgfqpoint{4.545319in}{0.744823in}}%
\pgfpathlineto{\pgfqpoint{4.543171in}{0.736698in}}%
\pgfpathlineto{\pgfqpoint{4.541023in}{0.729107in}}%
\pgfpathlineto{\pgfqpoint{4.538876in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{4.536728in}{0.715029in}}%
\pgfpathlineto{\pgfqpoint{4.534580in}{0.708373in}}%
\pgfpathlineto{\pgfqpoint{4.532432in}{0.701918in}}%
\pgfpathlineto{\pgfqpoint{4.530284in}{0.695659in}}%
\pgfpathlineto{\pgfqpoint{4.528137in}{0.689617in}}%
\pgfpathlineto{\pgfqpoint{4.525989in}{0.683823in}}%
\pgfpathlineto{\pgfqpoint{4.523841in}{0.678316in}}%
\pgfpathlineto{\pgfqpoint{4.521693in}{0.673131in}}%
\pgfpathlineto{\pgfqpoint{4.519545in}{0.668296in}}%
\pgfpathlineto{\pgfqpoint{4.517398in}{0.663826in}}%
\pgfpathlineto{\pgfqpoint{4.515250in}{0.659724in}}%
\pgfpathlineto{\pgfqpoint{4.513102in}{0.655977in}}%
\pgfpathlineto{\pgfqpoint{4.510954in}{0.652566in}}%
\pgfpathlineto{\pgfqpoint{4.508807in}{0.649464in}}%
\pgfpathlineto{\pgfqpoint{4.506659in}{0.646639in}}%
\pgfpathlineto{\pgfqpoint{4.504511in}{0.644062in}}%
\pgfpathlineto{\pgfqpoint{4.502363in}{0.641707in}}%
\pgfpathlineto{\pgfqpoint{4.500215in}{0.639552in}}%
\pgfpathlineto{\pgfqpoint{4.498068in}{0.637580in}}%
\pgfpathlineto{\pgfqpoint{4.495920in}{0.635781in}}%
\pgfpathlineto{\pgfqpoint{4.493772in}{0.634149in}}%
\pgfpathlineto{\pgfqpoint{4.491624in}{0.632679in}}%
\pgfpathlineto{\pgfqpoint{4.489476in}{0.631368in}}%
\pgfpathlineto{\pgfqpoint{4.487329in}{0.630213in}}%
\pgfpathlineto{\pgfqpoint{4.485181in}{0.629210in}}%
\pgfpathlineto{\pgfqpoint{4.483033in}{0.628351in}}%
\pgfpathlineto{\pgfqpoint{4.480885in}{0.627628in}}%
\pgfpathlineto{\pgfqpoint{4.478738in}{0.627030in}}%
\pgfpathlineto{\pgfqpoint{4.476590in}{0.626543in}}%
\pgfpathlineto{\pgfqpoint{4.474442in}{0.626155in}}%
\pgfpathlineto{\pgfqpoint{4.472294in}{0.625850in}}%
\pgfpathlineto{\pgfqpoint{4.470146in}{0.625615in}}%
\pgfpathlineto{\pgfqpoint{4.467999in}{0.625438in}}%
\pgfpathlineto{\pgfqpoint{4.465851in}{0.625306in}}%
\pgfpathlineto{\pgfqpoint{4.463703in}{0.625211in}}%
\pgfpathlineto{\pgfqpoint{4.461555in}{0.625143in}}%
\pgfpathlineto{\pgfqpoint{4.459407in}{0.625095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512253in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.512253in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200438in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.200438in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888623in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.888623in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.225862in,y=0.348766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont g)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{1.021635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{1.418269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{1.814904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{2.211539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424138in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.424138in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027586in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424138in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424138in}{2.340909in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154129in}{1.842452in}}%
\pgfpathlineto{\pgfqpoint{4.930364in}{1.842452in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.958142in}{1.842452in}}{\pgfqpoint{4.958142in}{1.870230in}}%
\pgfpathlineto{\pgfqpoint{4.958142in}{2.243687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.958142in}{2.271465in}}{\pgfqpoint{4.930364in}{2.271465in}}%
\pgfpathlineto{\pgfqpoint{4.154129in}{2.271465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.126351in}{2.271465in}}{\pgfqpoint{4.126351in}{2.243687in}}%
\pgfpathlineto{\pgfqpoint{4.126351in}{1.870230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.126351in}{1.842452in}}{\pgfqpoint{4.154129in}{1.842452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181907in}{2.118687in}}%
\pgfpathlineto{\pgfqpoint{4.459684in}{2.118687in}}%
\pgfpathlineto{\pgfqpoint{4.459684in}{2.215909in}}%
\pgfpathlineto{\pgfqpoint{4.181907in}{2.215909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.570796in,y=2.118687in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont black}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181907in}{1.925014in}}%
\pgfpathlineto{\pgfqpoint{4.459684in}{1.925014in}}%
\pgfpathlineto{\pgfqpoint{4.459684in}{2.022236in}}%
\pgfpathlineto{\pgfqpoint{4.181907in}{2.022236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.570796in,y=1.925014in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont white}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348276in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{2.340909in}}%
\pgfpathlineto{\pgfqpoint{5.348276in}{2.340909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.348276in}{0.625000in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.464012in}{0.625000in}}{\pgfqpoint{6.009440in}{1.222526in}}{%
\pgfpathmoveto{\pgfqpoint{5.464012in}{0.625075in}}%
\pgfpathlineto{\pgfqpoint{5.464012in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.466753in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.469493in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.472234in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.474975in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.477716in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.480457in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.483198in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.485939in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.488679in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.491420in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.494161in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.496902in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.499643in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.502384in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.505125in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.507865in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.510606in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.513347in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.516088in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.518829in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.521570in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.524310in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.527051in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.529792in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.532533in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.535274in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.538015in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.540756in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.543496in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.546237in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.548978in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.551719in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.554460in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.557201in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.559941in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.562682in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.565423in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.568164in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.570905in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.573646in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.576387in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.579127in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.581868in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.584609in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.587350in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.590091in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.592832in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.595572in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.598313in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.601054in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.603795in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.606536in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.609277in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.612018in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.614758in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.617499in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.620240in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.622981in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.625722in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.628463in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.631203in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.633944in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.636685in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.639426in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.642167in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.644908in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.647649in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.650389in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.653130in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.655871in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.658612in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.661353in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.664094in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.666834in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.669575in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.672316in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.675057in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.677798in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.680539in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.683280in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.686020in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.688761in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.691502in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.694243in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.696984in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.699725in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.702466in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.705206in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.707947in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.710688in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.713429in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.716170in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.718911in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.721651in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.724392in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.727133in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.729874in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.732615in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.735356in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.738097in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.740837in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.743578in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.746319in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.749060in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.751801in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.754542in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.757282in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.760023in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.762764in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.765505in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.768246in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.770987in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.773728in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.776468in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.779209in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.781950in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.784691in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.787432in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.790173in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.792913in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.795654in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.798395in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.801136in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.803877in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.806618in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.809359in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.812099in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.814840in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.817581in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.820322in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.823063in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.825804in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.828544in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.831285in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.834026in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.836767in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.839508in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.842249in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.844990in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.847730in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.850471in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.853212in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.855953in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.858694in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.861435in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.864175in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.866916in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.869657in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.872398in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.875139in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.877880in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.880621in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.883361in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.886102in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.888843in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.891584in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.894325in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.897066in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.899807in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.902547in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.905288in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.908029in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.910770in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.913511in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.916252in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.918992in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.921733in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.924474in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.927215in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.929956in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.932697in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.935438in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.938178in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.940919in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.943660in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.946401in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.949142in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.951883in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.954623in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.957364in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.960105in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.962846in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.965587in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.968328in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.971069in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.973809in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.976550in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.979291in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.982032in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.984773in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.987514in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.990254in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.992995in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.995736in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.998477in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.001218in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.003959in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.006700in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.009440in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.009440in}{0.625072in}}%
\pgfpathlineto{\pgfqpoint{6.009440in}{0.625072in}}%
\pgfpathlineto{\pgfqpoint{6.006700in}{0.625116in}}%
\pgfpathlineto{\pgfqpoint{6.003959in}{0.625182in}}%
\pgfpathlineto{\pgfqpoint{6.001218in}{0.625277in}}%
\pgfpathlineto{\pgfqpoint{5.998477in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{5.995736in}{0.625596in}}%
\pgfpathlineto{\pgfqpoint{5.992995in}{0.625840in}}%
\pgfpathlineto{\pgfqpoint{5.990254in}{0.626152in}}%
\pgfpathlineto{\pgfqpoint{5.987514in}{0.626540in}}%
\pgfpathlineto{\pgfqpoint{5.984773in}{0.627003in}}%
\pgfpathlineto{\pgfqpoint{5.982032in}{0.627538in}}%
\pgfpathlineto{\pgfqpoint{5.979291in}{0.628131in}}%
\pgfpathlineto{\pgfqpoint{5.976550in}{0.628761in}}%
\pgfpathlineto{\pgfqpoint{5.973809in}{0.629399in}}%
\pgfpathlineto{\pgfqpoint{5.971069in}{0.630011in}}%
\pgfpathlineto{\pgfqpoint{5.968328in}{0.630558in}}%
\pgfpathlineto{\pgfqpoint{5.965587in}{0.631003in}}%
\pgfpathlineto{\pgfqpoint{5.962846in}{0.631313in}}%
\pgfpathlineto{\pgfqpoint{5.960105in}{0.631466in}}%
\pgfpathlineto{\pgfqpoint{5.957364in}{0.631448in}}%
\pgfpathlineto{\pgfqpoint{5.954623in}{0.631261in}}%
\pgfpathlineto{\pgfqpoint{5.951883in}{0.630921in}}%
\pgfpathlineto{\pgfqpoint{5.949142in}{0.630451in}}%
\pgfpathlineto{\pgfqpoint{5.946401in}{0.629888in}}%
\pgfpathlineto{\pgfqpoint{5.943660in}{0.629267in}}%
\pgfpathlineto{\pgfqpoint{5.940919in}{0.628628in}}%
\pgfpathlineto{\pgfqpoint{5.938178in}{0.628003in}}%
\pgfpathlineto{\pgfqpoint{5.935438in}{0.627421in}}%
\pgfpathlineto{\pgfqpoint{5.932697in}{0.626900in}}%
\pgfpathlineto{\pgfqpoint{5.929956in}{0.626453in}}%
\pgfpathlineto{\pgfqpoint{5.927215in}{0.626081in}}%
\pgfpathlineto{\pgfqpoint{5.924474in}{0.625784in}}%
\pgfpathlineto{\pgfqpoint{5.921733in}{0.625553in}}%
\pgfpathlineto{\pgfqpoint{5.918992in}{0.625380in}}%
\pgfpathlineto{\pgfqpoint{5.916252in}{0.625254in}}%
\pgfpathlineto{\pgfqpoint{5.913511in}{0.625166in}}%
\pgfpathlineto{\pgfqpoint{5.910770in}{0.625105in}}%
\pgfpathlineto{\pgfqpoint{5.908029in}{0.625065in}}%
\pgfpathlineto{\pgfqpoint{5.905288in}{0.625039in}}%
\pgfpathlineto{\pgfqpoint{5.902547in}{0.625023in}}%
\pgfpathlineto{\pgfqpoint{5.899807in}{0.625013in}}%
\pgfpathlineto{\pgfqpoint{5.897066in}{0.625007in}}%
\pgfpathlineto{\pgfqpoint{5.894325in}{0.625004in}}%
\pgfpathlineto{\pgfqpoint{5.891584in}{0.625002in}}%
\pgfpathlineto{\pgfqpoint{5.888843in}{0.625001in}}%
\pgfpathlineto{\pgfqpoint{5.886102in}{0.625001in}}%
\pgfpathlineto{\pgfqpoint{5.883361in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.880621in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.877880in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.875139in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.872398in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.869657in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.866916in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.864175in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.861435in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.858694in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.855953in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.853212in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.850471in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.847730in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.844990in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.842249in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.839508in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.836767in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.834026in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.831285in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.828544in}{0.625001in}}%
\pgfpathlineto{\pgfqpoint{5.825804in}{0.625002in}}%
\pgfpathlineto{\pgfqpoint{5.823063in}{0.625003in}}%
\pgfpathlineto{\pgfqpoint{5.820322in}{0.625006in}}%
\pgfpathlineto{\pgfqpoint{5.817581in}{0.625012in}}%
\pgfpathlineto{\pgfqpoint{5.814840in}{0.625023in}}%
\pgfpathlineto{\pgfqpoint{5.812099in}{0.625041in}}%
\pgfpathlineto{\pgfqpoint{5.809359in}{0.625072in}}%
\pgfpathlineto{\pgfqpoint{5.806618in}{0.625123in}}%
\pgfpathlineto{\pgfqpoint{5.803877in}{0.625205in}}%
\pgfpathlineto{\pgfqpoint{5.801136in}{0.625335in}}%
\pgfpathlineto{\pgfqpoint{5.798395in}{0.625533in}}%
\pgfpathlineto{\pgfqpoint{5.795654in}{0.625827in}}%
\pgfpathlineto{\pgfqpoint{5.792913in}{0.626254in}}%
\pgfpathlineto{\pgfqpoint{5.790173in}{0.626857in}}%
\pgfpathlineto{\pgfqpoint{5.787432in}{0.627685in}}%
\pgfpathlineto{\pgfqpoint{5.784691in}{0.628795in}}%
\pgfpathlineto{\pgfqpoint{5.781950in}{0.630243in}}%
\pgfpathlineto{\pgfqpoint{5.779209in}{0.632087in}}%
\pgfpathlineto{\pgfqpoint{5.776468in}{0.634375in}}%
\pgfpathlineto{\pgfqpoint{5.773728in}{0.637149in}}%
\pgfpathlineto{\pgfqpoint{5.770987in}{0.640435in}}%
\pgfpathlineto{\pgfqpoint{5.768246in}{0.644242in}}%
\pgfpathlineto{\pgfqpoint{5.765505in}{0.648567in}}%
\pgfpathlineto{\pgfqpoint{5.762764in}{0.653393in}}%
\pgfpathlineto{\pgfqpoint{5.760023in}{0.658698in}}%
\pgfpathlineto{\pgfqpoint{5.757282in}{0.664461in}}%
\pgfpathlineto{\pgfqpoint{5.754542in}{0.670675in}}%
\pgfpathlineto{\pgfqpoint{5.751801in}{0.677348in}}%
\pgfpathlineto{\pgfqpoint{5.749060in}{0.684520in}}%
\pgfpathlineto{\pgfqpoint{5.746319in}{0.692256in}}%
\pgfpathlineto{\pgfqpoint{5.743578in}{0.700653in}}%
\pgfpathlineto{\pgfqpoint{5.740837in}{0.709827in}}%
\pgfpathlineto{\pgfqpoint{5.738097in}{0.719908in}}%
\pgfpathlineto{\pgfqpoint{5.735356in}{0.731024in}}%
\pgfpathlineto{\pgfqpoint{5.732615in}{0.743282in}}%
\pgfpathlineto{\pgfqpoint{5.729874in}{0.756756in}}%
\pgfpathlineto{\pgfqpoint{5.727133in}{0.771468in}}%
\pgfpathlineto{\pgfqpoint{5.724392in}{0.787375in}}%
\pgfpathlineto{\pgfqpoint{5.721651in}{0.804365in}}%
\pgfpathlineto{\pgfqpoint{5.718911in}{0.822251in}}%
\pgfpathlineto{\pgfqpoint{5.716170in}{0.840779in}}%
\pgfpathlineto{\pgfqpoint{5.713429in}{0.859636in}}%
\pgfpathlineto{\pgfqpoint{5.710688in}{0.878473in}}%
\pgfpathlineto{\pgfqpoint{5.707947in}{0.896926in}}%
\pgfpathlineto{\pgfqpoint{5.705206in}{0.914642in}}%
\pgfpathlineto{\pgfqpoint{5.702466in}{0.931312in}}%
\pgfpathlineto{\pgfqpoint{5.699725in}{0.946695in}}%
\pgfpathlineto{\pgfqpoint{5.696984in}{0.960635in}}%
\pgfpathlineto{\pgfqpoint{5.694243in}{0.973083in}}%
\pgfpathlineto{\pgfqpoint{5.691502in}{0.984091in}}%
\pgfpathlineto{\pgfqpoint{5.688761in}{0.993808in}}%
\pgfpathlineto{\pgfqpoint{5.686020in}{1.002459in}}%
\pgfpathlineto{\pgfqpoint{5.683280in}{1.010320in}}%
\pgfpathlineto{\pgfqpoint{5.680539in}{1.017688in}}%
\pgfpathlineto{\pgfqpoint{5.677798in}{1.024845in}}%
\pgfpathlineto{\pgfqpoint{5.675057in}{1.032036in}}%
\pgfpathlineto{\pgfqpoint{5.672316in}{1.039450in}}%
\pgfpathlineto{\pgfqpoint{5.669575in}{1.047207in}}%
\pgfpathlineto{\pgfqpoint{5.666834in}{1.055364in}}%
\pgfpathlineto{\pgfqpoint{5.664094in}{1.063921in}}%
\pgfpathlineto{\pgfqpoint{5.661353in}{1.072844in}}%
\pgfpathlineto{\pgfqpoint{5.658612in}{1.082077in}}%
\pgfpathlineto{\pgfqpoint{5.655871in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{5.653130in}{1.101277in}}%
\pgfpathlineto{\pgfqpoint{5.650389in}{1.111182in}}%
\pgfpathlineto{\pgfqpoint{5.647649in}{1.121276in}}%
\pgfpathlineto{\pgfqpoint{5.644908in}{1.131557in}}%
\pgfpathlineto{\pgfqpoint{5.642167in}{1.142012in}}%
\pgfpathlineto{\pgfqpoint{5.639426in}{1.152598in}}%
\pgfpathlineto{\pgfqpoint{5.636685in}{1.163225in}}%
\pgfpathlineto{\pgfqpoint{5.633944in}{1.173748in}}%
\pgfpathlineto{\pgfqpoint{5.631203in}{1.183958in}}%
\pgfpathlineto{\pgfqpoint{5.628463in}{1.193593in}}%
\pgfpathlineto{\pgfqpoint{5.625722in}{1.202351in}}%
\pgfpathlineto{\pgfqpoint{5.622981in}{1.209911in}}%
\pgfpathlineto{\pgfqpoint{5.620240in}{1.215960in}}%
\pgfpathlineto{\pgfqpoint{5.617499in}{1.220218in}}%
\pgfpathlineto{\pgfqpoint{5.614758in}{1.222459in}}%
\pgfpathlineto{\pgfqpoint{5.612018in}{1.222526in}}%
\pgfpathlineto{\pgfqpoint{5.609277in}{1.220337in}}%
\pgfpathlineto{\pgfqpoint{5.606536in}{1.215881in}}%
\pgfpathlineto{\pgfqpoint{5.603795in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{5.601054in}{1.200411in}}%
\pgfpathlineto{\pgfqpoint{5.598313in}{1.189617in}}%
\pgfpathlineto{\pgfqpoint{5.595572in}{1.176971in}}%
\pgfpathlineto{\pgfqpoint{5.592832in}{1.162621in}}%
\pgfpathlineto{\pgfqpoint{5.590091in}{1.146725in}}%
\pgfpathlineto{\pgfqpoint{5.587350in}{1.129437in}}%
\pgfpathlineto{\pgfqpoint{5.584609in}{1.110916in}}%
\pgfpathlineto{\pgfqpoint{5.581868in}{1.091324in}}%
\pgfpathlineto{\pgfqpoint{5.579127in}{1.070817in}}%
\pgfpathlineto{\pgfqpoint{5.576387in}{1.049548in}}%
\pgfpathlineto{\pgfqpoint{5.573646in}{1.027655in}}%
\pgfpathlineto{\pgfqpoint{5.570905in}{1.005257in}}%
\pgfpathlineto{\pgfqpoint{5.568164in}{0.982454in}}%
\pgfpathlineto{\pgfqpoint{5.565423in}{0.959329in}}%
\pgfpathlineto{\pgfqpoint{5.562682in}{0.935956in}}%
\pgfpathlineto{\pgfqpoint{5.559941in}{0.912412in}}%
\pgfpathlineto{\pgfqpoint{5.557201in}{0.888797in}}%
\pgfpathlineto{\pgfqpoint{5.554460in}{0.865243in}}%
\pgfpathlineto{\pgfqpoint{5.551719in}{0.841922in}}%
\pgfpathlineto{\pgfqpoint{5.548978in}{0.819049in}}%
\pgfpathlineto{\pgfqpoint{5.546237in}{0.796873in}}%
\pgfpathlineto{\pgfqpoint{5.543496in}{0.775660in}}%
\pgfpathlineto{\pgfqpoint{5.540756in}{0.755675in}}%
\pgfpathlineto{\pgfqpoint{5.538015in}{0.737152in}}%
\pgfpathlineto{\pgfqpoint{5.535274in}{0.720278in}}%
\pgfpathlineto{\pgfqpoint{5.532533in}{0.705175in}}%
\pgfpathlineto{\pgfqpoint{5.529792in}{0.691893in}}%
\pgfpathlineto{\pgfqpoint{5.527051in}{0.680407in}}%
\pgfpathlineto{\pgfqpoint{5.524310in}{0.670628in}}%
\pgfpathlineto{\pgfqpoint{5.521570in}{0.662415in}}%
\pgfpathlineto{\pgfqpoint{5.518829in}{0.655593in}}%
\pgfpathlineto{\pgfqpoint{5.516088in}{0.649969in}}%
\pgfpathlineto{\pgfqpoint{5.513347in}{0.645354in}}%
\pgfpathlineto{\pgfqpoint{5.510606in}{0.641568in}}%
\pgfpathlineto{\pgfqpoint{5.507865in}{0.638456in}}%
\pgfpathlineto{\pgfqpoint{5.505125in}{0.635887in}}%
\pgfpathlineto{\pgfqpoint{5.502384in}{0.633758in}}%
\pgfpathlineto{\pgfqpoint{5.499643in}{0.631988in}}%
\pgfpathlineto{\pgfqpoint{5.496902in}{0.630517in}}%
\pgfpathlineto{\pgfqpoint{5.494161in}{0.629300in}}%
\pgfpathlineto{\pgfqpoint{5.491420in}{0.628301in}}%
\pgfpathlineto{\pgfqpoint{5.488679in}{0.627491in}}%
\pgfpathlineto{\pgfqpoint{5.485939in}{0.626846in}}%
\pgfpathlineto{\pgfqpoint{5.483198in}{0.626340in}}%
\pgfpathlineto{\pgfqpoint{5.480457in}{0.625952in}}%
\pgfpathlineto{\pgfqpoint{5.477716in}{0.625662in}}%
\pgfpathlineto{\pgfqpoint{5.474975in}{0.625450in}}%
\pgfpathlineto{\pgfqpoint{5.472234in}{0.625298in}}%
\pgfpathlineto{\pgfqpoint{5.469493in}{0.625193in}}%
\pgfpathlineto{\pgfqpoint{5.466753in}{0.625122in}}%
\pgfpathlineto{\pgfqpoint{5.464012in}{0.625075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.348276in}{0.625000in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.441383in}{0.625000in}}{\pgfqpoint{6.806689in}{1.954090in}}{%
\pgfpathmoveto{\pgfqpoint{6.441383in}{0.625107in}}%
\pgfpathlineto{\pgfqpoint{6.441383in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.443218in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.445054in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.446890in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.448725in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.450561in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.452397in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.454233in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.456068in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.457904in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.459740in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.461575in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.463411in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.465247in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.467083in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.468918in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.470754in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.472590in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.474425in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.476261in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.478097in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.479932in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.481768in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.483604in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.485440in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.487275in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.489111in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.490947in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.492782in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.494618in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.496454in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.498290in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.500125in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.501961in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.503797in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.505632in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.507468in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.509304in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.511140in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.512975in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.514811in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.516647in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.518482in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.520318in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.522154in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.523990in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.525825in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.527661in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.529497in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.531332in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.533168in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.535004in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.536840in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.538675in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.540511in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.542347in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.544182in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.546018in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.547854in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.549689in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.551525in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.553361in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.555197in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.557032in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.558868in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.560704in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.562539in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.564375in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.566211in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.568047in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.569882in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.571718in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.573554in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.575389in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.577225in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.579061in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.580897in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.582732in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.584568in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.586404in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.588239in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.590075in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.591911in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.593747in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.595582in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.597418in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.599254in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.601089in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.602925in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.604761in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.606596in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.608432in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.610268in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.612104in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.613939in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.615775in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.617611in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.619446in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.621282in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.623118in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.624954in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.626789in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.628625in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.630461in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.632296in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.634132in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.635968in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.637804in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.639639in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.641475in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.643311in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.645146in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.646982in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.648818in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.650654in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.652489in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.654325in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.656161in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.657996in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.659832in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.661668in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.663504in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.665339in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.667175in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.669011in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.670846in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.672682in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.674518in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.676353in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.678189in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.680025in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.681861in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.683696in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.685532in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.687368in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.689203in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.691039in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.692875in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.694711in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.696546in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.698382in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.700218in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.702053in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.703889in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.705725in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.707561in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.709396in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.711232in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.713068in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.714903in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.716739in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.718575in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.720411in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.722246in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.724082in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.725918in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.727753in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.729589in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.731425in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.733260in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.735096in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.736932in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.738768in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.740603in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.742439in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.744275in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.746110in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.747946in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.749782in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.751618in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.753453in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.755289in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.757125in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.758960in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.760796in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.762632in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.764468in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.766303in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.768139in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.769975in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.771810in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.773646in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.775482in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.777318in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.779153in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.780989in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.782825in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.784660in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.786496in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.788332in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.790168in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.792003in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.793839in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.795675in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.797510in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.799346in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.801182in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.803017in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.804853in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.806689in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.806689in}{0.625466in}}%
\pgfpathlineto{\pgfqpoint{6.806689in}{0.625466in}}%
\pgfpathlineto{\pgfqpoint{6.804853in}{0.625709in}}%
\pgfpathlineto{\pgfqpoint{6.803017in}{0.626063in}}%
\pgfpathlineto{\pgfqpoint{6.801182in}{0.626571in}}%
\pgfpathlineto{\pgfqpoint{6.799346in}{0.627290in}}%
\pgfpathlineto{\pgfqpoint{6.797510in}{0.628292in}}%
\pgfpathlineto{\pgfqpoint{6.795675in}{0.629666in}}%
\pgfpathlineto{\pgfqpoint{6.793839in}{0.631523in}}%
\pgfpathlineto{\pgfqpoint{6.792003in}{0.633996in}}%
\pgfpathlineto{\pgfqpoint{6.790168in}{0.637238in}}%
\pgfpathlineto{\pgfqpoint{6.788332in}{0.641425in}}%
\pgfpathlineto{\pgfqpoint{6.786496in}{0.646751in}}%
\pgfpathlineto{\pgfqpoint{6.784660in}{0.653424in}}%
\pgfpathlineto{\pgfqpoint{6.782825in}{0.661657in}}%
\pgfpathlineto{\pgfqpoint{6.780989in}{0.671662in}}%
\pgfpathlineto{\pgfqpoint{6.779153in}{0.683636in}}%
\pgfpathlineto{\pgfqpoint{6.777318in}{0.697750in}}%
\pgfpathlineto{\pgfqpoint{6.775482in}{0.714131in}}%
\pgfpathlineto{\pgfqpoint{6.773646in}{0.732855in}}%
\pgfpathlineto{\pgfqpoint{6.771810in}{0.753931in}}%
\pgfpathlineto{\pgfqpoint{6.769975in}{0.777290in}}%
\pgfpathlineto{\pgfqpoint{6.768139in}{0.802785in}}%
\pgfpathlineto{\pgfqpoint{6.766303in}{0.830185in}}%
\pgfpathlineto{\pgfqpoint{6.764468in}{0.859183in}}%
\pgfpathlineto{\pgfqpoint{6.762632in}{0.889405in}}%
\pgfpathlineto{\pgfqpoint{6.760796in}{0.920425in}}%
\pgfpathlineto{\pgfqpoint{6.758960in}{0.951788in}}%
\pgfpathlineto{\pgfqpoint{6.757125in}{0.983030in}}%
\pgfpathlineto{\pgfqpoint{6.755289in}{1.013702in}}%
\pgfpathlineto{\pgfqpoint{6.753453in}{1.043393in}}%
\pgfpathlineto{\pgfqpoint{6.751618in}{1.071754in}}%
\pgfpathlineto{\pgfqpoint{6.749782in}{1.098509in}}%
\pgfpathlineto{\pgfqpoint{6.747946in}{1.123470in}}%
\pgfpathlineto{\pgfqpoint{6.746110in}{1.146543in}}%
\pgfpathlineto{\pgfqpoint{6.744275in}{1.167724in}}%
\pgfpathlineto{\pgfqpoint{6.742439in}{1.187100in}}%
\pgfpathlineto{\pgfqpoint{6.740603in}{1.204838in}}%
\pgfpathlineto{\pgfqpoint{6.738768in}{1.221174in}}%
\pgfpathlineto{\pgfqpoint{6.736932in}{1.236402in}}%
\pgfpathlineto{\pgfqpoint{6.735096in}{1.250862in}}%
\pgfpathlineto{\pgfqpoint{6.733260in}{1.264926in}}%
\pgfpathlineto{\pgfqpoint{6.731425in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{6.729589in}{1.293455in}}%
\pgfpathlineto{\pgfqpoint{6.727753in}{1.308723in}}%
\pgfpathlineto{\pgfqpoint{6.725918in}{1.325177in}}%
\pgfpathlineto{\pgfqpoint{6.724082in}{1.343170in}}%
\pgfpathlineto{\pgfqpoint{6.722246in}{1.363001in}}%
\pgfpathlineto{\pgfqpoint{6.720411in}{1.384904in}}%
\pgfpathlineto{\pgfqpoint{6.718575in}{1.409023in}}%
\pgfpathlineto{\pgfqpoint{6.716739in}{1.435399in}}%
\pgfpathlineto{\pgfqpoint{6.714903in}{1.463952in}}%
\pgfpathlineto{\pgfqpoint{6.713068in}{1.494473in}}%
\pgfpathlineto{\pgfqpoint{6.711232in}{1.526627in}}%
\pgfpathlineto{\pgfqpoint{6.709396in}{1.559953in}}%
\pgfpathlineto{\pgfqpoint{6.707561in}{1.593889in}}%
\pgfpathlineto{\pgfqpoint{6.705725in}{1.627796in}}%
\pgfpathlineto{\pgfqpoint{6.703889in}{1.660993in}}%
\pgfpathlineto{\pgfqpoint{6.702053in}{1.692800in}}%
\pgfpathlineto{\pgfqpoint{6.700218in}{1.722582in}}%
\pgfpathlineto{\pgfqpoint{6.698382in}{1.749788in}}%
\pgfpathlineto{\pgfqpoint{6.696546in}{1.773996in}}%
\pgfpathlineto{\pgfqpoint{6.694711in}{1.794935in}}%
\pgfpathlineto{\pgfqpoint{6.692875in}{1.812507in}}%
\pgfpathlineto{\pgfqpoint{6.691039in}{1.826788in}}%
\pgfpathlineto{\pgfqpoint{6.689203in}{1.838022in}}%
\pgfpathlineto{\pgfqpoint{6.687368in}{1.846593in}}%
\pgfpathlineto{\pgfqpoint{6.685532in}{1.852997in}}%
\pgfpathlineto{\pgfqpoint{6.683696in}{1.857795in}}%
\pgfpathlineto{\pgfqpoint{6.681861in}{1.861573in}}%
\pgfpathlineto{\pgfqpoint{6.680025in}{1.864897in}}%
\pgfpathlineto{\pgfqpoint{6.678189in}{1.868269in}}%
\pgfpathlineto{\pgfqpoint{6.676353in}{1.872103in}}%
\pgfpathlineto{\pgfqpoint{6.674518in}{1.876693in}}%
\pgfpathlineto{\pgfqpoint{6.672682in}{1.882208in}}%
\pgfpathlineto{\pgfqpoint{6.670846in}{1.888688in}}%
\pgfpathlineto{\pgfqpoint{6.669011in}{1.896053in}}%
\pgfpathlineto{\pgfqpoint{6.667175in}{1.904118in}}%
\pgfpathlineto{\pgfqpoint{6.665339in}{1.912612in}}%
\pgfpathlineto{\pgfqpoint{6.663504in}{1.921205in}}%
\pgfpathlineto{\pgfqpoint{6.661668in}{1.929526in}}%
\pgfpathlineto{\pgfqpoint{6.659832in}{1.937191in}}%
\pgfpathlineto{\pgfqpoint{6.657996in}{1.943820in}}%
\pgfpathlineto{\pgfqpoint{6.656161in}{1.949055in}}%
\pgfpathlineto{\pgfqpoint{6.654325in}{1.952571in}}%
\pgfpathlineto{\pgfqpoint{6.652489in}{1.954090in}}%
\pgfpathlineto{\pgfqpoint{6.650654in}{1.953386in}}%
\pgfpathlineto{\pgfqpoint{6.648818in}{1.950293in}}%
\pgfpathlineto{\pgfqpoint{6.646982in}{1.944702in}}%
\pgfpathlineto{\pgfqpoint{6.645146in}{1.936571in}}%
\pgfpathlineto{\pgfqpoint{6.643311in}{1.925917in}}%
\pgfpathlineto{\pgfqpoint{6.641475in}{1.912819in}}%
\pgfpathlineto{\pgfqpoint{6.639639in}{1.897409in}}%
\pgfpathlineto{\pgfqpoint{6.637804in}{1.879870in}}%
\pgfpathlineto{\pgfqpoint{6.635968in}{1.860423in}}%
\pgfpathlineto{\pgfqpoint{6.634132in}{1.839322in}}%
\pgfpathlineto{\pgfqpoint{6.632296in}{1.816834in}}%
\pgfpathlineto{\pgfqpoint{6.630461in}{1.793233in}}%
\pgfpathlineto{\pgfqpoint{6.628625in}{1.768780in}}%
\pgfpathlineto{\pgfqpoint{6.626789in}{1.743713in}}%
\pgfpathlineto{\pgfqpoint{6.624954in}{1.718235in}}%
\pgfpathlineto{\pgfqpoint{6.623118in}{1.692508in}}%
\pgfpathlineto{\pgfqpoint{6.621282in}{1.666641in}}%
\pgfpathlineto{\pgfqpoint{6.619446in}{1.640698in}}%
\pgfpathlineto{\pgfqpoint{6.617611in}{1.614698in}}%
\pgfpathlineto{\pgfqpoint{6.615775in}{1.588625in}}%
\pgfpathlineto{\pgfqpoint{6.613939in}{1.562437in}}%
\pgfpathlineto{\pgfqpoint{6.612104in}{1.536089in}}%
\pgfpathlineto{\pgfqpoint{6.610268in}{1.509537in}}%
\pgfpathlineto{\pgfqpoint{6.608432in}{1.482761in}}%
\pgfpathlineto{\pgfqpoint{6.606596in}{1.455771in}}%
\pgfpathlineto{\pgfqpoint{6.604761in}{1.428619in}}%
\pgfpathlineto{\pgfqpoint{6.602925in}{1.401397in}}%
\pgfpathlineto{\pgfqpoint{6.601089in}{1.374236in}}%
\pgfpathlineto{\pgfqpoint{6.599254in}{1.347300in}}%
\pgfpathlineto{\pgfqpoint{6.597418in}{1.320772in}}%
\pgfpathlineto{\pgfqpoint{6.595582in}{1.294841in}}%
\pgfpathlineto{\pgfqpoint{6.593747in}{1.269688in}}%
\pgfpathlineto{\pgfqpoint{6.591911in}{1.245471in}}%
\pgfpathlineto{\pgfqpoint{6.590075in}{1.222314in}}%
\pgfpathlineto{\pgfqpoint{6.588239in}{1.200295in}}%
\pgfpathlineto{\pgfqpoint{6.586404in}{1.179448in}}%
\pgfpathlineto{\pgfqpoint{6.584568in}{1.159756in}}%
\pgfpathlineto{\pgfqpoint{6.582732in}{1.141159in}}%
\pgfpathlineto{\pgfqpoint{6.580897in}{1.123561in}}%
\pgfpathlineto{\pgfqpoint{6.579061in}{1.106835in}}%
\pgfpathlineto{\pgfqpoint{6.577225in}{1.090838in}}%
\pgfpathlineto{\pgfqpoint{6.575389in}{1.075421in}}%
\pgfpathlineto{\pgfqpoint{6.573554in}{1.060436in}}%
\pgfpathlineto{\pgfqpoint{6.571718in}{1.045748in}}%
\pgfpathlineto{\pgfqpoint{6.569882in}{1.031242in}}%
\pgfpathlineto{\pgfqpoint{6.568047in}{1.016822in}}%
\pgfpathlineto{\pgfqpoint{6.566211in}{1.002419in}}%
\pgfpathlineto{\pgfqpoint{6.564375in}{0.987990in}}%
\pgfpathlineto{\pgfqpoint{6.562539in}{0.973513in}}%
\pgfpathlineto{\pgfqpoint{6.560704in}{0.958989in}}%
\pgfpathlineto{\pgfqpoint{6.558868in}{0.944434in}}%
\pgfpathlineto{\pgfqpoint{6.557032in}{0.929878in}}%
\pgfpathlineto{\pgfqpoint{6.555197in}{0.915360in}}%
\pgfpathlineto{\pgfqpoint{6.553361in}{0.900926in}}%
\pgfpathlineto{\pgfqpoint{6.551525in}{0.886626in}}%
\pgfpathlineto{\pgfqpoint{6.549689in}{0.872513in}}%
\pgfpathlineto{\pgfqpoint{6.547854in}{0.858641in}}%
\pgfpathlineto{\pgfqpoint{6.546018in}{0.845067in}}%
\pgfpathlineto{\pgfqpoint{6.544182in}{0.831850in}}%
\pgfpathlineto{\pgfqpoint{6.542347in}{0.819047in}}%
\pgfpathlineto{\pgfqpoint{6.540511in}{0.806720in}}%
\pgfpathlineto{\pgfqpoint{6.538675in}{0.794929in}}%
\pgfpathlineto{\pgfqpoint{6.536840in}{0.783730in}}%
\pgfpathlineto{\pgfqpoint{6.535004in}{0.773175in}}%
\pgfpathlineto{\pgfqpoint{6.533168in}{0.763307in}}%
\pgfpathlineto{\pgfqpoint{6.531332in}{0.754157in}}%
\pgfpathlineto{\pgfqpoint{6.529497in}{0.745741in}}%
\pgfpathlineto{\pgfqpoint{6.527661in}{0.738057in}}%
\pgfpathlineto{\pgfqpoint{6.525825in}{0.731085in}}%
\pgfpathlineto{\pgfqpoint{6.523990in}{0.724787in}}%
\pgfpathlineto{\pgfqpoint{6.522154in}{0.719110in}}%
\pgfpathlineto{\pgfqpoint{6.520318in}{0.713983in}}%
\pgfpathlineto{\pgfqpoint{6.518482in}{0.709331in}}%
\pgfpathlineto{\pgfqpoint{6.516647in}{0.705069in}}%
\pgfpathlineto{\pgfqpoint{6.514811in}{0.701116in}}%
\pgfpathlineto{\pgfqpoint{6.512975in}{0.697395in}}%
\pgfpathlineto{\pgfqpoint{6.511140in}{0.693838in}}%
\pgfpathlineto{\pgfqpoint{6.509304in}{0.690388in}}%
\pgfpathlineto{\pgfqpoint{6.507468in}{0.687005in}}%
\pgfpathlineto{\pgfqpoint{6.505632in}{0.683659in}}%
\pgfpathlineto{\pgfqpoint{6.503797in}{0.680337in}}%
\pgfpathlineto{\pgfqpoint{6.501961in}{0.677036in}}%
\pgfpathlineto{\pgfqpoint{6.500125in}{0.673760in}}%
\pgfpathlineto{\pgfqpoint{6.498290in}{0.670521in}}%
\pgfpathlineto{\pgfqpoint{6.496454in}{0.667334in}}%
\pgfpathlineto{\pgfqpoint{6.494618in}{0.664214in}}%
\pgfpathlineto{\pgfqpoint{6.492782in}{0.661174in}}%
\pgfpathlineto{\pgfqpoint{6.490947in}{0.658226in}}%
\pgfpathlineto{\pgfqpoint{6.489111in}{0.655380in}}%
\pgfpathlineto{\pgfqpoint{6.487275in}{0.652643in}}%
\pgfpathlineto{\pgfqpoint{6.485440in}{0.650018in}}%
\pgfpathlineto{\pgfqpoint{6.483604in}{0.647512in}}%
\pgfpathlineto{\pgfqpoint{6.481768in}{0.645127in}}%
\pgfpathlineto{\pgfqpoint{6.479932in}{0.642869in}}%
\pgfpathlineto{\pgfqpoint{6.478097in}{0.640741in}}%
\pgfpathlineto{\pgfqpoint{6.476261in}{0.638751in}}%
\pgfpathlineto{\pgfqpoint{6.474425in}{0.636903in}}%
\pgfpathlineto{\pgfqpoint{6.472590in}{0.635203in}}%
\pgfpathlineto{\pgfqpoint{6.470754in}{0.633655in}}%
\pgfpathlineto{\pgfqpoint{6.468918in}{0.632261in}}%
\pgfpathlineto{\pgfqpoint{6.467083in}{0.631022in}}%
\pgfpathlineto{\pgfqpoint{6.465247in}{0.629934in}}%
\pgfpathlineto{\pgfqpoint{6.463411in}{0.628992in}}%
\pgfpathlineto{\pgfqpoint{6.461575in}{0.628188in}}%
\pgfpathlineto{\pgfqpoint{6.459740in}{0.627513in}}%
\pgfpathlineto{\pgfqpoint{6.457904in}{0.626954in}}%
\pgfpathlineto{\pgfqpoint{6.456068in}{0.626499in}}%
\pgfpathlineto{\pgfqpoint{6.454233in}{0.626133in}}%
\pgfpathlineto{\pgfqpoint{6.452397in}{0.625845in}}%
\pgfpathlineto{\pgfqpoint{6.450561in}{0.625621in}}%
\pgfpathlineto{\pgfqpoint{6.448725in}{0.625450in}}%
\pgfpathlineto{\pgfqpoint{6.446890in}{0.625321in}}%
\pgfpathlineto{\pgfqpoint{6.445054in}{0.625226in}}%
\pgfpathlineto{\pgfqpoint{6.443218in}{0.625156in}}%
\pgfpathlineto{\pgfqpoint{6.441383in}{0.625107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436391in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.436391in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.124576in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.124576in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.812761in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.812761in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.150000in,y=0.348766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont h)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{1.021635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{1.418269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{1.814904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{2.211539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348276in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.348276in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.951724in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348276in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348276in}{2.340909in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.078267in}{1.842452in}}%
\pgfpathlineto{\pgfqpoint{6.854502in}{1.842452in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.882280in}{1.842452in}}{\pgfqpoint{6.882280in}{1.870230in}}%
\pgfpathlineto{\pgfqpoint{6.882280in}{2.243687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.882280in}{2.271465in}}{\pgfqpoint{6.854502in}{2.271465in}}%
\pgfpathlineto{\pgfqpoint{6.078267in}{2.271465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.050489in}{2.271465in}}{\pgfqpoint{6.050489in}{2.243687in}}%
\pgfpathlineto{\pgfqpoint{6.050489in}{1.870230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.050489in}{1.842452in}}{\pgfqpoint{6.078267in}{1.842452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.106045in}{2.118687in}}%
\pgfpathlineto{\pgfqpoint{6.383822in}{2.118687in}}%
\pgfpathlineto{\pgfqpoint{6.383822in}{2.215909in}}%
\pgfpathlineto{\pgfqpoint{6.106045in}{2.215909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.494933in,y=2.118687in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont black}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.106045in}{1.925014in}}%
\pgfpathlineto{\pgfqpoint{6.383822in}{1.925014in}}%
\pgfpathlineto{\pgfqpoint{6.383822in}{2.022236in}}%
\pgfpathlineto{\pgfqpoint{6.106045in}{2.022236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.494933in,y=1.925014in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont white}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272414in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{2.340909in}}%
\pgfpathlineto{\pgfqpoint{7.272414in}{2.340909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.272414in}{0.625000in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.407703in}{0.625000in}}{\pgfqpoint{8.017672in}{2.103800in}}{%
\pgfpathmoveto{\pgfqpoint{7.407703in}{0.625390in}}%
\pgfpathlineto{\pgfqpoint{7.407703in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.410768in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.413833in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.416899in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.419964in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.423029in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.426094in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.429159in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.432224in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.435290in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.438355in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.441420in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.444485in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.447550in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.450615in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.453681in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.456746in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.459811in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.462876in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.465941in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.469006in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.472072in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.475137in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.478202in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.481267in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.484332in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.487397in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.490463in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.493528in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.496593in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.499658in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.502723in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.505788in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.508854in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.511919in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.514984in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.518049in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.521114in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.524180in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.527245in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.530310in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.533375in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.536440in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.539505in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.542571in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.545636in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.548701in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.551766in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.554831in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.557896in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.560962in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.564027in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.567092in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.570157in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.573222in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.576287in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.579353in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.582418in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.585483in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.588548in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.591613in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.594678in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.597744in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.600809in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.603874in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.606939in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.610004in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.613069in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.616135in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.619200in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.622265in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.625330in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.628395in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.631460in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.634526in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.637591in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.640656in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.643721in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.646786in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.649852in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.652917in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.655982in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.659047in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.662112in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.665177in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.668243in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.671308in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.674373in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.677438in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.680503in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.683568in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.686634in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.689699in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.692764in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.695829in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.698894in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.701959in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.705025in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.708090in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.711155in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.714220in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.717285in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.720350in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.723416in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.726481in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.729546in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.732611in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.735676in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.738741in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.741807in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.744872in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.747937in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.751002in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.754067in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.757132in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.760198in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.763263in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.766328in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.769393in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.772458in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.775524in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.778589in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.781654in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.784719in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.787784in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.790849in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.793915in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.796980in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.800045in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.803110in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.806175in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.809240in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.812306in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.815371in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.818436in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.821501in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.824566in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.827631in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.830697in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.833762in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.836827in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.839892in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.842957in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.846022in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.849088in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.852153in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.855218in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.858283in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.861348in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.864413in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.867479in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.870544in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.873609in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.876674in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.879739in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.882805in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.885870in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.888935in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.892000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.895065in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.898130in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.901196in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.904261in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.907326in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.910391in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.913456in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.916521in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.919587in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.922652in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.925717in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.928782in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.931847in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.934912in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.937978in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.941043in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.944108in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.947173in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.950238in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.953303in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.956369in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.959434in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.962499in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.965564in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.968629in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.971694in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.974760in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.977825in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.980890in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.983955in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.987020in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.990085in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.993151in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.996216in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.999281in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.002346in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.005411in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.008477in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.011542in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.014607in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.017672in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.017672in}{0.625092in}}%
\pgfpathlineto{\pgfqpoint{8.017672in}{0.625092in}}%
\pgfpathlineto{\pgfqpoint{8.014607in}{0.625179in}}%
\pgfpathlineto{\pgfqpoint{8.011542in}{0.625332in}}%
\pgfpathlineto{\pgfqpoint{8.008477in}{0.625582in}}%
\pgfpathlineto{\pgfqpoint{8.005411in}{0.625968in}}%
\pgfpathlineto{\pgfqpoint{8.002346in}{0.626524in}}%
\pgfpathlineto{\pgfqpoint{7.999281in}{0.627275in}}%
\pgfpathlineto{\pgfqpoint{7.996216in}{0.628215in}}%
\pgfpathlineto{\pgfqpoint{7.993151in}{0.629306in}}%
\pgfpathlineto{\pgfqpoint{7.990085in}{0.630464in}}%
\pgfpathlineto{\pgfqpoint{7.987020in}{0.631569in}}%
\pgfpathlineto{\pgfqpoint{7.983955in}{0.632482in}}%
\pgfpathlineto{\pgfqpoint{7.980890in}{0.633073in}}%
\pgfpathlineto{\pgfqpoint{7.977825in}{0.633254in}}%
\pgfpathlineto{\pgfqpoint{7.974760in}{0.632995in}}%
\pgfpathlineto{\pgfqpoint{7.971694in}{0.632337in}}%
\pgfpathlineto{\pgfqpoint{7.968629in}{0.631379in}}%
\pgfpathlineto{\pgfqpoint{7.965564in}{0.630255in}}%
\pgfpathlineto{\pgfqpoint{7.962499in}{0.629101in}}%
\pgfpathlineto{\pgfqpoint{7.959434in}{0.628032in}}%
\pgfpathlineto{\pgfqpoint{7.956369in}{0.627124in}}%
\pgfpathlineto{\pgfqpoint{7.953303in}{0.626410in}}%
\pgfpathlineto{\pgfqpoint{7.950238in}{0.625887in}}%
\pgfpathlineto{\pgfqpoint{7.947173in}{0.625528in}}%
\pgfpathlineto{\pgfqpoint{7.944108in}{0.625298in}}%
\pgfpathlineto{\pgfqpoint{7.941043in}{0.625159in}}%
\pgfpathlineto{\pgfqpoint{7.937978in}{0.625081in}}%
\pgfpathlineto{\pgfqpoint{7.934912in}{0.625039in}}%
\pgfpathlineto{\pgfqpoint{7.931847in}{0.625018in}}%
\pgfpathlineto{\pgfqpoint{7.928782in}{0.625008in}}%
\pgfpathlineto{\pgfqpoint{7.925717in}{0.625003in}}%
\pgfpathlineto{\pgfqpoint{7.922652in}{0.625001in}}%
\pgfpathlineto{\pgfqpoint{7.919587in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.916521in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.913456in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.910391in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.907326in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.904261in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.901196in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.898130in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.895065in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.892000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.888935in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.885870in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.882805in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.879739in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.876674in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.873609in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.870544in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.867479in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.864413in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.861348in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.858283in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.855218in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.852153in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.849088in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.846022in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.842957in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.839892in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.836827in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.833762in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.830697in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.827631in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.824566in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.821501in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.818436in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.815371in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.812306in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.809240in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.806175in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.803110in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.800045in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.796980in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.793915in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.790849in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.787784in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.784719in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.781654in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.778589in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.775524in}{0.625001in}}%
\pgfpathlineto{\pgfqpoint{7.772458in}{0.625003in}}%
\pgfpathlineto{\pgfqpoint{7.769393in}{0.625007in}}%
\pgfpathlineto{\pgfqpoint{7.766328in}{0.625015in}}%
\pgfpathlineto{\pgfqpoint{7.763263in}{0.625034in}}%
\pgfpathlineto{\pgfqpoint{7.760198in}{0.625072in}}%
\pgfpathlineto{\pgfqpoint{7.757132in}{0.625144in}}%
\pgfpathlineto{\pgfqpoint{7.754067in}{0.625272in}}%
\pgfpathlineto{\pgfqpoint{7.751002in}{0.625487in}}%
\pgfpathlineto{\pgfqpoint{7.747937in}{0.625828in}}%
\pgfpathlineto{\pgfqpoint{7.744872in}{0.626336in}}%
\pgfpathlineto{\pgfqpoint{7.741807in}{0.627047in}}%
\pgfpathlineto{\pgfqpoint{7.738741in}{0.627980in}}%
\pgfpathlineto{\pgfqpoint{7.735676in}{0.629128in}}%
\pgfpathlineto{\pgfqpoint{7.732611in}{0.630449in}}%
\pgfpathlineto{\pgfqpoint{7.729546in}{0.631869in}}%
\pgfpathlineto{\pgfqpoint{7.726481in}{0.633290in}}%
\pgfpathlineto{\pgfqpoint{7.723416in}{0.634611in}}%
\pgfpathlineto{\pgfqpoint{7.720350in}{0.635743in}}%
\pgfpathlineto{\pgfqpoint{7.717285in}{0.636624in}}%
\pgfpathlineto{\pgfqpoint{7.714220in}{0.637224in}}%
\pgfpathlineto{\pgfqpoint{7.711155in}{0.637537in}}%
\pgfpathlineto{\pgfqpoint{7.708090in}{0.637572in}}%
\pgfpathlineto{\pgfqpoint{7.705025in}{0.637349in}}%
\pgfpathlineto{\pgfqpoint{7.701959in}{0.636902in}}%
\pgfpathlineto{\pgfqpoint{7.698894in}{0.636290in}}%
\pgfpathlineto{\pgfqpoint{7.695829in}{0.635613in}}%
\pgfpathlineto{\pgfqpoint{7.692764in}{0.635016in}}%
\pgfpathlineto{\pgfqpoint{7.689699in}{0.634685in}}%
\pgfpathlineto{\pgfqpoint{7.686634in}{0.634828in}}%
\pgfpathlineto{\pgfqpoint{7.683568in}{0.635647in}}%
\pgfpathlineto{\pgfqpoint{7.680503in}{0.637312in}}%
\pgfpathlineto{\pgfqpoint{7.677438in}{0.639941in}}%
\pgfpathlineto{\pgfqpoint{7.674373in}{0.643586in}}%
\pgfpathlineto{\pgfqpoint{7.671308in}{0.648233in}}%
\pgfpathlineto{\pgfqpoint{7.668243in}{0.653808in}}%
\pgfpathlineto{\pgfqpoint{7.665177in}{0.660182in}}%
\pgfpathlineto{\pgfqpoint{7.662112in}{0.667197in}}%
\pgfpathlineto{\pgfqpoint{7.659047in}{0.674684in}}%
\pgfpathlineto{\pgfqpoint{7.655982in}{0.682495in}}%
\pgfpathlineto{\pgfqpoint{7.652917in}{0.690520in}}%
\pgfpathlineto{\pgfqpoint{7.649852in}{0.698691in}}%
\pgfpathlineto{\pgfqpoint{7.646786in}{0.706965in}}%
\pgfpathlineto{\pgfqpoint{7.643721in}{0.715288in}}%
\pgfpathlineto{\pgfqpoint{7.640656in}{0.723553in}}%
\pgfpathlineto{\pgfqpoint{7.637591in}{0.731578in}}%
\pgfpathlineto{\pgfqpoint{7.634526in}{0.739111in}}%
\pgfpathlineto{\pgfqpoint{7.631460in}{0.745870in}}%
\pgfpathlineto{\pgfqpoint{7.628395in}{0.751618in}}%
\pgfpathlineto{\pgfqpoint{7.625330in}{0.756242in}}%
\pgfpathlineto{\pgfqpoint{7.622265in}{0.759821in}}%
\pgfpathlineto{\pgfqpoint{7.619200in}{0.762658in}}%
\pgfpathlineto{\pgfqpoint{7.616135in}{0.765261in}}%
\pgfpathlineto{\pgfqpoint{7.613069in}{0.768285in}}%
\pgfpathlineto{\pgfqpoint{7.610004in}{0.772451in}}%
\pgfpathlineto{\pgfqpoint{7.606939in}{0.778463in}}%
\pgfpathlineto{\pgfqpoint{7.603874in}{0.786973in}}%
\pgfpathlineto{\pgfqpoint{7.600809in}{0.798577in}}%
\pgfpathlineto{\pgfqpoint{7.597744in}{0.813854in}}%
\pgfpathlineto{\pgfqpoint{7.594678in}{0.833421in}}%
\pgfpathlineto{\pgfqpoint{7.591613in}{0.857960in}}%
\pgfpathlineto{\pgfqpoint{7.588548in}{0.888177in}}%
\pgfpathlineto{\pgfqpoint{7.585483in}{0.924701in}}%
\pgfpathlineto{\pgfqpoint{7.582418in}{0.967910in}}%
\pgfpathlineto{\pgfqpoint{7.579353in}{1.017732in}}%
\pgfpathlineto{\pgfqpoint{7.576287in}{1.073489in}}%
\pgfpathlineto{\pgfqpoint{7.573222in}{1.133849in}}%
\pgfpathlineto{\pgfqpoint{7.570157in}{1.196923in}}%
\pgfpathlineto{\pgfqpoint{7.567092in}{1.260521in}}%
\pgfpathlineto{\pgfqpoint{7.564027in}{1.322521in}}%
\pgfpathlineto{\pgfqpoint{7.560962in}{1.381248in}}%
\pgfpathlineto{\pgfqpoint{7.557896in}{1.435772in}}%
\pgfpathlineto{\pgfqpoint{7.554831in}{1.486036in}}%
\pgfpathlineto{\pgfqpoint{7.551766in}{1.532781in}}%
\pgfpathlineto{\pgfqpoint{7.548701in}{1.577302in}}%
\pgfpathlineto{\pgfqpoint{7.545636in}{1.621114in}}%
\pgfpathlineto{\pgfqpoint{7.542571in}{1.665608in}}%
\pgfpathlineto{\pgfqpoint{7.539505in}{1.711790in}}%
\pgfpathlineto{\pgfqpoint{7.536440in}{1.760114in}}%
\pgfpathlineto{\pgfqpoint{7.533375in}{1.810420in}}%
\pgfpathlineto{\pgfqpoint{7.530310in}{1.861934in}}%
\pgfpathlineto{\pgfqpoint{7.527245in}{1.913322in}}%
\pgfpathlineto{\pgfqpoint{7.524180in}{1.962766in}}%
\pgfpathlineto{\pgfqpoint{7.521114in}{2.008090in}}%
\pgfpathlineto{\pgfqpoint{7.518049in}{2.046944in}}%
\pgfpathlineto{\pgfqpoint{7.514984in}{2.077045in}}%
\pgfpathlineto{\pgfqpoint{7.511919in}{2.096449in}}%
\pgfpathlineto{\pgfqpoint{7.508854in}{2.103800in}}%
\pgfpathlineto{\pgfqpoint{7.505788in}{2.098484in}}%
\pgfpathlineto{\pgfqpoint{7.502723in}{2.080646in}}%
\pgfpathlineto{\pgfqpoint{7.499658in}{2.051068in}}%
\pgfpathlineto{\pgfqpoint{7.496593in}{2.010921in}}%
\pgfpathlineto{\pgfqpoint{7.493528in}{1.961492in}}%
\pgfpathlineto{\pgfqpoint{7.490463in}{1.903942in}}%
\pgfpathlineto{\pgfqpoint{7.487397in}{1.839176in}}%
\pgfpathlineto{\pgfqpoint{7.484332in}{1.767865in}}%
\pgfpathlineto{\pgfqpoint{7.481267in}{1.690594in}}%
\pgfpathlineto{\pgfqpoint{7.478202in}{1.608076in}}%
\pgfpathlineto{\pgfqpoint{7.475137in}{1.521358in}}%
\pgfpathlineto{\pgfqpoint{7.472072in}{1.431909in}}%
\pgfpathlineto{\pgfqpoint{7.469006in}{1.341571in}}%
\pgfpathlineto{\pgfqpoint{7.465941in}{1.252367in}}%
\pgfpathlineto{\pgfqpoint{7.462876in}{1.166255in}}%
\pgfpathlineto{\pgfqpoint{7.459811in}{1.084899in}}%
\pgfpathlineto{\pgfqpoint{7.456746in}{1.009545in}}%
\pgfpathlineto{\pgfqpoint{7.453681in}{0.941008in}}%
\pgfpathlineto{\pgfqpoint{7.450615in}{0.879749in}}%
\pgfpathlineto{\pgfqpoint{7.447550in}{0.825982in}}%
\pgfpathlineto{\pgfqpoint{7.444485in}{0.779745in}}%
\pgfpathlineto{\pgfqpoint{7.441420in}{0.740924in}}%
\pgfpathlineto{\pgfqpoint{7.438355in}{0.709237in}}%
\pgfpathlineto{\pgfqpoint{7.435290in}{0.684202in}}%
\pgfpathlineto{\pgfqpoint{7.432224in}{0.665134in}}%
\pgfpathlineto{\pgfqpoint{7.429159in}{0.651181in}}%
\pgfpathlineto{\pgfqpoint{7.426094in}{0.641401in}}%
\pgfpathlineto{\pgfqpoint{7.423029in}{0.634849in}}%
\pgfpathlineto{\pgfqpoint{7.419964in}{0.630662in}}%
\pgfpathlineto{\pgfqpoint{7.416899in}{0.628111in}}%
\pgfpathlineto{\pgfqpoint{7.413833in}{0.626633in}}%
\pgfpathlineto{\pgfqpoint{7.410768in}{0.625817in}}%
\pgfpathlineto{\pgfqpoint{7.407703in}{0.625390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.272414in}{0.625000in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.988788in}{0.625000in}}{\pgfqpoint{8.741708in}{1.536346in}}{%
\pgfpathmoveto{\pgfqpoint{7.988788in}{0.625059in}}%
\pgfpathlineto{\pgfqpoint{7.988788in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.992571in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.996355in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.000138in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.003922in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.007705in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.011489in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.015272in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.019056in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.022839in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.026623in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.030406in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.034190in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.037973in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.041757in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.045540in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.049324in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.053108in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.056891in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.060675in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.064458in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.068242in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.072025in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.075809in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.079592in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.083376in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.087159in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.090943in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.094726in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.098510in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.102293in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.106077in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.109860in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.113644in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.117427in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.121211in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.124994in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.128778in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.132561in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.136345in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.140128in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.143912in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.147695in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.151479in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.155263in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.159046in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.162830in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.166613in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.170397in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.174180in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.177964in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.181747in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.185531in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.189314in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.193098in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.196881in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.200665in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.204448in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.208232in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.212015in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.215799in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.219582in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.223366in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.227149in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.230933in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.234716in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.238500in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.242283in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.246067in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.249850in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.253634in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.257418in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.261201in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.264985in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.268768in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.272552in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.276335in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.280119in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.283902in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.287686in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.291469in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.295253in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.299036in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.302820in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.306603in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.310387in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.314170in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.317954in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.321737in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.325521in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.329304in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.333088in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.336871in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.340655in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.344438in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.348222in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.352006in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.355789in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.359573in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.363356in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.367140in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.370923in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.374707in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.378490in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.382274in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.386057in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.389841in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.393624in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.397408in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.401191in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.404975in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.408758in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.412542in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.416325in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.420109in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.423892in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.427676in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.431459in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.435243in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.439026in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.442810in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.446593in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.450377in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.454161in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.457944in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.461728in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.465511in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.469295in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.473078in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.476862in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.480645in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.484429in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.488212in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.491996in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.495779in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.499563in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.503346in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.507130in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.510913in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.514697in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.518480in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.522264in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.526047in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.529831in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.533614in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.537398in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.541181in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.544965in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.548749in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.552532in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.556316in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.560099in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.563883in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.567666in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.571450in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.575233in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.579017in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.582800in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.586584in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.590367in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.594151in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.597934in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.601718in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.605501in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.609285in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.613068in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.616852in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.620635in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.624419in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.628202in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.631986in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.635769in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.639553in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.643336in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.647120in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.650904in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.654687in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.658471in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.662254in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.666038in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.669821in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.673605in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.677388in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.681172in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.684955in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.688739in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.692522in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.696306in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.700089in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.703873in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.707656in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.711440in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.715223in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.719007in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.722790in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.726574in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.730357in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.734141in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.737924in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.741708in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.741708in}{0.625331in}}%
\pgfpathlineto{\pgfqpoint{8.741708in}{0.625331in}}%
\pgfpathlineto{\pgfqpoint{8.737924in}{0.625600in}}%
\pgfpathlineto{\pgfqpoint{8.734141in}{0.626056in}}%
\pgfpathlineto{\pgfqpoint{8.730357in}{0.626801in}}%
\pgfpathlineto{\pgfqpoint{8.726574in}{0.627980in}}%
\pgfpathlineto{\pgfqpoint{8.722790in}{0.629785in}}%
\pgfpathlineto{\pgfqpoint{8.719007in}{0.632459in}}%
\pgfpathlineto{\pgfqpoint{8.715223in}{0.636294in}}%
\pgfpathlineto{\pgfqpoint{8.711440in}{0.641618in}}%
\pgfpathlineto{\pgfqpoint{8.707656in}{0.648771in}}%
\pgfpathlineto{\pgfqpoint{8.703873in}{0.658076in}}%
\pgfpathlineto{\pgfqpoint{8.700089in}{0.669797in}}%
\pgfpathlineto{\pgfqpoint{8.696306in}{0.684090in}}%
\pgfpathlineto{\pgfqpoint{8.692522in}{0.700969in}}%
\pgfpathlineto{\pgfqpoint{8.688739in}{0.720267in}}%
\pgfpathlineto{\pgfqpoint{8.684955in}{0.741625in}}%
\pgfpathlineto{\pgfqpoint{8.681172in}{0.764500in}}%
\pgfpathlineto{\pgfqpoint{8.677388in}{0.788190in}}%
\pgfpathlineto{\pgfqpoint{8.673605in}{0.811885in}}%
\pgfpathlineto{\pgfqpoint{8.669821in}{0.834727in}}%
\pgfpathlineto{\pgfqpoint{8.666038in}{0.855876in}}%
\pgfpathlineto{\pgfqpoint{8.662254in}{0.874573in}}%
\pgfpathlineto{\pgfqpoint{8.658471in}{0.890193in}}%
\pgfpathlineto{\pgfqpoint{8.654687in}{0.902292in}}%
\pgfpathlineto{\pgfqpoint{8.650904in}{0.910635in}}%
\pgfpathlineto{\pgfqpoint{8.647120in}{0.915216in}}%
\pgfpathlineto{\pgfqpoint{8.643336in}{0.916267in}}%
\pgfpathlineto{\pgfqpoint{8.639553in}{0.914259in}}%
\pgfpathlineto{\pgfqpoint{8.635769in}{0.909887in}}%
\pgfpathlineto{\pgfqpoint{8.631986in}{0.904043in}}%
\pgfpathlineto{\pgfqpoint{8.628202in}{0.897775in}}%
\pgfpathlineto{\pgfqpoint{8.624419in}{0.892233in}}%
\pgfpathlineto{\pgfqpoint{8.620635in}{0.888598in}}%
\pgfpathlineto{\pgfqpoint{8.616852in}{0.888014in}}%
\pgfpathlineto{\pgfqpoint{8.613068in}{0.891515in}}%
\pgfpathlineto{\pgfqpoint{8.609285in}{0.899960in}}%
\pgfpathlineto{\pgfqpoint{8.605501in}{0.913987in}}%
\pgfpathlineto{\pgfqpoint{8.601718in}{0.933979in}}%
\pgfpathlineto{\pgfqpoint{8.597934in}{0.960042in}}%
\pgfpathlineto{\pgfqpoint{8.594151in}{0.992006in}}%
\pgfpathlineto{\pgfqpoint{8.590367in}{1.029434in}}%
\pgfpathlineto{\pgfqpoint{8.586584in}{1.071643in}}%
\pgfpathlineto{\pgfqpoint{8.582800in}{1.117734in}}%
\pgfpathlineto{\pgfqpoint{8.579017in}{1.166631in}}%
\pgfpathlineto{\pgfqpoint{8.575233in}{1.217118in}}%
\pgfpathlineto{\pgfqpoint{8.571450in}{1.267890in}}%
\pgfpathlineto{\pgfqpoint{8.567666in}{1.317597in}}%
\pgfpathlineto{\pgfqpoint{8.563883in}{1.364894in}}%
\pgfpathlineto{\pgfqpoint{8.560099in}{1.408481in}}%
\pgfpathlineto{\pgfqpoint{8.556316in}{1.447153in}}%
\pgfpathlineto{\pgfqpoint{8.552532in}{1.479835in}}%
\pgfpathlineto{\pgfqpoint{8.548749in}{1.505632in}}%
\pgfpathlineto{\pgfqpoint{8.544965in}{1.523871in}}%
\pgfpathlineto{\pgfqpoint{8.541181in}{1.534143in}}%
\pgfpathlineto{\pgfqpoint{8.537398in}{1.536346in}}%
\pgfpathlineto{\pgfqpoint{8.533614in}{1.530708in}}%
\pgfpathlineto{\pgfqpoint{8.529831in}{1.517792in}}%
\pgfpathlineto{\pgfqpoint{8.526047in}{1.498464in}}%
\pgfpathlineto{\pgfqpoint{8.522264in}{1.473840in}}%
\pgfpathlineto{\pgfqpoint{8.518480in}{1.445183in}}%
\pgfpathlineto{\pgfqpoint{8.514697in}{1.413798in}}%
\pgfpathlineto{\pgfqpoint{8.510913in}{1.380908in}}%
\pgfpathlineto{\pgfqpoint{8.507130in}{1.347557in}}%
\pgfpathlineto{\pgfqpoint{8.503346in}{1.314532in}}%
\pgfpathlineto{\pgfqpoint{8.499563in}{1.282336in}}%
\pgfpathlineto{\pgfqpoint{8.495779in}{1.251194in}}%
\pgfpathlineto{\pgfqpoint{8.491996in}{1.221100in}}%
\pgfpathlineto{\pgfqpoint{8.488212in}{1.191886in}}%
\pgfpathlineto{\pgfqpoint{8.484429in}{1.163294in}}%
\pgfpathlineto{\pgfqpoint{8.480645in}{1.135048in}}%
\pgfpathlineto{\pgfqpoint{8.476862in}{1.106908in}}%
\pgfpathlineto{\pgfqpoint{8.473078in}{1.078710in}}%
\pgfpathlineto{\pgfqpoint{8.469295in}{1.050384in}}%
\pgfpathlineto{\pgfqpoint{8.465511in}{1.021963in}}%
\pgfpathlineto{\pgfqpoint{8.461728in}{0.993577in}}%
\pgfpathlineto{\pgfqpoint{8.457944in}{0.965437in}}%
\pgfpathlineto{\pgfqpoint{8.454161in}{0.937818in}}%
\pgfpathlineto{\pgfqpoint{8.450377in}{0.911028in}}%
\pgfpathlineto{\pgfqpoint{8.446593in}{0.885382in}}%
\pgfpathlineto{\pgfqpoint{8.442810in}{0.861174in}}%
\pgfpathlineto{\pgfqpoint{8.439026in}{0.838644in}}%
\pgfpathlineto{\pgfqpoint{8.435243in}{0.817960in}}%
\pgfpathlineto{\pgfqpoint{8.431459in}{0.799202in}}%
\pgfpathlineto{\pgfqpoint{8.427676in}{0.782359in}}%
\pgfpathlineto{\pgfqpoint{8.423892in}{0.767329in}}%
\pgfpathlineto{\pgfqpoint{8.420109in}{0.753937in}}%
\pgfpathlineto{\pgfqpoint{8.416325in}{0.741953in}}%
\pgfpathlineto{\pgfqpoint{8.412542in}{0.731123in}}%
\pgfpathlineto{\pgfqpoint{8.408758in}{0.721194in}}%
\pgfpathlineto{\pgfqpoint{8.404975in}{0.711945in}}%
\pgfpathlineto{\pgfqpoint{8.401191in}{0.703211in}}%
\pgfpathlineto{\pgfqpoint{8.397408in}{0.694894in}}%
\pgfpathlineto{\pgfqpoint{8.393624in}{0.686969in}}%
\pgfpathlineto{\pgfqpoint{8.389841in}{0.679471in}}%
\pgfpathlineto{\pgfqpoint{8.386057in}{0.672481in}}%
\pgfpathlineto{\pgfqpoint{8.382274in}{0.666101in}}%
\pgfpathlineto{\pgfqpoint{8.378490in}{0.660433in}}%
\pgfpathlineto{\pgfqpoint{8.374707in}{0.655556in}}%
\pgfpathlineto{\pgfqpoint{8.370923in}{0.651516in}}%
\pgfpathlineto{\pgfqpoint{8.367140in}{0.648320in}}%
\pgfpathlineto{\pgfqpoint{8.363356in}{0.645937in}}%
\pgfpathlineto{\pgfqpoint{8.359573in}{0.644305in}}%
\pgfpathlineto{\pgfqpoint{8.355789in}{0.643336in}}%
\pgfpathlineto{\pgfqpoint{8.352006in}{0.642927in}}%
\pgfpathlineto{\pgfqpoint{8.348222in}{0.642963in}}%
\pgfpathlineto{\pgfqpoint{8.344438in}{0.643320in}}%
\pgfpathlineto{\pgfqpoint{8.340655in}{0.643867in}}%
\pgfpathlineto{\pgfqpoint{8.336871in}{0.644469in}}%
\pgfpathlineto{\pgfqpoint{8.333088in}{0.644993in}}%
\pgfpathlineto{\pgfqpoint{8.329304in}{0.645312in}}%
\pgfpathlineto{\pgfqpoint{8.325521in}{0.645324in}}%
\pgfpathlineto{\pgfqpoint{8.321737in}{0.644954in}}%
\pgfpathlineto{\pgfqpoint{8.317954in}{0.644174in}}%
\pgfpathlineto{\pgfqpoint{8.314170in}{0.643001in}}%
\pgfpathlineto{\pgfqpoint{8.310387in}{0.641499in}}%
\pgfpathlineto{\pgfqpoint{8.306603in}{0.639773in}}%
\pgfpathlineto{\pgfqpoint{8.302820in}{0.637948in}}%
\pgfpathlineto{\pgfqpoint{8.299036in}{0.636160in}}%
\pgfpathlineto{\pgfqpoint{8.295253in}{0.634529in}}%
\pgfpathlineto{\pgfqpoint{8.291469in}{0.633149in}}%
\pgfpathlineto{\pgfqpoint{8.287686in}{0.632077in}}%
\pgfpathlineto{\pgfqpoint{8.283902in}{0.631326in}}%
\pgfpathlineto{\pgfqpoint{8.280119in}{0.630872in}}%
\pgfpathlineto{\pgfqpoint{8.276335in}{0.630657in}}%
\pgfpathlineto{\pgfqpoint{8.272552in}{0.630605in}}%
\pgfpathlineto{\pgfqpoint{8.268768in}{0.630630in}}%
\pgfpathlineto{\pgfqpoint{8.264985in}{0.630652in}}%
\pgfpathlineto{\pgfqpoint{8.261201in}{0.630605in}}%
\pgfpathlineto{\pgfqpoint{8.257418in}{0.630446in}}%
\pgfpathlineto{\pgfqpoint{8.253634in}{0.630157in}}%
\pgfpathlineto{\pgfqpoint{8.249850in}{0.629742in}}%
\pgfpathlineto{\pgfqpoint{8.246067in}{0.629226in}}%
\pgfpathlineto{\pgfqpoint{8.242283in}{0.628645in}}%
\pgfpathlineto{\pgfqpoint{8.238500in}{0.628041in}}%
\pgfpathlineto{\pgfqpoint{8.234716in}{0.627453in}}%
\pgfpathlineto{\pgfqpoint{8.230933in}{0.626913in}}%
\pgfpathlineto{\pgfqpoint{8.227149in}{0.626442in}}%
\pgfpathlineto{\pgfqpoint{8.223366in}{0.626050in}}%
\pgfpathlineto{\pgfqpoint{8.219582in}{0.625739in}}%
\pgfpathlineto{\pgfqpoint{8.215799in}{0.625502in}}%
\pgfpathlineto{\pgfqpoint{8.212015in}{0.625330in}}%
\pgfpathlineto{\pgfqpoint{8.208232in}{0.625210in}}%
\pgfpathlineto{\pgfqpoint{8.204448in}{0.625129in}}%
\pgfpathlineto{\pgfqpoint{8.200665in}{0.625076in}}%
\pgfpathlineto{\pgfqpoint{8.196881in}{0.625044in}}%
\pgfpathlineto{\pgfqpoint{8.193098in}{0.625024in}}%
\pgfpathlineto{\pgfqpoint{8.189314in}{0.625013in}}%
\pgfpathlineto{\pgfqpoint{8.185531in}{0.625007in}}%
\pgfpathlineto{\pgfqpoint{8.181747in}{0.625003in}}%
\pgfpathlineto{\pgfqpoint{8.177964in}{0.625002in}}%
\pgfpathlineto{\pgfqpoint{8.174180in}{0.625001in}}%
\pgfpathlineto{\pgfqpoint{8.170397in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.166613in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.162830in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.159046in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.155263in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.151479in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.147695in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.143912in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.140128in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.136345in}{0.625001in}}%
\pgfpathlineto{\pgfqpoint{8.132561in}{0.625002in}}%
\pgfpathlineto{\pgfqpoint{8.128778in}{0.625003in}}%
\pgfpathlineto{\pgfqpoint{8.124994in}{0.625006in}}%
\pgfpathlineto{\pgfqpoint{8.121211in}{0.625012in}}%
\pgfpathlineto{\pgfqpoint{8.117427in}{0.625023in}}%
\pgfpathlineto{\pgfqpoint{8.113644in}{0.625042in}}%
\pgfpathlineto{\pgfqpoint{8.109860in}{0.625073in}}%
\pgfpathlineto{\pgfqpoint{8.106077in}{0.625123in}}%
\pgfpathlineto{\pgfqpoint{8.102293in}{0.625202in}}%
\pgfpathlineto{\pgfqpoint{8.098510in}{0.625319in}}%
\pgfpathlineto{\pgfqpoint{8.094726in}{0.625486in}}%
\pgfpathlineto{\pgfqpoint{8.090943in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{8.087159in}{0.626022in}}%
\pgfpathlineto{\pgfqpoint{8.083376in}{0.626406in}}%
\pgfpathlineto{\pgfqpoint{8.079592in}{0.626871in}}%
\pgfpathlineto{\pgfqpoint{8.075809in}{0.627405in}}%
\pgfpathlineto{\pgfqpoint{8.072025in}{0.627987in}}%
\pgfpathlineto{\pgfqpoint{8.068242in}{0.628584in}}%
\pgfpathlineto{\pgfqpoint{8.064458in}{0.629156in}}%
\pgfpathlineto{\pgfqpoint{8.060675in}{0.629657in}}%
\pgfpathlineto{\pgfqpoint{8.056891in}{0.630041in}}%
\pgfpathlineto{\pgfqpoint{8.053108in}{0.630274in}}%
\pgfpathlineto{\pgfqpoint{8.049324in}{0.630330in}}%
\pgfpathlineto{\pgfqpoint{8.045540in}{0.630206in}}%
\pgfpathlineto{\pgfqpoint{8.041757in}{0.629912in}}%
\pgfpathlineto{\pgfqpoint{8.037973in}{0.629479in}}%
\pgfpathlineto{\pgfqpoint{8.034190in}{0.628946in}}%
\pgfpathlineto{\pgfqpoint{8.030406in}{0.628359in}}%
\pgfpathlineto{\pgfqpoint{8.026623in}{0.627763in}}%
\pgfpathlineto{\pgfqpoint{8.022839in}{0.627196in}}%
\pgfpathlineto{\pgfqpoint{8.019056in}{0.626686in}}%
\pgfpathlineto{\pgfqpoint{8.015272in}{0.626251in}}%
\pgfpathlineto{\pgfqpoint{8.011489in}{0.625897in}}%
\pgfpathlineto{\pgfqpoint{8.007705in}{0.625622in}}%
\pgfpathlineto{\pgfqpoint{8.003922in}{0.625416in}}%
\pgfpathlineto{\pgfqpoint{8.000138in}{0.625269in}}%
\pgfpathlineto{\pgfqpoint{7.996355in}{0.625168in}}%
\pgfpathlineto{\pgfqpoint{7.992571in}{0.625102in}}%
\pgfpathlineto{\pgfqpoint{7.988788in}{0.625059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.360528in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.360528in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.048714in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.048714in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.736899in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.736899in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.074138in,y=0.348766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont i)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{1.021635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{1.418269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{1.814904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{2.211539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272414in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.272414in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.875862in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272414in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272414in}{2.340909in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002405in}{1.842452in}}%
\pgfpathlineto{\pgfqpoint{8.778640in}{1.842452in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.806418in}{1.842452in}}{\pgfqpoint{8.806418in}{1.870230in}}%
\pgfpathlineto{\pgfqpoint{8.806418in}{2.243687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.806418in}{2.271465in}}{\pgfqpoint{8.778640in}{2.271465in}}%
\pgfpathlineto{\pgfqpoint{8.002405in}{2.271465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.974627in}{2.271465in}}{\pgfqpoint{7.974627in}{2.243687in}}%
\pgfpathlineto{\pgfqpoint{7.974627in}{1.870230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.974627in}{1.842452in}}{\pgfqpoint{8.002405in}{1.842452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.030182in}{2.118687in}}%
\pgfpathlineto{\pgfqpoint{8.307960in}{2.118687in}}%
\pgfpathlineto{\pgfqpoint{8.307960in}{2.215909in}}%
\pgfpathlineto{\pgfqpoint{8.030182in}{2.215909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.419071in,y=2.118687in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont black}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.030182in}{1.925014in}}%
\pgfpathlineto{\pgfqpoint{8.307960in}{1.925014in}}%
\pgfpathlineto{\pgfqpoint{8.307960in}{2.022236in}}%
\pgfpathlineto{\pgfqpoint{8.030182in}{2.022236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.419071in,y=1.925014in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont white}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.196552in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.340909in}}%
\pgfpathlineto{\pgfqpoint{9.196552in}{2.340909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.196552in}{0.625000in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.339118in}{0.625000in}}{\pgfqpoint{9.980695in}{1.840943in}}{%
\pgfpathmoveto{\pgfqpoint{9.339118in}{0.625178in}}%
\pgfpathlineto{\pgfqpoint{9.339118in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.342342in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.345566in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.348790in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.352014in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.355238in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.358462in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.361686in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.364910in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.368134in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.371358in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.374582in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.377806in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.381030in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.384254in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.387478in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.390702in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.393926in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.397150in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.400374in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.403598in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.406822in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.410046in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.413270in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.416494in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.419718in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.422942in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.426166in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.429390in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.432614in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.435838in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.439062in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.442286in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.445510in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.448734in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.451958in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.455182in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.458406in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.461630in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.464854in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.468078in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.471302in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.474526in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.477750in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.480974in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.484198in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.487422in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.490646in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.493870in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.497094in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.500318in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.503542in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.506766in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.509990in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.513214in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.516438in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.519662in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.522886in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.526110in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.529334in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.532558in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.535782in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.539006in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.542230in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.545454in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.548678in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.551902in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.555126in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.558350in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.561574in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.564798in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.568022in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.571246in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.574470in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.577694in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.580918in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.584142in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.587366in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.590590in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.593814in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.597038in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.600262in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.603486in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.606710in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.609934in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.613158in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.616382in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.619606in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.622830in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.626054in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.629278in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.632502in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.635726in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.638950in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.642174in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.645398in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.648622in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.651846in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.655070in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.658294in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.661519in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.664743in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.667967in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.671191in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.674415in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.677639in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.680863in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.684087in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.687311in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.690535in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.693759in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.696983in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.700207in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.703431in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.706655in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.709879in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.713103in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.716327in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.719551in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.722775in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.725999in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.729223in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.732447in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.735671in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.738895in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.742119in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.745343in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.748567in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.751791in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.755015in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.758239in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.761463in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.764687in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.767911in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.771135in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.774359in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.777583in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.780807in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.784031in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.787255in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.790479in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.793703in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.796927in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.800151in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.803375in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.806599in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.809823in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.813047in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.816271in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.819495in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.822719in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.825943in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.829167in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.832391in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.835615in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.838839in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.842063in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.845287in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.848511in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.851735in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.854959in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.858183in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.861407in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.864631in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.867855in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.871079in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.874303in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.877527in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.880751in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.883975in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.887199in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.890423in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.893647in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.896871in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.900095in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.903319in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.906543in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.909767in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.912991in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.916215in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.919439in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.922663in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.925887in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.929111in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.932335in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.935559in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.938783in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.942007in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.945231in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.948455in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.951679in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.954903in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.958127in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.961351in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.964575in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.967799in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.971023in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.974247in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.977471in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.980695in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.980695in}{0.625090in}}%
\pgfpathlineto{\pgfqpoint{9.980695in}{0.625090in}}%
\pgfpathlineto{\pgfqpoint{9.977471in}{0.625180in}}%
\pgfpathlineto{\pgfqpoint{9.974247in}{0.625339in}}%
\pgfpathlineto{\pgfqpoint{9.971023in}{0.625603in}}%
\pgfpathlineto{\pgfqpoint{9.967799in}{0.626013in}}%
\pgfpathlineto{\pgfqpoint{9.964575in}{0.626605in}}%
\pgfpathlineto{\pgfqpoint{9.961351in}{0.627403in}}%
\pgfpathlineto{\pgfqpoint{9.958127in}{0.628394in}}%
\pgfpathlineto{\pgfqpoint{9.954903in}{0.629527in}}%
\pgfpathlineto{\pgfqpoint{9.951679in}{0.630700in}}%
\pgfpathlineto{\pgfqpoint{9.948455in}{0.631775in}}%
\pgfpathlineto{\pgfqpoint{9.945231in}{0.632601in}}%
\pgfpathlineto{\pgfqpoint{9.942007in}{0.633051in}}%
\pgfpathlineto{\pgfqpoint{9.938783in}{0.633049in}}%
\pgfpathlineto{\pgfqpoint{9.935559in}{0.632597in}}%
\pgfpathlineto{\pgfqpoint{9.932335in}{0.631769in}}%
\pgfpathlineto{\pgfqpoint{9.929111in}{0.630694in}}%
\pgfpathlineto{\pgfqpoint{9.925887in}{0.629521in}}%
\pgfpathlineto{\pgfqpoint{9.922663in}{0.628389in}}%
\pgfpathlineto{\pgfqpoint{9.919439in}{0.627398in}}%
\pgfpathlineto{\pgfqpoint{9.916215in}{0.626602in}}%
\pgfpathlineto{\pgfqpoint{9.912991in}{0.626010in}}%
\pgfpathlineto{\pgfqpoint{9.909767in}{0.625601in}}%
\pgfpathlineto{\pgfqpoint{9.906543in}{0.625338in}}%
\pgfpathlineto{\pgfqpoint{9.903319in}{0.625179in}}%
\pgfpathlineto{\pgfqpoint{9.900095in}{0.625090in}}%
\pgfpathlineto{\pgfqpoint{9.896871in}{0.625042in}}%
\pgfpathlineto{\pgfqpoint{9.893647in}{0.625019in}}%
\pgfpathlineto{\pgfqpoint{9.890423in}{0.625008in}}%
\pgfpathlineto{\pgfqpoint{9.887199in}{0.625003in}}%
\pgfpathlineto{\pgfqpoint{9.883975in}{0.625001in}}%
\pgfpathlineto{\pgfqpoint{9.880751in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.877527in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.874303in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.871079in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.867855in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.864631in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.861407in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.858183in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.854959in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.851735in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.848511in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.845287in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.842063in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.838839in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.835615in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.832391in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.829167in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.825943in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.822719in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.819495in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.816271in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.813047in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.809823in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.806599in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.803375in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.800151in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.796927in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.793703in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.790479in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.787255in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.784031in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.780807in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.777583in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.774359in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.771135in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.767911in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.764687in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.761463in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.758239in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.755015in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.751791in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.748567in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.745343in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.742119in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.738895in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.735671in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.732447in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.729223in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.725999in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.722775in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.719551in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.716327in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.713103in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.709879in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.706655in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.703431in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.700207in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.696983in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.693759in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.690535in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.687311in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.684087in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.680863in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.677639in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.674415in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.671191in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.667967in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.664743in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.661519in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.658294in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.655070in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.651846in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.648622in}{0.625001in}}%
\pgfpathlineto{\pgfqpoint{9.645398in}{0.625003in}}%
\pgfpathlineto{\pgfqpoint{9.642174in}{0.625008in}}%
\pgfpathlineto{\pgfqpoint{9.638950in}{0.625019in}}%
\pgfpathlineto{\pgfqpoint{9.635726in}{0.625046in}}%
\pgfpathlineto{\pgfqpoint{9.632502in}{0.625103in}}%
\pgfpathlineto{\pgfqpoint{9.629278in}{0.625219in}}%
\pgfpathlineto{\pgfqpoint{9.626054in}{0.625442in}}%
\pgfpathlineto{\pgfqpoint{9.622830in}{0.625844in}}%
\pgfpathlineto{\pgfqpoint{9.619606in}{0.626534in}}%
\pgfpathlineto{\pgfqpoint{9.616382in}{0.627648in}}%
\pgfpathlineto{\pgfqpoint{9.613158in}{0.629349in}}%
\pgfpathlineto{\pgfqpoint{9.609934in}{0.631804in}}%
\pgfpathlineto{\pgfqpoint{9.606710in}{0.635156in}}%
\pgfpathlineto{\pgfqpoint{9.603486in}{0.639488in}}%
\pgfpathlineto{\pgfqpoint{9.600262in}{0.644806in}}%
\pgfpathlineto{\pgfqpoint{9.597038in}{0.651032in}}%
\pgfpathlineto{\pgfqpoint{9.593814in}{0.658036in}}%
\pgfpathlineto{\pgfqpoint{9.590590in}{0.665702in}}%
\pgfpathlineto{\pgfqpoint{9.587366in}{0.674001in}}%
\pgfpathlineto{\pgfqpoint{9.584142in}{0.683061in}}%
\pgfpathlineto{\pgfqpoint{9.580918in}{0.693188in}}%
\pgfpathlineto{\pgfqpoint{9.577694in}{0.704823in}}%
\pgfpathlineto{\pgfqpoint{9.574470in}{0.718434in}}%
\pgfpathlineto{\pgfqpoint{9.571246in}{0.734369in}}%
\pgfpathlineto{\pgfqpoint{9.568022in}{0.752716in}}%
\pgfpathlineto{\pgfqpoint{9.564798in}{0.773239in}}%
\pgfpathlineto{\pgfqpoint{9.561574in}{0.795419in}}%
\pgfpathlineto{\pgfqpoint{9.558350in}{0.818618in}}%
\pgfpathlineto{\pgfqpoint{9.555126in}{0.842309in}}%
\pgfpathlineto{\pgfqpoint{9.551902in}{0.866296in}}%
\pgfpathlineto{\pgfqpoint{9.548678in}{0.890838in}}%
\pgfpathlineto{\pgfqpoint{9.545454in}{0.916630in}}%
\pgfpathlineto{\pgfqpoint{9.542230in}{0.944632in}}%
\pgfpathlineto{\pgfqpoint{9.539006in}{0.975820in}}%
\pgfpathlineto{\pgfqpoint{9.535782in}{1.010936in}}%
\pgfpathlineto{\pgfqpoint{9.532558in}{1.050312in}}%
\pgfpathlineto{\pgfqpoint{9.529334in}{1.093815in}}%
\pgfpathlineto{\pgfqpoint{9.526110in}{1.140907in}}%
\pgfpathlineto{\pgfqpoint{9.522886in}{1.190773in}}%
\pgfpathlineto{\pgfqpoint{9.519662in}{1.242488in}}%
\pgfpathlineto{\pgfqpoint{9.516438in}{1.295159in}}%
\pgfpathlineto{\pgfqpoint{9.513214in}{1.348025in}}%
\pgfpathlineto{\pgfqpoint{9.509990in}{1.400502in}}%
\pgfpathlineto{\pgfqpoint{9.506766in}{1.452160in}}%
\pgfpathlineto{\pgfqpoint{9.503542in}{1.502652in}}%
\pgfpathlineto{\pgfqpoint{9.500318in}{1.551643in}}%
\pgfpathlineto{\pgfqpoint{9.497094in}{1.598740in}}%
\pgfpathlineto{\pgfqpoint{9.493870in}{1.643471in}}%
\pgfpathlineto{\pgfqpoint{9.490646in}{1.685307in}}%
\pgfpathlineto{\pgfqpoint{9.487422in}{1.723681in}}%
\pgfpathlineto{\pgfqpoint{9.484198in}{1.757992in}}%
\pgfpathlineto{\pgfqpoint{9.480974in}{1.787565in}}%
\pgfpathlineto{\pgfqpoint{9.477750in}{1.811601in}}%
\pgfpathlineto{\pgfqpoint{9.474526in}{1.829160in}}%
\pgfpathlineto{\pgfqpoint{9.471302in}{1.839238in}}%
\pgfpathlineto{\pgfqpoint{9.468078in}{1.840943in}}%
\pgfpathlineto{\pgfqpoint{9.464854in}{1.833750in}}%
\pgfpathlineto{\pgfqpoint{9.461630in}{1.817736in}}%
\pgfpathlineto{\pgfqpoint{9.458406in}{1.793732in}}%
\pgfpathlineto{\pgfqpoint{9.455182in}{1.763300in}}%
\pgfpathlineto{\pgfqpoint{9.451958in}{1.728515in}}%
\pgfpathlineto{\pgfqpoint{9.448734in}{1.691605in}}%
\pgfpathlineto{\pgfqpoint{9.445510in}{1.654509in}}%
\pgfpathlineto{\pgfqpoint{9.442286in}{1.618505in}}%
\pgfpathlineto{\pgfqpoint{9.439062in}{1.583997in}}%
\pgfpathlineto{\pgfqpoint{9.435838in}{1.550529in}}%
\pgfpathlineto{\pgfqpoint{9.432614in}{1.517010in}}%
\pgfpathlineto{\pgfqpoint{9.429390in}{1.482083in}}%
\pgfpathlineto{\pgfqpoint{9.426166in}{1.444500in}}%
\pgfpathlineto{\pgfqpoint{9.422942in}{1.403413in}}%
\pgfpathlineto{\pgfqpoint{9.419718in}{1.358516in}}%
\pgfpathlineto{\pgfqpoint{9.416494in}{1.310025in}}%
\pgfpathlineto{\pgfqpoint{9.413270in}{1.258546in}}%
\pgfpathlineto{\pgfqpoint{9.410046in}{1.204891in}}%
\pgfpathlineto{\pgfqpoint{9.406822in}{1.149917in}}%
\pgfpathlineto{\pgfqpoint{9.403598in}{1.094427in}}%
\pgfpathlineto{\pgfqpoint{9.400374in}{1.039150in}}%
\pgfpathlineto{\pgfqpoint{9.397150in}{0.984792in}}%
\pgfpathlineto{\pgfqpoint{9.393926in}{0.932099in}}%
\pgfpathlineto{\pgfqpoint{9.390702in}{0.881903in}}%
\pgfpathlineto{\pgfqpoint{9.387478in}{0.835097in}}%
\pgfpathlineto{\pgfqpoint{9.384254in}{0.792555in}}%
\pgfpathlineto{\pgfqpoint{9.381030in}{0.755010in}}%
\pgfpathlineto{\pgfqpoint{9.377806in}{0.722943in}}%
\pgfpathlineto{\pgfqpoint{9.374582in}{0.696502in}}%
\pgfpathlineto{\pgfqpoint{9.371358in}{0.675496in}}%
\pgfpathlineto{\pgfqpoint{9.368134in}{0.659441in}}%
\pgfpathlineto{\pgfqpoint{9.364910in}{0.647651in}}%
\pgfpathlineto{\pgfqpoint{9.361686in}{0.639342in}}%
\pgfpathlineto{\pgfqpoint{9.358462in}{0.633729in}}%
\pgfpathlineto{\pgfqpoint{9.355238in}{0.630099in}}%
\pgfpathlineto{\pgfqpoint{9.352014in}{0.627854in}}%
\pgfpathlineto{\pgfqpoint{9.348790in}{0.626529in}}%
\pgfpathlineto{\pgfqpoint{9.345566in}{0.625782in}}%
\pgfpathlineto{\pgfqpoint{9.342342in}{0.625382in}}%
\pgfpathlineto{\pgfqpoint{9.339118in}{0.625178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.196552in}{0.625000in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.966291in}{0.625000in}}{\pgfqpoint{10.696990in}{1.591388in}}{%
\pgfpathmoveto{\pgfqpoint{9.966291in}{0.625064in}}%
\pgfpathlineto{\pgfqpoint{9.966291in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.969963in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.973635in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.977306in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.980978in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.984650in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.988322in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.991994in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.995666in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.999338in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.003009in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.006681in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.010353in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.014025in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.017697in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.021369in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.025041in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.028712in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.032384in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.036056in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.039728in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.043400in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.047072in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.050744in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.054415in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.058087in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.061759in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.065431in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.069103in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.072775in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.076446in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.080118in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.083790in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.087462in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.091134in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.094806in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.098478in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.102149in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.105821in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.109493in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.113165in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.116837in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.120509in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.124181in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.127852in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.131524in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.135196in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.138868in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.142540in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.146212in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.149884in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.153555in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.157227in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.160899in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.164571in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.168243in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.171915in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.175586in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.179258in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.182930in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.186602in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.190274in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.193946in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.197618in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.201289in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.204961in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.208633in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.212305in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.215977in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.219649in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.223321in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.226992in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.230664in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.234336in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.238008in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.241680in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.245352in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.249024in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.252695in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.256367in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.260039in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.263711in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.267383in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.271055in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.274727in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.278398in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.282070in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.285742in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.289414in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.293086in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.296758in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.300429in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.304101in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.307773in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.311445in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.315117in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.318789in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.322461in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.326132in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.329804in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.333476in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.337148in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.340820in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.344492in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.348164in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.351835in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.355507in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.359179in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.362851in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.366523in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.370195in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.373867in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.377538in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.381210in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.384882in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.388554in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.392226in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.395898in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.399569in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.403241in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.406913in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.410585in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.414257in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.417929in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.421601in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.425272in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.428944in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.432616in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.436288in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.439960in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.443632in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.447304in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.450975in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.454647in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.458319in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.461991in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.465663in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.469335in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.473007in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.476678in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.480350in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.484022in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.487694in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.491366in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.495038in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.498709in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.502381in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.506053in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.509725in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.513397in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.517069in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.520741in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.524412in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.528084in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.531756in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.535428in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.539100in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.542772in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.546444in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.550115in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.553787in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.557459in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.561131in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.564803in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.568475in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.572147in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.575818in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.579490in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.583162in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.586834in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.590506in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.594178in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.597850in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.601521in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.605193in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.608865in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.612537in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.616209in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.619881in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.623552in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.627224in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.630896in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.634568in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.638240in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.641912in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.645584in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.649255in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.652927in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.656599in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.660271in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.663943in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.667615in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.671287in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.674958in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.678630in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.682302in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.685974in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.689646in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.693318in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.696990in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.696990in}{0.625123in}}%
\pgfpathlineto{\pgfqpoint{10.696990in}{0.625123in}}%
\pgfpathlineto{\pgfqpoint{10.693318in}{0.625233in}}%
\pgfpathlineto{\pgfqpoint{10.689646in}{0.625428in}}%
\pgfpathlineto{\pgfqpoint{10.685974in}{0.625763in}}%
\pgfpathlineto{\pgfqpoint{10.682302in}{0.626320in}}%
\pgfpathlineto{\pgfqpoint{10.678630in}{0.627218in}}%
\pgfpathlineto{\pgfqpoint{10.674958in}{0.628621in}}%
\pgfpathlineto{\pgfqpoint{10.671287in}{0.630747in}}%
\pgfpathlineto{\pgfqpoint{10.667615in}{0.633872in}}%
\pgfpathlineto{\pgfqpoint{10.663943in}{0.638328in}}%
\pgfpathlineto{\pgfqpoint{10.660271in}{0.644497in}}%
\pgfpathlineto{\pgfqpoint{10.656599in}{0.652789in}}%
\pgfpathlineto{\pgfqpoint{10.652927in}{0.663611in}}%
\pgfpathlineto{\pgfqpoint{10.649255in}{0.677329in}}%
\pgfpathlineto{\pgfqpoint{10.645584in}{0.694218in}}%
\pgfpathlineto{\pgfqpoint{10.641912in}{0.714410in}}%
\pgfpathlineto{\pgfqpoint{10.638240in}{0.737849in}}%
\pgfpathlineto{\pgfqpoint{10.634568in}{0.764260in}}%
\pgfpathlineto{\pgfqpoint{10.630896in}{0.793136in}}%
\pgfpathlineto{\pgfqpoint{10.627224in}{0.823756in}}%
\pgfpathlineto{\pgfqpoint{10.623552in}{0.855236in}}%
\pgfpathlineto{\pgfqpoint{10.619881in}{0.886603in}}%
\pgfpathlineto{\pgfqpoint{10.616209in}{0.916889in}}%
\pgfpathlineto{\pgfqpoint{10.612537in}{0.945234in}}%
\pgfpathlineto{\pgfqpoint{10.608865in}{0.970963in}}%
\pgfpathlineto{\pgfqpoint{10.605193in}{0.993645in}}%
\pgfpathlineto{\pgfqpoint{10.601521in}{1.013101in}}%
\pgfpathlineto{\pgfqpoint{10.597850in}{1.029389in}}%
\pgfpathlineto{\pgfqpoint{10.594178in}{1.042745in}}%
\pgfpathlineto{\pgfqpoint{10.590506in}{1.053524in}}%
\pgfpathlineto{\pgfqpoint{10.586834in}{1.062150in}}%
\pgfpathlineto{\pgfqpoint{10.583162in}{1.069085in}}%
\pgfpathlineto{\pgfqpoint{10.579490in}{1.074825in}}%
\pgfpathlineto{\pgfqpoint{10.575818in}{1.079913in}}%
\pgfpathlineto{\pgfqpoint{10.572147in}{1.084946in}}%
\pgfpathlineto{\pgfqpoint{10.568475in}{1.090575in}}%
\pgfpathlineto{\pgfqpoint{10.564803in}{1.097471in}}%
\pgfpathlineto{\pgfqpoint{10.561131in}{1.106270in}}%
\pgfpathlineto{\pgfqpoint{10.557459in}{1.117513in}}%
\pgfpathlineto{\pgfqpoint{10.553787in}{1.131596in}}%
\pgfpathlineto{\pgfqpoint{10.550115in}{1.148743in}}%
\pgfpathlineto{\pgfqpoint{10.546444in}{1.169025in}}%
\pgfpathlineto{\pgfqpoint{10.542772in}{1.192400in}}%
\pgfpathlineto{\pgfqpoint{10.539100in}{1.218757in}}%
\pgfpathlineto{\pgfqpoint{10.535428in}{1.247950in}}%
\pgfpathlineto{\pgfqpoint{10.531756in}{1.279787in}}%
\pgfpathlineto{\pgfqpoint{10.528084in}{1.313995in}}%
\pgfpathlineto{\pgfqpoint{10.524412in}{1.350147in}}%
\pgfpathlineto{\pgfqpoint{10.520741in}{1.387596in}}%
\pgfpathlineto{\pgfqpoint{10.517069in}{1.425438in}}%
\pgfpathlineto{\pgfqpoint{10.513397in}{1.462508in}}%
\pgfpathlineto{\pgfqpoint{10.509725in}{1.497440in}}%
\pgfpathlineto{\pgfqpoint{10.506053in}{1.528760in}}%
\pgfpathlineto{\pgfqpoint{10.502381in}{1.555005in}}%
\pgfpathlineto{\pgfqpoint{10.498709in}{1.574851in}}%
\pgfpathlineto{\pgfqpoint{10.495038in}{1.587225in}}%
\pgfpathlineto{\pgfqpoint{10.491366in}{1.591388in}}%
\pgfpathlineto{\pgfqpoint{10.487694in}{1.586995in}}%
\pgfpathlineto{\pgfqpoint{10.484022in}{1.574115in}}%
\pgfpathlineto{\pgfqpoint{10.480350in}{1.553223in}}%
\pgfpathlineto{\pgfqpoint{10.476678in}{1.525148in}}%
\pgfpathlineto{\pgfqpoint{10.473007in}{1.491004in}}%
\pgfpathlineto{\pgfqpoint{10.469335in}{1.452089in}}%
\pgfpathlineto{\pgfqpoint{10.465663in}{1.409774in}}%
\pgfpathlineto{\pgfqpoint{10.461991in}{1.365393in}}%
\pgfpathlineto{\pgfqpoint{10.458319in}{1.320147in}}%
\pgfpathlineto{\pgfqpoint{10.454647in}{1.275034in}}%
\pgfpathlineto{\pgfqpoint{10.450975in}{1.230811in}}%
\pgfpathlineto{\pgfqpoint{10.447304in}{1.187996in}}%
\pgfpathlineto{\pgfqpoint{10.443632in}{1.146894in}}%
\pgfpathlineto{\pgfqpoint{10.439960in}{1.107657in}}%
\pgfpathlineto{\pgfqpoint{10.436288in}{1.070340in}}%
\pgfpathlineto{\pgfqpoint{10.432616in}{1.034971in}}%
\pgfpathlineto{\pgfqpoint{10.428944in}{1.001583in}}%
\pgfpathlineto{\pgfqpoint{10.425272in}{0.970240in}}%
\pgfpathlineto{\pgfqpoint{10.421601in}{0.941018in}}%
\pgfpathlineto{\pgfqpoint{10.417929in}{0.913975in}}%
\pgfpathlineto{\pgfqpoint{10.414257in}{0.889117in}}%
\pgfpathlineto{\pgfqpoint{10.410585in}{0.866368in}}%
\pgfpathlineto{\pgfqpoint{10.406913in}{0.845561in}}%
\pgfpathlineto{\pgfqpoint{10.403241in}{0.826460in}}%
\pgfpathlineto{\pgfqpoint{10.399569in}{0.808803in}}%
\pgfpathlineto{\pgfqpoint{10.395898in}{0.792347in}}%
\pgfpathlineto{\pgfqpoint{10.392226in}{0.776920in}}%
\pgfpathlineto{\pgfqpoint{10.388554in}{0.762441in}}%
\pgfpathlineto{\pgfqpoint{10.384882in}{0.748920in}}%
\pgfpathlineto{\pgfqpoint{10.381210in}{0.736440in}}%
\pgfpathlineto{\pgfqpoint{10.377538in}{0.725109in}}%
\pgfpathlineto{\pgfqpoint{10.373867in}{0.715018in}}%
\pgfpathlineto{\pgfqpoint{10.370195in}{0.706206in}}%
\pgfpathlineto{\pgfqpoint{10.366523in}{0.698628in}}%
\pgfpathlineto{\pgfqpoint{10.362851in}{0.692155in}}%
\pgfpathlineto{\pgfqpoint{10.359179in}{0.686583in}}%
\pgfpathlineto{\pgfqpoint{10.355507in}{0.681659in}}%
\pgfpathlineto{\pgfqpoint{10.351835in}{0.677118in}}%
\pgfpathlineto{\pgfqpoint{10.348164in}{0.672721in}}%
\pgfpathlineto{\pgfqpoint{10.344492in}{0.668287in}}%
\pgfpathlineto{\pgfqpoint{10.340820in}{0.663718in}}%
\pgfpathlineto{\pgfqpoint{10.337148in}{0.659004in}}%
\pgfpathlineto{\pgfqpoint{10.333476in}{0.654215in}}%
\pgfpathlineto{\pgfqpoint{10.329804in}{0.649480in}}%
\pgfpathlineto{\pgfqpoint{10.326132in}{0.644956in}}%
\pgfpathlineto{\pgfqpoint{10.322461in}{0.640795in}}%
\pgfpathlineto{\pgfqpoint{10.318789in}{0.637118in}}%
\pgfpathlineto{\pgfqpoint{10.315117in}{0.634002in}}%
\pgfpathlineto{\pgfqpoint{10.311445in}{0.631468in}}%
\pgfpathlineto{\pgfqpoint{10.307773in}{0.629492in}}%
\pgfpathlineto{\pgfqpoint{10.304101in}{0.628013in}}%
\pgfpathlineto{\pgfqpoint{10.300429in}{0.626951in}}%
\pgfpathlineto{\pgfqpoint{10.296758in}{0.626219in}}%
\pgfpathlineto{\pgfqpoint{10.293086in}{0.625735in}}%
\pgfpathlineto{\pgfqpoint{10.289414in}{0.625428in}}%
\pgfpathlineto{\pgfqpoint{10.285742in}{0.625240in}}%
\pgfpathlineto{\pgfqpoint{10.282070in}{0.625131in}}%
\pgfpathlineto{\pgfqpoint{10.278398in}{0.625070in}}%
\pgfpathlineto{\pgfqpoint{10.274727in}{0.625040in}}%
\pgfpathlineto{\pgfqpoint{10.271055in}{0.625028in}}%
\pgfpathlineto{\pgfqpoint{10.267383in}{0.625031in}}%
\pgfpathlineto{\pgfqpoint{10.263711in}{0.625047in}}%
\pgfpathlineto{\pgfqpoint{10.260039in}{0.625080in}}%
\pgfpathlineto{\pgfqpoint{10.256367in}{0.625138in}}%
\pgfpathlineto{\pgfqpoint{10.252695in}{0.625230in}}%
\pgfpathlineto{\pgfqpoint{10.249024in}{0.625371in}}%
\pgfpathlineto{\pgfqpoint{10.245352in}{0.625575in}}%
\pgfpathlineto{\pgfqpoint{10.241680in}{0.625859in}}%
\pgfpathlineto{\pgfqpoint{10.238008in}{0.626235in}}%
\pgfpathlineto{\pgfqpoint{10.234336in}{0.626708in}}%
\pgfpathlineto{\pgfqpoint{10.230664in}{0.627275in}}%
\pgfpathlineto{\pgfqpoint{10.226992in}{0.627917in}}%
\pgfpathlineto{\pgfqpoint{10.223321in}{0.628599in}}%
\pgfpathlineto{\pgfqpoint{10.219649in}{0.629274in}}%
\pgfpathlineto{\pgfqpoint{10.215977in}{0.629885in}}%
\pgfpathlineto{\pgfqpoint{10.212305in}{0.630374in}}%
\pgfpathlineto{\pgfqpoint{10.208633in}{0.630690in}}%
\pgfpathlineto{\pgfqpoint{10.204961in}{0.630799in}}%
\pgfpathlineto{\pgfqpoint{10.201289in}{0.630688in}}%
\pgfpathlineto{\pgfqpoint{10.197618in}{0.630370in}}%
\pgfpathlineto{\pgfqpoint{10.193946in}{0.629880in}}%
\pgfpathlineto{\pgfqpoint{10.190274in}{0.629268in}}%
\pgfpathlineto{\pgfqpoint{10.186602in}{0.628593in}}%
\pgfpathlineto{\pgfqpoint{10.182930in}{0.627911in}}%
\pgfpathlineto{\pgfqpoint{10.179258in}{0.627270in}}%
\pgfpathlineto{\pgfqpoint{10.175586in}{0.626704in}}%
\pgfpathlineto{\pgfqpoint{10.171915in}{0.626231in}}%
\pgfpathlineto{\pgfqpoint{10.168243in}{0.625856in}}%
\pgfpathlineto{\pgfqpoint{10.164571in}{0.625573in}}%
\pgfpathlineto{\pgfqpoint{10.160899in}{0.625369in}}%
\pgfpathlineto{\pgfqpoint{10.157227in}{0.625229in}}%
\pgfpathlineto{\pgfqpoint{10.153555in}{0.625136in}}%
\pgfpathlineto{\pgfqpoint{10.149884in}{0.625078in}}%
\pgfpathlineto{\pgfqpoint{10.146212in}{0.625043in}}%
\pgfpathlineto{\pgfqpoint{10.142540in}{0.625023in}}%
\pgfpathlineto{\pgfqpoint{10.138868in}{0.625012in}}%
\pgfpathlineto{\pgfqpoint{10.135196in}{0.625006in}}%
\pgfpathlineto{\pgfqpoint{10.131524in}{0.625003in}}%
\pgfpathlineto{\pgfqpoint{10.127852in}{0.625001in}}%
\pgfpathlineto{\pgfqpoint{10.124181in}{0.625001in}}%
\pgfpathlineto{\pgfqpoint{10.120509in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.116837in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.113165in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.109493in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.105821in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.102149in}{0.625001in}}%
\pgfpathlineto{\pgfqpoint{10.098478in}{0.625002in}}%
\pgfpathlineto{\pgfqpoint{10.094806in}{0.625004in}}%
\pgfpathlineto{\pgfqpoint{10.091134in}{0.625007in}}%
\pgfpathlineto{\pgfqpoint{10.087462in}{0.625015in}}%
\pgfpathlineto{\pgfqpoint{10.083790in}{0.625029in}}%
\pgfpathlineto{\pgfqpoint{10.080118in}{0.625053in}}%
\pgfpathlineto{\pgfqpoint{10.076446in}{0.625095in}}%
\pgfpathlineto{\pgfqpoint{10.072775in}{0.625164in}}%
\pgfpathlineto{\pgfqpoint{10.069103in}{0.625271in}}%
\pgfpathlineto{\pgfqpoint{10.065431in}{0.625432in}}%
\pgfpathlineto{\pgfqpoint{10.061759in}{0.625661in}}%
\pgfpathlineto{\pgfqpoint{10.058087in}{0.625975in}}%
\pgfpathlineto{\pgfqpoint{10.054415in}{0.626384in}}%
\pgfpathlineto{\pgfqpoint{10.050744in}{0.626890in}}%
\pgfpathlineto{\pgfqpoint{10.047072in}{0.627485in}}%
\pgfpathlineto{\pgfqpoint{10.043400in}{0.628145in}}%
\pgfpathlineto{\pgfqpoint{10.039728in}{0.628831in}}%
\pgfpathlineto{\pgfqpoint{10.036056in}{0.629490in}}%
\pgfpathlineto{\pgfqpoint{10.032384in}{0.630067in}}%
\pgfpathlineto{\pgfqpoint{10.028712in}{0.630502in}}%
\pgfpathlineto{\pgfqpoint{10.025041in}{0.630751in}}%
\pgfpathlineto{\pgfqpoint{10.021369in}{0.630786in}}%
\pgfpathlineto{\pgfqpoint{10.017697in}{0.630602in}}%
\pgfpathlineto{\pgfqpoint{10.014025in}{0.630221in}}%
\pgfpathlineto{\pgfqpoint{10.010353in}{0.629684in}}%
\pgfpathlineto{\pgfqpoint{10.006681in}{0.629044in}}%
\pgfpathlineto{\pgfqpoint{10.003009in}{0.628360in}}%
\pgfpathlineto{\pgfqpoint{9.999338in}{0.627687in}}%
\pgfpathlineto{\pgfqpoint{9.995666in}{0.627069in}}%
\pgfpathlineto{\pgfqpoint{9.991994in}{0.626533in}}%
\pgfpathlineto{\pgfqpoint{9.988322in}{0.626093in}}%
\pgfpathlineto{\pgfqpoint{9.984650in}{0.625750in}}%
\pgfpathlineto{\pgfqpoint{9.980978in}{0.625496in}}%
\pgfpathlineto{\pgfqpoint{9.977306in}{0.625315in}}%
\pgfpathlineto{\pgfqpoint{9.973635in}{0.625193in}}%
\pgfpathlineto{\pgfqpoint{9.969963in}{0.625114in}}%
\pgfpathlineto{\pgfqpoint{9.966291in}{0.625064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.284666in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.284666in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.972852in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.972852in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.661037in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.661037in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.998276in,y=0.348766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont j)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{1.021635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{1.418269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{1.814904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{2.211539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.196552in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.196552in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.196552in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.196552in}{2.340909in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.926543in}{1.842452in}}%
\pgfpathlineto{\pgfqpoint{10.702778in}{1.842452in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.730556in}{1.842452in}}{\pgfqpoint{10.730556in}{1.870230in}}%
\pgfpathlineto{\pgfqpoint{10.730556in}{2.243687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.730556in}{2.271465in}}{\pgfqpoint{10.702778in}{2.271465in}}%
\pgfpathlineto{\pgfqpoint{9.926543in}{2.271465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.898765in}{2.271465in}}{\pgfqpoint{9.898765in}{2.243687in}}%
\pgfpathlineto{\pgfqpoint{9.898765in}{1.870230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.898765in}{1.842452in}}{\pgfqpoint{9.926543in}{1.842452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.954320in}{2.118687in}}%
\pgfpathlineto{\pgfqpoint{10.232098in}{2.118687in}}%
\pgfpathlineto{\pgfqpoint{10.232098in}{2.215909in}}%
\pgfpathlineto{\pgfqpoint{9.954320in}{2.215909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.343209in,y=2.118687in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont black}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.954320in}{1.925014in}}%
\pgfpathlineto{\pgfqpoint{10.232098in}{1.925014in}}%
\pgfpathlineto{\pgfqpoint{10.232098in}{2.022236in}}%
\pgfpathlineto{\pgfqpoint{9.954320in}{2.022236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.343209in,y=1.925014in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont white}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> [2021] On the Fairness of Generative Adversarial Networks (GANs)/images/group_distrib_mnist_30.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{18.000000in}{7.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{18.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{18.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250000in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{4.655172in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{4.655172in}{6.160000in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{6.160000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677612in}{3.757727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431725in}{3.757727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185838in}{3.757727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.452586in,y=3.702172in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250000in}{3.757727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083333in, y=3.709502in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250000in}{4.161765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083333in, y=4.113540in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250000in}{4.565803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083333in, y=4.517578in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250000in}{4.969841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083333in, y=4.921616in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250000in}{5.373879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083333in, y=5.325654in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250000in}{5.777917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013888in, y=5.729692in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.958333in,y=4.958864in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.757727in}}{\pgfqpoint{2.405172in}{2.402273in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683310in}{3.757834in}}%
\pgfpathlineto{\pgfqpoint{2.700073in}{3.759349in}}%
\pgfpathlineto{\pgfqpoint{2.708454in}{3.762460in}}%
\pgfpathlineto{\pgfqpoint{2.716836in}{3.769591in}}%
\pgfpathlineto{\pgfqpoint{2.725217in}{3.784188in}}%
\pgfpathlineto{\pgfqpoint{2.733598in}{3.811429in}}%
\pgfpathlineto{\pgfqpoint{2.741980in}{3.857223in}}%
\pgfpathlineto{\pgfqpoint{2.750361in}{3.925038in}}%
\pgfpathlineto{\pgfqpoint{2.762933in}{4.062312in}}%
\pgfpathlineto{\pgfqpoint{2.788077in}{4.387189in}}%
\pgfpathlineto{\pgfqpoint{2.804840in}{4.636788in}}%
\pgfpathlineto{\pgfqpoint{2.821603in}{4.942567in}}%
\pgfpathlineto{\pgfqpoint{2.850938in}{5.517325in}}%
\pgfpathlineto{\pgfqpoint{2.859319in}{5.631938in}}%
\pgfpathlineto{\pgfqpoint{2.867701in}{5.702994in}}%
\pgfpathlineto{\pgfqpoint{2.871891in}{5.718272in}}%
\pgfpathlineto{\pgfqpoint{2.876082in}{5.718168in}}%
\pgfpathlineto{\pgfqpoint{2.880273in}{5.702108in}}%
\pgfpathlineto{\pgfqpoint{2.884463in}{5.670685in}}%
\pgfpathlineto{\pgfqpoint{2.892845in}{5.570816in}}%
\pgfpathlineto{\pgfqpoint{2.917989in}{5.222361in}}%
\pgfpathlineto{\pgfqpoint{2.934752in}{5.012302in}}%
\pgfpathlineto{\pgfqpoint{2.955705in}{4.746558in}}%
\pgfpathlineto{\pgfqpoint{2.972468in}{4.555385in}}%
\pgfpathlineto{\pgfqpoint{3.005994in}{4.135146in}}%
\pgfpathlineto{\pgfqpoint{3.018566in}{4.029629in}}%
\pgfpathlineto{\pgfqpoint{3.031138in}{3.950507in}}%
\pgfpathlineto{\pgfqpoint{3.043710in}{3.890574in}}%
\pgfpathlineto{\pgfqpoint{3.056282in}{3.843925in}}%
\pgfpathlineto{\pgfqpoint{3.068854in}{3.808297in}}%
\pgfpathlineto{\pgfqpoint{3.077235in}{3.791868in}}%
\pgfpathlineto{\pgfqpoint{3.085617in}{3.781423in}}%
\pgfpathlineto{\pgfqpoint{3.093998in}{3.775345in}}%
\pgfpathlineto{\pgfqpoint{3.119142in}{3.764051in}}%
\pgfpathlineto{\pgfqpoint{3.135905in}{3.759320in}}%
\pgfpathlineto{\pgfqpoint{3.148477in}{3.758960in}}%
\pgfpathlineto{\pgfqpoint{3.165240in}{3.762156in}}%
\pgfpathlineto{\pgfqpoint{3.182003in}{3.765199in}}%
\pgfpathlineto{\pgfqpoint{3.240672in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.261626in}{3.758589in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{3.757740in}}%
\pgfpathlineto{\pgfqpoint{3.433444in}{3.758670in}}%
\pgfpathlineto{\pgfqpoint{3.450207in}{3.762067in}}%
\pgfpathlineto{\pgfqpoint{3.466970in}{3.765010in}}%
\pgfpathlineto{\pgfqpoint{3.479542in}{3.763266in}}%
\pgfpathlineto{\pgfqpoint{3.504686in}{3.758311in}}%
\pgfpathlineto{\pgfqpoint{3.517258in}{3.757808in}}%
\pgfpathlineto{\pgfqpoint{3.517258in}{3.757808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.757727in}}{\pgfqpoint{2.405172in}{2.402273in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493673in}{3.758520in}}%
\pgfpathlineto{\pgfqpoint{2.532114in}{3.760959in}}%
\pgfpathlineto{\pgfqpoint{2.560946in}{3.766065in}}%
\pgfpathlineto{\pgfqpoint{2.580166in}{3.772649in}}%
\pgfpathlineto{\pgfqpoint{2.599387in}{3.783398in}}%
\pgfpathlineto{\pgfqpoint{2.618608in}{3.800193in}}%
\pgfpathlineto{\pgfqpoint{2.637828in}{3.825300in}}%
\pgfpathlineto{\pgfqpoint{2.657049in}{3.861196in}}%
\pgfpathlineto{\pgfqpoint{2.676270in}{3.910251in}}%
\pgfpathlineto{\pgfqpoint{2.695491in}{3.974265in}}%
\pgfpathlineto{\pgfqpoint{2.714711in}{4.053935in}}%
\pgfpathlineto{\pgfqpoint{2.733932in}{4.148327in}}%
\pgfpathlineto{\pgfqpoint{2.762763in}{4.310493in}}%
\pgfpathlineto{\pgfqpoint{2.801205in}{4.533861in}}%
\pgfpathlineto{\pgfqpoint{2.820425in}{4.631016in}}%
\pgfpathlineto{\pgfqpoint{2.839646in}{4.707717in}}%
\pgfpathlineto{\pgfqpoint{2.849257in}{4.736270in}}%
\pgfpathlineto{\pgfqpoint{2.858867in}{4.757426in}}%
\pgfpathlineto{\pgfqpoint{2.868477in}{4.770749in}}%
\pgfpathlineto{\pgfqpoint{2.878088in}{4.775989in}}%
\pgfpathlineto{\pgfqpoint{2.887698in}{4.773093in}}%
\pgfpathlineto{\pgfqpoint{2.897308in}{4.762203in}}%
\pgfpathlineto{\pgfqpoint{2.906919in}{4.743646in}}%
\pgfpathlineto{\pgfqpoint{2.916529in}{4.717916in}}%
\pgfpathlineto{\pgfqpoint{2.926139in}{4.685661in}}%
\pgfpathlineto{\pgfqpoint{2.945360in}{4.604731in}}%
\pgfpathlineto{\pgfqpoint{2.964581in}{4.507908in}}%
\pgfpathlineto{\pgfqpoint{3.031853in}{4.146955in}}%
\pgfpathlineto{\pgfqpoint{3.051074in}{4.060149in}}%
\pgfpathlineto{\pgfqpoint{3.070295in}{3.986081in}}%
\pgfpathlineto{\pgfqpoint{3.089516in}{3.925284in}}%
\pgfpathlineto{\pgfqpoint{3.108736in}{3.877181in}}%
\pgfpathlineto{\pgfqpoint{3.127957in}{3.840443in}}%
\pgfpathlineto{\pgfqpoint{3.147178in}{3.813336in}}%
\pgfpathlineto{\pgfqpoint{3.166399in}{3.794005in}}%
\pgfpathlineto{\pgfqpoint{3.185619in}{3.780679in}}%
\pgfpathlineto{\pgfqpoint{3.204840in}{3.771800in}}%
\pgfpathlineto{\pgfqpoint{3.224061in}{3.766084in}}%
\pgfpathlineto{\pgfqpoint{3.252892in}{3.761322in}}%
\pgfpathlineto{\pgfqpoint{3.291333in}{3.758763in}}%
\pgfpathlineto{\pgfqpoint{3.368216in}{3.757783in}}%
\pgfpathlineto{\pgfqpoint{3.762241in}{3.758368in}}%
\pgfpathlineto{\pgfqpoint{3.810293in}{3.760626in}}%
\pgfpathlineto{\pgfqpoint{3.839124in}{3.764089in}}%
\pgfpathlineto{\pgfqpoint{3.867955in}{3.770486in}}%
\pgfpathlineto{\pgfqpoint{3.896786in}{3.781096in}}%
\pgfpathlineto{\pgfqpoint{3.916007in}{3.790986in}}%
\pgfpathlineto{\pgfqpoint{3.944838in}{3.810058in}}%
\pgfpathlineto{\pgfqpoint{3.983280in}{3.840755in}}%
\pgfpathlineto{\pgfqpoint{4.012111in}{3.863135in}}%
\pgfpathlineto{\pgfqpoint{4.031332in}{3.875121in}}%
\pgfpathlineto{\pgfqpoint{4.050552in}{3.883189in}}%
\pgfpathlineto{\pgfqpoint{4.069773in}{3.886382in}}%
\pgfpathlineto{\pgfqpoint{4.088994in}{3.884303in}}%
\pgfpathlineto{\pgfqpoint{4.108215in}{3.877195in}}%
\pgfpathlineto{\pgfqpoint{4.127435in}{3.865893in}}%
\pgfpathlineto{\pgfqpoint{4.156266in}{3.843908in}}%
\pgfpathlineto{\pgfqpoint{4.204318in}{3.805610in}}%
\pgfpathlineto{\pgfqpoint{4.233149in}{3.787404in}}%
\pgfpathlineto{\pgfqpoint{4.252370in}{3.778196in}}%
\pgfpathlineto{\pgfqpoint{4.281201in}{3.768561in}}%
\pgfpathlineto{\pgfqpoint{4.310032in}{3.762942in}}%
\pgfpathlineto{\pgfqpoint{4.348474in}{3.759424in}}%
\pgfpathlineto{\pgfqpoint{4.406136in}{3.757956in}}%
\pgfpathlineto{\pgfqpoint{4.406136in}{3.757956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250000in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655172in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{4.655172in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250000in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{4.655172in}{3.757727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250000in}{6.160000in}}%
\pgfpathlineto{\pgfqpoint{4.655172in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136207in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{7.541379in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{7.541379in}{6.160000in}}%
\pgfpathlineto{\pgfqpoint{5.136207in}{6.160000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.563819in}{3.757727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.317932in}{3.757727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.072045in}{3.757727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.338793in,y=3.702172in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont d)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136207in}{3.757727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136207in}{4.161765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136207in}{4.565803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136207in}{4.969841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136207in}{5.373879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136207in}{5.777917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.136207in}{3.757727in}}{\pgfqpoint{2.405172in}{2.402273in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.571239in}{3.757864in}}%
\pgfpathlineto{\pgfqpoint{5.588302in}{3.759941in}}%
\pgfpathlineto{\pgfqpoint{5.595615in}{3.763243in}}%
\pgfpathlineto{\pgfqpoint{5.602927in}{3.769789in}}%
\pgfpathlineto{\pgfqpoint{5.610240in}{3.781765in}}%
\pgfpathlineto{\pgfqpoint{5.617553in}{3.802919in}}%
\pgfpathlineto{\pgfqpoint{5.624865in}{3.839091in}}%
\pgfpathlineto{\pgfqpoint{5.632178in}{3.896911in}}%
\pgfpathlineto{\pgfqpoint{5.639490in}{3.980423in}}%
\pgfpathlineto{\pgfqpoint{5.649241in}{4.128948in}}%
\pgfpathlineto{\pgfqpoint{5.663866in}{4.406518in}}%
\pgfpathlineto{\pgfqpoint{5.685804in}{4.895990in}}%
\pgfpathlineto{\pgfqpoint{5.700429in}{5.202821in}}%
\pgfpathlineto{\pgfqpoint{5.712617in}{5.394720in}}%
\pgfpathlineto{\pgfqpoint{5.727242in}{5.568602in}}%
\pgfpathlineto{\pgfqpoint{5.736992in}{5.656261in}}%
\pgfpathlineto{\pgfqpoint{5.741867in}{5.680592in}}%
\pgfpathlineto{\pgfqpoint{5.744305in}{5.685801in}}%
\pgfpathlineto{\pgfqpoint{5.746742in}{5.685858in}}%
\pgfpathlineto{\pgfqpoint{5.749180in}{5.680588in}}%
\pgfpathlineto{\pgfqpoint{5.754055in}{5.654275in}}%
\pgfpathlineto{\pgfqpoint{5.761367in}{5.580592in}}%
\pgfpathlineto{\pgfqpoint{5.788180in}{5.245359in}}%
\pgfpathlineto{\pgfqpoint{5.807680in}{5.082035in}}%
\pgfpathlineto{\pgfqpoint{5.814993in}{4.981523in}}%
\pgfpathlineto{\pgfqpoint{5.827181in}{4.753426in}}%
\pgfpathlineto{\pgfqpoint{5.841806in}{4.476818in}}%
\pgfpathlineto{\pgfqpoint{5.851556in}{4.344511in}}%
\pgfpathlineto{\pgfqpoint{5.861306in}{4.256185in}}%
\pgfpathlineto{\pgfqpoint{5.873494in}{4.178854in}}%
\pgfpathlineto{\pgfqpoint{5.900307in}{4.031040in}}%
\pgfpathlineto{\pgfqpoint{5.912495in}{3.984902in}}%
\pgfpathlineto{\pgfqpoint{5.927120in}{3.930269in}}%
\pgfpathlineto{\pgfqpoint{5.949058in}{3.838972in}}%
\pgfpathlineto{\pgfqpoint{5.958808in}{3.813812in}}%
\pgfpathlineto{\pgfqpoint{5.968558in}{3.797524in}}%
\pgfpathlineto{\pgfqpoint{5.978308in}{3.786924in}}%
\pgfpathlineto{\pgfqpoint{5.990496in}{3.778894in}}%
\pgfpathlineto{\pgfqpoint{6.029496in}{3.761218in}}%
\pgfpathlineto{\pgfqpoint{6.044122in}{3.758361in}}%
\pgfpathlineto{\pgfqpoint{6.056309in}{3.757813in}}%
\pgfpathlineto{\pgfqpoint{6.056309in}{3.757813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.136207in}{3.757727in}}{\pgfqpoint{2.405172in}{2.402273in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599496in}{3.758006in}}%
\pgfpathlineto{\pgfqpoint{5.610413in}{3.760351in}}%
\pgfpathlineto{\pgfqpoint{5.616964in}{3.765687in}}%
\pgfpathlineto{\pgfqpoint{5.621331in}{3.772902in}}%
\pgfpathlineto{\pgfqpoint{5.625698in}{3.784630in}}%
\pgfpathlineto{\pgfqpoint{5.632249in}{3.813554in}}%
\pgfpathlineto{\pgfqpoint{5.638799in}{3.858279in}}%
\pgfpathlineto{\pgfqpoint{5.647534in}{3.940436in}}%
\pgfpathlineto{\pgfqpoint{5.662819in}{4.120127in}}%
\pgfpathlineto{\pgfqpoint{5.691205in}{4.458957in}}%
\pgfpathlineto{\pgfqpoint{5.702122in}{4.587510in}}%
\pgfpathlineto{\pgfqpoint{5.708673in}{4.703138in}}%
\pgfpathlineto{\pgfqpoint{5.717407in}{4.925065in}}%
\pgfpathlineto{\pgfqpoint{5.745793in}{5.764426in}}%
\pgfpathlineto{\pgfqpoint{5.752344in}{5.863238in}}%
\pgfpathlineto{\pgfqpoint{5.758895in}{5.916178in}}%
\pgfpathlineto{\pgfqpoint{5.765445in}{5.940893in}}%
\pgfpathlineto{\pgfqpoint{5.771996in}{5.954152in}}%
\pgfpathlineto{\pgfqpoint{5.776363in}{5.957522in}}%
\pgfpathlineto{\pgfqpoint{5.778547in}{5.955843in}}%
\pgfpathlineto{\pgfqpoint{5.780730in}{5.950633in}}%
\pgfpathlineto{\pgfqpoint{5.785097in}{5.925452in}}%
\pgfpathlineto{\pgfqpoint{5.789465in}{5.875020in}}%
\pgfpathlineto{\pgfqpoint{5.796015in}{5.747984in}}%
\pgfpathlineto{\pgfqpoint{5.809116in}{5.387666in}}%
\pgfpathlineto{\pgfqpoint{5.822218in}{5.064812in}}%
\pgfpathlineto{\pgfqpoint{5.839686in}{4.732671in}}%
\pgfpathlineto{\pgfqpoint{5.859338in}{4.407927in}}%
\pgfpathlineto{\pgfqpoint{5.868072in}{4.303799in}}%
\pgfpathlineto{\pgfqpoint{5.876807in}{4.231623in}}%
\pgfpathlineto{\pgfqpoint{5.933579in}{3.855950in}}%
\pgfpathlineto{\pgfqpoint{5.942313in}{3.820740in}}%
\pgfpathlineto{\pgfqpoint{5.951047in}{3.797364in}}%
\pgfpathlineto{\pgfqpoint{5.959782in}{3.783856in}}%
\pgfpathlineto{\pgfqpoint{5.968516in}{3.777218in}}%
\pgfpathlineto{\pgfqpoint{5.981617in}{3.772936in}}%
\pgfpathlineto{\pgfqpoint{5.996902in}{3.767351in}}%
\pgfpathlineto{\pgfqpoint{6.016554in}{3.759502in}}%
\pgfpathlineto{\pgfqpoint{6.031839in}{3.757875in}}%
\pgfpathlineto{\pgfqpoint{6.034022in}{3.757822in}}%
\pgfpathlineto{\pgfqpoint{6.034022in}{3.757822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136207in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{5.136207in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.541379in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{7.541379in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136207in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{7.541379in}{3.757727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136207in}{6.160000in}}%
\pgfpathlineto{\pgfqpoint{7.541379in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.022414in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{10.427586in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{10.427586in}{6.160000in}}%
\pgfpathlineto{\pgfqpoint{8.022414in}{6.160000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.450026in}{3.757727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.204139in}{3.757727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.958252in}{3.757727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.225000in,y=3.702172in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont e)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.022414in}{3.757727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.022414in}{4.161765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.022414in}{4.565803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.022414in}{4.969841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.022414in}{5.373879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.022414in}{5.777917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.022414in}{3.757727in}}{\pgfqpoint{2.405172in}{2.402273in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.131740in}{3.758205in}}%
\pgfpathlineto{\pgfqpoint{8.208653in}{3.760493in}}%
\pgfpathlineto{\pgfqpoint{8.252603in}{3.764382in}}%
\pgfpathlineto{\pgfqpoint{8.285565in}{3.769851in}}%
\pgfpathlineto{\pgfqpoint{8.318528in}{3.778739in}}%
\pgfpathlineto{\pgfqpoint{8.340503in}{3.787225in}}%
\pgfpathlineto{\pgfqpoint{8.362478in}{3.798247in}}%
\pgfpathlineto{\pgfqpoint{8.384453in}{3.812198in}}%
\pgfpathlineto{\pgfqpoint{8.406428in}{3.829401in}}%
\pgfpathlineto{\pgfqpoint{8.428403in}{3.850054in}}%
\pgfpathlineto{\pgfqpoint{8.450378in}{3.874175in}}%
\pgfpathlineto{\pgfqpoint{8.483341in}{3.916329in}}%
\pgfpathlineto{\pgfqpoint{8.527291in}{3.980445in}}%
\pgfpathlineto{\pgfqpoint{8.582229in}{4.061219in}}%
\pgfpathlineto{\pgfqpoint{8.604204in}{4.089263in}}%
\pgfpathlineto{\pgfqpoint{8.626179in}{4.112692in}}%
\pgfpathlineto{\pgfqpoint{8.648154in}{4.130244in}}%
\pgfpathlineto{\pgfqpoint{8.659142in}{4.136495in}}%
\pgfpathlineto{\pgfqpoint{8.670129in}{4.140937in}}%
\pgfpathlineto{\pgfqpoint{8.681117in}{4.143505in}}%
\pgfpathlineto{\pgfqpoint{8.692104in}{4.144164in}}%
\pgfpathlineto{\pgfqpoint{8.703092in}{4.142906in}}%
\pgfpathlineto{\pgfqpoint{8.714079in}{4.139751in}}%
\pgfpathlineto{\pgfqpoint{8.725067in}{4.134747in}}%
\pgfpathlineto{\pgfqpoint{8.747042in}{4.119517in}}%
\pgfpathlineto{\pgfqpoint{8.769017in}{4.098096in}}%
\pgfpathlineto{\pgfqpoint{8.790992in}{4.071678in}}%
\pgfpathlineto{\pgfqpoint{8.823955in}{4.025751in}}%
\pgfpathlineto{\pgfqpoint{8.900868in}{3.913901in}}%
\pgfpathlineto{\pgfqpoint{8.933830in}{3.873020in}}%
\pgfpathlineto{\pgfqpoint{8.955805in}{3.849735in}}%
\pgfpathlineto{\pgfqpoint{8.977780in}{3.829840in}}%
\pgfpathlineto{\pgfqpoint{8.999755in}{3.813275in}}%
\pgfpathlineto{\pgfqpoint{9.021731in}{3.799819in}}%
\pgfpathlineto{\pgfqpoint{9.043706in}{3.789141in}}%
\pgfpathlineto{\pgfqpoint{9.076668in}{3.777485in}}%
\pgfpathlineto{\pgfqpoint{9.109631in}{3.769876in}}%
\pgfpathlineto{\pgfqpoint{9.153581in}{3.763999in}}%
\pgfpathlineto{\pgfqpoint{9.208519in}{3.760698in}}%
\pgfpathlineto{\pgfqpoint{9.274444in}{3.760031in}}%
\pgfpathlineto{\pgfqpoint{9.329382in}{3.762118in}}%
\pgfpathlineto{\pgfqpoint{9.373332in}{3.766879in}}%
\pgfpathlineto{\pgfqpoint{9.406294in}{3.773613in}}%
\pgfpathlineto{\pgfqpoint{9.428269in}{3.780316in}}%
\pgfpathlineto{\pgfqpoint{9.450245in}{3.789322in}}%
\pgfpathlineto{\pgfqpoint{9.472220in}{3.801122in}}%
\pgfpathlineto{\pgfqpoint{9.494195in}{3.816192in}}%
\pgfpathlineto{\pgfqpoint{9.516170in}{3.834938in}}%
\pgfpathlineto{\pgfqpoint{9.538145in}{3.857632in}}%
\pgfpathlineto{\pgfqpoint{9.560120in}{3.884336in}}%
\pgfpathlineto{\pgfqpoint{9.582095in}{3.914831in}}%
\pgfpathlineto{\pgfqpoint{9.615058in}{3.966375in}}%
\pgfpathlineto{\pgfqpoint{9.691970in}{4.092565in}}%
\pgfpathlineto{\pgfqpoint{9.713946in}{4.122651in}}%
\pgfpathlineto{\pgfqpoint{9.735921in}{4.146798in}}%
\pgfpathlineto{\pgfqpoint{9.757896in}{4.163501in}}%
\pgfpathlineto{\pgfqpoint{9.768883in}{4.168701in}}%
\pgfpathlineto{\pgfqpoint{9.779871in}{4.171671in}}%
\pgfpathlineto{\pgfqpoint{9.790858in}{4.172360in}}%
\pgfpathlineto{\pgfqpoint{9.801846in}{4.170753in}}%
\pgfpathlineto{\pgfqpoint{9.812833in}{4.166874in}}%
\pgfpathlineto{\pgfqpoint{9.823821in}{4.160784in}}%
\pgfpathlineto{\pgfqpoint{9.834808in}{4.152580in}}%
\pgfpathlineto{\pgfqpoint{9.856784in}{4.130385in}}%
\pgfpathlineto{\pgfqpoint{9.878759in}{4.101665in}}%
\pgfpathlineto{\pgfqpoint{9.911721in}{4.050133in}}%
\pgfpathlineto{\pgfqpoint{9.988634in}{3.922135in}}%
\pgfpathlineto{\pgfqpoint{10.021597in}{3.875725in}}%
\pgfpathlineto{\pgfqpoint{10.043572in}{3.849663in}}%
\pgfpathlineto{\pgfqpoint{10.065547in}{3.827741in}}%
\pgfpathlineto{\pgfqpoint{10.087522in}{3.809839in}}%
\pgfpathlineto{\pgfqpoint{10.109497in}{3.795634in}}%
\pgfpathlineto{\pgfqpoint{10.131472in}{3.784674in}}%
\pgfpathlineto{\pgfqpoint{10.153447in}{3.776446in}}%
\pgfpathlineto{\pgfqpoint{10.186410in}{3.768104in}}%
\pgfpathlineto{\pgfqpoint{10.219372in}{3.763187in}}%
\pgfpathlineto{\pgfqpoint{10.263322in}{3.759864in}}%
\pgfpathlineto{\pgfqpoint{10.318260in}{3.758307in}}%
\pgfpathlineto{\pgfqpoint{10.318260in}{3.758307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.022414in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{8.022414in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427586in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{10.427586in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.022414in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{10.427586in}{3.757727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.022414in}{6.160000in}}%
\pgfpathlineto{\pgfqpoint{10.427586in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.908621in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{13.313793in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{13.313793in}{6.160000in}}%
\pgfpathlineto{\pgfqpoint{10.908621in}{6.160000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.336233in}{3.757727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.090346in}{3.757727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.844458in}{3.757727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.908621in}{3.757727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.908621in}{4.161765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.908621in}{4.565803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.908621in}{4.969841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.908621in}{5.373879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.908621in}{5.777917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.908621in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{10.908621in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.313793in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{13.313793in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.908621in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{13.313793in}{3.757727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.908621in}{6.160000in}}%
\pgfpathlineto{\pgfqpoint{13.313793in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.794828in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{16.200000in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{16.200000in}{6.160000in}}%
\pgfpathlineto{\pgfqpoint{13.794828in}{6.160000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.222440in}{3.757727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.976552in}{3.757727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.730665in}{3.757727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.794828in}{3.757727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.794828in}{4.161765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.794828in}{4.565803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.794828in}{4.969841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.794828in}{5.373879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.794828in}{5.777917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.794828in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{13.794828in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.200000in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{16.200000in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.794828in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{16.200000in}{3.757727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.794828in}{6.160000in}}%
\pgfpathlineto{\pgfqpoint{16.200000in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{4.655172in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{4.655172in}{3.277273in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{3.277273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677612in}{0.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.677612in,y=0.777778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431725in}{0.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.431725in,y=0.777778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185838in}{0.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.185838in,y=0.777778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250000in}{0.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083333in, y=0.826775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250000in}{1.279038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083333in, y=1.230813in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250000in}{1.683076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083333in, y=1.634851in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250000in}{2.087114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083333in, y=2.038889in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250000in}{2.491152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083333in, y=2.442927in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250000in}{2.895190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013888in, y=2.846965in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{3.277273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655172in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{4.655172in}{3.277273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{4.655172in}{0.875000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250000in}{3.277273in}}%
\pgfpathlineto{\pgfqpoint{4.655172in}{3.277273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136207in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{7.541379in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{7.541379in}{3.277273in}}%
\pgfpathlineto{\pgfqpoint{5.136207in}{3.277273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.563819in}{0.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.563819in,y=0.777778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.317932in}{0.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.317932in,y=0.777778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.072045in}{0.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.072045in,y=0.777778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136207in}{0.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136207in}{1.279038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136207in}{1.683076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136207in}{2.087114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136207in}{2.491152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136207in}{2.895190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136207in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{5.136207in}{3.277273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.541379in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{7.541379in}{3.277273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136207in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{7.541379in}{0.875000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136207in}{3.277273in}}%
\pgfpathlineto{\pgfqpoint{7.541379in}{3.277273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.022414in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{10.427586in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{10.427586in}{3.277273in}}%
\pgfpathlineto{\pgfqpoint{8.022414in}{3.277273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.450026in}{0.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.450026in,y=0.777778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.204139in}{0.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.204139in,y=0.777778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.958252in}{0.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.958252in,y=0.777778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.225000in,y=0.598766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont f)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.022414in}{0.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.022414in}{1.279038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.022414in}{1.683076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.022414in}{2.087114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.022414in}{2.491152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.022414in}{2.895190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.022414in}{0.875000in}}{\pgfqpoint{2.405172in}{2.402273in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.493366in}{0.875104in}}%
\pgfpathlineto{\pgfqpoint{9.508810in}{0.876693in}}%
\pgfpathlineto{\pgfqpoint{9.517635in}{0.880222in}}%
\pgfpathlineto{\pgfqpoint{9.528667in}{0.888652in}}%
\pgfpathlineto{\pgfqpoint{9.541904in}{0.898591in}}%
\pgfpathlineto{\pgfqpoint{9.548523in}{0.900155in}}%
\pgfpathlineto{\pgfqpoint{9.566173in}{0.901187in}}%
\pgfpathlineto{\pgfqpoint{9.574998in}{0.907308in}}%
\pgfpathlineto{\pgfqpoint{9.588236in}{0.921793in}}%
\pgfpathlineto{\pgfqpoint{9.597061in}{0.935530in}}%
\pgfpathlineto{\pgfqpoint{9.603680in}{0.950460in}}%
\pgfpathlineto{\pgfqpoint{9.610299in}{0.971951in}}%
\pgfpathlineto{\pgfqpoint{9.616918in}{1.003772in}}%
\pgfpathlineto{\pgfqpoint{9.623537in}{1.049978in}}%
\pgfpathlineto{\pgfqpoint{9.632362in}{1.134818in}}%
\pgfpathlineto{\pgfqpoint{9.654425in}{1.395197in}}%
\pgfpathlineto{\pgfqpoint{9.669869in}{1.556855in}}%
\pgfpathlineto{\pgfqpoint{9.680900in}{1.674400in}}%
\pgfpathlineto{\pgfqpoint{9.689725in}{1.799941in}}%
\pgfpathlineto{\pgfqpoint{9.700756in}{2.003824in}}%
\pgfpathlineto{\pgfqpoint{9.713994in}{2.311006in}}%
\pgfpathlineto{\pgfqpoint{9.729438in}{2.658792in}}%
\pgfpathlineto{\pgfqpoint{9.738263in}{2.794006in}}%
\pgfpathlineto{\pgfqpoint{9.747088in}{2.891249in}}%
\pgfpathlineto{\pgfqpoint{9.753707in}{2.939591in}}%
\pgfpathlineto{\pgfqpoint{9.758120in}{2.951773in}}%
\pgfpathlineto{\pgfqpoint{9.760326in}{2.949946in}}%
\pgfpathlineto{\pgfqpoint{9.762532in}{2.942474in}}%
\pgfpathlineto{\pgfqpoint{9.766945in}{2.911629in}}%
\pgfpathlineto{\pgfqpoint{9.775770in}{2.812011in}}%
\pgfpathlineto{\pgfqpoint{9.784595in}{2.721978in}}%
\pgfpathlineto{\pgfqpoint{9.800039in}{2.594745in}}%
\pgfpathlineto{\pgfqpoint{9.806658in}{2.498737in}}%
\pgfpathlineto{\pgfqpoint{9.817689in}{2.280940in}}%
\pgfpathlineto{\pgfqpoint{9.848577in}{1.594757in}}%
\pgfpathlineto{\pgfqpoint{9.866228in}{1.199937in}}%
\pgfpathlineto{\pgfqpoint{9.875053in}{1.061077in}}%
\pgfpathlineto{\pgfqpoint{9.883878in}{0.972081in}}%
\pgfpathlineto{\pgfqpoint{9.890497in}{0.931392in}}%
\pgfpathlineto{\pgfqpoint{9.897116in}{0.905839in}}%
\pgfpathlineto{\pgfqpoint{9.903734in}{0.890441in}}%
\pgfpathlineto{\pgfqpoint{9.910353in}{0.881855in}}%
\pgfpathlineto{\pgfqpoint{9.916972in}{0.877624in}}%
\pgfpathlineto{\pgfqpoint{9.925797in}{0.875560in}}%
\pgfpathlineto{\pgfqpoint{9.932416in}{0.875142in}}%
\pgfpathlineto{\pgfqpoint{9.932416in}{0.875142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.022414in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{8.022414in}{3.277273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427586in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{10.427586in}{3.277273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.022414in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{10.427586in}{0.875000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.022414in}{3.277273in}}%
\pgfpathlineto{\pgfqpoint{10.427586in}{3.277273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.908621in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{13.313793in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{13.313793in}{3.277273in}}%
\pgfpathlineto{\pgfqpoint{10.908621in}{3.277273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.336233in}{0.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.336233in,y=0.777778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.090346in}{0.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.090346in,y=0.777778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.844458in}{0.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.844458in,y=0.777778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.111207in,y=0.598766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont h)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.908621in}{0.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.908621in}{1.279038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.908621in}{1.683076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.908621in}{2.087114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.908621in}{2.491152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.908621in}{2.895190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.908621in}{0.875000in}}{\pgfqpoint{2.405172in}{2.402273in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.343387in}{0.875120in}}%
\pgfpathlineto{\pgfqpoint{12.360725in}{0.876862in}}%
\pgfpathlineto{\pgfqpoint{12.370632in}{0.880736in}}%
\pgfpathlineto{\pgfqpoint{12.380539in}{0.887949in}}%
\pgfpathlineto{\pgfqpoint{12.397877in}{0.901745in}}%
\pgfpathlineto{\pgfqpoint{12.405307in}{0.904021in}}%
\pgfpathlineto{\pgfqpoint{12.430075in}{0.906804in}}%
\pgfpathlineto{\pgfqpoint{12.437506in}{0.912200in}}%
\pgfpathlineto{\pgfqpoint{12.447413in}{0.923760in}}%
\pgfpathlineto{\pgfqpoint{12.454844in}{0.936797in}}%
\pgfpathlineto{\pgfqpoint{12.462274in}{0.955766in}}%
\pgfpathlineto{\pgfqpoint{12.472181in}{0.992857in}}%
\pgfpathlineto{\pgfqpoint{12.524194in}{1.234810in}}%
\pgfpathlineto{\pgfqpoint{12.531625in}{1.300126in}}%
\pgfpathlineto{\pgfqpoint{12.539055in}{1.390339in}}%
\pgfpathlineto{\pgfqpoint{12.548962in}{1.547936in}}%
\pgfpathlineto{\pgfqpoint{12.578684in}{2.056416in}}%
\pgfpathlineto{\pgfqpoint{12.596022in}{2.279183in}}%
\pgfpathlineto{\pgfqpoint{12.610883in}{2.434115in}}%
\pgfpathlineto{\pgfqpoint{12.625744in}{2.561952in}}%
\pgfpathlineto{\pgfqpoint{12.633174in}{2.608787in}}%
\pgfpathlineto{\pgfqpoint{12.638128in}{2.625373in}}%
\pgfpathlineto{\pgfqpoint{12.640604in}{2.627777in}}%
\pgfpathlineto{\pgfqpoint{12.643081in}{2.625845in}}%
\pgfpathlineto{\pgfqpoint{12.645558in}{2.619486in}}%
\pgfpathlineto{\pgfqpoint{12.650512in}{2.594064in}}%
\pgfpathlineto{\pgfqpoint{12.657942in}{2.530565in}}%
\pgfpathlineto{\pgfqpoint{12.690141in}{2.210673in}}%
\pgfpathlineto{\pgfqpoint{12.714909in}{2.001921in}}%
\pgfpathlineto{\pgfqpoint{12.727293in}{1.870142in}}%
\pgfpathlineto{\pgfqpoint{12.737200in}{1.736680in}}%
\pgfpathlineto{\pgfqpoint{12.749584in}{1.525960in}}%
\pgfpathlineto{\pgfqpoint{12.771875in}{1.140937in}}%
\pgfpathlineto{\pgfqpoint{12.781783in}{1.022526in}}%
\pgfpathlineto{\pgfqpoint{12.789213in}{0.961125in}}%
\pgfpathlineto{\pgfqpoint{12.796643in}{0.920615in}}%
\pgfpathlineto{\pgfqpoint{12.804074in}{0.896612in}}%
\pgfpathlineto{\pgfqpoint{12.811504in}{0.884039in}}%
\pgfpathlineto{\pgfqpoint{12.818935in}{0.878297in}}%
\pgfpathlineto{\pgfqpoint{12.828842in}{0.875682in}}%
\pgfpathlineto{\pgfqpoint{12.836272in}{0.875174in}}%
\pgfpathlineto{\pgfqpoint{12.836272in}{0.875174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.908621in}{0.875000in}}{\pgfqpoint{2.405172in}{2.402273in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.416221in}{0.875103in}}%
\pgfpathlineto{\pgfqpoint{12.432104in}{0.876924in}}%
\pgfpathlineto{\pgfqpoint{12.442031in}{0.881015in}}%
\pgfpathlineto{\pgfqpoint{12.457915in}{0.891506in}}%
\pgfpathlineto{\pgfqpoint{12.475783in}{0.906809in}}%
\pgfpathlineto{\pgfqpoint{12.487696in}{0.919220in}}%
\pgfpathlineto{\pgfqpoint{12.493652in}{0.930163in}}%
\pgfpathlineto{\pgfqpoint{12.499608in}{0.947805in}}%
\pgfpathlineto{\pgfqpoint{12.509535in}{0.991083in}}%
\pgfpathlineto{\pgfqpoint{12.533360in}{1.115239in}}%
\pgfpathlineto{\pgfqpoint{12.541302in}{1.181947in}}%
\pgfpathlineto{\pgfqpoint{12.549243in}{1.285821in}}%
\pgfpathlineto{\pgfqpoint{12.557185in}{1.438563in}}%
\pgfpathlineto{\pgfqpoint{12.575054in}{1.882393in}}%
\pgfpathlineto{\pgfqpoint{12.610791in}{2.700648in}}%
\pgfpathlineto{\pgfqpoint{12.616747in}{2.766278in}}%
\pgfpathlineto{\pgfqpoint{12.628660in}{2.862491in}}%
\pgfpathlineto{\pgfqpoint{12.634616in}{2.945064in}}%
\pgfpathlineto{\pgfqpoint{12.646529in}{3.130029in}}%
\pgfpathlineto{\pgfqpoint{12.650499in}{3.158995in}}%
\pgfpathlineto{\pgfqpoint{12.652485in}{3.162879in}}%
\pgfpathlineto{\pgfqpoint{12.654470in}{3.159402in}}%
\pgfpathlineto{\pgfqpoint{12.658441in}{3.131403in}}%
\pgfpathlineto{\pgfqpoint{12.664397in}{3.046066in}}%
\pgfpathlineto{\pgfqpoint{12.674324in}{2.835187in}}%
\pgfpathlineto{\pgfqpoint{12.710062in}{2.002463in}}%
\pgfpathlineto{\pgfqpoint{12.731901in}{1.634569in}}%
\pgfpathlineto{\pgfqpoint{12.757711in}{1.132204in}}%
\pgfpathlineto{\pgfqpoint{12.767639in}{1.002720in}}%
\pgfpathlineto{\pgfqpoint{12.775580in}{0.936797in}}%
\pgfpathlineto{\pgfqpoint{12.781536in}{0.906967in}}%
\pgfpathlineto{\pgfqpoint{12.787493in}{0.889752in}}%
\pgfpathlineto{\pgfqpoint{12.793449in}{0.880976in}}%
\pgfpathlineto{\pgfqpoint{12.799405in}{0.877093in}}%
\pgfpathlineto{\pgfqpoint{12.809332in}{0.875254in}}%
\pgfpathlineto{\pgfqpoint{12.811318in}{0.875157in}}%
\pgfpathlineto{\pgfqpoint{12.811318in}{0.875157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.908621in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{10.908621in}{3.277273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.313793in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{13.313793in}{3.277273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.908621in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{13.313793in}{0.875000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.908621in}{3.277273in}}%
\pgfpathlineto{\pgfqpoint{13.313793in}{3.277273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.794828in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{16.200000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{16.200000in}{3.277273in}}%
\pgfpathlineto{\pgfqpoint{13.794828in}{3.277273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.222440in}{0.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.222440in,y=0.777778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.976552in}{0.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.976552in,y=0.777778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.730665in}{0.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.730665in,y=0.777778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.997414in,y=0.598766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont j)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.794828in}{0.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.794828in}{1.279038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.794828in}{1.683076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.794828in}{2.087114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.794828in}{2.491152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.794828in}{2.895190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.794828in}{0.875000in}}{\pgfqpoint{2.405172in}{2.402273in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.943088in}{0.876536in}}%
\pgfpathlineto{\pgfqpoint{13.985200in}{0.879358in}}%
\pgfpathlineto{\pgfqpoint{14.016784in}{0.883919in}}%
\pgfpathlineto{\pgfqpoint{14.048368in}{0.892256in}}%
\pgfpathlineto{\pgfqpoint{14.069424in}{0.900970in}}%
\pgfpathlineto{\pgfqpoint{14.090479in}{0.913126in}}%
\pgfpathlineto{\pgfqpoint{14.111535in}{0.929596in}}%
\pgfpathlineto{\pgfqpoint{14.132591in}{0.951264in}}%
\pgfpathlineto{\pgfqpoint{14.153647in}{0.978923in}}%
\pgfpathlineto{\pgfqpoint{14.174703in}{1.013151in}}%
\pgfpathlineto{\pgfqpoint{14.195759in}{1.054168in}}%
\pgfpathlineto{\pgfqpoint{14.216815in}{1.101699in}}%
\pgfpathlineto{\pgfqpoint{14.248398in}{1.183092in}}%
\pgfpathlineto{\pgfqpoint{14.322094in}{1.383530in}}%
\pgfpathlineto{\pgfqpoint{14.343150in}{1.430421in}}%
\pgfpathlineto{\pgfqpoint{14.364206in}{1.467056in}}%
\pgfpathlineto{\pgfqpoint{14.374734in}{1.480729in}}%
\pgfpathlineto{\pgfqpoint{14.385261in}{1.490976in}}%
\pgfpathlineto{\pgfqpoint{14.395789in}{1.497617in}}%
\pgfpathlineto{\pgfqpoint{14.406317in}{1.500539in}}%
\pgfpathlineto{\pgfqpoint{14.416845in}{1.499696in}}%
\pgfpathlineto{\pgfqpoint{14.427373in}{1.495108in}}%
\pgfpathlineto{\pgfqpoint{14.437901in}{1.486864in}}%
\pgfpathlineto{\pgfqpoint{14.448429in}{1.475117in}}%
\pgfpathlineto{\pgfqpoint{14.458957in}{1.460080in}}%
\pgfpathlineto{\pgfqpoint{14.480013in}{1.421247in}}%
\pgfpathlineto{\pgfqpoint{14.501069in}{1.372989in}}%
\pgfpathlineto{\pgfqpoint{14.532653in}{1.289651in}}%
\pgfpathlineto{\pgfqpoint{14.585292in}{1.146778in}}%
\pgfpathlineto{\pgfqpoint{14.616876in}{1.071810in}}%
\pgfpathlineto{\pgfqpoint{14.637932in}{1.029280in}}%
\pgfpathlineto{\pgfqpoint{14.658988in}{0.993287in}}%
\pgfpathlineto{\pgfqpoint{14.680044in}{0.963750in}}%
\pgfpathlineto{\pgfqpoint{14.701099in}{0.940213in}}%
\pgfpathlineto{\pgfqpoint{14.722155in}{0.921978in}}%
\pgfpathlineto{\pgfqpoint{14.743211in}{0.908228in}}%
\pgfpathlineto{\pgfqpoint{14.764267in}{0.898126in}}%
\pgfpathlineto{\pgfqpoint{14.785323in}{0.890886in}}%
\pgfpathlineto{\pgfqpoint{14.816907in}{0.883911in}}%
\pgfpathlineto{\pgfqpoint{14.859018in}{0.879143in}}%
\pgfpathlineto{\pgfqpoint{14.911658in}{0.876757in}}%
\pgfpathlineto{\pgfqpoint{15.006409in}{0.875918in}}%
\pgfpathlineto{\pgfqpoint{15.080105in}{0.877535in}}%
\pgfpathlineto{\pgfqpoint{15.132745in}{0.881716in}}%
\pgfpathlineto{\pgfqpoint{15.164328in}{0.886624in}}%
\pgfpathlineto{\pgfqpoint{15.195912in}{0.894275in}}%
\pgfpathlineto{\pgfqpoint{15.227496in}{0.905526in}}%
\pgfpathlineto{\pgfqpoint{15.259080in}{0.921135in}}%
\pgfpathlineto{\pgfqpoint{15.290663in}{0.941535in}}%
\pgfpathlineto{\pgfqpoint{15.322247in}{0.966588in}}%
\pgfpathlineto{\pgfqpoint{15.364359in}{1.005534in}}%
\pgfpathlineto{\pgfqpoint{15.427527in}{1.065915in}}%
\pgfpathlineto{\pgfqpoint{15.459110in}{1.090944in}}%
\pgfpathlineto{\pgfqpoint{15.480166in}{1.103770in}}%
\pgfpathlineto{\pgfqpoint{15.501222in}{1.112702in}}%
\pgfpathlineto{\pgfqpoint{15.522278in}{1.117261in}}%
\pgfpathlineto{\pgfqpoint{15.543334in}{1.117202in}}%
\pgfpathlineto{\pgfqpoint{15.564390in}{1.112530in}}%
\pgfpathlineto{\pgfqpoint{15.585446in}{1.103506in}}%
\pgfpathlineto{\pgfqpoint{15.606501in}{1.090615in}}%
\pgfpathlineto{\pgfqpoint{15.627557in}{1.074529in}}%
\pgfpathlineto{\pgfqpoint{15.659141in}{1.046189in}}%
\pgfpathlineto{\pgfqpoint{15.743364in}{0.966083in}}%
\pgfpathlineto{\pgfqpoint{15.774948in}{0.940940in}}%
\pgfpathlineto{\pgfqpoint{15.806532in}{0.920460in}}%
\pgfpathlineto{\pgfqpoint{15.838116in}{0.904811in}}%
\pgfpathlineto{\pgfqpoint{15.869700in}{0.893575in}}%
\pgfpathlineto{\pgfqpoint{15.901283in}{0.885986in}}%
\pgfpathlineto{\pgfqpoint{15.943395in}{0.880022in}}%
\pgfpathlineto{\pgfqpoint{15.996035in}{0.876649in}}%
\pgfpathlineto{\pgfqpoint{16.038147in}{0.875606in}}%
\pgfpathlineto{\pgfqpoint{16.038147in}{0.875606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.794828in}{0.875000in}}{\pgfqpoint{2.405172in}{2.402273in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.060593in}{0.875083in}}%
\pgfpathlineto{\pgfqpoint{15.080485in}{0.876533in}}%
\pgfpathlineto{\pgfqpoint{15.113637in}{0.882221in}}%
\pgfpathlineto{\pgfqpoint{15.130214in}{0.878317in}}%
\pgfpathlineto{\pgfqpoint{15.146790in}{0.875541in}}%
\pgfpathlineto{\pgfqpoint{15.179942in}{0.875001in}}%
\pgfpathlineto{\pgfqpoint{15.289345in}{0.876328in}}%
\pgfpathlineto{\pgfqpoint{15.299291in}{0.879587in}}%
\pgfpathlineto{\pgfqpoint{15.309237in}{0.886484in}}%
\pgfpathlineto{\pgfqpoint{15.322498in}{0.900480in}}%
\pgfpathlineto{\pgfqpoint{15.358966in}{0.944518in}}%
\pgfpathlineto{\pgfqpoint{15.365596in}{0.957248in}}%
\pgfpathlineto{\pgfqpoint{15.372227in}{0.976694in}}%
\pgfpathlineto{\pgfqpoint{15.378857in}{1.006199in}}%
\pgfpathlineto{\pgfqpoint{15.385488in}{1.047910in}}%
\pgfpathlineto{\pgfqpoint{15.395433in}{1.133670in}}%
\pgfpathlineto{\pgfqpoint{15.408694in}{1.285888in}}%
\pgfpathlineto{\pgfqpoint{15.421955in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{15.461738in}{2.112483in}}%
\pgfpathlineto{\pgfqpoint{15.478314in}{2.373992in}}%
\pgfpathlineto{\pgfqpoint{15.494891in}{2.629904in}}%
\pgfpathlineto{\pgfqpoint{15.501521in}{2.693607in}}%
\pgfpathlineto{\pgfqpoint{15.508152in}{2.723806in}}%
\pgfpathlineto{\pgfqpoint{15.511467in}{2.726539in}}%
\pgfpathlineto{\pgfqpoint{15.514782in}{2.721866in}}%
\pgfpathlineto{\pgfqpoint{15.518097in}{2.710715in}}%
\pgfpathlineto{\pgfqpoint{15.524728in}{2.673133in}}%
\pgfpathlineto{\pgfqpoint{15.534674in}{2.592718in}}%
\pgfpathlineto{\pgfqpoint{15.551250in}{2.430977in}}%
\pgfpathlineto{\pgfqpoint{15.564511in}{2.276836in}}%
\pgfpathlineto{\pgfqpoint{15.577772in}{2.071465in}}%
\pgfpathlineto{\pgfqpoint{15.591033in}{1.859387in}}%
\pgfpathlineto{\pgfqpoint{15.600979in}{1.750119in}}%
\pgfpathlineto{\pgfqpoint{15.614239in}{1.655360in}}%
\pgfpathlineto{\pgfqpoint{15.624185in}{1.579350in}}%
\pgfpathlineto{\pgfqpoint{15.634131in}{1.479702in}}%
\pgfpathlineto{\pgfqpoint{15.647392in}{1.309680in}}%
\pgfpathlineto{\pgfqpoint{15.667283in}{1.047009in}}%
\pgfpathlineto{\pgfqpoint{15.677229in}{0.958178in}}%
\pgfpathlineto{\pgfqpoint{15.683860in}{0.920589in}}%
\pgfpathlineto{\pgfqpoint{15.690490in}{0.897539in}}%
\pgfpathlineto{\pgfqpoint{15.697121in}{0.884972in}}%
\pgfpathlineto{\pgfqpoint{15.703751in}{0.878918in}}%
\pgfpathlineto{\pgfqpoint{15.713697in}{0.875760in}}%
\pgfpathlineto{\pgfqpoint{15.720327in}{0.875215in}}%
\pgfpathlineto{\pgfqpoint{15.720327in}{0.875215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.794828in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{13.794828in}{3.277273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.200000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{16.200000in}{3.277273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.794828in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{16.200000in}{0.875000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.794828in}{3.277273in}}%
\pgfpathlineto{\pgfqpoint{16.200000in}{3.277273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> [2021] On the Fairness of Generative Adversarial Networks (GANs)/images/group_distrib_mnist_unbalanced.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{2.684091in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.573063in}{2.684091in}}{\pgfqpoint{2.149340in}{4.092429in}}{%
\pgfpathmoveto{\pgfqpoint{1.573063in}{2.684168in}}%
\pgfpathlineto{\pgfqpoint{1.573063in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.575959in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.578855in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.581751in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.584647in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.587543in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.590439in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.593334in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.596230in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.599126in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.602022in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.604918in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.607814in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.610710in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.613605in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.616501in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.619397in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.622293in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.625189in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.628085in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.630981in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.633876in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.636772in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.639668in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.642564in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.645460in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.648356in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.651252in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.654147in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.657043in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.659939in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.662835in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.665731in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.668627in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.671523in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.674418in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.677314in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.680210in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.683106in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.686002in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.688898in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.691794in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.694689in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.697585in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.700481in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.703377in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.706273in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.709169in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.712065in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.714961in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.717856in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.720752in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.723648in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.726544in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.729440in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.732336in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.735232in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.738127in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.741023in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.743919in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.746815in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.749711in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.752607in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.755503in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.758398in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.761294in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.764190in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.767086in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.769982in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.772878in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.775774in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.778669in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.781565in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.784461in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.787357in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.790253in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.793149in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.796045in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.798940in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.801836in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.804732in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.807628in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.810524in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.813420in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.816316in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.819212in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.822107in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.825003in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.827899in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.830795in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.833691in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.836587in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.839483in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.842378in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.845274in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.848170in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.851066in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.853962in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.856858in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.859754in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.862649in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.865545in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.868441in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.871337in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.874233in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.877129in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.880025in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.882920in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.885816in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.888712in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.891608in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.894504in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.897400in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.900296in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.903191in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.906087in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.908983in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.911879in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.914775in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.917671in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.920567in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.923462in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.926358in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.929254in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.932150in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.935046in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.937942in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.940838in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.943734in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.946629in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.949525in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.952421in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.955317in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.958213in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.961109in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.964005in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.966900in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.969796in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.972692in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.975588in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.978484in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.981380in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.984276in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.987171in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.990067in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.992963in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.995859in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.998755in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.001651in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.004547in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.007442in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.010338in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.013234in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.016130in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.019026in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.021922in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.027713in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.030609in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.033505in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.036401in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.042193in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.045089in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.047985in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.050880in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.053776in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.056672in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.059568in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.062464in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.065360in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.068256in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.071151in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.074047in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.076943in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.079839in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.082735in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.085631in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.088527in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.091422in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.094318in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.097214in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.100110in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.103006in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.105902in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.108798in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.111693in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.114589in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.117485in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.120381in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.123277in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.126173in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.129069in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.131964in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.134860in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.137756in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.140652in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.143548in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.146444in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.149340in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.149340in}{2.684151in}}%
\pgfpathlineto{\pgfqpoint{2.149340in}{2.684151in}}%
\pgfpathlineto{\pgfqpoint{2.146444in}{2.684194in}}%
\pgfpathlineto{\pgfqpoint{2.143548in}{2.684261in}}%
\pgfpathlineto{\pgfqpoint{2.140652in}{2.684363in}}%
\pgfpathlineto{\pgfqpoint{2.137756in}{2.684510in}}%
\pgfpathlineto{\pgfqpoint{2.134860in}{2.684717in}}%
\pgfpathlineto{\pgfqpoint{2.131964in}{2.684994in}}%
\pgfpathlineto{\pgfqpoint{2.129069in}{2.685351in}}%
\pgfpathlineto{\pgfqpoint{2.126173in}{2.685789in}}%
\pgfpathlineto{\pgfqpoint{2.123277in}{2.686302in}}%
\pgfpathlineto{\pgfqpoint{2.120381in}{2.686875in}}%
\pgfpathlineto{\pgfqpoint{2.117485in}{2.687479in}}%
\pgfpathlineto{\pgfqpoint{2.114589in}{2.688078in}}%
\pgfpathlineto{\pgfqpoint{2.111693in}{2.688627in}}%
\pgfpathlineto{\pgfqpoint{2.108798in}{2.689084in}}%
\pgfpathlineto{\pgfqpoint{2.105902in}{2.689411in}}%
\pgfpathlineto{\pgfqpoint{2.103006in}{2.689584in}}%
\pgfpathlineto{\pgfqpoint{2.100110in}{2.689598in}}%
\pgfpathlineto{\pgfqpoint{2.097214in}{2.689465in}}%
\pgfpathlineto{\pgfqpoint{2.094318in}{2.689221in}}%
\pgfpathlineto{\pgfqpoint{2.091422in}{2.688913in}}%
\pgfpathlineto{\pgfqpoint{2.088527in}{2.688597in}}%
\pgfpathlineto{\pgfqpoint{2.085631in}{2.688331in}}%
\pgfpathlineto{\pgfqpoint{2.082735in}{2.688159in}}%
\pgfpathlineto{\pgfqpoint{2.079839in}{2.688111in}}%
\pgfpathlineto{\pgfqpoint{2.076943in}{2.688195in}}%
\pgfpathlineto{\pgfqpoint{2.074047in}{2.688397in}}%
\pgfpathlineto{\pgfqpoint{2.071151in}{2.688682in}}%
\pgfpathlineto{\pgfqpoint{2.068256in}{2.689001in}}%
\pgfpathlineto{\pgfqpoint{2.065360in}{2.689297in}}%
\pgfpathlineto{\pgfqpoint{2.062464in}{2.689515in}}%
\pgfpathlineto{\pgfqpoint{2.059568in}{2.689610in}}%
\pgfpathlineto{\pgfqpoint{2.056672in}{2.689553in}}%
\pgfpathlineto{\pgfqpoint{2.053776in}{2.689335in}}%
\pgfpathlineto{\pgfqpoint{2.050880in}{2.688969in}}%
\pgfpathlineto{\pgfqpoint{2.047985in}{2.688483in}}%
\pgfpathlineto{\pgfqpoint{2.045089in}{2.687917in}}%
\pgfpathlineto{\pgfqpoint{2.042193in}{2.687315in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{2.686721in}}%
\pgfpathlineto{\pgfqpoint{2.036401in}{2.686170in}}%
\pgfpathlineto{\pgfqpoint{2.033505in}{2.685691in}}%
\pgfpathlineto{\pgfqpoint{2.030609in}{2.685300in}}%
\pgfpathlineto{\pgfqpoint{2.027713in}{2.685008in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{2.684816in}}%
\pgfpathlineto{\pgfqpoint{2.021922in}{2.684727in}}%
\pgfpathlineto{\pgfqpoint{2.019026in}{2.684741in}}%
\pgfpathlineto{\pgfqpoint{2.016130in}{2.684861in}}%
\pgfpathlineto{\pgfqpoint{2.013234in}{2.685090in}}%
\pgfpathlineto{\pgfqpoint{2.010338in}{2.685434in}}%
\pgfpathlineto{\pgfqpoint{2.007442in}{2.685897in}}%
\pgfpathlineto{\pgfqpoint{2.004547in}{2.686479in}}%
\pgfpathlineto{\pgfqpoint{2.001651in}{2.687172in}}%
\pgfpathlineto{\pgfqpoint{1.998755in}{2.687966in}}%
\pgfpathlineto{\pgfqpoint{1.995859in}{2.688837in}}%
\pgfpathlineto{\pgfqpoint{1.992963in}{2.689760in}}%
\pgfpathlineto{\pgfqpoint{1.990067in}{2.690707in}}%
\pgfpathlineto{\pgfqpoint{1.987171in}{2.691652in}}%
\pgfpathlineto{\pgfqpoint{1.984276in}{2.692579in}}%
\pgfpathlineto{\pgfqpoint{1.981380in}{2.693485in}}%
\pgfpathlineto{\pgfqpoint{1.978484in}{2.694383in}}%
\pgfpathlineto{\pgfqpoint{1.975588in}{2.695310in}}%
\pgfpathlineto{\pgfqpoint{1.972692in}{2.696319in}}%
\pgfpathlineto{\pgfqpoint{1.969796in}{2.697480in}}%
\pgfpathlineto{\pgfqpoint{1.966900in}{2.698877in}}%
\pgfpathlineto{\pgfqpoint{1.964005in}{2.700598in}}%
\pgfpathlineto{\pgfqpoint{1.961109in}{2.702728in}}%
\pgfpathlineto{\pgfqpoint{1.958213in}{2.705343in}}%
\pgfpathlineto{\pgfqpoint{1.955317in}{2.708501in}}%
\pgfpathlineto{\pgfqpoint{1.952421in}{2.712239in}}%
\pgfpathlineto{\pgfqpoint{1.949525in}{2.716566in}}%
\pgfpathlineto{\pgfqpoint{1.946629in}{2.721473in}}%
\pgfpathlineto{\pgfqpoint{1.943734in}{2.726927in}}%
\pgfpathlineto{\pgfqpoint{1.940838in}{2.732886in}}%
\pgfpathlineto{\pgfqpoint{1.937942in}{2.739305in}}%
\pgfpathlineto{\pgfqpoint{1.935046in}{2.746143in}}%
\pgfpathlineto{\pgfqpoint{1.932150in}{2.753375in}}%
\pgfpathlineto{\pgfqpoint{1.929254in}{2.760994in}}%
\pgfpathlineto{\pgfqpoint{1.926358in}{2.769018in}}%
\pgfpathlineto{\pgfqpoint{1.923462in}{2.777484in}}%
\pgfpathlineto{\pgfqpoint{1.920567in}{2.786448in}}%
\pgfpathlineto{\pgfqpoint{1.917671in}{2.795976in}}%
\pgfpathlineto{\pgfqpoint{1.914775in}{2.806137in}}%
\pgfpathlineto{\pgfqpoint{1.911879in}{2.816996in}}%
\pgfpathlineto{\pgfqpoint{1.908983in}{2.828607in}}%
\pgfpathlineto{\pgfqpoint{1.906087in}{2.841018in}}%
\pgfpathlineto{\pgfqpoint{1.903191in}{2.854275in}}%
\pgfpathlineto{\pgfqpoint{1.900296in}{2.868427in}}%
\pgfpathlineto{\pgfqpoint{1.897400in}{2.883539in}}%
\pgfpathlineto{\pgfqpoint{1.894504in}{2.899697in}}%
\pgfpathlineto{\pgfqpoint{1.891608in}{2.917010in}}%
\pgfpathlineto{\pgfqpoint{1.888712in}{2.935602in}}%
\pgfpathlineto{\pgfqpoint{1.885816in}{2.955598in}}%
\pgfpathlineto{\pgfqpoint{1.882920in}{2.977107in}}%
\pgfpathlineto{\pgfqpoint{1.880025in}{3.000196in}}%
\pgfpathlineto{\pgfqpoint{1.877129in}{3.024866in}}%
\pgfpathlineto{\pgfqpoint{1.874233in}{3.051041in}}%
\pgfpathlineto{\pgfqpoint{1.871337in}{3.078548in}}%
\pgfpathlineto{\pgfqpoint{1.868441in}{3.107123in}}%
\pgfpathlineto{\pgfqpoint{1.865545in}{3.136410in}}%
\pgfpathlineto{\pgfqpoint{1.862649in}{3.165984in}}%
\pgfpathlineto{\pgfqpoint{1.859754in}{3.195380in}}%
\pgfpathlineto{\pgfqpoint{1.856858in}{3.224140in}}%
\pgfpathlineto{\pgfqpoint{1.853962in}{3.251863in}}%
\pgfpathlineto{\pgfqpoint{1.851066in}{3.278274in}}%
\pgfpathlineto{\pgfqpoint{1.848170in}{3.303273in}}%
\pgfpathlineto{\pgfqpoint{1.845274in}{3.326979in}}%
\pgfpathlineto{\pgfqpoint{1.842378in}{3.349734in}}%
\pgfpathlineto{\pgfqpoint{1.839483in}{3.372065in}}%
\pgfpathlineto{\pgfqpoint{1.836587in}{3.394607in}}%
\pgfpathlineto{\pgfqpoint{1.833691in}{3.417990in}}%
\pgfpathlineto{\pgfqpoint{1.830795in}{3.442714in}}%
\pgfpathlineto{\pgfqpoint{1.827899in}{3.469040in}}%
\pgfpathlineto{\pgfqpoint{1.825003in}{3.496926in}}%
\pgfpathlineto{\pgfqpoint{1.822107in}{3.526023in}}%
\pgfpathlineto{\pgfqpoint{1.819212in}{3.555743in}}%
\pgfpathlineto{\pgfqpoint{1.816316in}{3.585383in}}%
\pgfpathlineto{\pgfqpoint{1.813420in}{3.614280in}}%
\pgfpathlineto{\pgfqpoint{1.810524in}{3.641961in}}%
\pgfpathlineto{\pgfqpoint{1.807628in}{3.668255in}}%
\pgfpathlineto{\pgfqpoint{1.804732in}{3.693337in}}%
\pgfpathlineto{\pgfqpoint{1.801836in}{3.717697in}}%
\pgfpathlineto{\pgfqpoint{1.798940in}{3.742039in}}%
\pgfpathlineto{\pgfqpoint{1.796045in}{3.767134in}}%
\pgfpathlineto{\pgfqpoint{1.793149in}{3.793657in}}%
\pgfpathlineto{\pgfqpoint{1.790253in}{3.822040in}}%
\pgfpathlineto{\pgfqpoint{1.787357in}{3.852375in}}%
\pgfpathlineto{\pgfqpoint{1.784461in}{3.884371in}}%
\pgfpathlineto{\pgfqpoint{1.781565in}{3.917374in}}%
\pgfpathlineto{\pgfqpoint{1.778669in}{3.950437in}}%
\pgfpathlineto{\pgfqpoint{1.775774in}{3.982426in}}%
\pgfpathlineto{\pgfqpoint{1.772878in}{4.012134in}}%
\pgfpathlineto{\pgfqpoint{1.769982in}{4.038401in}}%
\pgfpathlineto{\pgfqpoint{1.767086in}{4.060215in}}%
\pgfpathlineto{\pgfqpoint{1.764190in}{4.076787in}}%
\pgfpathlineto{\pgfqpoint{1.761294in}{4.087602in}}%
\pgfpathlineto{\pgfqpoint{1.758398in}{4.092429in}}%
\pgfpathlineto{\pgfqpoint{1.755503in}{4.091305in}}%
\pgfpathlineto{\pgfqpoint{1.752607in}{4.084485in}}%
\pgfpathlineto{\pgfqpoint{1.749711in}{4.072373in}}%
\pgfpathlineto{\pgfqpoint{1.746815in}{4.055444in}}%
\pgfpathlineto{\pgfqpoint{1.743919in}{4.034172in}}%
\pgfpathlineto{\pgfqpoint{1.741023in}{4.008984in}}%
\pgfpathlineto{\pgfqpoint{1.738127in}{3.980236in}}%
\pgfpathlineto{\pgfqpoint{1.735232in}{3.948227in}}%
\pgfpathlineto{\pgfqpoint{1.732336in}{3.913228in}}%
\pgfpathlineto{\pgfqpoint{1.729440in}{3.875526in}}%
\pgfpathlineto{\pgfqpoint{1.726544in}{3.835462in}}%
\pgfpathlineto{\pgfqpoint{1.723648in}{3.793453in}}%
\pgfpathlineto{\pgfqpoint{1.720752in}{3.749988in}}%
\pgfpathlineto{\pgfqpoint{1.717856in}{3.705609in}}%
\pgfpathlineto{\pgfqpoint{1.714961in}{3.660870in}}%
\pgfpathlineto{\pgfqpoint{1.712065in}{3.616290in}}%
\pgfpathlineto{\pgfqpoint{1.709169in}{3.572313in}}%
\pgfpathlineto{\pgfqpoint{1.706273in}{3.529284in}}%
\pgfpathlineto{\pgfqpoint{1.703377in}{3.487439in}}%
\pgfpathlineto{\pgfqpoint{1.700481in}{3.446913in}}%
\pgfpathlineto{\pgfqpoint{1.697585in}{3.407765in}}%
\pgfpathlineto{\pgfqpoint{1.694689in}{3.370006in}}%
\pgfpathlineto{\pgfqpoint{1.691794in}{3.333625in}}%
\pgfpathlineto{\pgfqpoint{1.688898in}{3.298600in}}%
\pgfpathlineto{\pgfqpoint{1.686002in}{3.264901in}}%
\pgfpathlineto{\pgfqpoint{1.683106in}{3.232483in}}%
\pgfpathlineto{\pgfqpoint{1.680210in}{3.201264in}}%
\pgfpathlineto{\pgfqpoint{1.677314in}{3.171121in}}%
\pgfpathlineto{\pgfqpoint{1.674418in}{3.141889in}}%
\pgfpathlineto{\pgfqpoint{1.671523in}{3.113366in}}%
\pgfpathlineto{\pgfqpoint{1.668627in}{3.085344in}}%
\pgfpathlineto{\pgfqpoint{1.665731in}{3.057634in}}%
\pgfpathlineto{\pgfqpoint{1.662835in}{3.030095in}}%
\pgfpathlineto{\pgfqpoint{1.659939in}{3.002657in}}%
\pgfpathlineto{\pgfqpoint{1.657043in}{2.975330in}}%
\pgfpathlineto{\pgfqpoint{1.654147in}{2.948205in}}%
\pgfpathlineto{\pgfqpoint{1.651252in}{2.921448in}}%
\pgfpathlineto{\pgfqpoint{1.648356in}{2.895281in}}%
\pgfpathlineto{\pgfqpoint{1.645460in}{2.869971in}}%
\pgfpathlineto{\pgfqpoint{1.642564in}{2.845803in}}%
\pgfpathlineto{\pgfqpoint{1.639668in}{2.823060in}}%
\pgfpathlineto{\pgfqpoint{1.636772in}{2.802003in}}%
\pgfpathlineto{\pgfqpoint{1.633876in}{2.782843in}}%
\pgfpathlineto{\pgfqpoint{1.630981in}{2.765724in}}%
\pgfpathlineto{\pgfqpoint{1.628085in}{2.750711in}}%
\pgfpathlineto{\pgfqpoint{1.625189in}{2.737785in}}%
\pgfpathlineto{\pgfqpoint{1.622293in}{2.726852in}}%
\pgfpathlineto{\pgfqpoint{1.619397in}{2.717757in}}%
\pgfpathlineto{\pgfqpoint{1.616501in}{2.710302in}}%
\pgfpathlineto{\pgfqpoint{1.613605in}{2.704272in}}%
\pgfpathlineto{\pgfqpoint{1.610710in}{2.699452in}}%
\pgfpathlineto{\pgfqpoint{1.607814in}{2.695639in}}%
\pgfpathlineto{\pgfqpoint{1.604918in}{2.692654in}}%
\pgfpathlineto{\pgfqpoint{1.602022in}{2.690344in}}%
\pgfpathlineto{\pgfqpoint{1.599126in}{2.688579in}}%
\pgfpathlineto{\pgfqpoint{1.596230in}{2.687250in}}%
\pgfpathlineto{\pgfqpoint{1.593334in}{2.686268in}}%
\pgfpathlineto{\pgfqpoint{1.590439in}{2.685557in}}%
\pgfpathlineto{\pgfqpoint{1.587543in}{2.685054in}}%
\pgfpathlineto{\pgfqpoint{1.584647in}{2.684707in}}%
\pgfpathlineto{\pgfqpoint{1.581751in}{2.684474in}}%
\pgfpathlineto{\pgfqpoint{1.578855in}{2.684323in}}%
\pgfpathlineto{\pgfqpoint{1.575959in}{2.684227in}}%
\pgfpathlineto{\pgfqpoint{1.573063in}{2.684168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565637in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302098in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038559in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301724in,y=2.628535in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=2.635866in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.972689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=2.924464in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.261288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=3.213063in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.549887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=3.501661in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.838485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=3.790260in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{4.127084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.263888in, y=4.078859in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.208333in,y=3.542045in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103448in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{2.684091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245423in}{4.095216in}}%
\pgfpathlineto{\pgfqpoint{3.006226in}{4.095216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.034004in}{4.095216in}}{\pgfqpoint{3.034004in}{4.122994in}}%
\pgfpathlineto{\pgfqpoint{3.034004in}{4.302778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.034004in}{4.330556in}}{\pgfqpoint{3.006226in}{4.330556in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{4.330556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.217645in}{4.330556in}}{\pgfqpoint{2.217645in}{4.302778in}}%
\pgfpathlineto{\pgfqpoint{2.217645in}{4.122994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.217645in}{4.095216in}}{\pgfqpoint{2.245423in}{4.095216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273201in}{4.177778in}}%
\pgfpathlineto{\pgfqpoint{2.550978in}{4.177778in}}%
\pgfpathlineto{\pgfqpoint{2.550978in}{4.275000in}}%
\pgfpathlineto{\pgfqpoint{2.273201in}{4.275000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.662090in,y=4.177778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont black}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424138in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{3.424138in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.424138in}{2.684091in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.532222in}{2.684091in}}{\pgfqpoint{3.919205in}{4.032390in}}{%
\pgfpathmoveto{\pgfqpoint{3.532222in}{2.684248in}}%
\pgfpathlineto{\pgfqpoint{3.532222in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.534167in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.536111in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.538056in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.540001in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.541945in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.543890in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.545835in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.547779in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.549724in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.551668in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.553613in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.555558in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.557502in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.559447in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.561392in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.563336in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.565281in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.567226in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.569170in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.571115in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.573059in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.575004in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.576949in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.578893in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.580838in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.582783in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.584727in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.586672in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.588617in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.590561in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.592506in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.594450in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.596395in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.598340in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.600284in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.602229in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.604174in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.606118in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.608063in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.610008in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.611952in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.613897in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.615841in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.617786in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.619731in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.621675in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.623620in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.625565in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.627509in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.629454in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.631399in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.633343in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.635288in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.637233in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.639177in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.641122in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.643066in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.645011in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.646956in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.648900in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.650845in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.652790in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.654734in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.656679in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.658624in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.660568in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.662513in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.664457in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.666402in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.668347in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.670291in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.672236in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.674181in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.676125in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.678070in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.680015in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.681959in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.683904in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.685848in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.687793in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.689738in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.691682in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.693627in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.695572in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.697516in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.699461in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.701406in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.703350in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.705295in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.707239in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.709184in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.711129in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.713073in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.715018in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.716963in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.718907in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.720852in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.722797in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.724741in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.726686in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.728630in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.730575in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.732520in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.734464in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.736409in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.738354in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.740298in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.742243in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.744188in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.746132in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.748077in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.750022in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.751966in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.753911in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.755855in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.757800in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.759745in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.761689in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.763634in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.765579in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.767523in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.769468in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.771413in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.773357in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.775302in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.777246in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.779191in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.781136in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.783080in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.785025in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.786970in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.788914in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.790859in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.792804in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.794748in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.796693in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.798637in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.800582in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.802527in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.804471in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.806416in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.808361in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.810305in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.812250in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.814195in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.816139in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.818084in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.820028in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.821973in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.823918in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.825862in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.827807in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.829752in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.831696in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.833641in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.835586in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.837530in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.839475in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.841419in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.843364in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.845309in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.847253in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.849198in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.851143in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.853087in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.855032in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.856977in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.858921in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.860866in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.862811in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.864755in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.866700in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.868644in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.870589in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.872534in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.874478in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.876423in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.878368in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.880312in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.882257in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.884202in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.886146in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.888091in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.890035in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.891980in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.893925in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.895869in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.897814in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.899759in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.901703in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.903648in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.905593in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.907537in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.909482in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.911426in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.913371in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.915316in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.917260in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.919205in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.919205in}{2.684164in}}%
\pgfpathlineto{\pgfqpoint{3.919205in}{2.684164in}}%
\pgfpathlineto{\pgfqpoint{3.917260in}{2.684200in}}%
\pgfpathlineto{\pgfqpoint{3.915316in}{2.684252in}}%
\pgfpathlineto{\pgfqpoint{3.913371in}{2.684326in}}%
\pgfpathlineto{\pgfqpoint{3.911426in}{2.684426in}}%
\pgfpathlineto{\pgfqpoint{3.909482in}{2.684563in}}%
\pgfpathlineto{\pgfqpoint{3.907537in}{2.684743in}}%
\pgfpathlineto{\pgfqpoint{3.905593in}{2.684979in}}%
\pgfpathlineto{\pgfqpoint{3.903648in}{2.685281in}}%
\pgfpathlineto{\pgfqpoint{3.901703in}{2.685662in}}%
\pgfpathlineto{\pgfqpoint{3.899759in}{2.686132in}}%
\pgfpathlineto{\pgfqpoint{3.897814in}{2.686704in}}%
\pgfpathlineto{\pgfqpoint{3.895869in}{2.687388in}}%
\pgfpathlineto{\pgfqpoint{3.893925in}{2.688193in}}%
\pgfpathlineto{\pgfqpoint{3.891980in}{2.689124in}}%
\pgfpathlineto{\pgfqpoint{3.890035in}{2.690184in}}%
\pgfpathlineto{\pgfqpoint{3.888091in}{2.691375in}}%
\pgfpathlineto{\pgfqpoint{3.886146in}{2.692694in}}%
\pgfpathlineto{\pgfqpoint{3.884202in}{2.694135in}}%
\pgfpathlineto{\pgfqpoint{3.882257in}{2.695693in}}%
\pgfpathlineto{\pgfqpoint{3.880312in}{2.697360in}}%
\pgfpathlineto{\pgfqpoint{3.878368in}{2.699131in}}%
\pgfpathlineto{\pgfqpoint{3.876423in}{2.701003in}}%
\pgfpathlineto{\pgfqpoint{3.874478in}{2.702977in}}%
\pgfpathlineto{\pgfqpoint{3.872534in}{2.705061in}}%
\pgfpathlineto{\pgfqpoint{3.870589in}{2.707267in}}%
\pgfpathlineto{\pgfqpoint{3.868644in}{2.709618in}}%
\pgfpathlineto{\pgfqpoint{3.866700in}{2.712142in}}%
\pgfpathlineto{\pgfqpoint{3.864755in}{2.714875in}}%
\pgfpathlineto{\pgfqpoint{3.862811in}{2.717858in}}%
\pgfpathlineto{\pgfqpoint{3.860866in}{2.721137in}}%
\pgfpathlineto{\pgfqpoint{3.858921in}{2.724757in}}%
\pgfpathlineto{\pgfqpoint{3.856977in}{2.728764in}}%
\pgfpathlineto{\pgfqpoint{3.855032in}{2.733198in}}%
\pgfpathlineto{\pgfqpoint{3.853087in}{2.738091in}}%
\pgfpathlineto{\pgfqpoint{3.851143in}{2.743464in}}%
\pgfpathlineto{\pgfqpoint{3.849198in}{2.749326in}}%
\pgfpathlineto{\pgfqpoint{3.847253in}{2.755668in}}%
\pgfpathlineto{\pgfqpoint{3.845309in}{2.762465in}}%
\pgfpathlineto{\pgfqpoint{3.843364in}{2.769675in}}%
\pgfpathlineto{\pgfqpoint{3.841419in}{2.777235in}}%
\pgfpathlineto{\pgfqpoint{3.839475in}{2.785070in}}%
\pgfpathlineto{\pgfqpoint{3.837530in}{2.793091in}}%
\pgfpathlineto{\pgfqpoint{3.835586in}{2.801198in}}%
\pgfpathlineto{\pgfqpoint{3.833641in}{2.809291in}}%
\pgfpathlineto{\pgfqpoint{3.831696in}{2.817269in}}%
\pgfpathlineto{\pgfqpoint{3.829752in}{2.825043in}}%
\pgfpathlineto{\pgfqpoint{3.827807in}{2.832537in}}%
\pgfpathlineto{\pgfqpoint{3.825862in}{2.839698in}}%
\pgfpathlineto{\pgfqpoint{3.823918in}{2.846498in}}%
\pgfpathlineto{\pgfqpoint{3.821973in}{2.852938in}}%
\pgfpathlineto{\pgfqpoint{3.820028in}{2.859052in}}%
\pgfpathlineto{\pgfqpoint{3.818084in}{2.864901in}}%
\pgfpathlineto{\pgfqpoint{3.816139in}{2.870577in}}%
\pgfpathlineto{\pgfqpoint{3.814195in}{2.876192in}}%
\pgfpathlineto{\pgfqpoint{3.812250in}{2.881881in}}%
\pgfpathlineto{\pgfqpoint{3.810305in}{2.887786in}}%
\pgfpathlineto{\pgfqpoint{3.808361in}{2.894056in}}%
\pgfpathlineto{\pgfqpoint{3.806416in}{2.900841in}}%
\pgfpathlineto{\pgfqpoint{3.804471in}{2.908280in}}%
\pgfpathlineto{\pgfqpoint{3.802527in}{2.916497in}}%
\pgfpathlineto{\pgfqpoint{3.800582in}{2.925599in}}%
\pgfpathlineto{\pgfqpoint{3.798637in}{2.935663in}}%
\pgfpathlineto{\pgfqpoint{3.796693in}{2.946737in}}%
\pgfpathlineto{\pgfqpoint{3.794748in}{2.958836in}}%
\pgfpathlineto{\pgfqpoint{3.792804in}{2.971939in}}%
\pgfpathlineto{\pgfqpoint{3.790859in}{2.985989in}}%
\pgfpathlineto{\pgfqpoint{3.788914in}{3.000898in}}%
\pgfpathlineto{\pgfqpoint{3.786970in}{3.016552in}}%
\pgfpathlineto{\pgfqpoint{3.785025in}{3.032820in}}%
\pgfpathlineto{\pgfqpoint{3.783080in}{3.049563in}}%
\pgfpathlineto{\pgfqpoint{3.781136in}{3.066648in}}%
\pgfpathlineto{\pgfqpoint{3.779191in}{3.083960in}}%
\pgfpathlineto{\pgfqpoint{3.777246in}{3.101411in}}%
\pgfpathlineto{\pgfqpoint{3.775302in}{3.118950in}}%
\pgfpathlineto{\pgfqpoint{3.773357in}{3.136566in}}%
\pgfpathlineto{\pgfqpoint{3.771413in}{3.154289in}}%
\pgfpathlineto{\pgfqpoint{3.769468in}{3.172185in}}%
\pgfpathlineto{\pgfqpoint{3.767523in}{3.190346in}}%
\pgfpathlineto{\pgfqpoint{3.765579in}{3.208877in}}%
\pgfpathlineto{\pgfqpoint{3.763634in}{3.227886in}}%
\pgfpathlineto{\pgfqpoint{3.761689in}{3.247460in}}%
\pgfpathlineto{\pgfqpoint{3.759745in}{3.267660in}}%
\pgfpathlineto{\pgfqpoint{3.757800in}{3.288504in}}%
\pgfpathlineto{\pgfqpoint{3.755855in}{3.309959in}}%
\pgfpathlineto{\pgfqpoint{3.753911in}{3.331940in}}%
\pgfpathlineto{\pgfqpoint{3.751966in}{3.354311in}}%
\pgfpathlineto{\pgfqpoint{3.750022in}{3.376892in}}%
\pgfpathlineto{\pgfqpoint{3.748077in}{3.399471in}}%
\pgfpathlineto{\pgfqpoint{3.746132in}{3.421820in}}%
\pgfpathlineto{\pgfqpoint{3.744188in}{3.443712in}}%
\pgfpathlineto{\pgfqpoint{3.742243in}{3.464943in}}%
\pgfpathlineto{\pgfqpoint{3.740298in}{3.485347in}}%
\pgfpathlineto{\pgfqpoint{3.738354in}{3.504815in}}%
\pgfpathlineto{\pgfqpoint{3.736409in}{3.523304in}}%
\pgfpathlineto{\pgfqpoint{3.734464in}{3.540846in}}%
\pgfpathlineto{\pgfqpoint{3.732520in}{3.557544in}}%
\pgfpathlineto{\pgfqpoint{3.730575in}{3.573566in}}%
\pgfpathlineto{\pgfqpoint{3.728630in}{3.589133in}}%
\pgfpathlineto{\pgfqpoint{3.726686in}{3.604501in}}%
\pgfpathlineto{\pgfqpoint{3.724741in}{3.619938in}}%
\pgfpathlineto{\pgfqpoint{3.722797in}{3.635704in}}%
\pgfpathlineto{\pgfqpoint{3.720852in}{3.652031in}}%
\pgfpathlineto{\pgfqpoint{3.718907in}{3.669103in}}%
\pgfpathlineto{\pgfqpoint{3.716963in}{3.687049in}}%
\pgfpathlineto{\pgfqpoint{3.715018in}{3.705931in}}%
\pgfpathlineto{\pgfqpoint{3.713073in}{3.725746in}}%
\pgfpathlineto{\pgfqpoint{3.711129in}{3.746429in}}%
\pgfpathlineto{\pgfqpoint{3.709184in}{3.767857in}}%
\pgfpathlineto{\pgfqpoint{3.707239in}{3.789862in}}%
\pgfpathlineto{\pgfqpoint{3.705295in}{3.812240in}}%
\pgfpathlineto{\pgfqpoint{3.703350in}{3.834760in}}%
\pgfpathlineto{\pgfqpoint{3.701406in}{3.857174in}}%
\pgfpathlineto{\pgfqpoint{3.699461in}{3.879226in}}%
\pgfpathlineto{\pgfqpoint{3.697516in}{3.900659in}}%
\pgfpathlineto{\pgfqpoint{3.695572in}{3.921219in}}%
\pgfpathlineto{\pgfqpoint{3.693627in}{3.940660in}}%
\pgfpathlineto{\pgfqpoint{3.691682in}{3.958749in}}%
\pgfpathlineto{\pgfqpoint{3.689738in}{3.975269in}}%
\pgfpathlineto{\pgfqpoint{3.687793in}{3.990017in}}%
\pgfpathlineto{\pgfqpoint{3.685848in}{4.002810in}}%
\pgfpathlineto{\pgfqpoint{3.683904in}{4.013483in}}%
\pgfpathlineto{\pgfqpoint{3.681959in}{4.021891in}}%
\pgfpathlineto{\pgfqpoint{3.680015in}{4.027910in}}%
\pgfpathlineto{\pgfqpoint{3.678070in}{4.031436in}}%
\pgfpathlineto{\pgfqpoint{3.676125in}{4.032390in}}%
\pgfpathlineto{\pgfqpoint{3.674181in}{4.030721in}}%
\pgfpathlineto{\pgfqpoint{3.672236in}{4.026415in}}%
\pgfpathlineto{\pgfqpoint{3.670291in}{4.019493in}}%
\pgfpathlineto{\pgfqpoint{3.668347in}{4.010029in}}%
\pgfpathlineto{\pgfqpoint{3.666402in}{3.998142in}}%
\pgfpathlineto{\pgfqpoint{3.664457in}{3.984010in}}%
\pgfpathlineto{\pgfqpoint{3.662513in}{3.967859in}}%
\pgfpathlineto{\pgfqpoint{3.660568in}{3.949962in}}%
\pgfpathlineto{\pgfqpoint{3.658624in}{3.930627in}}%
\pgfpathlineto{\pgfqpoint{3.656679in}{3.910178in}}%
\pgfpathlineto{\pgfqpoint{3.654734in}{3.888943in}}%
\pgfpathlineto{\pgfqpoint{3.652790in}{3.867232in}}%
\pgfpathlineto{\pgfqpoint{3.650845in}{3.845317in}}%
\pgfpathlineto{\pgfqpoint{3.648900in}{3.823422in}}%
\pgfpathlineto{\pgfqpoint{3.646956in}{3.801710in}}%
\pgfpathlineto{\pgfqpoint{3.645011in}{3.780279in}}%
\pgfpathlineto{\pgfqpoint{3.643066in}{3.759160in}}%
\pgfpathlineto{\pgfqpoint{3.641122in}{3.738321in}}%
\pgfpathlineto{\pgfqpoint{3.639177in}{3.717682in}}%
\pgfpathlineto{\pgfqpoint{3.637233in}{3.697117in}}%
\pgfpathlineto{\pgfqpoint{3.635288in}{3.676468in}}%
\pgfpathlineto{\pgfqpoint{3.633343in}{3.655556in}}%
\pgfpathlineto{\pgfqpoint{3.631399in}{3.634192in}}%
\pgfpathlineto{\pgfqpoint{3.629454in}{3.612181in}}%
\pgfpathlineto{\pgfqpoint{3.627509in}{3.589332in}}%
\pgfpathlineto{\pgfqpoint{3.625565in}{3.565463in}}%
\pgfpathlineto{\pgfqpoint{3.623620in}{3.540406in}}%
\pgfpathlineto{\pgfqpoint{3.621675in}{3.514014in}}%
\pgfpathlineto{\pgfqpoint{3.619731in}{3.486169in}}%
\pgfpathlineto{\pgfqpoint{3.617786in}{3.456787in}}%
\pgfpathlineto{\pgfqpoint{3.615841in}{3.425829in}}%
\pgfpathlineto{\pgfqpoint{3.613897in}{3.393303in}}%
\pgfpathlineto{\pgfqpoint{3.611952in}{3.359275in}}%
\pgfpathlineto{\pgfqpoint{3.610008in}{3.323872in}}%
\pgfpathlineto{\pgfqpoint{3.608063in}{3.287281in}}%
\pgfpathlineto{\pgfqpoint{3.606118in}{3.249749in}}%
\pgfpathlineto{\pgfqpoint{3.604174in}{3.211575in}}%
\pgfpathlineto{\pgfqpoint{3.602229in}{3.173101in}}%
\pgfpathlineto{\pgfqpoint{3.600284in}{3.134694in}}%
\pgfpathlineto{\pgfqpoint{3.598340in}{3.096739in}}%
\pgfpathlineto{\pgfqpoint{3.596395in}{3.059613in}}%
\pgfpathlineto{\pgfqpoint{3.594450in}{3.023671in}}%
\pgfpathlineto{\pgfqpoint{3.592506in}{2.989233in}}%
\pgfpathlineto{\pgfqpoint{3.590561in}{2.956570in}}%
\pgfpathlineto{\pgfqpoint{3.588617in}{2.925891in}}%
\pgfpathlineto{\pgfqpoint{3.586672in}{2.897348in}}%
\pgfpathlineto{\pgfqpoint{3.584727in}{2.871028in}}%
\pgfpathlineto{\pgfqpoint{3.582783in}{2.846961in}}%
\pgfpathlineto{\pgfqpoint{3.580838in}{2.825125in}}%
\pgfpathlineto{\pgfqpoint{3.578893in}{2.805459in}}%
\pgfpathlineto{\pgfqpoint{3.576949in}{2.787867in}}%
\pgfpathlineto{\pgfqpoint{3.575004in}{2.772234in}}%
\pgfpathlineto{\pgfqpoint{3.573059in}{2.758430in}}%
\pgfpathlineto{\pgfqpoint{3.571115in}{2.746321in}}%
\pgfpathlineto{\pgfqpoint{3.569170in}{2.735769in}}%
\pgfpathlineto{\pgfqpoint{3.567226in}{2.726639in}}%
\pgfpathlineto{\pgfqpoint{3.565281in}{2.718802in}}%
\pgfpathlineto{\pgfqpoint{3.563336in}{2.712132in}}%
\pgfpathlineto{\pgfqpoint{3.561392in}{2.706507in}}%
\pgfpathlineto{\pgfqpoint{3.559447in}{2.701813in}}%
\pgfpathlineto{\pgfqpoint{3.557502in}{2.697939in}}%
\pgfpathlineto{\pgfqpoint{3.555558in}{2.694780in}}%
\pgfpathlineto{\pgfqpoint{3.553613in}{2.692236in}}%
\pgfpathlineto{\pgfqpoint{3.551668in}{2.690216in}}%
\pgfpathlineto{\pgfqpoint{3.549724in}{2.688634in}}%
\pgfpathlineto{\pgfqpoint{3.547779in}{2.687413in}}%
\pgfpathlineto{\pgfqpoint{3.545835in}{2.686485in}}%
\pgfpathlineto{\pgfqpoint{3.543890in}{2.685791in}}%
\pgfpathlineto{\pgfqpoint{3.541945in}{2.685280in}}%
\pgfpathlineto{\pgfqpoint{3.540001in}{2.684910in}}%
\pgfpathlineto{\pgfqpoint{3.538056in}{2.684646in}}%
\pgfpathlineto{\pgfqpoint{3.536111in}{2.684462in}}%
\pgfpathlineto{\pgfqpoint{3.534167in}{2.684334in}}%
\pgfpathlineto{\pgfqpoint{3.532222in}{2.684248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.424138in}{2.684091in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.732848in}{2.684091in}}{\pgfqpoint{4.944002in}{2.987217in}}{%
\pgfpathmoveto{\pgfqpoint{4.732848in}{2.684181in}}%
\pgfpathlineto{\pgfqpoint{4.732848in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.733909in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.734970in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.736031in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.737092in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.738154in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.739215in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.740276in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.741337in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.742398in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.743459in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.744520in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.745581in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.746642in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.747703in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.748764in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.749825in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.750886in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.751948in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.753009in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.754070in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.755131in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.756192in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.757253in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.758314in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.759375in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.760436in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.761497in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.762558in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.763619in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.764680in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.765742in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.766803in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.767864in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.768925in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.769986in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.771047in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.772108in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.773169in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.774230in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.775291in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.776352in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.777413in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.778474in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.779535in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.780597in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.781658in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.782719in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.783780in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.784841in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.785902in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.786963in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.788024in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.789085in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.790146in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.791207in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.792268in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.793329in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.794391in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.795452in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.796513in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.797574in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.798635in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.799696in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.800757in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.801818in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.802879in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.803940in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.805001in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.806062in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.807123in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.808185in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.809246in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.810307in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.811368in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.812429in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.813490in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.814551in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.815612in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.816673in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.817734in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.818795in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.819856in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.820917in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.821978in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.823040in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.824101in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.825162in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.826223in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.827284in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.828345in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.829406in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.830467in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.831528in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.832589in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.833650in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.834711in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.835772in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.836834in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.837895in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.838956in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.840017in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.841078in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.842139in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.843200in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.844261in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.845322in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.846383in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.847444in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.848505in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.849566in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.850628in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.851689in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.852750in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.853811in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.854872in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.855933in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.856994in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.859116in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.860177in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.861238in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.862299in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.863360in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.864422in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.865483in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.866544in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.867605in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.868666in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.869727in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.870788in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.871849in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.872910in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.873971in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.875032in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.876093in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.877154in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.878215in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.879277in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.880338in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.881399in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.882460in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.883521in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.884582in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.885643in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.886704in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.887765in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.888826in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.889887in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.890948in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.892009in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.893071in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.894132in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.895193in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.896254in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.897315in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.898376in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.899437in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.900498in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.901559in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.902620in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.903681in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.904742in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.905803in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.906865in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.907926in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.908987in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.910048in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.911109in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.912170in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.913231in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.914292in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.915353in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.916414in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.917475in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.918536in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.919597in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.920658in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.921720in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.922781in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.923842in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.925964in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.927025in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.928086in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.929147in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.930208in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.931269in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.932330in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.933391in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.934452in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.935514in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.936575in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.937636in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.938697in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.939758in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.940819in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.941880in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.942941in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.944002in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.944002in}{2.684181in}}%
\pgfpathlineto{\pgfqpoint{4.944002in}{2.684181in}}%
\pgfpathlineto{\pgfqpoint{4.942941in}{2.684212in}}%
\pgfpathlineto{\pgfqpoint{4.941880in}{2.684253in}}%
\pgfpathlineto{\pgfqpoint{4.940819in}{2.684305in}}%
\pgfpathlineto{\pgfqpoint{4.939758in}{2.684371in}}%
\pgfpathlineto{\pgfqpoint{4.938697in}{2.684454in}}%
\pgfpathlineto{\pgfqpoint{4.937636in}{2.684556in}}%
\pgfpathlineto{\pgfqpoint{4.936575in}{2.684682in}}%
\pgfpathlineto{\pgfqpoint{4.935514in}{2.684834in}}%
\pgfpathlineto{\pgfqpoint{4.934452in}{2.685017in}}%
\pgfpathlineto{\pgfqpoint{4.933391in}{2.685234in}}%
\pgfpathlineto{\pgfqpoint{4.932330in}{2.685489in}}%
\pgfpathlineto{\pgfqpoint{4.931269in}{2.685785in}}%
\pgfpathlineto{\pgfqpoint{4.930208in}{2.686126in}}%
\pgfpathlineto{\pgfqpoint{4.929147in}{2.686514in}}%
\pgfpathlineto{\pgfqpoint{4.928086in}{2.686952in}}%
\pgfpathlineto{\pgfqpoint{4.927025in}{2.687441in}}%
\pgfpathlineto{\pgfqpoint{4.925964in}{2.687985in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.688584in}}%
\pgfpathlineto{\pgfqpoint{4.923842in}{2.689241in}}%
\pgfpathlineto{\pgfqpoint{4.922781in}{2.689958in}}%
\pgfpathlineto{\pgfqpoint{4.921720in}{2.690737in}}%
\pgfpathlineto{\pgfqpoint{4.920658in}{2.691584in}}%
\pgfpathlineto{\pgfqpoint{4.919597in}{2.692505in}}%
\pgfpathlineto{\pgfqpoint{4.918536in}{2.693508in}}%
\pgfpathlineto{\pgfqpoint{4.917475in}{2.694604in}}%
\pgfpathlineto{\pgfqpoint{4.916414in}{2.695807in}}%
\pgfpathlineto{\pgfqpoint{4.915353in}{2.697135in}}%
\pgfpathlineto{\pgfqpoint{4.914292in}{2.698609in}}%
\pgfpathlineto{\pgfqpoint{4.913231in}{2.700251in}}%
\pgfpathlineto{\pgfqpoint{4.912170in}{2.702089in}}%
\pgfpathlineto{\pgfqpoint{4.911109in}{2.704151in}}%
\pgfpathlineto{\pgfqpoint{4.910048in}{2.706468in}}%
\pgfpathlineto{\pgfqpoint{4.908987in}{2.709069in}}%
\pgfpathlineto{\pgfqpoint{4.907926in}{2.711985in}}%
\pgfpathlineto{\pgfqpoint{4.906865in}{2.715244in}}%
\pgfpathlineto{\pgfqpoint{4.905803in}{2.718870in}}%
\pgfpathlineto{\pgfqpoint{4.904742in}{2.722884in}}%
\pgfpathlineto{\pgfqpoint{4.903681in}{2.727301in}}%
\pgfpathlineto{\pgfqpoint{4.902620in}{2.732131in}}%
\pgfpathlineto{\pgfqpoint{4.901559in}{2.737377in}}%
\pgfpathlineto{\pgfqpoint{4.900498in}{2.743034in}}%
\pgfpathlineto{\pgfqpoint{4.899437in}{2.749090in}}%
\pgfpathlineto{\pgfqpoint{4.898376in}{2.755526in}}%
\pgfpathlineto{\pgfqpoint{4.897315in}{2.762316in}}%
\pgfpathlineto{\pgfqpoint{4.896254in}{2.769428in}}%
\pgfpathlineto{\pgfqpoint{4.895193in}{2.776825in}}%
\pgfpathlineto{\pgfqpoint{4.894132in}{2.784464in}}%
\pgfpathlineto{\pgfqpoint{4.893071in}{2.792298in}}%
\pgfpathlineto{\pgfqpoint{4.892009in}{2.800281in}}%
\pgfpathlineto{\pgfqpoint{4.890948in}{2.808361in}}%
\pgfpathlineto{\pgfqpoint{4.889887in}{2.816488in}}%
\pgfpathlineto{\pgfqpoint{4.888826in}{2.824615in}}%
\pgfpathlineto{\pgfqpoint{4.887765in}{2.832694in}}%
\pgfpathlineto{\pgfqpoint{4.886704in}{2.840682in}}%
\pgfpathlineto{\pgfqpoint{4.885643in}{2.848540in}}%
\pgfpathlineto{\pgfqpoint{4.884582in}{2.856235in}}%
\pgfpathlineto{\pgfqpoint{4.883521in}{2.863739in}}%
\pgfpathlineto{\pgfqpoint{4.882460in}{2.871031in}}%
\pgfpathlineto{\pgfqpoint{4.881399in}{2.878095in}}%
\pgfpathlineto{\pgfqpoint{4.880338in}{2.884922in}}%
\pgfpathlineto{\pgfqpoint{4.879277in}{2.891510in}}%
\pgfpathlineto{\pgfqpoint{4.878215in}{2.897858in}}%
\pgfpathlineto{\pgfqpoint{4.877154in}{2.903972in}}%
\pgfpathlineto{\pgfqpoint{4.876093in}{2.909859in}}%
\pgfpathlineto{\pgfqpoint{4.875032in}{2.915524in}}%
\pgfpathlineto{\pgfqpoint{4.873971in}{2.920977in}}%
\pgfpathlineto{\pgfqpoint{4.872910in}{2.926220in}}%
\pgfpathlineto{\pgfqpoint{4.871849in}{2.931258in}}%
\pgfpathlineto{\pgfqpoint{4.870788in}{2.936088in}}%
\pgfpathlineto{\pgfqpoint{4.869727in}{2.940708in}}%
\pgfpathlineto{\pgfqpoint{4.868666in}{2.945111in}}%
\pgfpathlineto{\pgfqpoint{4.867605in}{2.949289in}}%
\pgfpathlineto{\pgfqpoint{4.866544in}{2.953233in}}%
\pgfpathlineto{\pgfqpoint{4.865483in}{2.956934in}}%
\pgfpathlineto{\pgfqpoint{4.864422in}{2.960388in}}%
\pgfpathlineto{\pgfqpoint{4.863360in}{2.963593in}}%
\pgfpathlineto{\pgfqpoint{4.862299in}{2.966549in}}%
\pgfpathlineto{\pgfqpoint{4.861238in}{2.969266in}}%
\pgfpathlineto{\pgfqpoint{4.860177in}{2.971753in}}%
\pgfpathlineto{\pgfqpoint{4.859116in}{2.974029in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{2.976110in}}%
\pgfpathlineto{\pgfqpoint{4.856994in}{2.978015in}}%
\pgfpathlineto{\pgfqpoint{4.855933in}{2.979761in}}%
\pgfpathlineto{\pgfqpoint{4.854872in}{2.981360in}}%
\pgfpathlineto{\pgfqpoint{4.853811in}{2.982814in}}%
\pgfpathlineto{\pgfqpoint{4.852750in}{2.984116in}}%
\pgfpathlineto{\pgfqpoint{4.851689in}{2.985248in}}%
\pgfpathlineto{\pgfqpoint{4.850628in}{2.986176in}}%
\pgfpathlineto{\pgfqpoint{4.849566in}{2.986852in}}%
\pgfpathlineto{\pgfqpoint{4.848505in}{2.987217in}}%
\pgfpathlineto{\pgfqpoint{4.847444in}{2.987200in}}%
\pgfpathlineto{\pgfqpoint{4.846383in}{2.986722in}}%
\pgfpathlineto{\pgfqpoint{4.845322in}{2.985699in}}%
\pgfpathlineto{\pgfqpoint{4.844261in}{2.984052in}}%
\pgfpathlineto{\pgfqpoint{4.843200in}{2.981702in}}%
\pgfpathlineto{\pgfqpoint{4.842139in}{2.978586in}}%
\pgfpathlineto{\pgfqpoint{4.841078in}{2.974655in}}%
\pgfpathlineto{\pgfqpoint{4.840017in}{2.969881in}}%
\pgfpathlineto{\pgfqpoint{4.838956in}{2.964258in}}%
\pgfpathlineto{\pgfqpoint{4.837895in}{2.957805in}}%
\pgfpathlineto{\pgfqpoint{4.836834in}{2.950569in}}%
\pgfpathlineto{\pgfqpoint{4.835772in}{2.942620in}}%
\pgfpathlineto{\pgfqpoint{4.834711in}{2.934052in}}%
\pgfpathlineto{\pgfqpoint{4.833650in}{2.924975in}}%
\pgfpathlineto{\pgfqpoint{4.832589in}{2.915517in}}%
\pgfpathlineto{\pgfqpoint{4.831528in}{2.905815in}}%
\pgfpathlineto{\pgfqpoint{4.830467in}{2.896008in}}%
\pgfpathlineto{\pgfqpoint{4.829406in}{2.886235in}}%
\pgfpathlineto{\pgfqpoint{4.828345in}{2.876625in}}%
\pgfpathlineto{\pgfqpoint{4.827284in}{2.867296in}}%
\pgfpathlineto{\pgfqpoint{4.826223in}{2.858351in}}%
\pgfpathlineto{\pgfqpoint{4.825162in}{2.849871in}}%
\pgfpathlineto{\pgfqpoint{4.824101in}{2.841917in}}%
\pgfpathlineto{\pgfqpoint{4.823040in}{2.834527in}}%
\pgfpathlineto{\pgfqpoint{4.821978in}{2.827718in}}%
\pgfpathlineto{\pgfqpoint{4.820917in}{2.821484in}}%
\pgfpathlineto{\pgfqpoint{4.819856in}{2.815803in}}%
\pgfpathlineto{\pgfqpoint{4.818795in}{2.810635in}}%
\pgfpathlineto{\pgfqpoint{4.817734in}{2.805928in}}%
\pgfpathlineto{\pgfqpoint{4.816673in}{2.801622in}}%
\pgfpathlineto{\pgfqpoint{4.815612in}{2.797651in}}%
\pgfpathlineto{\pgfqpoint{4.814551in}{2.793945in}}%
\pgfpathlineto{\pgfqpoint{4.813490in}{2.790437in}}%
\pgfpathlineto{\pgfqpoint{4.812429in}{2.787063in}}%
\pgfpathlineto{\pgfqpoint{4.811368in}{2.783767in}}%
\pgfpathlineto{\pgfqpoint{4.810307in}{2.780497in}}%
\pgfpathlineto{\pgfqpoint{4.809246in}{2.777213in}}%
\pgfpathlineto{\pgfqpoint{4.808185in}{2.773884in}}%
\pgfpathlineto{\pgfqpoint{4.807123in}{2.770488in}}%
\pgfpathlineto{\pgfqpoint{4.806062in}{2.767014in}}%
\pgfpathlineto{\pgfqpoint{4.805001in}{2.763459in}}%
\pgfpathlineto{\pgfqpoint{4.803940in}{2.759827in}}%
\pgfpathlineto{\pgfqpoint{4.802879in}{2.756132in}}%
\pgfpathlineto{\pgfqpoint{4.801818in}{2.752391in}}%
\pgfpathlineto{\pgfqpoint{4.800757in}{2.748626in}}%
\pgfpathlineto{\pgfqpoint{4.799696in}{2.744862in}}%
\pgfpathlineto{\pgfqpoint{4.798635in}{2.741127in}}%
\pgfpathlineto{\pgfqpoint{4.797574in}{2.737447in}}%
\pgfpathlineto{\pgfqpoint{4.796513in}{2.733849in}}%
\pgfpathlineto{\pgfqpoint{4.795452in}{2.730357in}}%
\pgfpathlineto{\pgfqpoint{4.794391in}{2.726994in}}%
\pgfpathlineto{\pgfqpoint{4.793329in}{2.723778in}}%
\pgfpathlineto{\pgfqpoint{4.792268in}{2.720726in}}%
\pgfpathlineto{\pgfqpoint{4.791207in}{2.717849in}}%
\pgfpathlineto{\pgfqpoint{4.790146in}{2.715155in}}%
\pgfpathlineto{\pgfqpoint{4.789085in}{2.712651in}}%
\pgfpathlineto{\pgfqpoint{4.788024in}{2.710337in}}%
\pgfpathlineto{\pgfqpoint{4.786963in}{2.708214in}}%
\pgfpathlineto{\pgfqpoint{4.785902in}{2.706278in}}%
\pgfpathlineto{\pgfqpoint{4.784841in}{2.704525in}}%
\pgfpathlineto{\pgfqpoint{4.783780in}{2.702948in}}%
\pgfpathlineto{\pgfqpoint{4.782719in}{2.701541in}}%
\pgfpathlineto{\pgfqpoint{4.781658in}{2.700296in}}%
\pgfpathlineto{\pgfqpoint{4.780597in}{2.699204in}}%
\pgfpathlineto{\pgfqpoint{4.779535in}{2.698256in}}%
\pgfpathlineto{\pgfqpoint{4.778474in}{2.697442in}}%
\pgfpathlineto{\pgfqpoint{4.777413in}{2.696751in}}%
\pgfpathlineto{\pgfqpoint{4.776352in}{2.696174in}}%
\pgfpathlineto{\pgfqpoint{4.775291in}{2.695697in}}%
\pgfpathlineto{\pgfqpoint{4.774230in}{2.695308in}}%
\pgfpathlineto{\pgfqpoint{4.773169in}{2.694992in}}%
\pgfpathlineto{\pgfqpoint{4.772108in}{2.694737in}}%
\pgfpathlineto{\pgfqpoint{4.771047in}{2.694527in}}%
\pgfpathlineto{\pgfqpoint{4.769986in}{2.694347in}}%
\pgfpathlineto{\pgfqpoint{4.768925in}{2.694183in}}%
\pgfpathlineto{\pgfqpoint{4.767864in}{2.694021in}}%
\pgfpathlineto{\pgfqpoint{4.766803in}{2.693849in}}%
\pgfpathlineto{\pgfqpoint{4.765742in}{2.693654in}}%
\pgfpathlineto{\pgfqpoint{4.764680in}{2.693429in}}%
\pgfpathlineto{\pgfqpoint{4.763619in}{2.693166in}}%
\pgfpathlineto{\pgfqpoint{4.762558in}{2.692862in}}%
\pgfpathlineto{\pgfqpoint{4.761497in}{2.692514in}}%
\pgfpathlineto{\pgfqpoint{4.760436in}{2.692124in}}%
\pgfpathlineto{\pgfqpoint{4.759375in}{2.691694in}}%
\pgfpathlineto{\pgfqpoint{4.758314in}{2.691229in}}%
\pgfpathlineto{\pgfqpoint{4.757253in}{2.690737in}}%
\pgfpathlineto{\pgfqpoint{4.756192in}{2.690225in}}%
\pgfpathlineto{\pgfqpoint{4.755131in}{2.689702in}}%
\pgfpathlineto{\pgfqpoint{4.754070in}{2.689176in}}%
\pgfpathlineto{\pgfqpoint{4.753009in}{2.688657in}}%
\pgfpathlineto{\pgfqpoint{4.751948in}{2.688152in}}%
\pgfpathlineto{\pgfqpoint{4.750886in}{2.687668in}}%
\pgfpathlineto{\pgfqpoint{4.749825in}{2.687211in}}%
\pgfpathlineto{\pgfqpoint{4.748764in}{2.686786in}}%
\pgfpathlineto{\pgfqpoint{4.747703in}{2.686395in}}%
\pgfpathlineto{\pgfqpoint{4.746642in}{2.686042in}}%
\pgfpathlineto{\pgfqpoint{4.745581in}{2.685727in}}%
\pgfpathlineto{\pgfqpoint{4.744520in}{2.685449in}}%
\pgfpathlineto{\pgfqpoint{4.743459in}{2.685207in}}%
\pgfpathlineto{\pgfqpoint{4.742398in}{2.684998in}}%
\pgfpathlineto{\pgfqpoint{4.741337in}{2.684822in}}%
\pgfpathlineto{\pgfqpoint{4.740276in}{2.684673in}}%
\pgfpathlineto{\pgfqpoint{4.739215in}{2.684551in}}%
\pgfpathlineto{\pgfqpoint{4.738154in}{2.684450in}}%
\pgfpathlineto{\pgfqpoint{4.737092in}{2.684369in}}%
\pgfpathlineto{\pgfqpoint{4.736031in}{2.684303in}}%
\pgfpathlineto{\pgfqpoint{4.734970in}{2.684252in}}%
\pgfpathlineto{\pgfqpoint{4.733909in}{2.684212in}}%
\pgfpathlineto{\pgfqpoint{4.732848in}{2.684181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489775in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226236in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.962697in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.225862in,y=2.628535in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{2.972689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{3.261288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{3.549887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{3.838485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{4.127084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424138in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.424138in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027586in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424138in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{2.684091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424138in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154129in}{3.901543in}}%
\pgfpathlineto{\pgfqpoint{4.930364in}{3.901543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.958142in}{3.901543in}}{\pgfqpoint{4.958142in}{3.929321in}}%
\pgfpathlineto{\pgfqpoint{4.958142in}{4.302778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.958142in}{4.330556in}}{\pgfqpoint{4.930364in}{4.330556in}}%
\pgfpathlineto{\pgfqpoint{4.154129in}{4.330556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.126351in}{4.330556in}}{\pgfqpoint{4.126351in}{4.302778in}}%
\pgfpathlineto{\pgfqpoint{4.126351in}{3.929321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.126351in}{3.901543in}}{\pgfqpoint{4.154129in}{3.901543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181907in}{4.177778in}}%
\pgfpathlineto{\pgfqpoint{4.459684in}{4.177778in}}%
\pgfpathlineto{\pgfqpoint{4.459684in}{4.275000in}}%
\pgfpathlineto{\pgfqpoint{4.181907in}{4.275000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.570796in,y=4.177778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont black}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181907in}{3.984105in}}%
\pgfpathlineto{\pgfqpoint{4.459684in}{3.984105in}}%
\pgfpathlineto{\pgfqpoint{4.459684in}{4.081327in}}%
\pgfpathlineto{\pgfqpoint{4.181907in}{4.081327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.570796in,y=3.984105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont white}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348276in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{5.348276in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.348276in}{2.684091in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.421160in}{2.684091in}}{\pgfqpoint{5.894875in}{4.061327in}}{%
\pgfpathmoveto{\pgfqpoint{5.421160in}{2.684189in}}%
\pgfpathlineto{\pgfqpoint{5.421160in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.423540in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.425921in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.428301in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.430682in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.433062in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.435443in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.437823in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.440204in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.442584in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.444965in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.447345in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.449726in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.452106in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.454487in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.456867in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.459248in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.461628in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.464009in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.466389in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.468769in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.471150in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.473530in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.475911in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.478291in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.480672in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.483052in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.485433in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.487813in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.490194in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.492574in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.494955in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.497335in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.499716in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.502096in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.504477in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.506857in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.509238in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.511618in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.513999in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.516379in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.518760in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.521140in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.523521in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.525901in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.528281in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.530662in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.533042in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.535423in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.537803in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.540184in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.542564in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.544945in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.547325in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.549706in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.552086in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.554467in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.556847in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.559228in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.561608in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.563989in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.566369in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.568750in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.571130in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.573511in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.575891in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.578272in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.580652in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.583033in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.585413in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.587793in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.590174in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.592554in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.594935in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.597315in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.599696in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.602076in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.604457in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.606837in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.609218in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.611598in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.613979in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.616359in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.618740in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.621120in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.623501in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.625881in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.628262in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.630642in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.633023in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.635403in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.637784in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.640164in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.642545in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.644925in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.647305in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.649686in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.652066in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.654447in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.656827in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.659208in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.661588in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.663969in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.666349in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.668730in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.671110in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.673491in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.675871in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.678252in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.680632in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.683013in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.685393in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.687774in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.690154in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.692535in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.694915in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.697296in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.699676in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.702057in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.704437in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.706817in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.709198in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.711578in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.713959in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.716339in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.718720in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.721100in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.723481in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.725861in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.728242in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.730622in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.733003in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.735383in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.737764in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.740144in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.742525in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.744905in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.747286in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.749666in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.752047in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.754427in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.756808in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.759188in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.761569in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.763949in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.766329in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.768710in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.771090in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.773471in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.775851in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.778232in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.780612in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.782993in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.785373in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.787754in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.790134in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.792515in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.794895in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.797276in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.799656in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.802037in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.804417in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.806798in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.809178in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.811559in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.813939in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.816320in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.818700in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.821081in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.823461in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.825841in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.828222in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.830602in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.832983in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.835363in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.837744in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.840124in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.842505in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.844885in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.847266in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.849646in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.852027in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.854407in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.856788in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.859168in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.861549in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.863929in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.866310in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.868690in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.871071in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.873451in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.875832in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.878212in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.880593in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.882973in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.885353in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.887734in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.890114in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.892495in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.894875in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.894875in}{2.684152in}}%
\pgfpathlineto{\pgfqpoint{5.894875in}{2.684152in}}%
\pgfpathlineto{\pgfqpoint{5.892495in}{2.684186in}}%
\pgfpathlineto{\pgfqpoint{5.890114in}{2.684236in}}%
\pgfpathlineto{\pgfqpoint{5.887734in}{2.684308in}}%
\pgfpathlineto{\pgfqpoint{5.885353in}{2.684408in}}%
\pgfpathlineto{\pgfqpoint{5.882973in}{2.684544in}}%
\pgfpathlineto{\pgfqpoint{5.880593in}{2.684725in}}%
\pgfpathlineto{\pgfqpoint{5.878212in}{2.684960in}}%
\pgfpathlineto{\pgfqpoint{5.875832in}{2.685257in}}%
\pgfpathlineto{\pgfqpoint{5.873451in}{2.685623in}}%
\pgfpathlineto{\pgfqpoint{5.871071in}{2.686065in}}%
\pgfpathlineto{\pgfqpoint{5.868690in}{2.686584in}}%
\pgfpathlineto{\pgfqpoint{5.866310in}{2.687181in}}%
\pgfpathlineto{\pgfqpoint{5.863929in}{2.687849in}}%
\pgfpathlineto{\pgfqpoint{5.861549in}{2.688582in}}%
\pgfpathlineto{\pgfqpoint{5.859168in}{2.689366in}}%
\pgfpathlineto{\pgfqpoint{5.856788in}{2.690190in}}%
\pgfpathlineto{\pgfqpoint{5.854407in}{2.691036in}}%
\pgfpathlineto{\pgfqpoint{5.852027in}{2.691891in}}%
\pgfpathlineto{\pgfqpoint{5.849646in}{2.692742in}}%
\pgfpathlineto{\pgfqpoint{5.847266in}{2.693579in}}%
\pgfpathlineto{\pgfqpoint{5.844885in}{2.694398in}}%
\pgfpathlineto{\pgfqpoint{5.842505in}{2.695196in}}%
\pgfpathlineto{\pgfqpoint{5.840124in}{2.695980in}}%
\pgfpathlineto{\pgfqpoint{5.837744in}{2.696758in}}%
\pgfpathlineto{\pgfqpoint{5.835363in}{2.697543in}}%
\pgfpathlineto{\pgfqpoint{5.832983in}{2.698354in}}%
\pgfpathlineto{\pgfqpoint{5.830602in}{2.699210in}}%
\pgfpathlineto{\pgfqpoint{5.828222in}{2.700133in}}%
\pgfpathlineto{\pgfqpoint{5.825841in}{2.701146in}}%
\pgfpathlineto{\pgfqpoint{5.823461in}{2.702271in}}%
\pgfpathlineto{\pgfqpoint{5.821081in}{2.703531in}}%
\pgfpathlineto{\pgfqpoint{5.818700in}{2.704946in}}%
\pgfpathlineto{\pgfqpoint{5.816320in}{2.706534in}}%
\pgfpathlineto{\pgfqpoint{5.813939in}{2.708314in}}%
\pgfpathlineto{\pgfqpoint{5.811559in}{2.710302in}}%
\pgfpathlineto{\pgfqpoint{5.809178in}{2.712517in}}%
\pgfpathlineto{\pgfqpoint{5.806798in}{2.714980in}}%
\pgfpathlineto{\pgfqpoint{5.804417in}{2.717717in}}%
\pgfpathlineto{\pgfqpoint{5.802037in}{2.720760in}}%
\pgfpathlineto{\pgfqpoint{5.799656in}{2.724152in}}%
\pgfpathlineto{\pgfqpoint{5.797276in}{2.727936in}}%
\pgfpathlineto{\pgfqpoint{5.794895in}{2.732162in}}%
\pgfpathlineto{\pgfqpoint{5.792515in}{2.736879in}}%
\pgfpathlineto{\pgfqpoint{5.790134in}{2.742123in}}%
\pgfpathlineto{\pgfqpoint{5.787754in}{2.747916in}}%
\pgfpathlineto{\pgfqpoint{5.785373in}{2.754256in}}%
\pgfpathlineto{\pgfqpoint{5.782993in}{2.761108in}}%
\pgfpathlineto{\pgfqpoint{5.780612in}{2.768405in}}%
\pgfpathlineto{\pgfqpoint{5.778232in}{2.776046in}}%
\pgfpathlineto{\pgfqpoint{5.775851in}{2.783903in}}%
\pgfpathlineto{\pgfqpoint{5.773471in}{2.791832in}}%
\pgfpathlineto{\pgfqpoint{5.771090in}{2.799687in}}%
\pgfpathlineto{\pgfqpoint{5.768710in}{2.807335in}}%
\pgfpathlineto{\pgfqpoint{5.766329in}{2.814672in}}%
\pgfpathlineto{\pgfqpoint{5.763949in}{2.821638in}}%
\pgfpathlineto{\pgfqpoint{5.761569in}{2.828222in}}%
\pgfpathlineto{\pgfqpoint{5.759188in}{2.834469in}}%
\pgfpathlineto{\pgfqpoint{5.756808in}{2.840471in}}%
\pgfpathlineto{\pgfqpoint{5.754427in}{2.846359in}}%
\pgfpathlineto{\pgfqpoint{5.752047in}{2.852287in}}%
\pgfpathlineto{\pgfqpoint{5.749666in}{2.858414in}}%
\pgfpathlineto{\pgfqpoint{5.747286in}{2.864889in}}%
\pgfpathlineto{\pgfqpoint{5.744905in}{2.871830in}}%
\pgfpathlineto{\pgfqpoint{5.742525in}{2.879315in}}%
\pgfpathlineto{\pgfqpoint{5.740144in}{2.887376in}}%
\pgfpathlineto{\pgfqpoint{5.737764in}{2.895998in}}%
\pgfpathlineto{\pgfqpoint{5.735383in}{2.905123in}}%
\pgfpathlineto{\pgfqpoint{5.733003in}{2.914660in}}%
\pgfpathlineto{\pgfqpoint{5.730622in}{2.924499in}}%
\pgfpathlineto{\pgfqpoint{5.728242in}{2.934525in}}%
\pgfpathlineto{\pgfqpoint{5.725861in}{2.944633in}}%
\pgfpathlineto{\pgfqpoint{5.723481in}{2.954744in}}%
\pgfpathlineto{\pgfqpoint{5.721100in}{2.964816in}}%
\pgfpathlineto{\pgfqpoint{5.718720in}{2.974850in}}%
\pgfpathlineto{\pgfqpoint{5.716339in}{2.984896in}}%
\pgfpathlineto{\pgfqpoint{5.713959in}{2.995050in}}%
\pgfpathlineto{\pgfqpoint{5.711578in}{3.005456in}}%
\pgfpathlineto{\pgfqpoint{5.709198in}{3.016294in}}%
\pgfpathlineto{\pgfqpoint{5.706817in}{3.027775in}}%
\pgfpathlineto{\pgfqpoint{5.704437in}{3.040132in}}%
\pgfpathlineto{\pgfqpoint{5.702057in}{3.053612in}}%
\pgfpathlineto{\pgfqpoint{5.699676in}{3.068463in}}%
\pgfpathlineto{\pgfqpoint{5.697296in}{3.084925in}}%
\pgfpathlineto{\pgfqpoint{5.694915in}{3.103222in}}%
\pgfpathlineto{\pgfqpoint{5.692535in}{3.123541in}}%
\pgfpathlineto{\pgfqpoint{5.690154in}{3.146025in}}%
\pgfpathlineto{\pgfqpoint{5.687774in}{3.170753in}}%
\pgfpathlineto{\pgfqpoint{5.685393in}{3.197727in}}%
\pgfpathlineto{\pgfqpoint{5.683013in}{3.226863in}}%
\pgfpathlineto{\pgfqpoint{5.680632in}{3.257978in}}%
\pgfpathlineto{\pgfqpoint{5.678252in}{3.290793in}}%
\pgfpathlineto{\pgfqpoint{5.675871in}{3.324933in}}%
\pgfpathlineto{\pgfqpoint{5.673491in}{3.359944in}}%
\pgfpathlineto{\pgfqpoint{5.671110in}{3.395305in}}%
\pgfpathlineto{\pgfqpoint{5.668730in}{3.430459in}}%
\pgfpathlineto{\pgfqpoint{5.666349in}{3.464841in}}%
\pgfpathlineto{\pgfqpoint{5.663969in}{3.497907in}}%
\pgfpathlineto{\pgfqpoint{5.661588in}{3.529170in}}%
\pgfpathlineto{\pgfqpoint{5.659208in}{3.558230in}}%
\pgfpathlineto{\pgfqpoint{5.656827in}{3.584802in}}%
\pgfpathlineto{\pgfqpoint{5.654447in}{3.608735in}}%
\pgfpathlineto{\pgfqpoint{5.652066in}{3.630025in}}%
\pgfpathlineto{\pgfqpoint{5.649686in}{3.648820in}}%
\pgfpathlineto{\pgfqpoint{5.647305in}{3.665411in}}%
\pgfpathlineto{\pgfqpoint{5.644925in}{3.680214in}}%
\pgfpathlineto{\pgfqpoint{5.642545in}{3.693743in}}%
\pgfpathlineto{\pgfqpoint{5.640164in}{3.706573in}}%
\pgfpathlineto{\pgfqpoint{5.637784in}{3.719301in}}%
\pgfpathlineto{\pgfqpoint{5.635403in}{3.732502in}}%
\pgfpathlineto{\pgfqpoint{5.633023in}{3.746685in}}%
\pgfpathlineto{\pgfqpoint{5.630642in}{3.762263in}}%
\pgfpathlineto{\pgfqpoint{5.628262in}{3.779516in}}%
\pgfpathlineto{\pgfqpoint{5.625881in}{3.798580in}}%
\pgfpathlineto{\pgfqpoint{5.623501in}{3.819431in}}%
\pgfpathlineto{\pgfqpoint{5.621120in}{3.841895in}}%
\pgfpathlineto{\pgfqpoint{5.618740in}{3.865655in}}%
\pgfpathlineto{\pgfqpoint{5.616359in}{3.890278in}}%
\pgfpathlineto{\pgfqpoint{5.613979in}{3.915235in}}%
\pgfpathlineto{\pgfqpoint{5.611598in}{3.939941in}}%
\pgfpathlineto{\pgfqpoint{5.609218in}{3.963780in}}%
\pgfpathlineto{\pgfqpoint{5.606837in}{3.986137in}}%
\pgfpathlineto{\pgfqpoint{5.604457in}{4.006429in}}%
\pgfpathlineto{\pgfqpoint{5.602076in}{4.024124in}}%
\pgfpathlineto{\pgfqpoint{5.599696in}{4.038768in}}%
\pgfpathlineto{\pgfqpoint{5.597315in}{4.049999in}}%
\pgfpathlineto{\pgfqpoint{5.594935in}{4.057563in}}%
\pgfpathlineto{\pgfqpoint{5.592554in}{4.061327in}}%
\pgfpathlineto{\pgfqpoint{5.590174in}{4.061286in}}%
\pgfpathlineto{\pgfqpoint{5.587793in}{4.057566in}}%
\pgfpathlineto{\pgfqpoint{5.585413in}{4.050414in}}%
\pgfpathlineto{\pgfqpoint{5.583033in}{4.040186in}}%
\pgfpathlineto{\pgfqpoint{5.580652in}{4.027318in}}%
\pgfpathlineto{\pgfqpoint{5.578272in}{4.012286in}}%
\pgfpathlineto{\pgfqpoint{5.575891in}{3.995562in}}%
\pgfpathlineto{\pgfqpoint{5.573511in}{3.977573in}}%
\pgfpathlineto{\pgfqpoint{5.571130in}{3.958655in}}%
\pgfpathlineto{\pgfqpoint{5.568750in}{3.939027in}}%
\pgfpathlineto{\pgfqpoint{5.566369in}{3.918775in}}%
\pgfpathlineto{\pgfqpoint{5.563989in}{3.897858in}}%
\pgfpathlineto{\pgfqpoint{5.561608in}{3.876130in}}%
\pgfpathlineto{\pgfqpoint{5.559228in}{3.853371in}}%
\pgfpathlineto{\pgfqpoint{5.556847in}{3.829329in}}%
\pgfpathlineto{\pgfqpoint{5.554467in}{3.803763in}}%
\pgfpathlineto{\pgfqpoint{5.552086in}{3.776475in}}%
\pgfpathlineto{\pgfqpoint{5.549706in}{3.747336in}}%
\pgfpathlineto{\pgfqpoint{5.547325in}{3.716301in}}%
\pgfpathlineto{\pgfqpoint{5.544945in}{3.683409in}}%
\pgfpathlineto{\pgfqpoint{5.542564in}{3.648779in}}%
\pgfpathlineto{\pgfqpoint{5.540184in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{5.537803in}{3.575077in}}%
\pgfpathlineto{\pgfqpoint{5.535423in}{3.536498in}}%
\pgfpathlineto{\pgfqpoint{5.533042in}{3.497136in}}%
\pgfpathlineto{\pgfqpoint{5.530662in}{3.457272in}}%
\pgfpathlineto{\pgfqpoint{5.528281in}{3.417182in}}%
\pgfpathlineto{\pgfqpoint{5.525901in}{3.377119in}}%
\pgfpathlineto{\pgfqpoint{5.523521in}{3.337311in}}%
\pgfpathlineto{\pgfqpoint{5.521140in}{3.297951in}}%
\pgfpathlineto{\pgfqpoint{5.518760in}{3.259193in}}%
\pgfpathlineto{\pgfqpoint{5.516379in}{3.221152in}}%
\pgfpathlineto{\pgfqpoint{5.513999in}{3.183908in}}%
\pgfpathlineto{\pgfqpoint{5.511618in}{3.147513in}}%
\pgfpathlineto{\pgfqpoint{5.509238in}{3.112000in}}%
\pgfpathlineto{\pgfqpoint{5.506857in}{3.077400in}}%
\pgfpathlineto{\pgfqpoint{5.504477in}{3.043751in}}%
\pgfpathlineto{\pgfqpoint{5.502096in}{3.011113in}}%
\pgfpathlineto{\pgfqpoint{5.499716in}{2.979573in}}%
\pgfpathlineto{\pgfqpoint{5.497335in}{2.949248in}}%
\pgfpathlineto{\pgfqpoint{5.494955in}{2.920282in}}%
\pgfpathlineto{\pgfqpoint{5.492574in}{2.892837in}}%
\pgfpathlineto{\pgfqpoint{5.490194in}{2.867077in}}%
\pgfpathlineto{\pgfqpoint{5.487813in}{2.843159in}}%
\pgfpathlineto{\pgfqpoint{5.485433in}{2.821209in}}%
\pgfpathlineto{\pgfqpoint{5.483052in}{2.801313in}}%
\pgfpathlineto{\pgfqpoint{5.480672in}{2.783508in}}%
\pgfpathlineto{\pgfqpoint{5.478291in}{2.767777in}}%
\pgfpathlineto{\pgfqpoint{5.475911in}{2.754049in}}%
\pgfpathlineto{\pgfqpoint{5.473530in}{2.742208in}}%
\pgfpathlineto{\pgfqpoint{5.471150in}{2.732100in}}%
\pgfpathlineto{\pgfqpoint{5.468769in}{2.723550in}}%
\pgfpathlineto{\pgfqpoint{5.466389in}{2.716371in}}%
\pgfpathlineto{\pgfqpoint{5.464009in}{2.710377in}}%
\pgfpathlineto{\pgfqpoint{5.461628in}{2.705393in}}%
\pgfpathlineto{\pgfqpoint{5.459248in}{2.701261in}}%
\pgfpathlineto{\pgfqpoint{5.456867in}{2.697844in}}%
\pgfpathlineto{\pgfqpoint{5.454487in}{2.695024in}}%
\pgfpathlineto{\pgfqpoint{5.452106in}{2.692707in}}%
\pgfpathlineto{\pgfqpoint{5.449726in}{2.690811in}}%
\pgfpathlineto{\pgfqpoint{5.447345in}{2.689271in}}%
\pgfpathlineto{\pgfqpoint{5.444965in}{2.688031in}}%
\pgfpathlineto{\pgfqpoint{5.442584in}{2.687044in}}%
\pgfpathlineto{\pgfqpoint{5.440204in}{2.686270in}}%
\pgfpathlineto{\pgfqpoint{5.437823in}{2.685672in}}%
\pgfpathlineto{\pgfqpoint{5.435443in}{2.685218in}}%
\pgfpathlineto{\pgfqpoint{5.433062in}{2.684879in}}%
\pgfpathlineto{\pgfqpoint{5.430682in}{2.684632in}}%
\pgfpathlineto{\pgfqpoint{5.428301in}{2.684455in}}%
\pgfpathlineto{\pgfqpoint{5.425921in}{2.684331in}}%
\pgfpathlineto{\pgfqpoint{5.423540in}{2.684246in}}%
\pgfpathlineto{\pgfqpoint{5.421160in}{2.684189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.413913in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150374in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.886835in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.150000in,y=2.628535in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{2.972689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{3.261288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{3.549887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{3.838485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{4.127084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348276in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.348276in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.951724in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348276in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{2.684091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348276in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.093699in}{4.095216in}}%
\pgfpathlineto{\pgfqpoint{6.854502in}{4.095216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.882280in}{4.095216in}}{\pgfqpoint{6.882280in}{4.122994in}}%
\pgfpathlineto{\pgfqpoint{6.882280in}{4.302778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.882280in}{4.330556in}}{\pgfqpoint{6.854502in}{4.330556in}}%
\pgfpathlineto{\pgfqpoint{6.093699in}{4.330556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.065921in}{4.330556in}}{\pgfqpoint{6.065921in}{4.302778in}}%
\pgfpathlineto{\pgfqpoint{6.065921in}{4.122994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.065921in}{4.095216in}}{\pgfqpoint{6.093699in}{4.095216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.121476in}{4.177778in}}%
\pgfpathlineto{\pgfqpoint{6.399254in}{4.177778in}}%
\pgfpathlineto{\pgfqpoint{6.399254in}{4.275000in}}%
\pgfpathlineto{\pgfqpoint{6.121476in}{4.275000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.510365in,y=4.177778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont black}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272414in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{7.272414in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.272414in}{2.684091in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.372893in}{2.684091in}}{\pgfqpoint{7.797248in}{4.255373in}}{%
\pgfpathmoveto{\pgfqpoint{7.372893in}{2.684290in}}%
\pgfpathlineto{\pgfqpoint{7.372893in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.375025in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.377157in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.379290in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.381422in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.383555in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.385687in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.387820in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.389952in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.392085in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.394217in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.396349in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.398482in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.400614in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.402747in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.404879in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.407012in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.409144in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.411277in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.413409in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.415541in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.417674in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.419806in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.421939in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.424071in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.426204in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.428336in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.430468in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.432601in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.434733in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.436866in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.438998in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.441131in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.443263in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.445396in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.447528in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.449660in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.451793in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.453925in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.456058in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.458190in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.460323in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.462455in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.464587in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.466720in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.468852in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.470985in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.473117in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.475250in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.477382in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.479515in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.481647in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.483779in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.485912in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.488044in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.490177in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.492309in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.494442in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.496574in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.498706in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.500839in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.502971in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.505104in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.507236in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.509369in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.511501in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.513634in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.515766in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.517898in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.520031in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.522163in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.524296in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.526428in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.528561in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.530693in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.532826in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.534958in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.537090in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.539223in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.541355in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.543488in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.545620in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.547753in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.549885in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.552017in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.554150in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.556282in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.558415in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.560547in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.562680in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.564812in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.566945in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.569077in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.571209in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.573342in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.575474in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.577607in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.579739in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.581872in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.584004in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.586136in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.588269in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.590401in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.592534in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.594666in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.596799in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.598931in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.601064in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.603196in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.605328in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.607461in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.609593in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.611726in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.613858in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.615991in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.618123in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.620256in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.622388in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.624520in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.626653in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.628785in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.630918in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.633050in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.635183in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.637315in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.639447in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.641580in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.643712in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.645845in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.647977in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.650110in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.652242in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.654375in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.656507in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.658639in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.660772in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.662904in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.665037in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.667169in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.669302in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.671434in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.673566in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.675699in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.677831in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.679964in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.682096in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.684229in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.686361in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.688494in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.690626in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.692758in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.694891in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.697023in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.699156in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.701288in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.703421in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.705553in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.707686in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.709818in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.711950in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.714083in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.716215in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.718348in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.720480in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.722613in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.724745in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.726877in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.729010in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.731142in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.733275in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.735407in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.737540in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.739672in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.741805in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.743937in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.746069in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.748202in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.750334in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.752467in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.754599in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.756732in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.758864in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.760996in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.763129in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.765261in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.767394in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.769526in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.771659in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.773791in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.775924in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.778056in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.780188in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.782321in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.784453in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.786586in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.788718in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.790851in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.792983in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.795116in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.797248in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.797248in}{2.684158in}}%
\pgfpathlineto{\pgfqpoint{7.797248in}{2.684158in}}%
\pgfpathlineto{\pgfqpoint{7.795116in}{2.684196in}}%
\pgfpathlineto{\pgfqpoint{7.792983in}{2.684252in}}%
\pgfpathlineto{\pgfqpoint{7.790851in}{2.684331in}}%
\pgfpathlineto{\pgfqpoint{7.788718in}{2.684440in}}%
\pgfpathlineto{\pgfqpoint{7.786586in}{2.684589in}}%
\pgfpathlineto{\pgfqpoint{7.784453in}{2.684786in}}%
\pgfpathlineto{\pgfqpoint{7.782321in}{2.685040in}}%
\pgfpathlineto{\pgfqpoint{7.780188in}{2.685358in}}%
\pgfpathlineto{\pgfqpoint{7.778056in}{2.685747in}}%
\pgfpathlineto{\pgfqpoint{7.775924in}{2.686210in}}%
\pgfpathlineto{\pgfqpoint{7.773791in}{2.686747in}}%
\pgfpathlineto{\pgfqpoint{7.771659in}{2.687353in}}%
\pgfpathlineto{\pgfqpoint{7.769526in}{2.688018in}}%
\pgfpathlineto{\pgfqpoint{7.767394in}{2.688730in}}%
\pgfpathlineto{\pgfqpoint{7.765261in}{2.689471in}}%
\pgfpathlineto{\pgfqpoint{7.763129in}{2.690222in}}%
\pgfpathlineto{\pgfqpoint{7.760996in}{2.690965in}}%
\pgfpathlineto{\pgfqpoint{7.758864in}{2.691680in}}%
\pgfpathlineto{\pgfqpoint{7.756732in}{2.692355in}}%
\pgfpathlineto{\pgfqpoint{7.754599in}{2.692978in}}%
\pgfpathlineto{\pgfqpoint{7.752467in}{2.693545in}}%
\pgfpathlineto{\pgfqpoint{7.750334in}{2.694058in}}%
\pgfpathlineto{\pgfqpoint{7.748202in}{2.694524in}}%
\pgfpathlineto{\pgfqpoint{7.746069in}{2.694955in}}%
\pgfpathlineto{\pgfqpoint{7.743937in}{2.695367in}}%
\pgfpathlineto{\pgfqpoint{7.741805in}{2.695783in}}%
\pgfpathlineto{\pgfqpoint{7.739672in}{2.696226in}}%
\pgfpathlineto{\pgfqpoint{7.737540in}{2.696725in}}%
\pgfpathlineto{\pgfqpoint{7.735407in}{2.697309in}}%
\pgfpathlineto{\pgfqpoint{7.733275in}{2.698013in}}%
\pgfpathlineto{\pgfqpoint{7.731142in}{2.698871in}}%
\pgfpathlineto{\pgfqpoint{7.729010in}{2.699922in}}%
\pgfpathlineto{\pgfqpoint{7.726877in}{2.701203in}}%
\pgfpathlineto{\pgfqpoint{7.724745in}{2.702755in}}%
\pgfpathlineto{\pgfqpoint{7.722613in}{2.704614in}}%
\pgfpathlineto{\pgfqpoint{7.720480in}{2.706819in}}%
\pgfpathlineto{\pgfqpoint{7.718348in}{2.709405in}}%
\pgfpathlineto{\pgfqpoint{7.716215in}{2.712403in}}%
\pgfpathlineto{\pgfqpoint{7.714083in}{2.715845in}}%
\pgfpathlineto{\pgfqpoint{7.711950in}{2.719760in}}%
\pgfpathlineto{\pgfqpoint{7.709818in}{2.724171in}}%
\pgfpathlineto{\pgfqpoint{7.707686in}{2.729100in}}%
\pgfpathlineto{\pgfqpoint{7.705553in}{2.734565in}}%
\pgfpathlineto{\pgfqpoint{7.703421in}{2.740577in}}%
\pgfpathlineto{\pgfqpoint{7.701288in}{2.747140in}}%
\pgfpathlineto{\pgfqpoint{7.699156in}{2.754250in}}%
\pgfpathlineto{\pgfqpoint{7.697023in}{2.761894in}}%
\pgfpathlineto{\pgfqpoint{7.694891in}{2.770049in}}%
\pgfpathlineto{\pgfqpoint{7.692758in}{2.778688in}}%
\pgfpathlineto{\pgfqpoint{7.690626in}{2.787776in}}%
\pgfpathlineto{\pgfqpoint{7.688494in}{2.797278in}}%
\pgfpathlineto{\pgfqpoint{7.686361in}{2.807161in}}%
\pgfpathlineto{\pgfqpoint{7.684229in}{2.817392in}}%
\pgfpathlineto{\pgfqpoint{7.682096in}{2.827942in}}%
\pgfpathlineto{\pgfqpoint{7.679964in}{2.838785in}}%
\pgfpathlineto{\pgfqpoint{7.677831in}{2.849892in}}%
\pgfpathlineto{\pgfqpoint{7.675699in}{2.861228in}}%
\pgfpathlineto{\pgfqpoint{7.673566in}{2.872746in}}%
\pgfpathlineto{\pgfqpoint{7.671434in}{2.884390in}}%
\pgfpathlineto{\pgfqpoint{7.669302in}{2.896087in}}%
\pgfpathlineto{\pgfqpoint{7.667169in}{2.907752in}}%
\pgfpathlineto{\pgfqpoint{7.665037in}{2.919296in}}%
\pgfpathlineto{\pgfqpoint{7.662904in}{2.930632in}}%
\pgfpathlineto{\pgfqpoint{7.660772in}{2.941686in}}%
\pgfpathlineto{\pgfqpoint{7.658639in}{2.952408in}}%
\pgfpathlineto{\pgfqpoint{7.656507in}{2.962784in}}%
\pgfpathlineto{\pgfqpoint{7.654375in}{2.972841in}}%
\pgfpathlineto{\pgfqpoint{7.652242in}{2.982655in}}%
\pgfpathlineto{\pgfqpoint{7.650110in}{2.992351in}}%
\pgfpathlineto{\pgfqpoint{7.647977in}{3.002097in}}%
\pgfpathlineto{\pgfqpoint{7.645845in}{3.012098in}}%
\pgfpathlineto{\pgfqpoint{7.643712in}{3.022588in}}%
\pgfpathlineto{\pgfqpoint{7.641580in}{3.033811in}}%
\pgfpathlineto{\pgfqpoint{7.639447in}{3.046005in}}%
\pgfpathlineto{\pgfqpoint{7.637315in}{3.059388in}}%
\pgfpathlineto{\pgfqpoint{7.635183in}{3.074142in}}%
\pgfpathlineto{\pgfqpoint{7.633050in}{3.090394in}}%
\pgfpathlineto{\pgfqpoint{7.630918in}{3.108215in}}%
\pgfpathlineto{\pgfqpoint{7.628785in}{3.127609in}}%
\pgfpathlineto{\pgfqpoint{7.626653in}{3.148519in}}%
\pgfpathlineto{\pgfqpoint{7.624520in}{3.170836in}}%
\pgfpathlineto{\pgfqpoint{7.622388in}{3.194411in}}%
\pgfpathlineto{\pgfqpoint{7.620256in}{3.219067in}}%
\pgfpathlineto{\pgfqpoint{7.618123in}{3.244624in}}%
\pgfpathlineto{\pgfqpoint{7.615991in}{3.270902in}}%
\pgfpathlineto{\pgfqpoint{7.613858in}{3.297745in}}%
\pgfpathlineto{\pgfqpoint{7.611726in}{3.325017in}}%
\pgfpathlineto{\pgfqpoint{7.609593in}{3.352619in}}%
\pgfpathlineto{\pgfqpoint{7.607461in}{3.380480in}}%
\pgfpathlineto{\pgfqpoint{7.605328in}{3.408568in}}%
\pgfpathlineto{\pgfqpoint{7.603196in}{3.436890in}}%
\pgfpathlineto{\pgfqpoint{7.601064in}{3.465494in}}%
\pgfpathlineto{\pgfqpoint{7.598931in}{3.494474in}}%
\pgfpathlineto{\pgfqpoint{7.596799in}{3.523975in}}%
\pgfpathlineto{\pgfqpoint{7.594666in}{3.554189in}}%
\pgfpathlineto{\pgfqpoint{7.592534in}{3.585351in}}%
\pgfpathlineto{\pgfqpoint{7.590401in}{3.617723in}}%
\pgfpathlineto{\pgfqpoint{7.588269in}{3.651573in}}%
\pgfpathlineto{\pgfqpoint{7.586136in}{3.687142in}}%
\pgfpathlineto{\pgfqpoint{7.584004in}{3.724605in}}%
\pgfpathlineto{\pgfqpoint{7.581872in}{3.764034in}}%
\pgfpathlineto{\pgfqpoint{7.579739in}{3.805358in}}%
\pgfpathlineto{\pgfqpoint{7.577607in}{3.848333in}}%
\pgfpathlineto{\pgfqpoint{7.575474in}{3.892530in}}%
\pgfpathlineto{\pgfqpoint{7.573342in}{3.937333in}}%
\pgfpathlineto{\pgfqpoint{7.571209in}{3.981966in}}%
\pgfpathlineto{\pgfqpoint{7.569077in}{4.025535in}}%
\pgfpathlineto{\pgfqpoint{7.566945in}{4.067091in}}%
\pgfpathlineto{\pgfqpoint{7.564812in}{4.105703in}}%
\pgfpathlineto{\pgfqpoint{7.562680in}{4.140536in}}%
\pgfpathlineto{\pgfqpoint{7.560547in}{4.170927in}}%
\pgfpathlineto{\pgfqpoint{7.558415in}{4.196443in}}%
\pgfpathlineto{\pgfqpoint{7.556282in}{4.216919in}}%
\pgfpathlineto{\pgfqpoint{7.554150in}{4.232466in}}%
\pgfpathlineto{\pgfqpoint{7.552017in}{4.243452in}}%
\pgfpathlineto{\pgfqpoint{7.549885in}{4.250452in}}%
\pgfpathlineto{\pgfqpoint{7.547753in}{4.254173in}}%
\pgfpathlineto{\pgfqpoint{7.545620in}{4.255373in}}%
\pgfpathlineto{\pgfqpoint{7.543488in}{4.254770in}}%
\pgfpathlineto{\pgfqpoint{7.541355in}{4.252966in}}%
\pgfpathlineto{\pgfqpoint{7.539223in}{4.250382in}}%
\pgfpathlineto{\pgfqpoint{7.537090in}{4.247230in}}%
\pgfpathlineto{\pgfqpoint{7.534958in}{4.243495in}}%
\pgfpathlineto{\pgfqpoint{7.532826in}{4.238961in}}%
\pgfpathlineto{\pgfqpoint{7.530693in}{4.233243in}}%
\pgfpathlineto{\pgfqpoint{7.528561in}{4.225841in}}%
\pgfpathlineto{\pgfqpoint{7.526428in}{4.216201in}}%
\pgfpathlineto{\pgfqpoint{7.524296in}{4.203765in}}%
\pgfpathlineto{\pgfqpoint{7.522163in}{4.188027in}}%
\pgfpathlineto{\pgfqpoint{7.520031in}{4.168571in}}%
\pgfpathlineto{\pgfqpoint{7.517898in}{4.145098in}}%
\pgfpathlineto{\pgfqpoint{7.515766in}{4.117447in}}%
\pgfpathlineto{\pgfqpoint{7.513634in}{4.085597in}}%
\pgfpathlineto{\pgfqpoint{7.511501in}{4.049666in}}%
\pgfpathlineto{\pgfqpoint{7.509369in}{4.009905in}}%
\pgfpathlineto{\pgfqpoint{7.507236in}{3.966682in}}%
\pgfpathlineto{\pgfqpoint{7.505104in}{3.920464in}}%
\pgfpathlineto{\pgfqpoint{7.502971in}{3.871805in}}%
\pgfpathlineto{\pgfqpoint{7.500839in}{3.821319in}}%
\pgfpathlineto{\pgfqpoint{7.498706in}{3.769668in}}%
\pgfpathlineto{\pgfqpoint{7.496574in}{3.717539in}}%
\pgfpathlineto{\pgfqpoint{7.494442in}{3.665629in}}%
\pgfpathlineto{\pgfqpoint{7.492309in}{3.614624in}}%
\pgfpathlineto{\pgfqpoint{7.490177in}{3.565180in}}%
\pgfpathlineto{\pgfqpoint{7.488044in}{3.517904in}}%
\pgfpathlineto{\pgfqpoint{7.485912in}{3.473322in}}%
\pgfpathlineto{\pgfqpoint{7.483779in}{3.431863in}}%
\pgfpathlineto{\pgfqpoint{7.481647in}{3.393831in}}%
\pgfpathlineto{\pgfqpoint{7.479515in}{3.359384in}}%
\pgfpathlineto{\pgfqpoint{7.477382in}{3.328525in}}%
\pgfpathlineto{\pgfqpoint{7.475250in}{3.301096in}}%
\pgfpathlineto{\pgfqpoint{7.473117in}{3.276793in}}%
\pgfpathlineto{\pgfqpoint{7.470985in}{3.255188in}}%
\pgfpathlineto{\pgfqpoint{7.468852in}{3.235762in}}%
\pgfpathlineto{\pgfqpoint{7.466720in}{3.217953in}}%
\pgfpathlineto{\pgfqpoint{7.464587in}{3.201196in}}%
\pgfpathlineto{\pgfqpoint{7.462455in}{3.184969in}}%
\pgfpathlineto{\pgfqpoint{7.460323in}{3.168828in}}%
\pgfpathlineto{\pgfqpoint{7.458190in}{3.152427in}}%
\pgfpathlineto{\pgfqpoint{7.456058in}{3.135535in}}%
\pgfpathlineto{\pgfqpoint{7.453925in}{3.118027in}}%
\pgfpathlineto{\pgfqpoint{7.451793in}{3.099875in}}%
\pgfpathlineto{\pgfqpoint{7.449660in}{3.081125in}}%
\pgfpathlineto{\pgfqpoint{7.447528in}{3.061877in}}%
\pgfpathlineto{\pgfqpoint{7.445396in}{3.042257in}}%
\pgfpathlineto{\pgfqpoint{7.443263in}{3.022402in}}%
\pgfpathlineto{\pgfqpoint{7.441131in}{3.002442in}}%
\pgfpathlineto{\pgfqpoint{7.438998in}{2.982488in}}%
\pgfpathlineto{\pgfqpoint{7.436866in}{2.962632in}}%
\pgfpathlineto{\pgfqpoint{7.434733in}{2.942948in}}%
\pgfpathlineto{\pgfqpoint{7.432601in}{2.923492in}}%
\pgfpathlineto{\pgfqpoint{7.430468in}{2.904311in}}%
\pgfpathlineto{\pgfqpoint{7.428336in}{2.885455in}}%
\pgfpathlineto{\pgfqpoint{7.426204in}{2.866979in}}%
\pgfpathlineto{\pgfqpoint{7.424071in}{2.848950in}}%
\pgfpathlineto{\pgfqpoint{7.421939in}{2.831456in}}%
\pgfpathlineto{\pgfqpoint{7.419806in}{2.814597in}}%
\pgfpathlineto{\pgfqpoint{7.417674in}{2.798492in}}%
\pgfpathlineto{\pgfqpoint{7.415541in}{2.783263in}}%
\pgfpathlineto{\pgfqpoint{7.413409in}{2.769033in}}%
\pgfpathlineto{\pgfqpoint{7.411277in}{2.755914in}}%
\pgfpathlineto{\pgfqpoint{7.409144in}{2.743995in}}%
\pgfpathlineto{\pgfqpoint{7.407012in}{2.733337in}}%
\pgfpathlineto{\pgfqpoint{7.404879in}{2.723967in}}%
\pgfpathlineto{\pgfqpoint{7.402747in}{2.715875in}}%
\pgfpathlineto{\pgfqpoint{7.400614in}{2.709014in}}%
\pgfpathlineto{\pgfqpoint{7.398482in}{2.703307in}}%
\pgfpathlineto{\pgfqpoint{7.396349in}{2.698652in}}%
\pgfpathlineto{\pgfqpoint{7.394217in}{2.694930in}}%
\pgfpathlineto{\pgfqpoint{7.392085in}{2.692014in}}%
\pgfpathlineto{\pgfqpoint{7.389952in}{2.689777in}}%
\pgfpathlineto{\pgfqpoint{7.387820in}{2.688095in}}%
\pgfpathlineto{\pgfqpoint{7.385687in}{2.686857in}}%
\pgfpathlineto{\pgfqpoint{7.383555in}{2.685965in}}%
\pgfpathlineto{\pgfqpoint{7.381422in}{2.685336in}}%
\pgfpathlineto{\pgfqpoint{7.379290in}{2.684902in}}%
\pgfpathlineto{\pgfqpoint{7.377157in}{2.684609in}}%
\pgfpathlineto{\pgfqpoint{7.375025in}{2.684415in}}%
\pgfpathlineto{\pgfqpoint{7.372893in}{2.684290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.338051in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.074512in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.810972in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.074138in,y=2.628535in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont d)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{2.972689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{3.261288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{3.549887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{3.838485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{4.127084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272414in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.272414in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.875862in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272414in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{2.684091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272414in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.017837in}{4.095216in}}%
\pgfpathlineto{\pgfqpoint{8.778640in}{4.095216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.806418in}{4.095216in}}{\pgfqpoint{8.806418in}{4.122994in}}%
\pgfpathlineto{\pgfqpoint{8.806418in}{4.302778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.806418in}{4.330556in}}{\pgfqpoint{8.778640in}{4.330556in}}%
\pgfpathlineto{\pgfqpoint{8.017837in}{4.330556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.990059in}{4.330556in}}{\pgfqpoint{7.990059in}{4.302778in}}%
\pgfpathlineto{\pgfqpoint{7.990059in}{4.122994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.990059in}{4.095216in}}{\pgfqpoint{8.017837in}{4.095216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045614in}{4.177778in}}%
\pgfpathlineto{\pgfqpoint{8.323392in}{4.177778in}}%
\pgfpathlineto{\pgfqpoint{8.323392in}{4.275000in}}%
\pgfpathlineto{\pgfqpoint{8.045614in}{4.275000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.434503in,y=4.177778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont black}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.196552in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{9.196552in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.196552in}{2.684091in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.294192in}{2.684091in}}{\pgfqpoint{9.975111in}{3.244614in}}{%
\pgfpathmoveto{\pgfqpoint{9.294192in}{2.684221in}}%
\pgfpathlineto{\pgfqpoint{9.294192in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.297614in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.301036in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.304457in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.307879in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.311301in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.314722in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.318144in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.321566in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.324988in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.328409in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.331831in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.335253in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.338674in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.342096in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.345518in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.348940in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.352361in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.355783in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.359205in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.362626in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.366048in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.369470in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.372891in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.376313in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.379735in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.383157in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.386578in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.393422in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.396843in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.400265in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.403687in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.407108in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.410530in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.413952in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.417374in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.420795in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.424217in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.427639in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.431060in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.434482in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.437904in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.441326in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.444747in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.448169in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.451591in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.455012in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.458434in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.461856in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.465277in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.468699in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.472121in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.475543in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.478964in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.482386in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.485808in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.489229in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.492651in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.496073in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.499495in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.502916in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.506338in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.509760in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.513181in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.516603in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.520025in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.523446in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.526868in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.530290in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.533712in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.537133in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.540555in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.543977in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.547398in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.550820in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.554242in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.557663in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.561085in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.564507in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.567929in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.571350in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.574772in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.578194in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.581615in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.585037in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.588459in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.591881in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.595302in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.598724in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.602146in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.605567in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.608989in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.612411in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.615832in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.619254in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.622676in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.626098in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.629519in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.636363in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.639784in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.643206in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.646628in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.650050in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.653471in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.656893in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.660315in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.663736in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.667158in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.670580in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.674001in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.677423in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.680845in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.684267in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.687688in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.691110in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.694532in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.697953in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.701375in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.704797in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.708218in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.711640in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.715062in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.718484in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.721905in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.725327in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.728749in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.732170in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.735592in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.739014in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.742436in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.745857in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.749279in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.752701in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.756122in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.759544in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.762966in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.766387in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.769809in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.773231in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.776653in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.780074in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.783496in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.786918in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.790339in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.793761in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.797183in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.800604in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.804026in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.807448in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.810870in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.814291in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.817713in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.821135in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.824556in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.827978in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.831400in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.834822in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.838243in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.841665in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.845087in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.848508in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.851930in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.855352in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.858773in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.862195in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.865617in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.869039in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.872460in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.875882in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.879304in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.882725in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.886147in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.889569in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.892991in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.896412in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.899834in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.903256in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.906677in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.910099in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.913521in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.916942in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.920364in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.923786in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.927208in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.930629in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.934051in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.937473in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.940894in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.944316in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.947738in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.951159in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.954581in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.958003in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.961425in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.964846in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.968268in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.971690in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.975111in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.975111in}{2.684136in}}%
\pgfpathlineto{\pgfqpoint{9.975111in}{2.684136in}}%
\pgfpathlineto{\pgfqpoint{9.971690in}{2.684164in}}%
\pgfpathlineto{\pgfqpoint{9.968268in}{2.684205in}}%
\pgfpathlineto{\pgfqpoint{9.964846in}{2.684266in}}%
\pgfpathlineto{\pgfqpoint{9.961425in}{2.684351in}}%
\pgfpathlineto{\pgfqpoint{9.958003in}{2.684467in}}%
\pgfpathlineto{\pgfqpoint{9.954581in}{2.684622in}}%
\pgfpathlineto{\pgfqpoint{9.951159in}{2.684820in}}%
\pgfpathlineto{\pgfqpoint{9.947738in}{2.685066in}}%
\pgfpathlineto{\pgfqpoint{9.944316in}{2.685359in}}%
\pgfpathlineto{\pgfqpoint{9.940894in}{2.685698in}}%
\pgfpathlineto{\pgfqpoint{9.937473in}{2.686073in}}%
\pgfpathlineto{\pgfqpoint{9.934051in}{2.686470in}}%
\pgfpathlineto{\pgfqpoint{9.930629in}{2.686872in}}%
\pgfpathlineto{\pgfqpoint{9.927208in}{2.687255in}}%
\pgfpathlineto{\pgfqpoint{9.923786in}{2.687596in}}%
\pgfpathlineto{\pgfqpoint{9.920364in}{2.687871in}}%
\pgfpathlineto{\pgfqpoint{9.916942in}{2.688059in}}%
\pgfpathlineto{\pgfqpoint{9.913521in}{2.688146in}}%
\pgfpathlineto{\pgfqpoint{9.910099in}{2.688126in}}%
\pgfpathlineto{\pgfqpoint{9.906677in}{2.687999in}}%
\pgfpathlineto{\pgfqpoint{9.903256in}{2.687776in}}%
\pgfpathlineto{\pgfqpoint{9.899834in}{2.687475in}}%
\pgfpathlineto{\pgfqpoint{9.896412in}{2.687117in}}%
\pgfpathlineto{\pgfqpoint{9.892991in}{2.686727in}}%
\pgfpathlineto{\pgfqpoint{9.889569in}{2.686330in}}%
\pgfpathlineto{\pgfqpoint{9.886147in}{2.685949in}}%
\pgfpathlineto{\pgfqpoint{9.882725in}{2.685601in}}%
\pgfpathlineto{\pgfqpoint{9.879304in}{2.685302in}}%
\pgfpathlineto{\pgfqpoint{9.875882in}{2.685062in}}%
\pgfpathlineto{\pgfqpoint{9.872460in}{2.684887in}}%
\pgfpathlineto{\pgfqpoint{9.869039in}{2.684781in}}%
\pgfpathlineto{\pgfqpoint{9.865617in}{2.684745in}}%
\pgfpathlineto{\pgfqpoint{9.862195in}{2.684780in}}%
\pgfpathlineto{\pgfqpoint{9.858773in}{2.684885in}}%
\pgfpathlineto{\pgfqpoint{9.855352in}{2.685059in}}%
\pgfpathlineto{\pgfqpoint{9.851930in}{2.685298in}}%
\pgfpathlineto{\pgfqpoint{9.848508in}{2.685596in}}%
\pgfpathlineto{\pgfqpoint{9.845087in}{2.685943in}}%
\pgfpathlineto{\pgfqpoint{9.841665in}{2.686324in}}%
\pgfpathlineto{\pgfqpoint{9.838243in}{2.686721in}}%
\pgfpathlineto{\pgfqpoint{9.834822in}{2.687111in}}%
\pgfpathlineto{\pgfqpoint{9.831400in}{2.687470in}}%
\pgfpathlineto{\pgfqpoint{9.827978in}{2.687772in}}%
\pgfpathlineto{\pgfqpoint{9.824556in}{2.687996in}}%
\pgfpathlineto{\pgfqpoint{9.821135in}{2.688124in}}%
\pgfpathlineto{\pgfqpoint{9.817713in}{2.688147in}}%
\pgfpathlineto{\pgfqpoint{9.814291in}{2.688061in}}%
\pgfpathlineto{\pgfqpoint{9.810870in}{2.687875in}}%
\pgfpathlineto{\pgfqpoint{9.807448in}{2.687602in}}%
\pgfpathlineto{\pgfqpoint{9.804026in}{2.687262in}}%
\pgfpathlineto{\pgfqpoint{9.800604in}{2.686881in}}%
\pgfpathlineto{\pgfqpoint{9.797183in}{2.686481in}}%
\pgfpathlineto{\pgfqpoint{9.793761in}{2.686088in}}%
\pgfpathlineto{\pgfqpoint{9.790339in}{2.685719in}}%
\pgfpathlineto{\pgfqpoint{9.786918in}{2.685392in}}%
\pgfpathlineto{\pgfqpoint{9.783496in}{2.685117in}}%
\pgfpathlineto{\pgfqpoint{9.780074in}{2.684902in}}%
\pgfpathlineto{\pgfqpoint{9.776653in}{2.684754in}}%
\pgfpathlineto{\pgfqpoint{9.773231in}{2.684675in}}%
\pgfpathlineto{\pgfqpoint{9.769809in}{2.684672in}}%
\pgfpathlineto{\pgfqpoint{9.766387in}{2.684752in}}%
\pgfpathlineto{\pgfqpoint{9.762966in}{2.684926in}}%
\pgfpathlineto{\pgfqpoint{9.759544in}{2.685206in}}%
\pgfpathlineto{\pgfqpoint{9.756122in}{2.685608in}}%
\pgfpathlineto{\pgfqpoint{9.752701in}{2.686148in}}%
\pgfpathlineto{\pgfqpoint{9.749279in}{2.686842in}}%
\pgfpathlineto{\pgfqpoint{9.745857in}{2.687700in}}%
\pgfpathlineto{\pgfqpoint{9.742436in}{2.688726in}}%
\pgfpathlineto{\pgfqpoint{9.739014in}{2.689916in}}%
\pgfpathlineto{\pgfqpoint{9.735592in}{2.691254in}}%
\pgfpathlineto{\pgfqpoint{9.732170in}{2.692711in}}%
\pgfpathlineto{\pgfqpoint{9.728749in}{2.694246in}}%
\pgfpathlineto{\pgfqpoint{9.725327in}{2.695809in}}%
\pgfpathlineto{\pgfqpoint{9.721905in}{2.697345in}}%
\pgfpathlineto{\pgfqpoint{9.718484in}{2.698797in}}%
\pgfpathlineto{\pgfqpoint{9.715062in}{2.700109in}}%
\pgfpathlineto{\pgfqpoint{9.711640in}{2.701239in}}%
\pgfpathlineto{\pgfqpoint{9.708218in}{2.702157in}}%
\pgfpathlineto{\pgfqpoint{9.704797in}{2.702851in}}%
\pgfpathlineto{\pgfqpoint{9.701375in}{2.703331in}}%
\pgfpathlineto{\pgfqpoint{9.697953in}{2.703630in}}%
\pgfpathlineto{\pgfqpoint{9.694532in}{2.703801in}}%
\pgfpathlineto{\pgfqpoint{9.691110in}{2.703916in}}%
\pgfpathlineto{\pgfqpoint{9.687688in}{2.704063in}}%
\pgfpathlineto{\pgfqpoint{9.684267in}{2.704343in}}%
\pgfpathlineto{\pgfqpoint{9.680845in}{2.704862in}}%
\pgfpathlineto{\pgfqpoint{9.677423in}{2.705724in}}%
\pgfpathlineto{\pgfqpoint{9.674001in}{2.707029in}}%
\pgfpathlineto{\pgfqpoint{9.670580in}{2.708863in}}%
\pgfpathlineto{\pgfqpoint{9.667158in}{2.711296in}}%
\pgfpathlineto{\pgfqpoint{9.663736in}{2.714371in}}%
\pgfpathlineto{\pgfqpoint{9.660315in}{2.718109in}}%
\pgfpathlineto{\pgfqpoint{9.656893in}{2.722502in}}%
\pgfpathlineto{\pgfqpoint{9.653471in}{2.727519in}}%
\pgfpathlineto{\pgfqpoint{9.650050in}{2.733114in}}%
\pgfpathlineto{\pgfqpoint{9.646628in}{2.739230in}}%
\pgfpathlineto{\pgfqpoint{9.643206in}{2.745816in}}%
\pgfpathlineto{\pgfqpoint{9.639784in}{2.752840in}}%
\pgfpathlineto{\pgfqpoint{9.636363in}{2.760296in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{2.768222in}}%
\pgfpathlineto{\pgfqpoint{9.629519in}{2.776698in}}%
\pgfpathlineto{\pgfqpoint{9.626098in}{2.785846in}}%
\pgfpathlineto{\pgfqpoint{9.622676in}{2.795825in}}%
\pgfpathlineto{\pgfqpoint{9.619254in}{2.806812in}}%
\pgfpathlineto{\pgfqpoint{9.615832in}{2.818984in}}%
\pgfpathlineto{\pgfqpoint{9.612411in}{2.832493in}}%
\pgfpathlineto{\pgfqpoint{9.608989in}{2.847442in}}%
\pgfpathlineto{\pgfqpoint{9.605567in}{2.863867in}}%
\pgfpathlineto{\pgfqpoint{9.602146in}{2.881720in}}%
\pgfpathlineto{\pgfqpoint{9.598724in}{2.900865in}}%
\pgfpathlineto{\pgfqpoint{9.595302in}{2.921080in}}%
\pgfpathlineto{\pgfqpoint{9.591881in}{2.942071in}}%
\pgfpathlineto{\pgfqpoint{9.588459in}{2.963494in}}%
\pgfpathlineto{\pgfqpoint{9.585037in}{2.984981in}}%
\pgfpathlineto{\pgfqpoint{9.581615in}{3.006171in}}%
\pgfpathlineto{\pgfqpoint{9.578194in}{3.026738in}}%
\pgfpathlineto{\pgfqpoint{9.574772in}{3.046421in}}%
\pgfpathlineto{\pgfqpoint{9.571350in}{3.065032in}}%
\pgfpathlineto{\pgfqpoint{9.567929in}{3.082475in}}%
\pgfpathlineto{\pgfqpoint{9.564507in}{3.098734in}}%
\pgfpathlineto{\pgfqpoint{9.561085in}{3.113867in}}%
\pgfpathlineto{\pgfqpoint{9.557663in}{3.127979in}}%
\pgfpathlineto{\pgfqpoint{9.554242in}{3.141200in}}%
\pgfpathlineto{\pgfqpoint{9.550820in}{3.153660in}}%
\pgfpathlineto{\pgfqpoint{9.547398in}{3.165461in}}%
\pgfpathlineto{\pgfqpoint{9.543977in}{3.176669in}}%
\pgfpathlineto{\pgfqpoint{9.540555in}{3.187302in}}%
\pgfpathlineto{\pgfqpoint{9.537133in}{3.197333in}}%
\pgfpathlineto{\pgfqpoint{9.533712in}{3.206701in}}%
\pgfpathlineto{\pgfqpoint{9.530290in}{3.215315in}}%
\pgfpathlineto{\pgfqpoint{9.526868in}{3.223067in}}%
\pgfpathlineto{\pgfqpoint{9.523446in}{3.229842in}}%
\pgfpathlineto{\pgfqpoint{9.520025in}{3.235515in}}%
\pgfpathlineto{\pgfqpoint{9.516603in}{3.239958in}}%
\pgfpathlineto{\pgfqpoint{9.513181in}{3.243037in}}%
\pgfpathlineto{\pgfqpoint{9.509760in}{3.244614in}}%
\pgfpathlineto{\pgfqpoint{9.506338in}{3.244556in}}%
\pgfpathlineto{\pgfqpoint{9.502916in}{3.242751in}}%
\pgfpathlineto{\pgfqpoint{9.499495in}{3.239122in}}%
\pgfpathlineto{\pgfqpoint{9.496073in}{3.233650in}}%
\pgfpathlineto{\pgfqpoint{9.492651in}{3.226395in}}%
\pgfpathlineto{\pgfqpoint{9.489229in}{3.217502in}}%
\pgfpathlineto{\pgfqpoint{9.485808in}{3.207209in}}%
\pgfpathlineto{\pgfqpoint{9.482386in}{3.195836in}}%
\pgfpathlineto{\pgfqpoint{9.478964in}{3.183763in}}%
\pgfpathlineto{\pgfqpoint{9.475543in}{3.171403in}}%
\pgfpathlineto{\pgfqpoint{9.472121in}{3.159171in}}%
\pgfpathlineto{\pgfqpoint{9.468699in}{3.147449in}}%
\pgfpathlineto{\pgfqpoint{9.465277in}{3.136561in}}%
\pgfpathlineto{\pgfqpoint{9.461856in}{3.126749in}}%
\pgfpathlineto{\pgfqpoint{9.458434in}{3.118169in}}%
\pgfpathlineto{\pgfqpoint{9.455012in}{3.110880in}}%
\pgfpathlineto{\pgfqpoint{9.451591in}{3.104850in}}%
\pgfpathlineto{\pgfqpoint{9.448169in}{3.099969in}}%
\pgfpathlineto{\pgfqpoint{9.444747in}{3.096053in}}%
\pgfpathlineto{\pgfqpoint{9.441326in}{3.092860in}}%
\pgfpathlineto{\pgfqpoint{9.437904in}{3.090100in}}%
\pgfpathlineto{\pgfqpoint{9.434482in}{3.087449in}}%
\pgfpathlineto{\pgfqpoint{9.431060in}{3.084562in}}%
\pgfpathlineto{\pgfqpoint{9.427639in}{3.081087in}}%
\pgfpathlineto{\pgfqpoint{9.424217in}{3.076684in}}%
\pgfpathlineto{\pgfqpoint{9.420795in}{3.071042in}}%
\pgfpathlineto{\pgfqpoint{9.417374in}{3.063898in}}%
\pgfpathlineto{\pgfqpoint{9.413952in}{3.055055in}}%
\pgfpathlineto{\pgfqpoint{9.410530in}{3.044398in}}%
\pgfpathlineto{\pgfqpoint{9.407108in}{3.031896in}}%
\pgfpathlineto{\pgfqpoint{9.403687in}{3.017610in}}%
\pgfpathlineto{\pgfqpoint{9.400265in}{3.001677in}}%
\pgfpathlineto{\pgfqpoint{9.396843in}{2.984304in}}%
\pgfpathlineto{\pgfqpoint{9.393422in}{2.965741in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{2.946268in}}%
\pgfpathlineto{\pgfqpoint{9.386578in}{2.926174in}}%
\pgfpathlineto{\pgfqpoint{9.383157in}{2.905742in}}%
\pgfpathlineto{\pgfqpoint{9.379735in}{2.885243in}}%
\pgfpathlineto{\pgfqpoint{9.376313in}{2.864931in}}%
\pgfpathlineto{\pgfqpoint{9.372891in}{2.845045in}}%
\pgfpathlineto{\pgfqpoint{9.369470in}{2.825810in}}%
\pgfpathlineto{\pgfqpoint{9.366048in}{2.807434in}}%
\pgfpathlineto{\pgfqpoint{9.362626in}{2.790111in}}%
\pgfpathlineto{\pgfqpoint{9.359205in}{2.774013in}}%
\pgfpathlineto{\pgfqpoint{9.355783in}{2.759283in}}%
\pgfpathlineto{\pgfqpoint{9.352361in}{2.746025in}}%
\pgfpathlineto{\pgfqpoint{9.348940in}{2.734302in}}%
\pgfpathlineto{\pgfqpoint{9.345518in}{2.724129in}}%
\pgfpathlineto{\pgfqpoint{9.342096in}{2.715470in}}%
\pgfpathlineto{\pgfqpoint{9.338674in}{2.708249in}}%
\pgfpathlineto{\pgfqpoint{9.335253in}{2.702350in}}%
\pgfpathlineto{\pgfqpoint{9.331831in}{2.697633in}}%
\pgfpathlineto{\pgfqpoint{9.328409in}{2.693942in}}%
\pgfpathlineto{\pgfqpoint{9.324988in}{2.691117in}}%
\pgfpathlineto{\pgfqpoint{9.321566in}{2.689002in}}%
\pgfpathlineto{\pgfqpoint{9.318144in}{2.687454in}}%
\pgfpathlineto{\pgfqpoint{9.314722in}{2.686347in}}%
\pgfpathlineto{\pgfqpoint{9.311301in}{2.685572in}}%
\pgfpathlineto{\pgfqpoint{9.307879in}{2.685043in}}%
\pgfpathlineto{\pgfqpoint{9.304457in}{2.684689in}}%
\pgfpathlineto{\pgfqpoint{9.301036in}{2.684459in}}%
\pgfpathlineto{\pgfqpoint{9.297614in}{2.684312in}}%
\pgfpathlineto{\pgfqpoint{9.294192in}{2.684221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.196552in}{2.684091in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{10.240964in}{2.684091in}}{\pgfqpoint{10.725618in}{3.486361in}}{%
\pgfpathmoveto{\pgfqpoint{10.240964in}{2.684155in}}%
\pgfpathlineto{\pgfqpoint{10.240964in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.243400in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.245835in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.248271in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.250706in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.253142in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.255577in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.258013in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.260448in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.262883in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.265319in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.267754in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.270190in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.272625in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.275061in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.277496in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.279932in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.282367in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.284803in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.287238in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.289673in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.292109in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.294544in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.296980in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.299415in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.301851in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.304286in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.306722in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.309157in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.311592in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.314028in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.316463in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.318899in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.321334in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.323770in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.326205in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.328641in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.331076in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.333511in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.335947in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.338382in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.340818in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.343253in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.345689in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.348124in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.350560in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.352995in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.355430in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.357866in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.360301in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.362737in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.365172in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.367608in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.370043in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.372479in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.374914in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.377349in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.379785in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.382220in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.384656in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.387091in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.389527in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.391962in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.394398in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.396833in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.399268in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.401704in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.404139in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.406575in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.409010in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.411446in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.413881in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.416317in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.418752in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.421187in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.423623in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.426058in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.428494in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.430929in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.433365in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.435800in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.438236in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.440671in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.443107in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.445542in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.447977in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.450413in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.452848in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.455284in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.457719in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.460155in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.462590in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.465026in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.467461in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.469896in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.472332in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.474767in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.477203in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.479638in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.482074in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.484509in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.486945in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.489380in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.491815in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.494251in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.496686in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.499122in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.501557in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.503993in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.506428in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.508864in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.511299in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.513734in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.516170in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.518605in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.521041in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.523476in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.525912in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.528347in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.530783in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.533218in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.535653in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.538089in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.540524in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.542960in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.545395in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.547831in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.550266in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.552702in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.555137in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.557572in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.560008in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.562443in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.564879in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.567314in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.569750in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.572185in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.574621in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.577056in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.579491in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.581927in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.584362in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.586798in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.589233in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.591669in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.594104in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.596540in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.598975in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.601411in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.603846in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.606281in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.608717in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.611152in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.613588in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.616023in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.618459in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.620894in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.623330in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.625765in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.628200in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.630636in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.633071in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.635507in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.637942in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.640378in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.642813in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.645249in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.647684in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.650119in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.652555in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.654990in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.657426in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.659861in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.662297in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.664732in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.667168in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.669603in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.672038in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.674474in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.676909in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.679345in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.681780in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.684216in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.686651in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.689087in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.691522in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.693957in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.696393in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.698828in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.701264in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.703699in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.706135in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.708570in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.711006in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.713441in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.715876in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.718312in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.720747in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.723183in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.725618in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.725618in}{2.684156in}}%
\pgfpathlineto{\pgfqpoint{10.725618in}{2.684156in}}%
\pgfpathlineto{\pgfqpoint{10.723183in}{2.684197in}}%
\pgfpathlineto{\pgfqpoint{10.720747in}{2.684259in}}%
\pgfpathlineto{\pgfqpoint{10.718312in}{2.684351in}}%
\pgfpathlineto{\pgfqpoint{10.715876in}{2.684484in}}%
\pgfpathlineto{\pgfqpoint{10.713441in}{2.684672in}}%
\pgfpathlineto{\pgfqpoint{10.711006in}{2.684932in}}%
\pgfpathlineto{\pgfqpoint{10.708570in}{2.685286in}}%
\pgfpathlineto{\pgfqpoint{10.706135in}{2.685761in}}%
\pgfpathlineto{\pgfqpoint{10.703699in}{2.686390in}}%
\pgfpathlineto{\pgfqpoint{10.701264in}{2.687219in}}%
\pgfpathlineto{\pgfqpoint{10.698828in}{2.688310in}}%
\pgfpathlineto{\pgfqpoint{10.696393in}{2.689745in}}%
\pgfpathlineto{\pgfqpoint{10.693957in}{2.691640in}}%
\pgfpathlineto{\pgfqpoint{10.691522in}{2.694146in}}%
\pgfpathlineto{\pgfqpoint{10.689087in}{2.697463in}}%
\pgfpathlineto{\pgfqpoint{10.686651in}{2.701837in}}%
\pgfpathlineto{\pgfqpoint{10.684216in}{2.707559in}}%
\pgfpathlineto{\pgfqpoint{10.681780in}{2.714957in}}%
\pgfpathlineto{\pgfqpoint{10.679345in}{2.724370in}}%
\pgfpathlineto{\pgfqpoint{10.676909in}{2.736123in}}%
\pgfpathlineto{\pgfqpoint{10.674474in}{2.750483in}}%
\pgfpathlineto{\pgfqpoint{10.672038in}{2.767623in}}%
\pgfpathlineto{\pgfqpoint{10.669603in}{2.787577in}}%
\pgfpathlineto{\pgfqpoint{10.667168in}{2.810216in}}%
\pgfpathlineto{\pgfqpoint{10.664732in}{2.835230in}}%
\pgfpathlineto{\pgfqpoint{10.662297in}{2.862140in}}%
\pgfpathlineto{\pgfqpoint{10.659861in}{2.890326in}}%
\pgfpathlineto{\pgfqpoint{10.657426in}{2.919087in}}%
\pgfpathlineto{\pgfqpoint{10.654990in}{2.947700in}}%
\pgfpathlineto{\pgfqpoint{10.652555in}{2.975504in}}%
\pgfpathlineto{\pgfqpoint{10.650119in}{3.001957in}}%
\pgfpathlineto{\pgfqpoint{10.647684in}{3.026696in}}%
\pgfpathlineto{\pgfqpoint{10.645249in}{3.049557in}}%
\pgfpathlineto{\pgfqpoint{10.642813in}{3.070576in}}%
\pgfpathlineto{\pgfqpoint{10.640378in}{3.089963in}}%
\pgfpathlineto{\pgfqpoint{10.637942in}{3.108051in}}%
\pgfpathlineto{\pgfqpoint{10.635507in}{3.125240in}}%
\pgfpathlineto{\pgfqpoint{10.633071in}{3.141938in}}%
\pgfpathlineto{\pgfqpoint{10.630636in}{3.158513in}}%
\pgfpathlineto{\pgfqpoint{10.628200in}{3.175257in}}%
\pgfpathlineto{\pgfqpoint{10.625765in}{3.192366in}}%
\pgfpathlineto{\pgfqpoint{10.623330in}{3.209936in}}%
\pgfpathlineto{\pgfqpoint{10.620894in}{3.227975in}}%
\pgfpathlineto{\pgfqpoint{10.618459in}{3.246416in}}%
\pgfpathlineto{\pgfqpoint{10.616023in}{3.265137in}}%
\pgfpathlineto{\pgfqpoint{10.613588in}{3.283980in}}%
\pgfpathlineto{\pgfqpoint{10.611152in}{3.302770in}}%
\pgfpathlineto{\pgfqpoint{10.608717in}{3.321330in}}%
\pgfpathlineto{\pgfqpoint{10.606281in}{3.339491in}}%
\pgfpathlineto{\pgfqpoint{10.603846in}{3.357102in}}%
\pgfpathlineto{\pgfqpoint{10.601411in}{3.374034in}}%
\pgfpathlineto{\pgfqpoint{10.598975in}{3.390180in}}%
\pgfpathlineto{\pgfqpoint{10.596540in}{3.405448in}}%
\pgfpathlineto{\pgfqpoint{10.594104in}{3.419757in}}%
\pgfpathlineto{\pgfqpoint{10.591669in}{3.433020in}}%
\pgfpathlineto{\pgfqpoint{10.589233in}{3.445137in}}%
\pgfpathlineto{\pgfqpoint{10.586798in}{3.455989in}}%
\pgfpathlineto{\pgfqpoint{10.584362in}{3.465438in}}%
\pgfpathlineto{\pgfqpoint{10.581927in}{3.473327in}}%
\pgfpathlineto{\pgfqpoint{10.579491in}{3.479496in}}%
\pgfpathlineto{\pgfqpoint{10.577056in}{3.483798in}}%
\pgfpathlineto{\pgfqpoint{10.574621in}{3.486112in}}%
\pgfpathlineto{\pgfqpoint{10.572185in}{3.486361in}}%
\pgfpathlineto{\pgfqpoint{10.569750in}{3.484521in}}%
\pgfpathlineto{\pgfqpoint{10.567314in}{3.480625in}}%
\pgfpathlineto{\pgfqpoint{10.564879in}{3.474757in}}%
\pgfpathlineto{\pgfqpoint{10.562443in}{3.467046in}}%
\pgfpathlineto{\pgfqpoint{10.560008in}{3.457648in}}%
\pgfpathlineto{\pgfqpoint{10.557572in}{3.446731in}}%
\pgfpathlineto{\pgfqpoint{10.555137in}{3.434457in}}%
\pgfpathlineto{\pgfqpoint{10.552702in}{3.420974in}}%
\pgfpathlineto{\pgfqpoint{10.550266in}{3.406403in}}%
\pgfpathlineto{\pgfqpoint{10.547831in}{3.390847in}}%
\pgfpathlineto{\pgfqpoint{10.545395in}{3.374395in}}%
\pgfpathlineto{\pgfqpoint{10.542960in}{3.357138in}}%
\pgfpathlineto{\pgfqpoint{10.540524in}{3.339187in}}%
\pgfpathlineto{\pgfqpoint{10.538089in}{3.320685in}}%
\pgfpathlineto{\pgfqpoint{10.535653in}{3.301816in}}%
\pgfpathlineto{\pgfqpoint{10.533218in}{3.282799in}}%
\pgfpathlineto{\pgfqpoint{10.530783in}{3.263876in}}%
\pgfpathlineto{\pgfqpoint{10.528347in}{3.245281in}}%
\pgfpathlineto{\pgfqpoint{10.525912in}{3.227215in}}%
\pgfpathlineto{\pgfqpoint{10.523476in}{3.209806in}}%
\pgfpathlineto{\pgfqpoint{10.521041in}{3.193089in}}%
\pgfpathlineto{\pgfqpoint{10.518605in}{3.176994in}}%
\pgfpathlineto{\pgfqpoint{10.516170in}{3.161350in}}%
\pgfpathlineto{\pgfqpoint{10.513734in}{3.145912in}}%
\pgfpathlineto{\pgfqpoint{10.511299in}{3.130389in}}%
\pgfpathlineto{\pgfqpoint{10.508864in}{3.114497in}}%
\pgfpathlineto{\pgfqpoint{10.506428in}{3.097989in}}%
\pgfpathlineto{\pgfqpoint{10.503993in}{3.080695in}}%
\pgfpathlineto{\pgfqpoint{10.501557in}{3.062537in}}%
\pgfpathlineto{\pgfqpoint{10.499122in}{3.043533in}}%
\pgfpathlineto{\pgfqpoint{10.496686in}{3.023782in}}%
\pgfpathlineto{\pgfqpoint{10.494251in}{3.003450in}}%
\pgfpathlineto{\pgfqpoint{10.491815in}{2.982736in}}%
\pgfpathlineto{\pgfqpoint{10.489380in}{2.961855in}}%
\pgfpathlineto{\pgfqpoint{10.486945in}{2.941016in}}%
\pgfpathlineto{\pgfqpoint{10.484509in}{2.920411in}}%
\pgfpathlineto{\pgfqpoint{10.482074in}{2.900218in}}%
\pgfpathlineto{\pgfqpoint{10.479638in}{2.880592in}}%
\pgfpathlineto{\pgfqpoint{10.477203in}{2.861681in}}%
\pgfpathlineto{\pgfqpoint{10.474767in}{2.843621in}}%
\pgfpathlineto{\pgfqpoint{10.472332in}{2.826542in}}%
\pgfpathlineto{\pgfqpoint{10.469896in}{2.810565in}}%
\pgfpathlineto{\pgfqpoint{10.467461in}{2.795796in}}%
\pgfpathlineto{\pgfqpoint{10.465026in}{2.782322in}}%
\pgfpathlineto{\pgfqpoint{10.462590in}{2.770203in}}%
\pgfpathlineto{\pgfqpoint{10.460155in}{2.759465in}}%
\pgfpathlineto{\pgfqpoint{10.457719in}{2.750098in}}%
\pgfpathlineto{\pgfqpoint{10.455284in}{2.742052in}}%
\pgfpathlineto{\pgfqpoint{10.452848in}{2.735245in}}%
\pgfpathlineto{\pgfqpoint{10.450413in}{2.729563in}}%
\pgfpathlineto{\pgfqpoint{10.447977in}{2.724873in}}%
\pgfpathlineto{\pgfqpoint{10.445542in}{2.721029in}}%
\pgfpathlineto{\pgfqpoint{10.443107in}{2.717887in}}%
\pgfpathlineto{\pgfqpoint{10.440671in}{2.715312in}}%
\pgfpathlineto{\pgfqpoint{10.438236in}{2.713187in}}%
\pgfpathlineto{\pgfqpoint{10.435800in}{2.711417in}}%
\pgfpathlineto{\pgfqpoint{10.433365in}{2.709928in}}%
\pgfpathlineto{\pgfqpoint{10.430929in}{2.708667in}}%
\pgfpathlineto{\pgfqpoint{10.428494in}{2.707595in}}%
\pgfpathlineto{\pgfqpoint{10.426058in}{2.706681in}}%
\pgfpathlineto{\pgfqpoint{10.423623in}{2.705895in}}%
\pgfpathlineto{\pgfqpoint{10.421187in}{2.705204in}}%
\pgfpathlineto{\pgfqpoint{10.418752in}{2.704572in}}%
\pgfpathlineto{\pgfqpoint{10.416317in}{2.703957in}}%
\pgfpathlineto{\pgfqpoint{10.413881in}{2.703318in}}%
\pgfpathlineto{\pgfqpoint{10.411446in}{2.702619in}}%
\pgfpathlineto{\pgfqpoint{10.409010in}{2.701831in}}%
\pgfpathlineto{\pgfqpoint{10.406575in}{2.700939in}}%
\pgfpathlineto{\pgfqpoint{10.404139in}{2.699943in}}%
\pgfpathlineto{\pgfqpoint{10.401704in}{2.698857in}}%
\pgfpathlineto{\pgfqpoint{10.399268in}{2.697711in}}%
\pgfpathlineto{\pgfqpoint{10.396833in}{2.696544in}}%
\pgfpathlineto{\pgfqpoint{10.394398in}{2.695401in}}%
\pgfpathlineto{\pgfqpoint{10.391962in}{2.694327in}}%
\pgfpathlineto{\pgfqpoint{10.389527in}{2.693366in}}%
\pgfpathlineto{\pgfqpoint{10.387091in}{2.692548in}}%
\pgfpathlineto{\pgfqpoint{10.384656in}{2.691893in}}%
\pgfpathlineto{\pgfqpoint{10.382220in}{2.691405in}}%
\pgfpathlineto{\pgfqpoint{10.379785in}{2.691070in}}%
\pgfpathlineto{\pgfqpoint{10.377349in}{2.690863in}}%
\pgfpathlineto{\pgfqpoint{10.374914in}{2.690745in}}%
\pgfpathlineto{\pgfqpoint{10.372479in}{2.690672in}}%
\pgfpathlineto{\pgfqpoint{10.370043in}{2.690599in}}%
\pgfpathlineto{\pgfqpoint{10.367608in}{2.690485in}}%
\pgfpathlineto{\pgfqpoint{10.365172in}{2.690298in}}%
\pgfpathlineto{\pgfqpoint{10.362737in}{2.690021in}}%
\pgfpathlineto{\pgfqpoint{10.360301in}{2.689647in}}%
\pgfpathlineto{\pgfqpoint{10.357866in}{2.689185in}}%
\pgfpathlineto{\pgfqpoint{10.355430in}{2.688654in}}%
\pgfpathlineto{\pgfqpoint{10.352995in}{2.688080in}}%
\pgfpathlineto{\pgfqpoint{10.350560in}{2.687491in}}%
\pgfpathlineto{\pgfqpoint{10.348124in}{2.686915in}}%
\pgfpathlineto{\pgfqpoint{10.345689in}{2.686377in}}%
\pgfpathlineto{\pgfqpoint{10.343253in}{2.685894in}}%
\pgfpathlineto{\pgfqpoint{10.340818in}{2.685477in}}%
\pgfpathlineto{\pgfqpoint{10.338382in}{2.685132in}}%
\pgfpathlineto{\pgfqpoint{10.335947in}{2.684858in}}%
\pgfpathlineto{\pgfqpoint{10.333511in}{2.684651in}}%
\pgfpathlineto{\pgfqpoint{10.331076in}{2.684506in}}%
\pgfpathlineto{\pgfqpoint{10.328641in}{2.684416in}}%
\pgfpathlineto{\pgfqpoint{10.326205in}{2.684379in}}%
\pgfpathlineto{\pgfqpoint{10.323770in}{2.684391in}}%
\pgfpathlineto{\pgfqpoint{10.321334in}{2.684454in}}%
\pgfpathlineto{\pgfqpoint{10.318899in}{2.684570in}}%
\pgfpathlineto{\pgfqpoint{10.316463in}{2.684745in}}%
\pgfpathlineto{\pgfqpoint{10.314028in}{2.684984in}}%
\pgfpathlineto{\pgfqpoint{10.311592in}{2.685293in}}%
\pgfpathlineto{\pgfqpoint{10.309157in}{2.685672in}}%
\pgfpathlineto{\pgfqpoint{10.306722in}{2.686119in}}%
\pgfpathlineto{\pgfqpoint{10.304286in}{2.686626in}}%
\pgfpathlineto{\pgfqpoint{10.301851in}{2.687176in}}%
\pgfpathlineto{\pgfqpoint{10.299415in}{2.687745in}}%
\pgfpathlineto{\pgfqpoint{10.296980in}{2.688304in}}%
\pgfpathlineto{\pgfqpoint{10.294544in}{2.688820in}}%
\pgfpathlineto{\pgfqpoint{10.292109in}{2.689256in}}%
\pgfpathlineto{\pgfqpoint{10.289673in}{2.689582in}}%
\pgfpathlineto{\pgfqpoint{10.287238in}{2.689773in}}%
\pgfpathlineto{\pgfqpoint{10.284803in}{2.689814in}}%
\pgfpathlineto{\pgfqpoint{10.282367in}{2.689701in}}%
\pgfpathlineto{\pgfqpoint{10.279932in}{2.689443in}}%
\pgfpathlineto{\pgfqpoint{10.277496in}{2.689061in}}%
\pgfpathlineto{\pgfqpoint{10.275061in}{2.688583in}}%
\pgfpathlineto{\pgfqpoint{10.272625in}{2.688043in}}%
\pgfpathlineto{\pgfqpoint{10.270190in}{2.687474in}}%
\pgfpathlineto{\pgfqpoint{10.267754in}{2.686911in}}%
\pgfpathlineto{\pgfqpoint{10.265319in}{2.686378in}}%
\pgfpathlineto{\pgfqpoint{10.262883in}{2.685896in}}%
\pgfpathlineto{\pgfqpoint{10.260448in}{2.685478in}}%
\pgfpathlineto{\pgfqpoint{10.258013in}{2.685128in}}%
\pgfpathlineto{\pgfqpoint{10.255577in}{2.684846in}}%
\pgfpathlineto{\pgfqpoint{10.253142in}{2.684626in}}%
\pgfpathlineto{\pgfqpoint{10.250706in}{2.684460in}}%
\pgfpathlineto{\pgfqpoint{10.248271in}{2.684338in}}%
\pgfpathlineto{\pgfqpoint{10.245835in}{2.684253in}}%
\pgfpathlineto{\pgfqpoint{10.243400in}{2.684194in}}%
\pgfpathlineto{\pgfqpoint{10.240964in}{2.684155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.262189in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.998650in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.735110in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.998276in,y=2.628535in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont e)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{2.972689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{3.261288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{3.549887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{3.838485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{4.127084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.196552in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.196552in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.196552in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.684091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.196552in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.926543in}{3.901543in}}%
\pgfpathlineto{\pgfqpoint{10.702778in}{3.901543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.730556in}{3.901543in}}{\pgfqpoint{10.730556in}{3.929321in}}%
\pgfpathlineto{\pgfqpoint{10.730556in}{4.302778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.730556in}{4.330556in}}{\pgfqpoint{10.702778in}{4.330556in}}%
\pgfpathlineto{\pgfqpoint{9.926543in}{4.330556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.898765in}{4.330556in}}{\pgfqpoint{9.898765in}{4.302778in}}%
\pgfpathlineto{\pgfqpoint{9.898765in}{3.929321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.898765in}{3.901543in}}{\pgfqpoint{9.926543in}{3.901543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.954320in}{4.177778in}}%
\pgfpathlineto{\pgfqpoint{10.232098in}{4.177778in}}%
\pgfpathlineto{\pgfqpoint{10.232098in}{4.275000in}}%
\pgfpathlineto{\pgfqpoint{9.954320in}{4.275000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.343209in,y=4.177778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont black}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.954320in}{3.984105in}}%
\pgfpathlineto{\pgfqpoint{10.232098in}{3.984105in}}%
\pgfpathlineto{\pgfqpoint{10.232098in}{4.081327in}}%
\pgfpathlineto{\pgfqpoint{9.954320in}{4.081327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.343209in,y=3.984105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont white}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{2.340909in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{2.340909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.625000in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.584555in}{0.625000in}}{\pgfqpoint{3.013328in}{2.108409in}}{%
\pgfpathmoveto{\pgfqpoint{2.584555in}{0.625075in}}%
\pgfpathlineto{\pgfqpoint{2.584555in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.586710in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.588864in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.591019in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.593174in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.595328in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.597483in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.599638in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.601792in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.603947in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.606101in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.608256in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.610411in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.612565in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.614720in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.616875in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.621184in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.623339in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.625493in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.627648in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.629802in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.631957in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.634112in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.636266in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.638421in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.640576in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.642730in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.644885in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.647040in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.649194in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.651349in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.653504in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.655658in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.657813in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.662122in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.664277in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.666431in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.668586in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.670741in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.672895in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.675050in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.677205in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.679359in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.681514in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.683668in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.685823in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.687978in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.690132in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.692287in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.694442in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.696596in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.698751in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.700906in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.703060in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.705215in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.707369in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.709524in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.711679in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.713833in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.715988in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.718143in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.720297in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.722452in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.724607in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.726761in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.728916in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.731070in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.733225in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.735380in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.737534in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.739689in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.741844in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.743998in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.746153in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.748308in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.750462in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.752617in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.754771in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.756926in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.759081in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.761235in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.763390in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.765545in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.767699in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.769854in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.772009in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.774163in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.776318in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.778472in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.780627in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.782782in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.784936in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.787091in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.789246in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.791400in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.793555in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.795710in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.797864in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.800019in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.802173in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.804328in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.806483in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.808637in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.810792in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.812947in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.815101in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.817256in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.819411in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.821565in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.823720in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.825874in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.828029in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.830184in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.832338in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.834493in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.836648in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.838802in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.840957in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.843112in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.845266in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.847421in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.849575in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.851730in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.856039in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.858194in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.860349in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.862503in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.864658in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.866813in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.868967in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.871122in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.873276in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.875431in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.877586in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.879740in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.881895in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.884050in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.886204in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.888359in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.890514in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.892668in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.894823in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.896977in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.899132in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.901287in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.903441in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.905596in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.907751in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.909905in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.912060in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.914215in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.916369in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.918524in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.920679in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.922833in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.924988in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.927142in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.929297in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.931452in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.933606in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.935761in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.937916in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.940070in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.942225in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.944380in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.946534in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.948689in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.950843in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.952998in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.955153in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.957307in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.959462in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.961617in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.963771in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.965926in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.968081in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.970235in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.972390in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.974544in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.976699in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.978854in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.981008in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.983163in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.985318in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.987472in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.989627in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.991782in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.993936in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.996091in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.998245in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.000400in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.002555in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.004709in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.006864in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.009019in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.011173in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.013328in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.013328in}{0.625101in}}%
\pgfpathlineto{\pgfqpoint{3.013328in}{0.625101in}}%
\pgfpathlineto{\pgfqpoint{3.011173in}{0.625164in}}%
\pgfpathlineto{\pgfqpoint{3.009019in}{0.625259in}}%
\pgfpathlineto{\pgfqpoint{3.006864in}{0.625400in}}%
\pgfpathlineto{\pgfqpoint{3.004709in}{0.625606in}}%
\pgfpathlineto{\pgfqpoint{3.002555in}{0.625901in}}%
\pgfpathlineto{\pgfqpoint{3.000400in}{0.626312in}}%
\pgfpathlineto{\pgfqpoint{2.998245in}{0.626875in}}%
\pgfpathlineto{\pgfqpoint{2.996091in}{0.627628in}}%
\pgfpathlineto{\pgfqpoint{2.993936in}{0.628618in}}%
\pgfpathlineto{\pgfqpoint{2.991782in}{0.629896in}}%
\pgfpathlineto{\pgfqpoint{2.989627in}{0.631517in}}%
\pgfpathlineto{\pgfqpoint{2.987472in}{0.633540in}}%
\pgfpathlineto{\pgfqpoint{2.985318in}{0.636030in}}%
\pgfpathlineto{\pgfqpoint{2.983163in}{0.639055in}}%
\pgfpathlineto{\pgfqpoint{2.981008in}{0.642692in}}%
\pgfpathlineto{\pgfqpoint{2.978854in}{0.647028in}}%
\pgfpathlineto{\pgfqpoint{2.976699in}{0.652159in}}%
\pgfpathlineto{\pgfqpoint{2.974544in}{0.658199in}}%
\pgfpathlineto{\pgfqpoint{2.972390in}{0.665280in}}%
\pgfpathlineto{\pgfqpoint{2.970235in}{0.673551in}}%
\pgfpathlineto{\pgfqpoint{2.968081in}{0.683179in}}%
\pgfpathlineto{\pgfqpoint{2.965926in}{0.694344in}}%
\pgfpathlineto{\pgfqpoint{2.963771in}{0.707229in}}%
\pgfpathlineto{\pgfqpoint{2.961617in}{0.722015in}}%
\pgfpathlineto{\pgfqpoint{2.959462in}{0.738866in}}%
\pgfpathlineto{\pgfqpoint{2.957307in}{0.757912in}}%
\pgfpathlineto{\pgfqpoint{2.955153in}{0.779247in}}%
\pgfpathlineto{\pgfqpoint{2.952998in}{0.802910in}}%
\pgfpathlineto{\pgfqpoint{2.950843in}{0.828885in}}%
\pgfpathlineto{\pgfqpoint{2.948689in}{0.857098in}}%
\pgfpathlineto{\pgfqpoint{2.946534in}{0.887418in}}%
\pgfpathlineto{\pgfqpoint{2.944380in}{0.919666in}}%
\pgfpathlineto{\pgfqpoint{2.942225in}{0.953615in}}%
\pgfpathlineto{\pgfqpoint{2.940070in}{0.989009in}}%
\pgfpathlineto{\pgfqpoint{2.937916in}{1.025561in}}%
\pgfpathlineto{\pgfqpoint{2.935761in}{1.062968in}}%
\pgfpathlineto{\pgfqpoint{2.933606in}{1.100921in}}%
\pgfpathlineto{\pgfqpoint{2.931452in}{1.139112in}}%
\pgfpathlineto{\pgfqpoint{2.929297in}{1.177248in}}%
\pgfpathlineto{\pgfqpoint{2.927142in}{1.215071in}}%
\pgfpathlineto{\pgfqpoint{2.924988in}{1.252366in}}%
\pgfpathlineto{\pgfqpoint{2.922833in}{1.288985in}}%
\pgfpathlineto{\pgfqpoint{2.920679in}{1.324852in}}%
\pgfpathlineto{\pgfqpoint{2.918524in}{1.359969in}}%
\pgfpathlineto{\pgfqpoint{2.916369in}{1.394418in}}%
\pgfpathlineto{\pgfqpoint{2.914215in}{1.428338in}}%
\pgfpathlineto{\pgfqpoint{2.912060in}{1.461907in}}%
\pgfpathlineto{\pgfqpoint{2.909905in}{1.495310in}}%
\pgfpathlineto{\pgfqpoint{2.907751in}{1.528702in}}%
\pgfpathlineto{\pgfqpoint{2.905596in}{1.562175in}}%
\pgfpathlineto{\pgfqpoint{2.903441in}{1.595727in}}%
\pgfpathlineto{\pgfqpoint{2.901287in}{1.629243in}}%
\pgfpathlineto{\pgfqpoint{2.899132in}{1.662489in}}%
\pgfpathlineto{\pgfqpoint{2.896977in}{1.695121in}}%
\pgfpathlineto{\pgfqpoint{2.894823in}{1.726705in}}%
\pgfpathlineto{\pgfqpoint{2.892668in}{1.756762in}}%
\pgfpathlineto{\pgfqpoint{2.890514in}{1.784812in}}%
\pgfpathlineto{\pgfqpoint{2.888359in}{1.810438in}}%
\pgfpathlineto{\pgfqpoint{2.886204in}{1.833341in}}%
\pgfpathlineto{\pgfqpoint{2.884050in}{1.853389in}}%
\pgfpathlineto{\pgfqpoint{2.881895in}{1.870663in}}%
\pgfpathlineto{\pgfqpoint{2.879740in}{1.885458in}}%
\pgfpathlineto{\pgfqpoint{2.877586in}{1.898284in}}%
\pgfpathlineto{\pgfqpoint{2.875431in}{1.909814in}}%
\pgfpathlineto{\pgfqpoint{2.873276in}{1.920817in}}%
\pgfpathlineto{\pgfqpoint{2.871122in}{1.932072in}}%
\pgfpathlineto{\pgfqpoint{2.868967in}{1.944270in}}%
\pgfpathlineto{\pgfqpoint{2.866813in}{1.957919in}}%
\pgfpathlineto{\pgfqpoint{2.864658in}{1.973270in}}%
\pgfpathlineto{\pgfqpoint{2.862503in}{1.990275in}}%
\pgfpathlineto{\pgfqpoint{2.860349in}{2.008579in}}%
\pgfpathlineto{\pgfqpoint{2.858194in}{2.027554in}}%
\pgfpathlineto{\pgfqpoint{2.856039in}{2.046366in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{2.064073in}}%
\pgfpathlineto{\pgfqpoint{2.851730in}{2.079735in}}%
\pgfpathlineto{\pgfqpoint{2.849575in}{2.092514in}}%
\pgfpathlineto{\pgfqpoint{2.847421in}{2.101767in}}%
\pgfpathlineto{\pgfqpoint{2.845266in}{2.107104in}}%
\pgfpathlineto{\pgfqpoint{2.843112in}{2.108409in}}%
\pgfpathlineto{\pgfqpoint{2.840957in}{2.105826in}}%
\pgfpathlineto{\pgfqpoint{2.838802in}{2.099708in}}%
\pgfpathlineto{\pgfqpoint{2.836648in}{2.090543in}}%
\pgfpathlineto{\pgfqpoint{2.834493in}{2.078867in}}%
\pgfpathlineto{\pgfqpoint{2.832338in}{2.065178in}}%
\pgfpathlineto{\pgfqpoint{2.830184in}{2.049867in}}%
\pgfpathlineto{\pgfqpoint{2.828029in}{2.033170in}}%
\pgfpathlineto{\pgfqpoint{2.825874in}{2.015151in}}%
\pgfpathlineto{\pgfqpoint{2.823720in}{1.995719in}}%
\pgfpathlineto{\pgfqpoint{2.821565in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{2.819411in}{1.951712in}}%
\pgfpathlineto{\pgfqpoint{2.817256in}{1.926604in}}%
\pgfpathlineto{\pgfqpoint{2.815101in}{1.899137in}}%
\pgfpathlineto{\pgfqpoint{2.812947in}{1.869225in}}%
\pgfpathlineto{\pgfqpoint{2.810792in}{1.836924in}}%
\pgfpathlineto{\pgfqpoint{2.808637in}{1.802437in}}%
\pgfpathlineto{\pgfqpoint{2.806483in}{1.766103in}}%
\pgfpathlineto{\pgfqpoint{2.804328in}{1.728367in}}%
\pgfpathlineto{\pgfqpoint{2.802173in}{1.689731in}}%
\pgfpathlineto{\pgfqpoint{2.800019in}{1.650719in}}%
\pgfpathlineto{\pgfqpoint{2.797864in}{1.611824in}}%
\pgfpathlineto{\pgfqpoint{2.795710in}{1.573483in}}%
\pgfpathlineto{\pgfqpoint{2.793555in}{1.536045in}}%
\pgfpathlineto{\pgfqpoint{2.791400in}{1.499769in}}%
\pgfpathlineto{\pgfqpoint{2.789246in}{1.464824in}}%
\pgfpathlineto{\pgfqpoint{2.787091in}{1.431303in}}%
\pgfpathlineto{\pgfqpoint{2.784936in}{1.399244in}}%
\pgfpathlineto{\pgfqpoint{2.782782in}{1.368653in}}%
\pgfpathlineto{\pgfqpoint{2.780627in}{1.339526in}}%
\pgfpathlineto{\pgfqpoint{2.778472in}{1.311861in}}%
\pgfpathlineto{\pgfqpoint{2.776318in}{1.285672in}}%
\pgfpathlineto{\pgfqpoint{2.774163in}{1.260981in}}%
\pgfpathlineto{\pgfqpoint{2.772009in}{1.237810in}}%
\pgfpathlineto{\pgfqpoint{2.769854in}{1.216162in}}%
\pgfpathlineto{\pgfqpoint{2.767699in}{1.196000in}}%
\pgfpathlineto{\pgfqpoint{2.765545in}{1.177233in}}%
\pgfpathlineto{\pgfqpoint{2.763390in}{1.159703in}}%
\pgfpathlineto{\pgfqpoint{2.761235in}{1.143185in}}%
\pgfpathlineto{\pgfqpoint{2.759081in}{1.127401in}}%
\pgfpathlineto{\pgfqpoint{2.756926in}{1.112039in}}%
\pgfpathlineto{\pgfqpoint{2.754771in}{1.096788in}}%
\pgfpathlineto{\pgfqpoint{2.752617in}{1.081366in}}%
\pgfpathlineto{\pgfqpoint{2.750462in}{1.065549in}}%
\pgfpathlineto{\pgfqpoint{2.748308in}{1.049190in}}%
\pgfpathlineto{\pgfqpoint{2.746153in}{1.032223in}}%
\pgfpathlineto{\pgfqpoint{2.743998in}{1.014660in}}%
\pgfpathlineto{\pgfqpoint{2.741844in}{0.996569in}}%
\pgfpathlineto{\pgfqpoint{2.739689in}{0.978059in}}%
\pgfpathlineto{\pgfqpoint{2.737534in}{0.959249in}}%
\pgfpathlineto{\pgfqpoint{2.735380in}{0.940258in}}%
\pgfpathlineto{\pgfqpoint{2.733225in}{0.921191in}}%
\pgfpathlineto{\pgfqpoint{2.731070in}{0.902141in}}%
\pgfpathlineto{\pgfqpoint{2.728916in}{0.883196in}}%
\pgfpathlineto{\pgfqpoint{2.726761in}{0.864449in}}%
\pgfpathlineto{\pgfqpoint{2.724607in}{0.846007in}}%
\pgfpathlineto{\pgfqpoint{2.722452in}{0.828002in}}%
\pgfpathlineto{\pgfqpoint{2.720297in}{0.810584in}}%
\pgfpathlineto{\pgfqpoint{2.718143in}{0.793920in}}%
\pgfpathlineto{\pgfqpoint{2.715988in}{0.778172in}}%
\pgfpathlineto{\pgfqpoint{2.713833in}{0.763489in}}%
\pgfpathlineto{\pgfqpoint{2.711679in}{0.749985in}}%
\pgfpathlineto{\pgfqpoint{2.709524in}{0.737728in}}%
\pgfpathlineto{\pgfqpoint{2.707369in}{0.726736in}}%
\pgfpathlineto{\pgfqpoint{2.705215in}{0.716980in}}%
\pgfpathlineto{\pgfqpoint{2.703060in}{0.708385in}}%
\pgfpathlineto{\pgfqpoint{2.700906in}{0.700848in}}%
\pgfpathlineto{\pgfqpoint{2.698751in}{0.694250in}}%
\pgfpathlineto{\pgfqpoint{2.696596in}{0.688468in}}%
\pgfpathlineto{\pgfqpoint{2.694442in}{0.683385in}}%
\pgfpathlineto{\pgfqpoint{2.692287in}{0.678900in}}%
\pgfpathlineto{\pgfqpoint{2.690132in}{0.674926in}}%
\pgfpathlineto{\pgfqpoint{2.687978in}{0.671391in}}%
\pgfpathlineto{\pgfqpoint{2.685823in}{0.668236in}}%
\pgfpathlineto{\pgfqpoint{2.683668in}{0.665408in}}%
\pgfpathlineto{\pgfqpoint{2.681514in}{0.662860in}}%
\pgfpathlineto{\pgfqpoint{2.679359in}{0.660547in}}%
\pgfpathlineto{\pgfqpoint{2.677205in}{0.658424in}}%
\pgfpathlineto{\pgfqpoint{2.675050in}{0.656451in}}%
\pgfpathlineto{\pgfqpoint{2.672895in}{0.654597in}}%
\pgfpathlineto{\pgfqpoint{2.670741in}{0.652836in}}%
\pgfpathlineto{\pgfqpoint{2.668586in}{0.651159in}}%
\pgfpathlineto{\pgfqpoint{2.666431in}{0.649567in}}%
\pgfpathlineto{\pgfqpoint{2.664277in}{0.648077in}}%
\pgfpathlineto{\pgfqpoint{2.662122in}{0.646715in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{0.645513in}}%
\pgfpathlineto{\pgfqpoint{2.657813in}{0.644501in}}%
\pgfpathlineto{\pgfqpoint{2.655658in}{0.643705in}}%
\pgfpathlineto{\pgfqpoint{2.653504in}{0.643135in}}%
\pgfpathlineto{\pgfqpoint{2.651349in}{0.642787in}}%
\pgfpathlineto{\pgfqpoint{2.649194in}{0.642637in}}%
\pgfpathlineto{\pgfqpoint{2.647040in}{0.642642in}}%
\pgfpathlineto{\pgfqpoint{2.644885in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{2.642730in}{0.642880in}}%
\pgfpathlineto{\pgfqpoint{2.640576in}{0.642976in}}%
\pgfpathlineto{\pgfqpoint{2.638421in}{0.642968in}}%
\pgfpathlineto{\pgfqpoint{2.636266in}{0.642801in}}%
\pgfpathlineto{\pgfqpoint{2.634112in}{0.642435in}}%
\pgfpathlineto{\pgfqpoint{2.631957in}{0.641851in}}%
\pgfpathlineto{\pgfqpoint{2.629802in}{0.641046in}}%
\pgfpathlineto{\pgfqpoint{2.627648in}{0.640037in}}%
\pgfpathlineto{\pgfqpoint{2.625493in}{0.638858in}}%
\pgfpathlineto{\pgfqpoint{2.623339in}{0.637550in}}%
\pgfpathlineto{\pgfqpoint{2.621184in}{0.636164in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{0.634751in}}%
\pgfpathlineto{\pgfqpoint{2.616875in}{0.633360in}}%
\pgfpathlineto{\pgfqpoint{2.614720in}{0.632034in}}%
\pgfpathlineto{\pgfqpoint{2.612565in}{0.630805in}}%
\pgfpathlineto{\pgfqpoint{2.610411in}{0.629699in}}%
\pgfpathlineto{\pgfqpoint{2.608256in}{0.628730in}}%
\pgfpathlineto{\pgfqpoint{2.606101in}{0.627902in}}%
\pgfpathlineto{\pgfqpoint{2.603947in}{0.627213in}}%
\pgfpathlineto{\pgfqpoint{2.601792in}{0.626653in}}%
\pgfpathlineto{\pgfqpoint{2.599638in}{0.626209in}}%
\pgfpathlineto{\pgfqpoint{2.597483in}{0.625867in}}%
\pgfpathlineto{\pgfqpoint{2.595328in}{0.625608in}}%
\pgfpathlineto{\pgfqpoint{2.593174in}{0.625417in}}%
\pgfpathlineto{\pgfqpoint{2.591019in}{0.625281in}}%
\pgfpathlineto{\pgfqpoint{2.588864in}{0.625184in}}%
\pgfpathlineto{\pgfqpoint{2.586710in}{0.625119in}}%
\pgfpathlineto{\pgfqpoint{2.584555in}{0.625075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565637in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.565637in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302098in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.302098in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038559in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.038559in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301724in,y=0.348766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont f)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=0.576775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{0.913599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=0.865373in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.202197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=1.153972in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.490796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=1.442570in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.779394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=1.731169in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.067993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.263888in, y=2.019768in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.208333in,y=1.482955in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103448in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{2.340909in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229991in}{2.036125in}}%
\pgfpathlineto{\pgfqpoint{3.006226in}{2.036125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.034004in}{2.036125in}}{\pgfqpoint{3.034004in}{2.063903in}}%
\pgfpathlineto{\pgfqpoint{3.034004in}{2.243687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.034004in}{2.271465in}}{\pgfqpoint{3.006226in}{2.271465in}}%
\pgfpathlineto{\pgfqpoint{2.229991in}{2.271465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.202213in}{2.271465in}}{\pgfqpoint{2.202213in}{2.243687in}}%
\pgfpathlineto{\pgfqpoint{2.202213in}{2.063903in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.202213in}{2.036125in}}{\pgfqpoint{2.229991in}{2.036125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257769in}{2.118687in}}%
\pgfpathlineto{\pgfqpoint{2.535546in}{2.118687in}}%
\pgfpathlineto{\pgfqpoint{2.535546in}{2.215909in}}%
\pgfpathlineto{\pgfqpoint{2.257769in}{2.215909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.646658in,y=2.118687in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont white}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424138in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{2.340909in}}%
\pgfpathlineto{\pgfqpoint{3.424138in}{2.340909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.424138in}{0.625000in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.473354in}{0.625000in}}{\pgfqpoint{4.954702in}{1.876984in}}{%
\pgfpathmoveto{\pgfqpoint{4.473354in}{0.625086in}}%
\pgfpathlineto{\pgfqpoint{4.473354in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.475773in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.478192in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.480611in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.483030in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.485448in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.487867in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.490286in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.492705in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.495124in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.497543in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.499961in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.502380in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.504799in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.507218in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.509637in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.512056in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.514474in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.516893in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.519312in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.521731in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.524150in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.526569in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.528987in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.531406in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.533825in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.536244in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.538663in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.541082in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.543500in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.545919in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.548338in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.550757in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.553176in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.555595in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.558013in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.560432in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.562851in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.565270in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.567689in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.570108in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.572526in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.574945in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.577364in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.579783in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.582202in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.584621in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.587039in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.589458in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.591877in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.594296in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.596715in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.599134in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.601552in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.603971in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.606390in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.608809in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.611228in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.613647in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.616065in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.618484in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.620903in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.623322in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.625741in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.628160in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.630578in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.632997in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.635416in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.637835in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.640254in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.642673in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.645091in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.647510in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.649929in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.652348in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.654767in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.657186in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.659604in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.662023in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.664442in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.666861in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.669280in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.671699in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.674117in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.676536in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.678955in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.681374in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.683793in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.686212in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.688630in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.691049in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.693468in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.695887in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.698306in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.700725in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.703143in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.705562in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.707981in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.710400in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.712819in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.715238in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.717656in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.720075in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.722494in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.724913in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.727332in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.729751in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.732169in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.734588in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.737007in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.739426in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.741845in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.744264in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.746682in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.749101in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.751520in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.753939in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.756358in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.758777in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.761195in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.763614in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.766033in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.768452in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.770871in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.773290in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.775708in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.778127in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.780546in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.782965in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.785384in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.787803in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.790221in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.792640in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.795059in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.797478in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.799897in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.802316in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.804734in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.807153in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.809572in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.811991in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.814410in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.816829in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.819247in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.821666in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.824085in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.826504in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.828923in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.831342in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.833760in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.836179in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.838598in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.841017in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.843436in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.845855in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.848273in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.850692in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.853111in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.855530in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.857949in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.860368in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.862787in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.865205in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.867624in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.870043in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.872462in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.874881in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.877300in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.879718in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.882137in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.884556in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.886975in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.889394in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.891813in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.894231in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.896650in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.899069in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.901488in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.903907in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.906326in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.908744in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.911163in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.913582in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.916001in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.918420in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.920839in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.923257in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.925676in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.928095in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.930514in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.932933in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.935352in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.937770in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.940189in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.942608in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.945027in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.947446in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.949865in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.952283in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.954702in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.954702in}{0.625124in}}%
\pgfpathlineto{\pgfqpoint{4.954702in}{0.625124in}}%
\pgfpathlineto{\pgfqpoint{4.952283in}{0.625199in}}%
\pgfpathlineto{\pgfqpoint{4.949865in}{0.625314in}}%
\pgfpathlineto{\pgfqpoint{4.947446in}{0.625487in}}%
\pgfpathlineto{\pgfqpoint{4.945027in}{0.625741in}}%
\pgfpathlineto{\pgfqpoint{4.942608in}{0.626108in}}%
\pgfpathlineto{\pgfqpoint{4.940189in}{0.626629in}}%
\pgfpathlineto{\pgfqpoint{4.937770in}{0.627355in}}%
\pgfpathlineto{\pgfqpoint{4.935352in}{0.628349in}}%
\pgfpathlineto{\pgfqpoint{4.932933in}{0.629686in}}%
\pgfpathlineto{\pgfqpoint{4.930514in}{0.631456in}}%
\pgfpathlineto{\pgfqpoint{4.928095in}{0.633761in}}%
\pgfpathlineto{\pgfqpoint{4.925676in}{0.636713in}}%
\pgfpathlineto{\pgfqpoint{4.923257in}{0.640437in}}%
\pgfpathlineto{\pgfqpoint{4.920839in}{0.645066in}}%
\pgfpathlineto{\pgfqpoint{4.918420in}{0.650734in}}%
\pgfpathlineto{\pgfqpoint{4.916001in}{0.657582in}}%
\pgfpathlineto{\pgfqpoint{4.913582in}{0.665744in}}%
\pgfpathlineto{\pgfqpoint{4.911163in}{0.675350in}}%
\pgfpathlineto{\pgfqpoint{4.908744in}{0.686518in}}%
\pgfpathlineto{\pgfqpoint{4.906326in}{0.699356in}}%
\pgfpathlineto{\pgfqpoint{4.903907in}{0.713951in}}%
\pgfpathlineto{\pgfqpoint{4.901488in}{0.730375in}}%
\pgfpathlineto{\pgfqpoint{4.899069in}{0.748677in}}%
\pgfpathlineto{\pgfqpoint{4.896650in}{0.768881in}}%
\pgfpathlineto{\pgfqpoint{4.894231in}{0.790984in}}%
\pgfpathlineto{\pgfqpoint{4.891813in}{0.814955in}}%
\pgfpathlineto{\pgfqpoint{4.889394in}{0.840725in}}%
\pgfpathlineto{\pgfqpoint{4.886975in}{0.868189in}}%
\pgfpathlineto{\pgfqpoint{4.884556in}{0.897199in}}%
\pgfpathlineto{\pgfqpoint{4.882137in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{4.879718in}{0.959039in}}%
\pgfpathlineto{\pgfqpoint{4.877300in}{0.991348in}}%
\pgfpathlineto{\pgfqpoint{4.874881in}{1.024171in}}%
\pgfpathlineto{\pgfqpoint{4.872462in}{1.057163in}}%
\pgfpathlineto{\pgfqpoint{4.870043in}{1.089971in}}%
\pgfpathlineto{\pgfqpoint{4.867624in}{1.122249in}}%
\pgfpathlineto{\pgfqpoint{4.865205in}{1.153678in}}%
\pgfpathlineto{\pgfqpoint{4.862787in}{1.183986in}}%
\pgfpathlineto{\pgfqpoint{4.860368in}{1.212967in}}%
\pgfpathlineto{\pgfqpoint{4.857949in}{1.240486in}}%
\pgfpathlineto{\pgfqpoint{4.855530in}{1.266485in}}%
\pgfpathlineto{\pgfqpoint{4.853111in}{1.290982in}}%
\pgfpathlineto{\pgfqpoint{4.850692in}{1.314052in}}%
\pgfpathlineto{\pgfqpoint{4.848273in}{1.335816in}}%
\pgfpathlineto{\pgfqpoint{4.845855in}{1.356419in}}%
\pgfpathlineto{\pgfqpoint{4.843436in}{1.376009in}}%
\pgfpathlineto{\pgfqpoint{4.841017in}{1.394722in}}%
\pgfpathlineto{\pgfqpoint{4.838598in}{1.412672in}}%
\pgfpathlineto{\pgfqpoint{4.836179in}{1.429944in}}%
\pgfpathlineto{\pgfqpoint{4.833760in}{1.446601in}}%
\pgfpathlineto{\pgfqpoint{4.831342in}{1.462691in}}%
\pgfpathlineto{\pgfqpoint{4.828923in}{1.478257in}}%
\pgfpathlineto{\pgfqpoint{4.826504in}{1.493350in}}%
\pgfpathlineto{\pgfqpoint{4.824085in}{1.508036in}}%
\pgfpathlineto{\pgfqpoint{4.821666in}{1.522401in}}%
\pgfpathlineto{\pgfqpoint{4.819247in}{1.536555in}}%
\pgfpathlineto{\pgfqpoint{4.816829in}{1.550624in}}%
\pgfpathlineto{\pgfqpoint{4.814410in}{1.564744in}}%
\pgfpathlineto{\pgfqpoint{4.811991in}{1.579052in}}%
\pgfpathlineto{\pgfqpoint{4.809572in}{1.593683in}}%
\pgfpathlineto{\pgfqpoint{4.807153in}{1.608754in}}%
\pgfpathlineto{\pgfqpoint{4.804734in}{1.624366in}}%
\pgfpathlineto{\pgfqpoint{4.802316in}{1.640596in}}%
\pgfpathlineto{\pgfqpoint{4.799897in}{1.657493in}}%
\pgfpathlineto{\pgfqpoint{4.797478in}{1.675071in}}%
\pgfpathlineto{\pgfqpoint{4.795059in}{1.693301in}}%
\pgfpathlineto{\pgfqpoint{4.792640in}{1.712108in}}%
\pgfpathlineto{\pgfqpoint{4.790221in}{1.731352in}}%
\pgfpathlineto{\pgfqpoint{4.787803in}{1.750829in}}%
\pgfpathlineto{\pgfqpoint{4.785384in}{1.770263in}}%
\pgfpathlineto{\pgfqpoint{4.782965in}{1.789305in}}%
\pgfpathlineto{\pgfqpoint{4.780546in}{1.807546in}}%
\pgfpathlineto{\pgfqpoint{4.778127in}{1.824536in}}%
\pgfpathlineto{\pgfqpoint{4.775708in}{1.839806in}}%
\pgfpathlineto{\pgfqpoint{4.773290in}{1.852903in}}%
\pgfpathlineto{\pgfqpoint{4.770871in}{1.863427in}}%
\pgfpathlineto{\pgfqpoint{4.768452in}{1.871061in}}%
\pgfpathlineto{\pgfqpoint{4.766033in}{1.875604in}}%
\pgfpathlineto{\pgfqpoint{4.763614in}{1.876984in}}%
\pgfpathlineto{\pgfqpoint{4.761195in}{1.875266in}}%
\pgfpathlineto{\pgfqpoint{4.758777in}{1.870645in}}%
\pgfpathlineto{\pgfqpoint{4.756358in}{1.863419in}}%
\pgfpathlineto{\pgfqpoint{4.753939in}{1.853961in}}%
\pgfpathlineto{\pgfqpoint{4.751520in}{1.842675in}}%
\pgfpathlineto{\pgfqpoint{4.749101in}{1.829965in}}%
\pgfpathlineto{\pgfqpoint{4.746682in}{1.816191in}}%
\pgfpathlineto{\pgfqpoint{4.744264in}{1.801645in}}%
\pgfpathlineto{\pgfqpoint{4.741845in}{1.786535in}}%
\pgfpathlineto{\pgfqpoint{4.739426in}{1.770983in}}%
\pgfpathlineto{\pgfqpoint{4.737007in}{1.755029in}}%
\pgfpathlineto{\pgfqpoint{4.734588in}{1.738654in}}%
\pgfpathlineto{\pgfqpoint{4.732169in}{1.721794in}}%
\pgfpathlineto{\pgfqpoint{4.729751in}{1.704374in}}%
\pgfpathlineto{\pgfqpoint{4.727332in}{1.686321in}}%
\pgfpathlineto{\pgfqpoint{4.724913in}{1.667583in}}%
\pgfpathlineto{\pgfqpoint{4.722494in}{1.648137in}}%
\pgfpathlineto{\pgfqpoint{4.720075in}{1.627988in}}%
\pgfpathlineto{\pgfqpoint{4.717656in}{1.607162in}}%
\pgfpathlineto{\pgfqpoint{4.715238in}{1.585695in}}%
\pgfpathlineto{\pgfqpoint{4.712819in}{1.563613in}}%
\pgfpathlineto{\pgfqpoint{4.710400in}{1.540927in}}%
\pgfpathlineto{\pgfqpoint{4.707981in}{1.517616in}}%
\pgfpathlineto{\pgfqpoint{4.705562in}{1.493624in}}%
\pgfpathlineto{\pgfqpoint{4.703143in}{1.468869in}}%
\pgfpathlineto{\pgfqpoint{4.700725in}{1.443246in}}%
\pgfpathlineto{\pgfqpoint{4.698306in}{1.416648in}}%
\pgfpathlineto{\pgfqpoint{4.695887in}{1.388987in}}%
\pgfpathlineto{\pgfqpoint{4.693468in}{1.360211in}}%
\pgfpathlineto{\pgfqpoint{4.691049in}{1.330328in}}%
\pgfpathlineto{\pgfqpoint{4.688630in}{1.299416in}}%
\pgfpathlineto{\pgfqpoint{4.686212in}{1.267632in}}%
\pgfpathlineto{\pgfqpoint{4.683793in}{1.235208in}}%
\pgfpathlineto{\pgfqpoint{4.681374in}{1.202442in}}%
\pgfpathlineto{\pgfqpoint{4.678955in}{1.169680in}}%
\pgfpathlineto{\pgfqpoint{4.676536in}{1.137297in}}%
\pgfpathlineto{\pgfqpoint{4.674117in}{1.105668in}}%
\pgfpathlineto{\pgfqpoint{4.671699in}{1.075149in}}%
\pgfpathlineto{\pgfqpoint{4.669280in}{1.046053in}}%
\pgfpathlineto{\pgfqpoint{4.666861in}{1.018638in}}%
\pgfpathlineto{\pgfqpoint{4.664442in}{0.993099in}}%
\pgfpathlineto{\pgfqpoint{4.662023in}{0.969561in}}%
\pgfpathlineto{\pgfqpoint{4.659604in}{0.948082in}}%
\pgfpathlineto{\pgfqpoint{4.657186in}{0.928661in}}%
\pgfpathlineto{\pgfqpoint{4.654767in}{0.911246in}}%
\pgfpathlineto{\pgfqpoint{4.652348in}{0.895739in}}%
\pgfpathlineto{\pgfqpoint{4.649929in}{0.882007in}}%
\pgfpathlineto{\pgfqpoint{4.647510in}{0.869889in}}%
\pgfpathlineto{\pgfqpoint{4.645091in}{0.859200in}}%
\pgfpathlineto{\pgfqpoint{4.642673in}{0.849739in}}%
\pgfpathlineto{\pgfqpoint{4.640254in}{0.841292in}}%
\pgfpathlineto{\pgfqpoint{4.637835in}{0.833639in}}%
\pgfpathlineto{\pgfqpoint{4.635416in}{0.826558in}}%
\pgfpathlineto{\pgfqpoint{4.632997in}{0.819834in}}%
\pgfpathlineto{\pgfqpoint{4.630578in}{0.813264in}}%
\pgfpathlineto{\pgfqpoint{4.628160in}{0.806669in}}%
\pgfpathlineto{\pgfqpoint{4.625741in}{0.799898in}}%
\pgfpathlineto{\pgfqpoint{4.623322in}{0.792835in}}%
\pgfpathlineto{\pgfqpoint{4.620903in}{0.785409in}}%
\pgfpathlineto{\pgfqpoint{4.618484in}{0.777588in}}%
\pgfpathlineto{\pgfqpoint{4.616065in}{0.769389in}}%
\pgfpathlineto{\pgfqpoint{4.613647in}{0.760863in}}%
\pgfpathlineto{\pgfqpoint{4.611228in}{0.752103in}}%
\pgfpathlineto{\pgfqpoint{4.608809in}{0.743222in}}%
\pgfpathlineto{\pgfqpoint{4.606390in}{0.734355in}}%
\pgfpathlineto{\pgfqpoint{4.603971in}{0.725639in}}%
\pgfpathlineto{\pgfqpoint{4.601552in}{0.717209in}}%
\pgfpathlineto{\pgfqpoint{4.599134in}{0.709184in}}%
\pgfpathlineto{\pgfqpoint{4.596715in}{0.701663in}}%
\pgfpathlineto{\pgfqpoint{4.594296in}{0.694717in}}%
\pgfpathlineto{\pgfqpoint{4.591877in}{0.688388in}}%
\pgfpathlineto{\pgfqpoint{4.589458in}{0.682690in}}%
\pgfpathlineto{\pgfqpoint{4.587039in}{0.677608in}}%
\pgfpathlineto{\pgfqpoint{4.584621in}{0.673108in}}%
\pgfpathlineto{\pgfqpoint{4.582202in}{0.669141in}}%
\pgfpathlineto{\pgfqpoint{4.579783in}{0.665646in}}%
\pgfpathlineto{\pgfqpoint{4.577364in}{0.662561in}}%
\pgfpathlineto{\pgfqpoint{4.574945in}{0.659828in}}%
\pgfpathlineto{\pgfqpoint{4.572526in}{0.657396in}}%
\pgfpathlineto{\pgfqpoint{4.570108in}{0.655226in}}%
\pgfpathlineto{\pgfqpoint{4.567689in}{0.653289in}}%
\pgfpathlineto{\pgfqpoint{4.565270in}{0.651571in}}%
\pgfpathlineto{\pgfqpoint{4.562851in}{0.650067in}}%
\pgfpathlineto{\pgfqpoint{4.560432in}{0.648781in}}%
\pgfpathlineto{\pgfqpoint{4.558013in}{0.647717in}}%
\pgfpathlineto{\pgfqpoint{4.555595in}{0.646880in}}%
\pgfpathlineto{\pgfqpoint{4.553176in}{0.646269in}}%
\pgfpathlineto{\pgfqpoint{4.550757in}{0.645873in}}%
\pgfpathlineto{\pgfqpoint{4.548338in}{0.645667in}}%
\pgfpathlineto{\pgfqpoint{4.545919in}{0.645616in}}%
\pgfpathlineto{\pgfqpoint{4.543500in}{0.645670in}}%
\pgfpathlineto{\pgfqpoint{4.541082in}{0.645771in}}%
\pgfpathlineto{\pgfqpoint{4.538663in}{0.645857in}}%
\pgfpathlineto{\pgfqpoint{4.536244in}{0.645862in}}%
\pgfpathlineto{\pgfqpoint{4.533825in}{0.645730in}}%
\pgfpathlineto{\pgfqpoint{4.531406in}{0.645411in}}%
\pgfpathlineto{\pgfqpoint{4.528987in}{0.644874in}}%
\pgfpathlineto{\pgfqpoint{4.526569in}{0.644104in}}%
\pgfpathlineto{\pgfqpoint{4.524150in}{0.643102in}}%
\pgfpathlineto{\pgfqpoint{4.521731in}{0.641892in}}%
\pgfpathlineto{\pgfqpoint{4.519312in}{0.640508in}}%
\pgfpathlineto{\pgfqpoint{4.516893in}{0.638997in}}%
\pgfpathlineto{\pgfqpoint{4.514474in}{0.637414in}}%
\pgfpathlineto{\pgfqpoint{4.512056in}{0.635814in}}%
\pgfpathlineto{\pgfqpoint{4.509637in}{0.634249in}}%
\pgfpathlineto{\pgfqpoint{4.507218in}{0.632764in}}%
\pgfpathlineto{\pgfqpoint{4.504799in}{0.631396in}}%
\pgfpathlineto{\pgfqpoint{4.502380in}{0.630169in}}%
\pgfpathlineto{\pgfqpoint{4.499961in}{0.629097in}}%
\pgfpathlineto{\pgfqpoint{4.497543in}{0.628185in}}%
\pgfpathlineto{\pgfqpoint{4.495124in}{0.627428in}}%
\pgfpathlineto{\pgfqpoint{4.492705in}{0.626815in}}%
\pgfpathlineto{\pgfqpoint{4.490286in}{0.626330in}}%
\pgfpathlineto{\pgfqpoint{4.487867in}{0.625956in}}%
\pgfpathlineto{\pgfqpoint{4.485448in}{0.625673in}}%
\pgfpathlineto{\pgfqpoint{4.483030in}{0.625464in}}%
\pgfpathlineto{\pgfqpoint{4.480611in}{0.625314in}}%
\pgfpathlineto{\pgfqpoint{4.478192in}{0.625208in}}%
\pgfpathlineto{\pgfqpoint{4.475773in}{0.625135in}}%
\pgfpathlineto{\pgfqpoint{4.473354in}{0.625086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489775in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.489775in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226236in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.226236in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.962697in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.962697in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.225862in,y=0.348766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont g)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{0.913599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{1.202197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{1.490796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{1.779394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{2.067993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424138in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.424138in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027586in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424138in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424138in}{2.340909in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154129in}{2.036125in}}%
\pgfpathlineto{\pgfqpoint{4.930364in}{2.036125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.958142in}{2.036125in}}{\pgfqpoint{4.958142in}{2.063903in}}%
\pgfpathlineto{\pgfqpoint{4.958142in}{2.243687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.958142in}{2.271465in}}{\pgfqpoint{4.930364in}{2.271465in}}%
\pgfpathlineto{\pgfqpoint{4.154129in}{2.271465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.126351in}{2.271465in}}{\pgfqpoint{4.126351in}{2.243687in}}%
\pgfpathlineto{\pgfqpoint{4.126351in}{2.063903in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.126351in}{2.036125in}}{\pgfqpoint{4.154129in}{2.036125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181907in}{2.118687in}}%
\pgfpathlineto{\pgfqpoint{4.459684in}{2.118687in}}%
\pgfpathlineto{\pgfqpoint{4.459684in}{2.215909in}}%
\pgfpathlineto{\pgfqpoint{4.181907in}{2.215909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.570796in,y=2.118687in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont white}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348276in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{2.340909in}}%
\pgfpathlineto{\pgfqpoint{5.348276in}{2.340909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.348276in}{0.625000in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.468621in}{0.625000in}}{\pgfqpoint{6.854469in}{2.259199in}}{%
\pgfpathmoveto{\pgfqpoint{6.468621in}{0.625074in}}%
\pgfpathlineto{\pgfqpoint{6.468621in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.470560in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.472499in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.474438in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.476377in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.478316in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.480255in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.482194in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.484133in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.488011in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.489950in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.491889in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.493827in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.495766in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.497705in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.499644in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.501583in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.503522in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.505461in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.507400in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.509339in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.511278in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.513217in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.515156in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.517095in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.519034in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.520973in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.522911in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.524850in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.526789in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.528728in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.530667in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.532606in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.534545in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.536484in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.538423in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.540362in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.542301in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.544240in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.546179in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.548118in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.550057in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.551995in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.553934in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.555873in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.557812in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.559751in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.561690in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.563629in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.565568in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.567507in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.569446in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.571385in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.573324in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.575263in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.577202in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.579141in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.581080in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.583018in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.584957in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.586896in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.588835in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.590774in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.592713in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.594652in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.596591in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.598530in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.600469in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.602408in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.604347in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.606286in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.608225in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.610164in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.612102in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.614041in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.615980in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.617919in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.619858in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.621797in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.623736in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.625675in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.627614in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.629553in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.631492in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.633431in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.635370in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.637309in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.639248in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.641186in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.643125in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.645064in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.647003in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.648942in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.650881in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.652820in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.654759in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.656698in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.658637in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.660576in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.662515in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.664454in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.666393in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.668332in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.670271in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.672209in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.674148in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.676087in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.678026in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.679965in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.681904in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.683843in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.685782in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.687721in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.689660in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.691599in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.693538in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.695477in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.697416in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.699355in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.701293in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.703232in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.705171in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.707110in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.709049in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.710988in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.712927in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.714866in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.716805in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.718744in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.720683in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.722622in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.724561in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.726500in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.728439in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.730378in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.732316in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.734255in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.736194in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.738133in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.740072in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.742011in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.743950in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.745889in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.747828in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.749767in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.751706in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.753645in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.755584in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.757523in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.759462in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.761400in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.763339in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.765278in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.767217in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.769156in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.771095in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.773034in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.774973in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.776912in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.778851in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.780790in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.782729in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.784668in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.786607in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.788546in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.790484in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.792423in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.794362in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.796301in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.798240in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.800179in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.802118in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.804057in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.805996in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.807935in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.809874in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.811813in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.813752in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.815691in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.817630in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.819569in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.821507in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.823446in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.825385in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.827324in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.829263in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.831202in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.833141in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.835080in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.837019in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.838958in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.840897in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.842836in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.844775in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.846714in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.848653in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.850591in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.852530in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.854469in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.854469in}{0.625112in}}%
\pgfpathlineto{\pgfqpoint{6.854469in}{0.625112in}}%
\pgfpathlineto{\pgfqpoint{6.852530in}{0.625181in}}%
\pgfpathlineto{\pgfqpoint{6.850591in}{0.625287in}}%
\pgfpathlineto{\pgfqpoint{6.848653in}{0.625446in}}%
\pgfpathlineto{\pgfqpoint{6.846714in}{0.625680in}}%
\pgfpathlineto{\pgfqpoint{6.844775in}{0.626017in}}%
\pgfpathlineto{\pgfqpoint{6.842836in}{0.626495in}}%
\pgfpathlineto{\pgfqpoint{6.840897in}{0.627157in}}%
\pgfpathlineto{\pgfqpoint{6.838958in}{0.628060in}}%
\pgfpathlineto{\pgfqpoint{6.837019in}{0.629269in}}%
\pgfpathlineto{\pgfqpoint{6.835080in}{0.630859in}}%
\pgfpathlineto{\pgfqpoint{6.833141in}{0.632917in}}%
\pgfpathlineto{\pgfqpoint{6.831202in}{0.635537in}}%
\pgfpathlineto{\pgfqpoint{6.829263in}{0.638823in}}%
\pgfpathlineto{\pgfqpoint{6.827324in}{0.642884in}}%
\pgfpathlineto{\pgfqpoint{6.825385in}{0.647834in}}%
\pgfpathlineto{\pgfqpoint{6.823446in}{0.653786in}}%
\pgfpathlineto{\pgfqpoint{6.821507in}{0.660852in}}%
\pgfpathlineto{\pgfqpoint{6.819569in}{0.669141in}}%
\pgfpathlineto{\pgfqpoint{6.817630in}{0.678748in}}%
\pgfpathlineto{\pgfqpoint{6.815691in}{0.689759in}}%
\pgfpathlineto{\pgfqpoint{6.813752in}{0.702237in}}%
\pgfpathlineto{\pgfqpoint{6.811813in}{0.716228in}}%
\pgfpathlineto{\pgfqpoint{6.809874in}{0.731752in}}%
\pgfpathlineto{\pgfqpoint{6.807935in}{0.748804in}}%
\pgfpathlineto{\pgfqpoint{6.805996in}{0.767353in}}%
\pgfpathlineto{\pgfqpoint{6.804057in}{0.787347in}}%
\pgfpathlineto{\pgfqpoint{6.802118in}{0.808717in}}%
\pgfpathlineto{\pgfqpoint{6.800179in}{0.831383in}}%
\pgfpathlineto{\pgfqpoint{6.798240in}{0.855258in}}%
\pgfpathlineto{\pgfqpoint{6.796301in}{0.880255in}}%
\pgfpathlineto{\pgfqpoint{6.794362in}{0.906288in}}%
\pgfpathlineto{\pgfqpoint{6.792423in}{0.933272in}}%
\pgfpathlineto{\pgfqpoint{6.790484in}{0.961116in}}%
\pgfpathlineto{\pgfqpoint{6.788546in}{0.989716in}}%
\pgfpathlineto{\pgfqpoint{6.786607in}{1.018942in}}%
\pgfpathlineto{\pgfqpoint{6.784668in}{1.048635in}}%
\pgfpathlineto{\pgfqpoint{6.782729in}{1.078593in}}%
\pgfpathlineto{\pgfqpoint{6.780790in}{1.108580in}}%
\pgfpathlineto{\pgfqpoint{6.778851in}{1.138326in}}%
\pgfpathlineto{\pgfqpoint{6.776912in}{1.167550in}}%
\pgfpathlineto{\pgfqpoint{6.774973in}{1.195980in}}%
\pgfpathlineto{\pgfqpoint{6.773034in}{1.223385in}}%
\pgfpathlineto{\pgfqpoint{6.771095in}{1.249602in}}%
\pgfpathlineto{\pgfqpoint{6.769156in}{1.274561in}}%
\pgfpathlineto{\pgfqpoint{6.767217in}{1.298305in}}%
\pgfpathlineto{\pgfqpoint{6.765278in}{1.320992in}}%
\pgfpathlineto{\pgfqpoint{6.763339in}{1.342889in}}%
\pgfpathlineto{\pgfqpoint{6.761400in}{1.364353in}}%
\pgfpathlineto{\pgfqpoint{6.759462in}{1.385797in}}%
\pgfpathlineto{\pgfqpoint{6.757523in}{1.407652in}}%
\pgfpathlineto{\pgfqpoint{6.755584in}{1.430331in}}%
\pgfpathlineto{\pgfqpoint{6.753645in}{1.454191in}}%
\pgfpathlineto{\pgfqpoint{6.751706in}{1.479507in}}%
\pgfpathlineto{\pgfqpoint{6.749767in}{1.506456in}}%
\pgfpathlineto{\pgfqpoint{6.747828in}{1.535111in}}%
\pgfpathlineto{\pgfqpoint{6.745889in}{1.565448in}}%
\pgfpathlineto{\pgfqpoint{6.743950in}{1.597359in}}%
\pgfpathlineto{\pgfqpoint{6.742011in}{1.630673in}}%
\pgfpathlineto{\pgfqpoint{6.740072in}{1.665175in}}%
\pgfpathlineto{\pgfqpoint{6.738133in}{1.700628in}}%
\pgfpathlineto{\pgfqpoint{6.736194in}{1.736785in}}%
\pgfpathlineto{\pgfqpoint{6.734255in}{1.773404in}}%
\pgfpathlineto{\pgfqpoint{6.732316in}{1.810251in}}%
\pgfpathlineto{\pgfqpoint{6.730378in}{1.847111in}}%
\pgfpathlineto{\pgfqpoint{6.728439in}{1.883784in}}%
\pgfpathlineto{\pgfqpoint{6.726500in}{1.920088in}}%
\pgfpathlineto{\pgfqpoint{6.724561in}{1.955853in}}%
\pgfpathlineto{\pgfqpoint{6.722622in}{1.990922in}}%
\pgfpathlineto{\pgfqpoint{6.720683in}{2.025133in}}%
\pgfpathlineto{\pgfqpoint{6.718744in}{2.058314in}}%
\pgfpathlineto{\pgfqpoint{6.716805in}{2.090258in}}%
\pgfpathlineto{\pgfqpoint{6.714866in}{2.120708in}}%
\pgfpathlineto{\pgfqpoint{6.712927in}{2.149343in}}%
\pgfpathlineto{\pgfqpoint{6.710988in}{2.175762in}}%
\pgfpathlineto{\pgfqpoint{6.709049in}{2.199491in}}%
\pgfpathlineto{\pgfqpoint{6.707110in}{2.219996in}}%
\pgfpathlineto{\pgfqpoint{6.705171in}{2.236717in}}%
\pgfpathlineto{\pgfqpoint{6.703232in}{2.249112in}}%
\pgfpathlineto{\pgfqpoint{6.701293in}{2.256715in}}%
\pgfpathlineto{\pgfqpoint{6.699355in}{2.259199in}}%
\pgfpathlineto{\pgfqpoint{6.697416in}{2.256425in}}%
\pgfpathlineto{\pgfqpoint{6.695477in}{2.248487in}}%
\pgfpathlineto{\pgfqpoint{6.693538in}{2.235735in}}%
\pgfpathlineto{\pgfqpoint{6.691599in}{2.218768in}}%
\pgfpathlineto{\pgfqpoint{6.689660in}{2.198406in}}%
\pgfpathlineto{\pgfqpoint{6.687721in}{2.175636in}}%
\pgfpathlineto{\pgfqpoint{6.685782in}{2.151536in}}%
\pgfpathlineto{\pgfqpoint{6.683843in}{2.127195in}}%
\pgfpathlineto{\pgfqpoint{6.681904in}{2.103617in}}%
\pgfpathlineto{\pgfqpoint{6.679965in}{2.081643in}}%
\pgfpathlineto{\pgfqpoint{6.678026in}{2.061877in}}%
\pgfpathlineto{\pgfqpoint{6.676087in}{2.044637in}}%
\pgfpathlineto{\pgfqpoint{6.674148in}{2.029931in}}%
\pgfpathlineto{\pgfqpoint{6.672209in}{2.017464in}}%
\pgfpathlineto{\pgfqpoint{6.670271in}{2.006667in}}%
\pgfpathlineto{\pgfqpoint{6.668332in}{1.996760in}}%
\pgfpathlineto{\pgfqpoint{6.666393in}{1.986827in}}%
\pgfpathlineto{\pgfqpoint{6.664454in}{1.975913in}}%
\pgfpathlineto{\pgfqpoint{6.662515in}{1.963115in}}%
\pgfpathlineto{\pgfqpoint{6.660576in}{1.947671in}}%
\pgfpathlineto{\pgfqpoint{6.658637in}{1.929034in}}%
\pgfpathlineto{\pgfqpoint{6.656698in}{1.906914in}}%
\pgfpathlineto{\pgfqpoint{6.654759in}{1.881296in}}%
\pgfpathlineto{\pgfqpoint{6.652820in}{1.852431in}}%
\pgfpathlineto{\pgfqpoint{6.650881in}{1.820788in}}%
\pgfpathlineto{\pgfqpoint{6.648942in}{1.786991in}}%
\pgfpathlineto{\pgfqpoint{6.647003in}{1.751745in}}%
\pgfpathlineto{\pgfqpoint{6.645064in}{1.715754in}}%
\pgfpathlineto{\pgfqpoint{6.643125in}{1.679647in}}%
\pgfpathlineto{\pgfqpoint{6.641186in}{1.643920in}}%
\pgfpathlineto{\pgfqpoint{6.639248in}{1.608899in}}%
\pgfpathlineto{\pgfqpoint{6.637309in}{1.574730in}}%
\pgfpathlineto{\pgfqpoint{6.635370in}{1.541382in}}%
\pgfpathlineto{\pgfqpoint{6.633431in}{1.508682in}}%
\pgfpathlineto{\pgfqpoint{6.631492in}{1.476356in}}%
\pgfpathlineto{\pgfqpoint{6.629553in}{1.444079in}}%
\pgfpathlineto{\pgfqpoint{6.627614in}{1.411526in}}%
\pgfpathlineto{\pgfqpoint{6.625675in}{1.378419in}}%
\pgfpathlineto{\pgfqpoint{6.623736in}{1.344566in}}%
\pgfpathlineto{\pgfqpoint{6.621797in}{1.309884in}}%
\pgfpathlineto{\pgfqpoint{6.619858in}{1.274413in}}%
\pgfpathlineto{\pgfqpoint{6.617919in}{1.238312in}}%
\pgfpathlineto{\pgfqpoint{6.615980in}{1.201848in}}%
\pgfpathlineto{\pgfqpoint{6.614041in}{1.165373in}}%
\pgfpathlineto{\pgfqpoint{6.612102in}{1.129292in}}%
\pgfpathlineto{\pgfqpoint{6.610164in}{1.094027in}}%
\pgfpathlineto{\pgfqpoint{6.608225in}{1.059990in}}%
\pgfpathlineto{\pgfqpoint{6.606286in}{1.027545in}}%
\pgfpathlineto{\pgfqpoint{6.604347in}{0.996993in}}%
\pgfpathlineto{\pgfqpoint{6.602408in}{0.968553in}}%
\pgfpathlineto{\pgfqpoint{6.600469in}{0.942354in}}%
\pgfpathlineto{\pgfqpoint{6.598530in}{0.918444in}}%
\pgfpathlineto{\pgfqpoint{6.596591in}{0.896791in}}%
\pgfpathlineto{\pgfqpoint{6.594652in}{0.877306in}}%
\pgfpathlineto{\pgfqpoint{6.592713in}{0.859848in}}%
\pgfpathlineto{\pgfqpoint{6.590774in}{0.844248in}}%
\pgfpathlineto{\pgfqpoint{6.588835in}{0.830318in}}%
\pgfpathlineto{\pgfqpoint{6.586896in}{0.817862in}}%
\pgfpathlineto{\pgfqpoint{6.584957in}{0.806686in}}%
\pgfpathlineto{\pgfqpoint{6.583018in}{0.796599in}}%
\pgfpathlineto{\pgfqpoint{6.581080in}{0.787420in}}%
\pgfpathlineto{\pgfqpoint{6.579141in}{0.778977in}}%
\pgfpathlineto{\pgfqpoint{6.577202in}{0.771108in}}%
\pgfpathlineto{\pgfqpoint{6.575263in}{0.763665in}}%
\pgfpathlineto{\pgfqpoint{6.573324in}{0.756513in}}%
\pgfpathlineto{\pgfqpoint{6.571385in}{0.749535in}}%
\pgfpathlineto{\pgfqpoint{6.569446in}{0.742634in}}%
\pgfpathlineto{\pgfqpoint{6.567507in}{0.735740in}}%
\pgfpathlineto{\pgfqpoint{6.565568in}{0.728813in}}%
\pgfpathlineto{\pgfqpoint{6.563629in}{0.721845in}}%
\pgfpathlineto{\pgfqpoint{6.561690in}{0.714861in}}%
\pgfpathlineto{\pgfqpoint{6.559751in}{0.707917in}}%
\pgfpathlineto{\pgfqpoint{6.557812in}{0.701094in}}%
\pgfpathlineto{\pgfqpoint{6.555873in}{0.694491in}}%
\pgfpathlineto{\pgfqpoint{6.553934in}{0.688211in}}%
\pgfpathlineto{\pgfqpoint{6.551995in}{0.682355in}}%
\pgfpathlineto{\pgfqpoint{6.550057in}{0.677004in}}%
\pgfpathlineto{\pgfqpoint{6.548118in}{0.672216in}}%
\pgfpathlineto{\pgfqpoint{6.546179in}{0.668017in}}%
\pgfpathlineto{\pgfqpoint{6.544240in}{0.664402in}}%
\pgfpathlineto{\pgfqpoint{6.542301in}{0.661335in}}%
\pgfpathlineto{\pgfqpoint{6.540362in}{0.658756in}}%
\pgfpathlineto{\pgfqpoint{6.538423in}{0.656586in}}%
\pgfpathlineto{\pgfqpoint{6.536484in}{0.654739in}}%
\pgfpathlineto{\pgfqpoint{6.534545in}{0.653130in}}%
\pgfpathlineto{\pgfqpoint{6.532606in}{0.651680in}}%
\pgfpathlineto{\pgfqpoint{6.530667in}{0.650324in}}%
\pgfpathlineto{\pgfqpoint{6.528728in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{6.526789in}{0.647721in}}%
\pgfpathlineto{\pgfqpoint{6.524850in}{0.646427in}}%
\pgfpathlineto{\pgfqpoint{6.522911in}{0.645132in}}%
\pgfpathlineto{\pgfqpoint{6.520973in}{0.643842in}}%
\pgfpathlineto{\pgfqpoint{6.519034in}{0.642571in}}%
\pgfpathlineto{\pgfqpoint{6.517095in}{0.641330in}}%
\pgfpathlineto{\pgfqpoint{6.515156in}{0.640128in}}%
\pgfpathlineto{\pgfqpoint{6.513217in}{0.638972in}}%
\pgfpathlineto{\pgfqpoint{6.511278in}{0.637860in}}%
\pgfpathlineto{\pgfqpoint{6.509339in}{0.636790in}}%
\pgfpathlineto{\pgfqpoint{6.507400in}{0.635754in}}%
\pgfpathlineto{\pgfqpoint{6.505461in}{0.634747in}}%
\pgfpathlineto{\pgfqpoint{6.503522in}{0.633763in}}%
\pgfpathlineto{\pgfqpoint{6.501583in}{0.632802in}}%
\pgfpathlineto{\pgfqpoint{6.499644in}{0.631866in}}%
\pgfpathlineto{\pgfqpoint{6.497705in}{0.630963in}}%
\pgfpathlineto{\pgfqpoint{6.495766in}{0.630103in}}%
\pgfpathlineto{\pgfqpoint{6.493827in}{0.629296in}}%
\pgfpathlineto{\pgfqpoint{6.491889in}{0.628555in}}%
\pgfpathlineto{\pgfqpoint{6.489950in}{0.627887in}}%
\pgfpathlineto{\pgfqpoint{6.488011in}{0.627300in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{0.626796in}}%
\pgfpathlineto{\pgfqpoint{6.484133in}{0.626374in}}%
\pgfpathlineto{\pgfqpoint{6.482194in}{0.626029in}}%
\pgfpathlineto{\pgfqpoint{6.480255in}{0.625755in}}%
\pgfpathlineto{\pgfqpoint{6.478316in}{0.625541in}}%
\pgfpathlineto{\pgfqpoint{6.476377in}{0.625380in}}%
\pgfpathlineto{\pgfqpoint{6.474438in}{0.625261in}}%
\pgfpathlineto{\pgfqpoint{6.472499in}{0.625175in}}%
\pgfpathlineto{\pgfqpoint{6.470560in}{0.625115in}}%
\pgfpathlineto{\pgfqpoint{6.468621in}{0.625074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.413913in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.413913in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150374in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.150374in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.886835in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.886835in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.150000in,y=0.348766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont h)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{0.913599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{1.202197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{1.490796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{1.779394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{2.067993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348276in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.348276in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.951724in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348276in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348276in}{2.340909in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.078267in}{2.036125in}}%
\pgfpathlineto{\pgfqpoint{6.854502in}{2.036125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.882280in}{2.036125in}}{\pgfqpoint{6.882280in}{2.063903in}}%
\pgfpathlineto{\pgfqpoint{6.882280in}{2.243687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.882280in}{2.271465in}}{\pgfqpoint{6.854502in}{2.271465in}}%
\pgfpathlineto{\pgfqpoint{6.078267in}{2.271465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.050489in}{2.271465in}}{\pgfqpoint{6.050489in}{2.243687in}}%
\pgfpathlineto{\pgfqpoint{6.050489in}{2.063903in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.050489in}{2.036125in}}{\pgfqpoint{6.078267in}{2.036125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.106045in}{2.118687in}}%
\pgfpathlineto{\pgfqpoint{6.383822in}{2.118687in}}%
\pgfpathlineto{\pgfqpoint{6.383822in}{2.215909in}}%
\pgfpathlineto{\pgfqpoint{6.106045in}{2.215909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.494933in,y=2.118687in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont white}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272414in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{2.340909in}}%
\pgfpathlineto{\pgfqpoint{7.272414in}{2.340909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.272414in}{0.625000in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.367876in}{0.625000in}}{\pgfqpoint{8.799507in}{0.953158in}}{%
\pgfpathmoveto{\pgfqpoint{8.367876in}{0.625106in}}%
\pgfpathlineto{\pgfqpoint{8.367876in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.370045in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.372214in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.374383in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.376552in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.378721in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.380890in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.383059in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.385228in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.387397in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.389566in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.391735in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.393904in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.396073in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.398242in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.400411in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.402580in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.404749in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.406918in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.409087in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.411256in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.413425in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.415594in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.417763in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.419932in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.422101in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.424270in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.426439in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.428608in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.430777in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.432946in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.435115in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.437284in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.439453in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.441622in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.443791in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.445960in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.448129in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.450298in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.452467in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.454636in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.456805in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.458974in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.461143in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.463312in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.465481in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.467650in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.469819in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.471988in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.474157in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.476326in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.478495in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.480664in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.482833in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.485002in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.487171in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.489340in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.491509in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.493678in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.495847in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.498016in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.500185in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.502354in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.504523in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.506692in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.508861in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.511030in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.513199in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.515368in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.517537in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.519706in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.521875in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.524044in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.526213in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.528382in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.530551in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.532720in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.534889in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.537058in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.539227in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.541396in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.543565in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.545734in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.547903in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.550072in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.552241in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.554410in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.556579in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.558748in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.560917in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.563086in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.565255in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.567424in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.569593in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.571762in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.573931in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.576100in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.578269in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.580438in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.582607in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.584776in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.586945in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.589114in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.591283in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.593452in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.595621in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.597790in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.599959in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.602128in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.604297in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.606466in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.608635in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.610804in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.612973in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.615142in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.617311in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.619480in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.621649in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.623818in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.625987in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.628156in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.630325in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.632494in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.634663in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.636832in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.639001in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.641170in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.643339in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.645508in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.647677in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.649846in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.652015in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.654184in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.656353in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.658522in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.660691in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.662860in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.665029in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.667198in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.669367in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.671536in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.673705in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.675874in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.678043in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.680212in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.682381in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.684550in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.686719in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.688888in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.691057in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.693226in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.695395in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.697564in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.699733in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.701902in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.704071in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.706240in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.708409in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.710578in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.712747in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.714916in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.717085in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.719254in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.721423in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.723592in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.725761in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.727930in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.730099in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.732268in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.734437in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.736606in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.738775in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.740944in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.743113in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.745282in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.747451in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.749620in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.751789in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.753958in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.756127in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.758296in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.760465in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.762634in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.764803in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.766972in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.769141in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.771310in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.773479in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.775648in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.777817in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.779986in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.782155in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.784324in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.786493in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.788662in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.790831in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.793000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.795169in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.797338in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.799507in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.799507in}{0.625374in}}%
\pgfpathlineto{\pgfqpoint{8.799507in}{0.625374in}}%
\pgfpathlineto{\pgfqpoint{8.797338in}{0.625514in}}%
\pgfpathlineto{\pgfqpoint{8.795169in}{0.625702in}}%
\pgfpathlineto{\pgfqpoint{8.793000in}{0.625950in}}%
\pgfpathlineto{\pgfqpoint{8.790831in}{0.626276in}}%
\pgfpathlineto{\pgfqpoint{8.788662in}{0.626699in}}%
\pgfpathlineto{\pgfqpoint{8.786493in}{0.627245in}}%
\pgfpathlineto{\pgfqpoint{8.784324in}{0.627941in}}%
\pgfpathlineto{\pgfqpoint{8.782155in}{0.628822in}}%
\pgfpathlineto{\pgfqpoint{8.779986in}{0.629927in}}%
\pgfpathlineto{\pgfqpoint{8.777817in}{0.631300in}}%
\pgfpathlineto{\pgfqpoint{8.775648in}{0.632992in}}%
\pgfpathlineto{\pgfqpoint{8.773479in}{0.635057in}}%
\pgfpathlineto{\pgfqpoint{8.771310in}{0.637554in}}%
\pgfpathlineto{\pgfqpoint{8.769141in}{0.640548in}}%
\pgfpathlineto{\pgfqpoint{8.766972in}{0.644103in}}%
\pgfpathlineto{\pgfqpoint{8.764803in}{0.648287in}}%
\pgfpathlineto{\pgfqpoint{8.762634in}{0.653164in}}%
\pgfpathlineto{\pgfqpoint{8.760465in}{0.658798in}}%
\pgfpathlineto{\pgfqpoint{8.758296in}{0.665244in}}%
\pgfpathlineto{\pgfqpoint{8.756127in}{0.672550in}}%
\pgfpathlineto{\pgfqpoint{8.753958in}{0.680751in}}%
\pgfpathlineto{\pgfqpoint{8.751789in}{0.689869in}}%
\pgfpathlineto{\pgfqpoint{8.749620in}{0.699904in}}%
\pgfpathlineto{\pgfqpoint{8.747451in}{0.710840in}}%
\pgfpathlineto{\pgfqpoint{8.745282in}{0.722637in}}%
\pgfpathlineto{\pgfqpoint{8.743113in}{0.735229in}}%
\pgfpathlineto{\pgfqpoint{8.740944in}{0.748528in}}%
\pgfpathlineto{\pgfqpoint{8.738775in}{0.762417in}}%
\pgfpathlineto{\pgfqpoint{8.736606in}{0.776758in}}%
\pgfpathlineto{\pgfqpoint{8.734437in}{0.791391in}}%
\pgfpathlineto{\pgfqpoint{8.732268in}{0.806135in}}%
\pgfpathlineto{\pgfqpoint{8.730099in}{0.820796in}}%
\pgfpathlineto{\pgfqpoint{8.727930in}{0.835169in}}%
\pgfpathlineto{\pgfqpoint{8.725761in}{0.849043in}}%
\pgfpathlineto{\pgfqpoint{8.723592in}{0.862210in}}%
\pgfpathlineto{\pgfqpoint{8.721423in}{0.874468in}}%
\pgfpathlineto{\pgfqpoint{8.719254in}{0.885631in}}%
\pgfpathlineto{\pgfqpoint{8.717085in}{0.895530in}}%
\pgfpathlineto{\pgfqpoint{8.714916in}{0.904022in}}%
\pgfpathlineto{\pgfqpoint{8.712747in}{0.910992in}}%
\pgfpathlineto{\pgfqpoint{8.710578in}{0.916360in}}%
\pgfpathlineto{\pgfqpoint{8.708409in}{0.920079in}}%
\pgfpathlineto{\pgfqpoint{8.706240in}{0.922142in}}%
\pgfpathlineto{\pgfqpoint{8.704071in}{0.922574in}}%
\pgfpathlineto{\pgfqpoint{8.701902in}{0.921440in}}%
\pgfpathlineto{\pgfqpoint{8.699733in}{0.918835in}}%
\pgfpathlineto{\pgfqpoint{8.697564in}{0.914883in}}%
\pgfpathlineto{\pgfqpoint{8.695395in}{0.909735in}}%
\pgfpathlineto{\pgfqpoint{8.693226in}{0.903563in}}%
\pgfpathlineto{\pgfqpoint{8.691057in}{0.896552in}}%
\pgfpathlineto{\pgfqpoint{8.688888in}{0.888897in}}%
\pgfpathlineto{\pgfqpoint{8.686719in}{0.880798in}}%
\pgfpathlineto{\pgfqpoint{8.684550in}{0.872453in}}%
\pgfpathlineto{\pgfqpoint{8.682381in}{0.864054in}}%
\pgfpathlineto{\pgfqpoint{8.680212in}{0.855783in}}%
\pgfpathlineto{\pgfqpoint{8.678043in}{0.847809in}}%
\pgfpathlineto{\pgfqpoint{8.675874in}{0.840281in}}%
\pgfpathlineto{\pgfqpoint{8.673705in}{0.833332in}}%
\pgfpathlineto{\pgfqpoint{8.671536in}{0.827072in}}%
\pgfpathlineto{\pgfqpoint{8.669367in}{0.821593in}}%
\pgfpathlineto{\pgfqpoint{8.667198in}{0.816962in}}%
\pgfpathlineto{\pgfqpoint{8.665029in}{0.813229in}}%
\pgfpathlineto{\pgfqpoint{8.662860in}{0.810421in}}%
\pgfpathlineto{\pgfqpoint{8.660691in}{0.808549in}}%
\pgfpathlineto{\pgfqpoint{8.658522in}{0.807608in}}%
\pgfpathlineto{\pgfqpoint{8.656353in}{0.807577in}}%
\pgfpathlineto{\pgfqpoint{8.654184in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{8.652015in}{0.810108in}}%
\pgfpathlineto{\pgfqpoint{8.649846in}{0.812575in}}%
\pgfpathlineto{\pgfqpoint{8.647677in}{0.815770in}}%
\pgfpathlineto{\pgfqpoint{8.645508in}{0.819630in}}%
\pgfpathlineto{\pgfqpoint{8.643339in}{0.824090in}}%
\pgfpathlineto{\pgfqpoint{8.641170in}{0.829082in}}%
\pgfpathlineto{\pgfqpoint{8.639001in}{0.834536in}}%
\pgfpathlineto{\pgfqpoint{8.636832in}{0.840385in}}%
\pgfpathlineto{\pgfqpoint{8.634663in}{0.846557in}}%
\pgfpathlineto{\pgfqpoint{8.632494in}{0.852985in}}%
\pgfpathlineto{\pgfqpoint{8.630325in}{0.859600in}}%
\pgfpathlineto{\pgfqpoint{8.628156in}{0.866335in}}%
\pgfpathlineto{\pgfqpoint{8.625987in}{0.873127in}}%
\pgfpathlineto{\pgfqpoint{8.623818in}{0.879911in}}%
\pgfpathlineto{\pgfqpoint{8.621649in}{0.886628in}}%
\pgfpathlineto{\pgfqpoint{8.619480in}{0.893218in}}%
\pgfpathlineto{\pgfqpoint{8.617311in}{0.899628in}}%
\pgfpathlineto{\pgfqpoint{8.615142in}{0.905808in}}%
\pgfpathlineto{\pgfqpoint{8.612973in}{0.911711in}}%
\pgfpathlineto{\pgfqpoint{8.610804in}{0.917297in}}%
\pgfpathlineto{\pgfqpoint{8.608635in}{0.922531in}}%
\pgfpathlineto{\pgfqpoint{8.606466in}{0.927385in}}%
\pgfpathlineto{\pgfqpoint{8.604297in}{0.931835in}}%
\pgfpathlineto{\pgfqpoint{8.602128in}{0.935867in}}%
\pgfpathlineto{\pgfqpoint{8.599959in}{0.939471in}}%
\pgfpathlineto{\pgfqpoint{8.597790in}{0.942641in}}%
\pgfpathlineto{\pgfqpoint{8.595621in}{0.945379in}}%
\pgfpathlineto{\pgfqpoint{8.593452in}{0.947690in}}%
\pgfpathlineto{\pgfqpoint{8.591283in}{0.949582in}}%
\pgfpathlineto{\pgfqpoint{8.589114in}{0.951065in}}%
\pgfpathlineto{\pgfqpoint{8.586945in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{8.584776in}{0.952844in}}%
\pgfpathlineto{\pgfqpoint{8.582607in}{0.953158in}}%
\pgfpathlineto{\pgfqpoint{8.580438in}{0.953099in}}%
\pgfpathlineto{\pgfqpoint{8.578269in}{0.952669in}}%
\pgfpathlineto{\pgfqpoint{8.576100in}{0.951867in}}%
\pgfpathlineto{\pgfqpoint{8.573931in}{0.950690in}}%
\pgfpathlineto{\pgfqpoint{8.571762in}{0.949130in}}%
\pgfpathlineto{\pgfqpoint{8.569593in}{0.947176in}}%
\pgfpathlineto{\pgfqpoint{8.567424in}{0.944817in}}%
\pgfpathlineto{\pgfqpoint{8.565255in}{0.942036in}}%
\pgfpathlineto{\pgfqpoint{8.563086in}{0.938821in}}%
\pgfpathlineto{\pgfqpoint{8.560917in}{0.935158in}}%
\pgfpathlineto{\pgfqpoint{8.558748in}{0.931034in}}%
\pgfpathlineto{\pgfqpoint{8.556579in}{0.926440in}}%
\pgfpathlineto{\pgfqpoint{8.554410in}{0.921371in}}%
\pgfpathlineto{\pgfqpoint{8.552241in}{0.915826in}}%
\pgfpathlineto{\pgfqpoint{8.550072in}{0.909809in}}%
\pgfpathlineto{\pgfqpoint{8.547903in}{0.903329in}}%
\pgfpathlineto{\pgfqpoint{8.545734in}{0.896402in}}%
\pgfpathlineto{\pgfqpoint{8.543565in}{0.889048in}}%
\pgfpathlineto{\pgfqpoint{8.541396in}{0.881293in}}%
\pgfpathlineto{\pgfqpoint{8.539227in}{0.873168in}}%
\pgfpathlineto{\pgfqpoint{8.537058in}{0.864710in}}%
\pgfpathlineto{\pgfqpoint{8.534889in}{0.855959in}}%
\pgfpathlineto{\pgfqpoint{8.532720in}{0.846958in}}%
\pgfpathlineto{\pgfqpoint{8.530551in}{0.837755in}}%
\pgfpathlineto{\pgfqpoint{8.528382in}{0.828398in}}%
\pgfpathlineto{\pgfqpoint{8.526213in}{0.818939in}}%
\pgfpathlineto{\pgfqpoint{8.524044in}{0.809430in}}%
\pgfpathlineto{\pgfqpoint{8.521875in}{0.799925in}}%
\pgfpathlineto{\pgfqpoint{8.519706in}{0.790477in}}%
\pgfpathlineto{\pgfqpoint{8.517537in}{0.781137in}}%
\pgfpathlineto{\pgfqpoint{8.515368in}{0.771957in}}%
\pgfpathlineto{\pgfqpoint{8.513199in}{0.762986in}}%
\pgfpathlineto{\pgfqpoint{8.511030in}{0.754272in}}%
\pgfpathlineto{\pgfqpoint{8.508861in}{0.745857in}}%
\pgfpathlineto{\pgfqpoint{8.506692in}{0.737781in}}%
\pgfpathlineto{\pgfqpoint{8.504523in}{0.730078in}}%
\pgfpathlineto{\pgfqpoint{8.502354in}{0.722781in}}%
\pgfpathlineto{\pgfqpoint{8.500185in}{0.715912in}}%
\pgfpathlineto{\pgfqpoint{8.498016in}{0.709490in}}%
\pgfpathlineto{\pgfqpoint{8.495847in}{0.703527in}}%
\pgfpathlineto{\pgfqpoint{8.493678in}{0.698030in}}%
\pgfpathlineto{\pgfqpoint{8.491509in}{0.692998in}}%
\pgfpathlineto{\pgfqpoint{8.489340in}{0.688423in}}%
\pgfpathlineto{\pgfqpoint{8.487171in}{0.684293in}}%
\pgfpathlineto{\pgfqpoint{8.485002in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{8.482833in}{0.677289in}}%
\pgfpathlineto{\pgfqpoint{8.480664in}{0.674363in}}%
\pgfpathlineto{\pgfqpoint{8.478495in}{0.671782in}}%
\pgfpathlineto{\pgfqpoint{8.476326in}{0.669511in}}%
\pgfpathlineto{\pgfqpoint{8.474157in}{0.667514in}}%
\pgfpathlineto{\pgfqpoint{8.471988in}{0.665756in}}%
\pgfpathlineto{\pgfqpoint{8.469819in}{0.664200in}}%
\pgfpathlineto{\pgfqpoint{8.467650in}{0.662810in}}%
\pgfpathlineto{\pgfqpoint{8.465481in}{0.661553in}}%
\pgfpathlineto{\pgfqpoint{8.463312in}{0.660396in}}%
\pgfpathlineto{\pgfqpoint{8.461143in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{8.458974in}{0.658268in}}%
\pgfpathlineto{\pgfqpoint{8.456805in}{0.657249in}}%
\pgfpathlineto{\pgfqpoint{8.454636in}{0.656231in}}%
\pgfpathlineto{\pgfqpoint{8.452467in}{0.655200in}}%
\pgfpathlineto{\pgfqpoint{8.450298in}{0.654143in}}%
\pgfpathlineto{\pgfqpoint{8.448129in}{0.653051in}}%
\pgfpathlineto{\pgfqpoint{8.445960in}{0.651919in}}%
\pgfpathlineto{\pgfqpoint{8.443791in}{0.650744in}}%
\pgfpathlineto{\pgfqpoint{8.441622in}{0.649527in}}%
\pgfpathlineto{\pgfqpoint{8.439453in}{0.648270in}}%
\pgfpathlineto{\pgfqpoint{8.437284in}{0.646980in}}%
\pgfpathlineto{\pgfqpoint{8.435115in}{0.645662in}}%
\pgfpathlineto{\pgfqpoint{8.432946in}{0.644325in}}%
\pgfpathlineto{\pgfqpoint{8.430777in}{0.642980in}}%
\pgfpathlineto{\pgfqpoint{8.428608in}{0.641637in}}%
\pgfpathlineto{\pgfqpoint{8.426439in}{0.640305in}}%
\pgfpathlineto{\pgfqpoint{8.424270in}{0.638997in}}%
\pgfpathlineto{\pgfqpoint{8.422101in}{0.637722in}}%
\pgfpathlineto{\pgfqpoint{8.419932in}{0.636490in}}%
\pgfpathlineto{\pgfqpoint{8.417763in}{0.635310in}}%
\pgfpathlineto{\pgfqpoint{8.415594in}{0.634190in}}%
\pgfpathlineto{\pgfqpoint{8.413425in}{0.633135in}}%
\pgfpathlineto{\pgfqpoint{8.411256in}{0.632152in}}%
\pgfpathlineto{\pgfqpoint{8.409087in}{0.631243in}}%
\pgfpathlineto{\pgfqpoint{8.406918in}{0.630409in}}%
\pgfpathlineto{\pgfqpoint{8.404749in}{0.629653in}}%
\pgfpathlineto{\pgfqpoint{8.402580in}{0.628972in}}%
\pgfpathlineto{\pgfqpoint{8.400411in}{0.628365in}}%
\pgfpathlineto{\pgfqpoint{8.398242in}{0.627829in}}%
\pgfpathlineto{\pgfqpoint{8.396073in}{0.627360in}}%
\pgfpathlineto{\pgfqpoint{8.393904in}{0.626953in}}%
\pgfpathlineto{\pgfqpoint{8.391735in}{0.626604in}}%
\pgfpathlineto{\pgfqpoint{8.389566in}{0.626306in}}%
\pgfpathlineto{\pgfqpoint{8.387397in}{0.626055in}}%
\pgfpathlineto{\pgfqpoint{8.385228in}{0.625845in}}%
\pgfpathlineto{\pgfqpoint{8.383059in}{0.625671in}}%
\pgfpathlineto{\pgfqpoint{8.380890in}{0.625529in}}%
\pgfpathlineto{\pgfqpoint{8.378721in}{0.625413in}}%
\pgfpathlineto{\pgfqpoint{8.376552in}{0.625320in}}%
\pgfpathlineto{\pgfqpoint{8.374383in}{0.625246in}}%
\pgfpathlineto{\pgfqpoint{8.372214in}{0.625187in}}%
\pgfpathlineto{\pgfqpoint{8.370045in}{0.625142in}}%
\pgfpathlineto{\pgfqpoint{8.367876in}{0.625106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.272414in}{0.625000in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.410788in}{0.625000in}}{\pgfqpoint{7.972081in}{2.229540in}}{%
\pgfpathmoveto{\pgfqpoint{7.410788in}{0.625316in}}%
\pgfpathlineto{\pgfqpoint{7.410788in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.413609in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.416430in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.419250in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.422071in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.424891in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.427712in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.430532in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.433353in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.436174in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.438994in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.441815in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.444635in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.447456in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.450276in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.453097in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.455918in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.458738in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.461559in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.464379in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.467200in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.470020in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.472841in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.475662in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.478482in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.481303in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.484123in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.486944in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.489764in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.492585in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.495405in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.498226in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.501047in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.503867in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.506688in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.509508in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.512329in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.515149in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.517970in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.520791in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.523611in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.526432in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.529252in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.532073in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.534893in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.537714in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.540535in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.543355in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.546176in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.548996in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.551817in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.554637in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.557458in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.560279in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.563099in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.565920in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.568740in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.571561in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.574381in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.577202in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.580023in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.582843in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.585664in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.588484in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.591305in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.594125in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.596946in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.599766in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.602587in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.605408in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.608228in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.611049in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.613869in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.616690in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.619510in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.622331in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.625152in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.627972in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.630793in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.633613in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.636434in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.639254in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.642075in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.644896in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.647716in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.650537in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.653357in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.656178in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.658998in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.661819in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.664640in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.667460in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.670281in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.673101in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.675922in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.678742in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.681563in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.684384in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.687204in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.690025in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.692845in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.695666in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.698486in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.701307in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.704128in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.706948in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.709769in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.712589in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.715410in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.718230in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.721051in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.723871in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.726692in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.729513in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.732333in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.735154in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.737974in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.740795in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.743615in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.746436in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.749257in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.752077in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.754898in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.757718in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.760539in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.763359in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.766180in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.769001in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.771821in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.774642in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.777462in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.780283in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.783103in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.785924in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.788745in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.791565in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.794386in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.797206in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.800027in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.802847in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.805668in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.808489in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.811309in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.814130in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.816950in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.819771in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.822591in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.825412in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.828232in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.831053in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.833874in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.836694in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.839515in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.842335in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.845156in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.847976in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.850797in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.853618in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.856438in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.859259in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.862079in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.864900in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.867720in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.870541in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.873362in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.876182in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.879003in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.881823in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.884644in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.887464in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.890285in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.893106in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.895926in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.898747in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.901567in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.904388in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.907208in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.910029in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.912850in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.915670in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.918491in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.921311in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.924132in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.926952in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.929773in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.932594in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.935414in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.938235in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.941055in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.943876in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.946696in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.949517in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.952337in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.955158in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.957979in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.960799in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.963620in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.966440in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.969261in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.972081in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.972081in}{0.625081in}}%
\pgfpathlineto{\pgfqpoint{7.972081in}{0.625081in}}%
\pgfpathlineto{\pgfqpoint{7.969261in}{0.625164in}}%
\pgfpathlineto{\pgfqpoint{7.966440in}{0.625312in}}%
\pgfpathlineto{\pgfqpoint{7.963620in}{0.625559in}}%
\pgfpathlineto{\pgfqpoint{7.960799in}{0.625944in}}%
\pgfpathlineto{\pgfqpoint{7.957979in}{0.626501in}}%
\pgfpathlineto{\pgfqpoint{7.955158in}{0.627250in}}%
\pgfpathlineto{\pgfqpoint{7.952337in}{0.628177in}}%
\pgfpathlineto{\pgfqpoint{7.949517in}{0.629227in}}%
\pgfpathlineto{\pgfqpoint{7.946696in}{0.630299in}}%
\pgfpathlineto{\pgfqpoint{7.943876in}{0.631260in}}%
\pgfpathlineto{\pgfqpoint{7.941055in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{7.938235in}{0.632310in}}%
\pgfpathlineto{\pgfqpoint{7.935414in}{0.632225in}}%
\pgfpathlineto{\pgfqpoint{7.932594in}{0.631729in}}%
\pgfpathlineto{\pgfqpoint{7.929773in}{0.630905in}}%
\pgfpathlineto{\pgfqpoint{7.926952in}{0.629883in}}%
\pgfpathlineto{\pgfqpoint{7.924132in}{0.628805in}}%
\pgfpathlineto{\pgfqpoint{7.921311in}{0.627794in}}%
\pgfpathlineto{\pgfqpoint{7.918491in}{0.626933in}}%
\pgfpathlineto{\pgfqpoint{7.915670in}{0.626260in}}%
\pgfpathlineto{\pgfqpoint{7.912850in}{0.625774in}}%
\pgfpathlineto{\pgfqpoint{7.910029in}{0.625448in}}%
\pgfpathlineto{\pgfqpoint{7.907208in}{0.625244in}}%
\pgfpathlineto{\pgfqpoint{7.904388in}{0.625126in}}%
\pgfpathlineto{\pgfqpoint{7.901567in}{0.625061in}}%
\pgfpathlineto{\pgfqpoint{7.898747in}{0.625028in}}%
\pgfpathlineto{\pgfqpoint{7.895926in}{0.625012in}}%
\pgfpathlineto{\pgfqpoint{7.893106in}{0.625005in}}%
\pgfpathlineto{\pgfqpoint{7.890285in}{0.625002in}}%
\pgfpathlineto{\pgfqpoint{7.887464in}{0.625001in}}%
\pgfpathlineto{\pgfqpoint{7.884644in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.881823in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.879003in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.876182in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.873362in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.870541in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.867720in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.864900in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.862079in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.859259in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.856438in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.853618in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.850797in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.847976in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.845156in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.842335in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.839515in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.836694in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.833874in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.831053in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.828232in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.825412in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.822591in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.819771in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.816950in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.814130in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.811309in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.808489in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.805668in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.802847in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.800027in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.797206in}{0.625001in}}%
\pgfpathlineto{\pgfqpoint{7.794386in}{0.625003in}}%
\pgfpathlineto{\pgfqpoint{7.791565in}{0.625007in}}%
\pgfpathlineto{\pgfqpoint{7.788745in}{0.625016in}}%
\pgfpathlineto{\pgfqpoint{7.785924in}{0.625037in}}%
\pgfpathlineto{\pgfqpoint{7.783103in}{0.625080in}}%
\pgfpathlineto{\pgfqpoint{7.780283in}{0.625162in}}%
\pgfpathlineto{\pgfqpoint{7.777462in}{0.625308in}}%
\pgfpathlineto{\pgfqpoint{7.774642in}{0.625552in}}%
\pgfpathlineto{\pgfqpoint{7.771821in}{0.625933in}}%
\pgfpathlineto{\pgfqpoint{7.769001in}{0.626486in}}%
\pgfpathlineto{\pgfqpoint{7.766180in}{0.627230in}}%
\pgfpathlineto{\pgfqpoint{7.763359in}{0.628155in}}%
\pgfpathlineto{\pgfqpoint{7.760539in}{0.629206in}}%
\pgfpathlineto{\pgfqpoint{7.757718in}{0.630286in}}%
\pgfpathlineto{\pgfqpoint{7.754898in}{0.631266in}}%
\pgfpathlineto{\pgfqpoint{7.752077in}{0.632014in}}%
\pgfpathlineto{\pgfqpoint{7.749257in}{0.632428in}}%
\pgfpathlineto{\pgfqpoint{7.746436in}{0.632468in}}%
\pgfpathlineto{\pgfqpoint{7.743615in}{0.632180in}}%
\pgfpathlineto{\pgfqpoint{7.740795in}{0.631683in}}%
\pgfpathlineto{\pgfqpoint{7.737974in}{0.631145in}}%
\pgfpathlineto{\pgfqpoint{7.735154in}{0.630739in}}%
\pgfpathlineto{\pgfqpoint{7.732333in}{0.630598in}}%
\pgfpathlineto{\pgfqpoint{7.729513in}{0.630782in}}%
\pgfpathlineto{\pgfqpoint{7.726692in}{0.631266in}}%
\pgfpathlineto{\pgfqpoint{7.723871in}{0.631955in}}%
\pgfpathlineto{\pgfqpoint{7.721051in}{0.632714in}}%
\pgfpathlineto{\pgfqpoint{7.718230in}{0.633414in}}%
\pgfpathlineto{\pgfqpoint{7.715410in}{0.633965in}}%
\pgfpathlineto{\pgfqpoint{7.712589in}{0.634334in}}%
\pgfpathlineto{\pgfqpoint{7.709769in}{0.634541in}}%
\pgfpathlineto{\pgfqpoint{7.706948in}{0.634626in}}%
\pgfpathlineto{\pgfqpoint{7.704128in}{0.634620in}}%
\pgfpathlineto{\pgfqpoint{7.701307in}{0.634519in}}%
\pgfpathlineto{\pgfqpoint{7.698486in}{0.634282in}}%
\pgfpathlineto{\pgfqpoint{7.695666in}{0.633854in}}%
\pgfpathlineto{\pgfqpoint{7.692845in}{0.633195in}}%
\pgfpathlineto{\pgfqpoint{7.690025in}{0.632309in}}%
\pgfpathlineto{\pgfqpoint{7.687204in}{0.631255in}}%
\pgfpathlineto{\pgfqpoint{7.684384in}{0.630143in}}%
\pgfpathlineto{\pgfqpoint{7.681563in}{0.629110in}}%
\pgfpathlineto{\pgfqpoint{7.678742in}{0.628298in}}%
\pgfpathlineto{\pgfqpoint{7.675922in}{0.627840in}}%
\pgfpathlineto{\pgfqpoint{7.673101in}{0.627850in}}%
\pgfpathlineto{\pgfqpoint{7.670281in}{0.628423in}}%
\pgfpathlineto{\pgfqpoint{7.667460in}{0.629633in}}%
\pgfpathlineto{\pgfqpoint{7.664640in}{0.631529in}}%
\pgfpathlineto{\pgfqpoint{7.661819in}{0.634126in}}%
\pgfpathlineto{\pgfqpoint{7.658998in}{0.637401in}}%
\pgfpathlineto{\pgfqpoint{7.656178in}{0.641302in}}%
\pgfpathlineto{\pgfqpoint{7.653357in}{0.645767in}}%
\pgfpathlineto{\pgfqpoint{7.650537in}{0.650754in}}%
\pgfpathlineto{\pgfqpoint{7.647716in}{0.656256in}}%
\pgfpathlineto{\pgfqpoint{7.644896in}{0.662318in}}%
\pgfpathlineto{\pgfqpoint{7.642075in}{0.669019in}}%
\pgfpathlineto{\pgfqpoint{7.639254in}{0.676462in}}%
\pgfpathlineto{\pgfqpoint{7.636434in}{0.684769in}}%
\pgfpathlineto{\pgfqpoint{7.633613in}{0.694091in}}%
\pgfpathlineto{\pgfqpoint{7.630793in}{0.704638in}}%
\pgfpathlineto{\pgfqpoint{7.627972in}{0.716686in}}%
\pgfpathlineto{\pgfqpoint{7.625152in}{0.730538in}}%
\pgfpathlineto{\pgfqpoint{7.622331in}{0.746433in}}%
\pgfpathlineto{\pgfqpoint{7.619510in}{0.764419in}}%
\pgfpathlineto{\pgfqpoint{7.616690in}{0.784233in}}%
\pgfpathlineto{\pgfqpoint{7.613869in}{0.805242in}}%
\pgfpathlineto{\pgfqpoint{7.611049in}{0.826484in}}%
\pgfpathlineto{\pgfqpoint{7.608228in}{0.846805in}}%
\pgfpathlineto{\pgfqpoint{7.605408in}{0.865062in}}%
\pgfpathlineto{\pgfqpoint{7.602587in}{0.880359in}}%
\pgfpathlineto{\pgfqpoint{7.599766in}{0.892267in}}%
\pgfpathlineto{\pgfqpoint{7.596946in}{0.900996in}}%
\pgfpathlineto{\pgfqpoint{7.594125in}{0.907480in}}%
\pgfpathlineto{\pgfqpoint{7.591305in}{0.913346in}}%
\pgfpathlineto{\pgfqpoint{7.588484in}{0.920737in}}%
\pgfpathlineto{\pgfqpoint{7.585664in}{0.931997in}}%
\pgfpathlineto{\pgfqpoint{7.582843in}{0.949279in}}%
\pgfpathlineto{\pgfqpoint{7.580023in}{0.974174in}}%
\pgfpathlineto{\pgfqpoint{7.577202in}{1.007463in}}%
\pgfpathlineto{\pgfqpoint{7.574381in}{1.049079in}}%
\pgfpathlineto{\pgfqpoint{7.571561in}{1.098249in}}%
\pgfpathlineto{\pgfqpoint{7.568740in}{1.153759in}}%
\pgfpathlineto{\pgfqpoint{7.565920in}{1.214209in}}%
\pgfpathlineto{\pgfqpoint{7.563099in}{1.278190in}}%
\pgfpathlineto{\pgfqpoint{7.560279in}{1.344361in}}%
\pgfpathlineto{\pgfqpoint{7.557458in}{1.411491in}}%
\pgfpathlineto{\pgfqpoint{7.554637in}{1.478529in}}%
\pgfpathlineto{\pgfqpoint{7.551817in}{1.544745in}}%
\pgfpathlineto{\pgfqpoint{7.548996in}{1.609888in}}%
\pgfpathlineto{\pgfqpoint{7.546176in}{1.674228in}}%
\pgfpathlineto{\pgfqpoint{7.543355in}{1.738404in}}%
\pgfpathlineto{\pgfqpoint{7.540535in}{1.803054in}}%
\pgfpathlineto{\pgfqpoint{7.537714in}{1.868345in}}%
\pgfpathlineto{\pgfqpoint{7.534893in}{1.933604in}}%
\pgfpathlineto{\pgfqpoint{7.532073in}{1.997214in}}%
\pgfpathlineto{\pgfqpoint{7.529252in}{2.056860in}}%
\pgfpathlineto{\pgfqpoint{7.526432in}{2.110027in}}%
\pgfpathlineto{\pgfqpoint{7.523611in}{2.154557in}}%
\pgfpathlineto{\pgfqpoint{7.520791in}{2.189045in}}%
\pgfpathlineto{\pgfqpoint{7.517970in}{2.212932in}}%
\pgfpathlineto{\pgfqpoint{7.515149in}{2.226305in}}%
\pgfpathlineto{\pgfqpoint{7.512329in}{2.229540in}}%
\pgfpathlineto{\pgfqpoint{7.509508in}{2.222946in}}%
\pgfpathlineto{\pgfqpoint{7.506688in}{2.206597in}}%
\pgfpathlineto{\pgfqpoint{7.503867in}{2.180365in}}%
\pgfpathlineto{\pgfqpoint{7.501047in}{2.144113in}}%
\pgfpathlineto{\pgfqpoint{7.498226in}{2.097926in}}%
\pgfpathlineto{\pgfqpoint{7.495405in}{2.042266in}}%
\pgfpathlineto{\pgfqpoint{7.492585in}{1.978008in}}%
\pgfpathlineto{\pgfqpoint{7.489764in}{1.906387in}}%
\pgfpathlineto{\pgfqpoint{7.486944in}{1.828911in}}%
\pgfpathlineto{\pgfqpoint{7.484123in}{1.747297in}}%
\pgfpathlineto{\pgfqpoint{7.481303in}{1.663416in}}%
\pgfpathlineto{\pgfqpoint{7.478482in}{1.579219in}}%
\pgfpathlineto{\pgfqpoint{7.475662in}{1.496581in}}%
\pgfpathlineto{\pgfqpoint{7.472841in}{1.417079in}}%
\pgfpathlineto{\pgfqpoint{7.470020in}{1.341739in}}%
\pgfpathlineto{\pgfqpoint{7.467200in}{1.270868in}}%
\pgfpathlineto{\pgfqpoint{7.464379in}{1.204056in}}%
\pgfpathlineto{\pgfqpoint{7.461559in}{1.140396in}}%
\pgfpathlineto{\pgfqpoint{7.458738in}{1.078860in}}%
\pgfpathlineto{\pgfqpoint{7.455918in}{1.018726in}}%
\pgfpathlineto{\pgfqpoint{7.453097in}{0.959890in}}%
\pgfpathlineto{\pgfqpoint{7.450276in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{7.447456in}{0.849191in}}%
\pgfpathlineto{\pgfqpoint{7.444635in}{0.800019in}}%
\pgfpathlineto{\pgfqpoint{7.441815in}{0.756824in}}%
\pgfpathlineto{\pgfqpoint{7.438994in}{0.720535in}}%
\pgfpathlineto{\pgfqpoint{7.436174in}{0.691467in}}%
\pgfpathlineto{\pgfqpoint{7.433353in}{0.669309in}}%
\pgfpathlineto{\pgfqpoint{7.430532in}{0.653255in}}%
\pgfpathlineto{\pgfqpoint{7.427712in}{0.642211in}}%
\pgfpathlineto{\pgfqpoint{7.424891in}{0.635002in}}%
\pgfpathlineto{\pgfqpoint{7.422071in}{0.630539in}}%
\pgfpathlineto{\pgfqpoint{7.419250in}{0.627920in}}%
\pgfpathlineto{\pgfqpoint{7.416430in}{0.626464in}}%
\pgfpathlineto{\pgfqpoint{7.413609in}{0.625698in}}%
\pgfpathlineto{\pgfqpoint{7.410788in}{0.625316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.338051in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.338051in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.074512in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.074512in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.810972in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.810972in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.074138in,y=0.348766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont i)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{0.913599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{1.202197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{1.490796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{1.779394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{2.067993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272414in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.272414in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.875862in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272414in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272414in}{2.340909in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002405in}{1.842452in}}%
\pgfpathlineto{\pgfqpoint{8.778640in}{1.842452in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.806418in}{1.842452in}}{\pgfqpoint{8.806418in}{1.870230in}}%
\pgfpathlineto{\pgfqpoint{8.806418in}{2.243687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.806418in}{2.271465in}}{\pgfqpoint{8.778640in}{2.271465in}}%
\pgfpathlineto{\pgfqpoint{8.002405in}{2.271465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.974627in}{2.271465in}}{\pgfqpoint{7.974627in}{2.243687in}}%
\pgfpathlineto{\pgfqpoint{7.974627in}{1.870230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.974627in}{1.842452in}}{\pgfqpoint{8.002405in}{1.842452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.030182in}{2.118687in}}%
\pgfpathlineto{\pgfqpoint{8.307960in}{2.118687in}}%
\pgfpathlineto{\pgfqpoint{8.307960in}{2.215909in}}%
\pgfpathlineto{\pgfqpoint{8.030182in}{2.215909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.419071in,y=2.118687in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont white}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.030182in}{1.925014in}}%
\pgfpathlineto{\pgfqpoint{8.307960in}{1.925014in}}%
\pgfpathlineto{\pgfqpoint{8.307960in}{2.022236in}}%
\pgfpathlineto{\pgfqpoint{8.030182in}{2.022236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.419071in,y=1.925014in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont black}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.196552in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.340909in}}%
\pgfpathlineto{\pgfqpoint{9.196552in}{2.340909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.196552in}{0.625000in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{10.080723in}{0.625000in}}{\pgfqpoint{10.725014in}{1.947528in}}{%
\pgfpathmoveto{\pgfqpoint{10.080723in}{0.625059in}}%
\pgfpathlineto{\pgfqpoint{10.080723in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.083961in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.087199in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.090436in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.093674in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.096912in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.100149in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.103387in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.106625in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.109862in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.113100in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.116337in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.119575in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.122813in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.126050in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.129288in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.132526in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.135763in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.139001in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.142239in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.145476in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.148714in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.151952in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.155189in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.158427in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.161664in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.164902in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.168140in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.171377in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.174615in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.177853in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.181090in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.184328in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.187566in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.190803in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.194041in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.197279in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.200516in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.203754in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.206991in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.210229in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.213467in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.216704in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.219942in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.223180in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.226417in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.229655in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.232893in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.236130in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.239368in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.242606in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.245843in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.249081in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.252318in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.255556in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.258794in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.262031in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.265269in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.268507in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.271744in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.274982in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.278220in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.281457in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.284695in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.287933in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.291170in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.294408in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.297645in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.300883in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.304121in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.307358in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.310596in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.313834in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.317071in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.320309in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.323547in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.326784in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.330022in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.333260in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.336497in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.339735in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.342973in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.346210in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.349448in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.352685in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.355923in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.359161in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.362398in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.365636in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.368874in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.372111in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.375349in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.378587in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.381824in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.385062in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.388300in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.391537in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.394775in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.398012in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.401250in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.404488in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.407725in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.410963in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.414201in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.417438in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.420676in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.423914in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.427151in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.430389in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.433627in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.436864in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.440102in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.443339in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.446577in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.449815in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.453052in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.456290in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.459528in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.462765in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.466003in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.469241in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.472478in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.475716in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.478954in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.482191in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.485429in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.488666in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.491904in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.495142in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.498379in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.501617in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.504855in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.508092in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.511330in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.514568in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.517805in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.521043in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.524281in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.527518in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.530756in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.533993in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.537231in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.540469in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.543706in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.546944in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.550182in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.553419in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.556657in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.559895in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.563132in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.569608in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.572845in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.576083in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.579320in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.582558in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.585796in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.589033in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.592271in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.595509in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.598746in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.601984in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.605222in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.608459in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.611697in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.614935in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.618172in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.621410in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.624647in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.627885in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.631123in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.634360in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.637598in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.640836in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.644073in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.647311in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.650549in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.653786in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.657024in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.660262in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.663499in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.666737in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.669974in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.673212in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.676450in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.679687in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.682925in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.686163in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.689400in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.692638in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.695876in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.699113in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.702351in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.705589in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.708826in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.712064in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.715301in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.718539in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.721777in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.725014in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.725014in}{0.625154in}}%
\pgfpathlineto{\pgfqpoint{10.725014in}{0.625154in}}%
\pgfpathlineto{\pgfqpoint{10.721777in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{10.718539in}{0.625543in}}%
\pgfpathlineto{\pgfqpoint{10.715301in}{0.625969in}}%
\pgfpathlineto{\pgfqpoint{10.712064in}{0.626674in}}%
\pgfpathlineto{\pgfqpoint{10.708826in}{0.627798in}}%
\pgfpathlineto{\pgfqpoint{10.705589in}{0.629533in}}%
\pgfpathlineto{\pgfqpoint{10.702351in}{0.632123in}}%
\pgfpathlineto{\pgfqpoint{10.699113in}{0.635864in}}%
\pgfpathlineto{\pgfqpoint{10.695876in}{0.641099in}}%
\pgfpathlineto{\pgfqpoint{10.692638in}{0.648205in}}%
\pgfpathlineto{\pgfqpoint{10.689400in}{0.657563in}}%
\pgfpathlineto{\pgfqpoint{10.686163in}{0.669533in}}%
\pgfpathlineto{\pgfqpoint{10.682925in}{0.684413in}}%
\pgfpathlineto{\pgfqpoint{10.679687in}{0.702405in}}%
\pgfpathlineto{\pgfqpoint{10.676450in}{0.723583in}}%
\pgfpathlineto{\pgfqpoint{10.673212in}{0.747864in}}%
\pgfpathlineto{\pgfqpoint{10.669974in}{0.775002in}}%
\pgfpathlineto{\pgfqpoint{10.666737in}{0.804592in}}%
\pgfpathlineto{\pgfqpoint{10.663499in}{0.836092in}}%
\pgfpathlineto{\pgfqpoint{10.660262in}{0.868863in}}%
\pgfpathlineto{\pgfqpoint{10.657024in}{0.902220in}}%
\pgfpathlineto{\pgfqpoint{10.653786in}{0.935485in}}%
\pgfpathlineto{\pgfqpoint{10.650549in}{0.968042in}}%
\pgfpathlineto{\pgfqpoint{10.647311in}{0.999375in}}%
\pgfpathlineto{\pgfqpoint{10.644073in}{1.029092in}}%
\pgfpathlineto{\pgfqpoint{10.640836in}{1.056930in}}%
\pgfpathlineto{\pgfqpoint{10.637598in}{1.082737in}}%
\pgfpathlineto{\pgfqpoint{10.634360in}{1.106455in}}%
\pgfpathlineto{\pgfqpoint{10.631123in}{1.128107in}}%
\pgfpathlineto{\pgfqpoint{10.627885in}{1.147805in}}%
\pgfpathlineto{\pgfqpoint{10.624647in}{1.165774in}}%
\pgfpathlineto{\pgfqpoint{10.621410in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{10.618172in}{1.198266in}}%
\pgfpathlineto{\pgfqpoint{10.614935in}{1.214170in}}%
\pgfpathlineto{\pgfqpoint{10.611697in}{1.231089in}}%
\pgfpathlineto{\pgfqpoint{10.608459in}{1.250085in}}%
\pgfpathlineto{\pgfqpoint{10.605222in}{1.272156in}}%
\pgfpathlineto{\pgfqpoint{10.601984in}{1.298056in}}%
\pgfpathlineto{\pgfqpoint{10.598746in}{1.328133in}}%
\pgfpathlineto{\pgfqpoint{10.595509in}{1.362220in}}%
\pgfpathlineto{\pgfqpoint{10.592271in}{1.399622in}}%
\pgfpathlineto{\pgfqpoint{10.589033in}{1.439210in}}%
\pgfpathlineto{\pgfqpoint{10.585796in}{1.479618in}}%
\pgfpathlineto{\pgfqpoint{10.582558in}{1.519472in}}%
\pgfpathlineto{\pgfqpoint{10.579320in}{1.557630in}}%
\pgfpathlineto{\pgfqpoint{10.576083in}{1.593341in}}%
\pgfpathlineto{\pgfqpoint{10.572845in}{1.626311in}}%
\pgfpathlineto{\pgfqpoint{10.569608in}{1.656658in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{1.684782in}}%
\pgfpathlineto{\pgfqpoint{10.563132in}{1.711202in}}%
\pgfpathlineto{\pgfqpoint{10.559895in}{1.736412in}}%
\pgfpathlineto{\pgfqpoint{10.556657in}{1.760781in}}%
\pgfpathlineto{\pgfqpoint{10.553419in}{1.784517in}}%
\pgfpathlineto{\pgfqpoint{10.550182in}{1.807679in}}%
\pgfpathlineto{\pgfqpoint{10.546944in}{1.830206in}}%
\pgfpathlineto{\pgfqpoint{10.543706in}{1.851941in}}%
\pgfpathlineto{\pgfqpoint{10.540469in}{1.872636in}}%
\pgfpathlineto{\pgfqpoint{10.537231in}{1.891939in}}%
\pgfpathlineto{\pgfqpoint{10.533993in}{1.909381in}}%
\pgfpathlineto{\pgfqpoint{10.530756in}{1.924373in}}%
\pgfpathlineto{\pgfqpoint{10.527518in}{1.936225in}}%
\pgfpathlineto{\pgfqpoint{10.524281in}{1.944190in}}%
\pgfpathlineto{\pgfqpoint{10.521043in}{1.947528in}}%
\pgfpathlineto{\pgfqpoint{10.517805in}{1.945576in}}%
\pgfpathlineto{\pgfqpoint{10.514568in}{1.937828in}}%
\pgfpathlineto{\pgfqpoint{10.511330in}{1.924005in}}%
\pgfpathlineto{\pgfqpoint{10.508092in}{1.904117in}}%
\pgfpathlineto{\pgfqpoint{10.504855in}{1.878503in}}%
\pgfpathlineto{\pgfqpoint{10.501617in}{1.847827in}}%
\pgfpathlineto{\pgfqpoint{10.498379in}{1.813043in}}%
\pgfpathlineto{\pgfqpoint{10.495142in}{1.775296in}}%
\pgfpathlineto{\pgfqpoint{10.491904in}{1.735802in}}%
\pgfpathlineto{\pgfqpoint{10.488666in}{1.695708in}}%
\pgfpathlineto{\pgfqpoint{10.485429in}{1.655965in}}%
\pgfpathlineto{\pgfqpoint{10.482191in}{1.617234in}}%
\pgfpathlineto{\pgfqpoint{10.478954in}{1.579850in}}%
\pgfpathlineto{\pgfqpoint{10.475716in}{1.543828in}}%
\pgfpathlineto{\pgfqpoint{10.472478in}{1.508916in}}%
\pgfpathlineto{\pgfqpoint{10.469241in}{1.474672in}}%
\pgfpathlineto{\pgfqpoint{10.466003in}{1.440559in}}%
\pgfpathlineto{\pgfqpoint{10.462765in}{1.406033in}}%
\pgfpathlineto{\pgfqpoint{10.459528in}{1.370634in}}%
\pgfpathlineto{\pgfqpoint{10.456290in}{1.334044in}}%
\pgfpathlineto{\pgfqpoint{10.453052in}{1.296139in}}%
\pgfpathlineto{\pgfqpoint{10.449815in}{1.257003in}}%
\pgfpathlineto{\pgfqpoint{10.446577in}{1.216920in}}%
\pgfpathlineto{\pgfqpoint{10.443339in}{1.176330in}}%
\pgfpathlineto{\pgfqpoint{10.440102in}{1.135771in}}%
\pgfpathlineto{\pgfqpoint{10.436864in}{1.095803in}}%
\pgfpathlineto{\pgfqpoint{10.433627in}{1.056935in}}%
\pgfpathlineto{\pgfqpoint{10.430389in}{1.019571in}}%
\pgfpathlineto{\pgfqpoint{10.427151in}{0.983975in}}%
\pgfpathlineto{\pgfqpoint{10.423914in}{0.950275in}}%
\pgfpathlineto{\pgfqpoint{10.420676in}{0.918491in}}%
\pgfpathlineto{\pgfqpoint{10.417438in}{0.888580in}}%
\pgfpathlineto{\pgfqpoint{10.414201in}{0.860492in}}%
\pgfpathlineto{\pgfqpoint{10.410963in}{0.834208in}}%
\pgfpathlineto{\pgfqpoint{10.407725in}{0.809764in}}%
\pgfpathlineto{\pgfqpoint{10.404488in}{0.787253in}}%
\pgfpathlineto{\pgfqpoint{10.401250in}{0.766794in}}%
\pgfpathlineto{\pgfqpoint{10.398012in}{0.748507in}}%
\pgfpathlineto{\pgfqpoint{10.394775in}{0.732475in}}%
\pgfpathlineto{\pgfqpoint{10.391537in}{0.718714in}}%
\pgfpathlineto{\pgfqpoint{10.388300in}{0.707154in}}%
\pgfpathlineto{\pgfqpoint{10.385062in}{0.697639in}}%
\pgfpathlineto{\pgfqpoint{10.381824in}{0.689935in}}%
\pgfpathlineto{\pgfqpoint{10.378587in}{0.683749in}}%
\pgfpathlineto{\pgfqpoint{10.375349in}{0.678761in}}%
\pgfpathlineto{\pgfqpoint{10.372111in}{0.674656in}}%
\pgfpathlineto{\pgfqpoint{10.368874in}{0.671151in}}%
\pgfpathlineto{\pgfqpoint{10.365636in}{0.668021in}}%
\pgfpathlineto{\pgfqpoint{10.362398in}{0.665104in}}%
\pgfpathlineto{\pgfqpoint{10.359161in}{0.662298in}}%
\pgfpathlineto{\pgfqpoint{10.355923in}{0.659547in}}%
\pgfpathlineto{\pgfqpoint{10.352685in}{0.656823in}}%
\pgfpathlineto{\pgfqpoint{10.349448in}{0.654112in}}%
\pgfpathlineto{\pgfqpoint{10.346210in}{0.651399in}}%
\pgfpathlineto{\pgfqpoint{10.342973in}{0.648675in}}%
\pgfpathlineto{\pgfqpoint{10.339735in}{0.645937in}}%
\pgfpathlineto{\pgfqpoint{10.336497in}{0.643200in}}%
\pgfpathlineto{\pgfqpoint{10.333260in}{0.640499in}}%
\pgfpathlineto{\pgfqpoint{10.330022in}{0.637888in}}%
\pgfpathlineto{\pgfqpoint{10.326784in}{0.635434in}}%
\pgfpathlineto{\pgfqpoint{10.323547in}{0.633203in}}%
\pgfpathlineto{\pgfqpoint{10.320309in}{0.631249in}}%
\pgfpathlineto{\pgfqpoint{10.317071in}{0.629604in}}%
\pgfpathlineto{\pgfqpoint{10.313834in}{0.628276in}}%
\pgfpathlineto{\pgfqpoint{10.310596in}{0.627249in}}%
\pgfpathlineto{\pgfqpoint{10.307358in}{0.626488in}}%
\pgfpathlineto{\pgfqpoint{10.304121in}{0.625949in}}%
\pgfpathlineto{\pgfqpoint{10.300883in}{0.625582in}}%
\pgfpathlineto{\pgfqpoint{10.297645in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{10.294408in}{0.625195in}}%
\pgfpathlineto{\pgfqpoint{10.291170in}{0.625106in}}%
\pgfpathlineto{\pgfqpoint{10.287933in}{0.625056in}}%
\pgfpathlineto{\pgfqpoint{10.284695in}{0.625028in}}%
\pgfpathlineto{\pgfqpoint{10.281457in}{0.625014in}}%
\pgfpathlineto{\pgfqpoint{10.278220in}{0.625006in}}%
\pgfpathlineto{\pgfqpoint{10.274982in}{0.625003in}}%
\pgfpathlineto{\pgfqpoint{10.271744in}{0.625001in}}%
\pgfpathlineto{\pgfqpoint{10.268507in}{0.625001in}}%
\pgfpathlineto{\pgfqpoint{10.265269in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.262031in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.258794in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.255556in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.252318in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.249081in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.245843in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.242606in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.239368in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.236130in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.232893in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.229655in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.226417in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.223180in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.219942in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.216704in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.213467in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.210229in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.206991in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.203754in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.200516in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.197279in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.194041in}{0.625001in}}%
\pgfpathlineto{\pgfqpoint{10.190803in}{0.625002in}}%
\pgfpathlineto{\pgfqpoint{10.187566in}{0.625005in}}%
\pgfpathlineto{\pgfqpoint{10.184328in}{0.625011in}}%
\pgfpathlineto{\pgfqpoint{10.181090in}{0.625022in}}%
\pgfpathlineto{\pgfqpoint{10.177853in}{0.625043in}}%
\pgfpathlineto{\pgfqpoint{10.174615in}{0.625079in}}%
\pgfpathlineto{\pgfqpoint{10.171377in}{0.625140in}}%
\pgfpathlineto{\pgfqpoint{10.168140in}{0.625238in}}%
\pgfpathlineto{\pgfqpoint{10.164902in}{0.625387in}}%
\pgfpathlineto{\pgfqpoint{10.161664in}{0.625604in}}%
\pgfpathlineto{\pgfqpoint{10.158427in}{0.625904in}}%
\pgfpathlineto{\pgfqpoint{10.155189in}{0.626299in}}%
\pgfpathlineto{\pgfqpoint{10.151952in}{0.626791in}}%
\pgfpathlineto{\pgfqpoint{10.148714in}{0.627369in}}%
\pgfpathlineto{\pgfqpoint{10.145476in}{0.628007in}}%
\pgfpathlineto{\pgfqpoint{10.142239in}{0.628662in}}%
\pgfpathlineto{\pgfqpoint{10.139001in}{0.629278in}}%
\pgfpathlineto{\pgfqpoint{10.135763in}{0.629796in}}%
\pgfpathlineto{\pgfqpoint{10.132526in}{0.630158in}}%
\pgfpathlineto{\pgfqpoint{10.129288in}{0.630322in}}%
\pgfpathlineto{\pgfqpoint{10.126050in}{0.630269in}}%
\pgfpathlineto{\pgfqpoint{10.122813in}{0.630004in}}%
\pgfpathlineto{\pgfqpoint{10.119575in}{0.629560in}}%
\pgfpathlineto{\pgfqpoint{10.116337in}{0.628987in}}%
\pgfpathlineto{\pgfqpoint{10.113100in}{0.628345in}}%
\pgfpathlineto{\pgfqpoint{10.109862in}{0.627692in}}%
\pgfpathlineto{\pgfqpoint{10.106625in}{0.627079in}}%
\pgfpathlineto{\pgfqpoint{10.103387in}{0.626540in}}%
\pgfpathlineto{\pgfqpoint{10.100149in}{0.626095in}}%
\pgfpathlineto{\pgfqpoint{10.096912in}{0.625747in}}%
\pgfpathlineto{\pgfqpoint{10.093674in}{0.625489in}}%
\pgfpathlineto{\pgfqpoint{10.090436in}{0.625307in}}%
\pgfpathlineto{\pgfqpoint{10.087199in}{0.625185in}}%
\pgfpathlineto{\pgfqpoint{10.083961in}{0.625107in}}%
\pgfpathlineto{\pgfqpoint{10.080723in}{0.625059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.262189in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.262189in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.998650in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.998650in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.735110in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.735110in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.998276in,y=0.348766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont j)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{0.913599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{1.202197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{1.490796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{1.779394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{2.067993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.196552in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.196552in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.196552in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.196552in}{2.340909in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.926543in}{2.036125in}}%
\pgfpathlineto{\pgfqpoint{10.702778in}{2.036125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.730556in}{2.036125in}}{\pgfqpoint{10.730556in}{2.063903in}}%
\pgfpathlineto{\pgfqpoint{10.730556in}{2.243687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.730556in}{2.271465in}}{\pgfqpoint{10.702778in}{2.271465in}}%
\pgfpathlineto{\pgfqpoint{9.926543in}{2.271465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.898765in}{2.271465in}}{\pgfqpoint{9.898765in}{2.243687in}}%
\pgfpathlineto{\pgfqpoint{9.898765in}{2.063903in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.898765in}{2.036125in}}{\pgfqpoint{9.926543in}{2.036125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.954320in}{2.118687in}}%
\pgfpathlineto{\pgfqpoint{10.232098in}{2.118687in}}%
\pgfpathlineto{\pgfqpoint{10.232098in}{2.215909in}}%
\pgfpathlineto{\pgfqpoint{9.954320in}{2.215909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.343209in,y=2.118687in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont white}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> [2021] On the Fairness of Generative Adversarial Networks (GANs)/images/group_minist_5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794711in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.794711in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779861in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.779861in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301724in,y=0.348766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=0.576775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.329003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=1.280778in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.033006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=1.984780in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.737008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=2.688783in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.441011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=3.392786in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{4.145014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=4.096789in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.277778in,y=2.512500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.625000in}}{\pgfqpoint{1.603448in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706962in}{0.625883in}}%
\pgfpathlineto{\pgfqpoint{1.731255in}{0.628488in}}%
\pgfpathlineto{\pgfqpoint{1.749475in}{0.633690in}}%
\pgfpathlineto{\pgfqpoint{1.761621in}{0.640109in}}%
\pgfpathlineto{\pgfqpoint{1.773767in}{0.650137in}}%
\pgfpathlineto{\pgfqpoint{1.785914in}{0.665029in}}%
\pgfpathlineto{\pgfqpoint{1.798060in}{0.686037in}}%
\pgfpathlineto{\pgfqpoint{1.810206in}{0.714153in}}%
\pgfpathlineto{\pgfqpoint{1.822353in}{0.749799in}}%
\pgfpathlineto{\pgfqpoint{1.840572in}{0.816071in}}%
\pgfpathlineto{\pgfqpoint{1.883084in}{0.986745in}}%
\pgfpathlineto{\pgfqpoint{1.895231in}{1.022518in}}%
\pgfpathlineto{\pgfqpoint{1.907377in}{1.045706in}}%
\pgfpathlineto{\pgfqpoint{1.913450in}{1.051861in}}%
\pgfpathlineto{\pgfqpoint{1.919523in}{1.054197in}}%
\pgfpathlineto{\pgfqpoint{1.925597in}{1.052699in}}%
\pgfpathlineto{\pgfqpoint{1.931670in}{1.047454in}}%
\pgfpathlineto{\pgfqpoint{1.937743in}{1.038646in}}%
\pgfpathlineto{\pgfqpoint{1.949889in}{1.011492in}}%
\pgfpathlineto{\pgfqpoint{1.962036in}{0.974174in}}%
\pgfpathlineto{\pgfqpoint{1.986328in}{0.883487in}}%
\pgfpathlineto{\pgfqpoint{2.010621in}{0.793908in}}%
\pgfpathlineto{\pgfqpoint{2.028840in}{0.738589in}}%
\pgfpathlineto{\pgfqpoint{2.040987in}{0.709183in}}%
\pgfpathlineto{\pgfqpoint{2.053133in}{0.685743in}}%
\pgfpathlineto{\pgfqpoint{2.065279in}{0.667720in}}%
\pgfpathlineto{\pgfqpoint{2.077426in}{0.654314in}}%
\pgfpathlineto{\pgfqpoint{2.089572in}{0.644641in}}%
\pgfpathlineto{\pgfqpoint{2.107792in}{0.635308in}}%
\pgfpathlineto{\pgfqpoint{2.126011in}{0.630125in}}%
\pgfpathlineto{\pgfqpoint{2.150304in}{0.626841in}}%
\pgfpathlineto{\pgfqpoint{2.192816in}{0.625228in}}%
\pgfpathlineto{\pgfqpoint{2.338572in}{0.625211in}}%
\pgfpathlineto{\pgfqpoint{2.375011in}{0.626881in}}%
\pgfpathlineto{\pgfqpoint{2.393231in}{0.630019in}}%
\pgfpathlineto{\pgfqpoint{2.405377in}{0.634284in}}%
\pgfpathlineto{\pgfqpoint{2.417523in}{0.641653in}}%
\pgfpathlineto{\pgfqpoint{2.429670in}{0.653984in}}%
\pgfpathlineto{\pgfqpoint{2.441816in}{0.673964in}}%
\pgfpathlineto{\pgfqpoint{2.453962in}{0.705302in}}%
\pgfpathlineto{\pgfqpoint{2.466109in}{0.752853in}}%
\pgfpathlineto{\pgfqpoint{2.478255in}{0.822610in}}%
\pgfpathlineto{\pgfqpoint{2.490401in}{0.921449in}}%
\pgfpathlineto{\pgfqpoint{2.502548in}{1.056572in}}%
\pgfpathlineto{\pgfqpoint{2.514694in}{1.234581in}}%
\pgfpathlineto{\pgfqpoint{2.526840in}{1.460227in}}%
\pgfpathlineto{\pgfqpoint{2.538987in}{1.734952in}}%
\pgfpathlineto{\pgfqpoint{2.557206in}{2.230300in}}%
\pgfpathlineto{\pgfqpoint{2.611865in}{3.829547in}}%
\pgfpathlineto{\pgfqpoint{2.624011in}{4.058507in}}%
\pgfpathlineto{\pgfqpoint{2.630084in}{4.138389in}}%
\pgfpathlineto{\pgfqpoint{2.636157in}{4.192681in}}%
\pgfpathlineto{\pgfqpoint{2.642231in}{4.220169in}}%
\pgfpathlineto{\pgfqpoint{2.648304in}{4.220238in}}%
\pgfpathlineto{\pgfqpoint{2.654377in}{4.192895in}}%
\pgfpathlineto{\pgfqpoint{2.660450in}{4.138765in}}%
\pgfpathlineto{\pgfqpoint{2.666523in}{4.059071in}}%
\pgfpathlineto{\pgfqpoint{2.678670in}{3.830554in}}%
\pgfpathlineto{\pgfqpoint{2.690816in}{3.526803in}}%
\pgfpathlineto{\pgfqpoint{2.715109in}{2.792655in}}%
\pgfpathlineto{\pgfqpoint{2.739401in}{2.053999in}}%
\pgfpathlineto{\pgfqpoint{2.757621in}{1.586452in}}%
\pgfpathlineto{\pgfqpoint{2.769767in}{1.333682in}}%
\pgfpathlineto{\pgfqpoint{2.781914in}{1.130205in}}%
\pgfpathlineto{\pgfqpoint{2.794060in}{0.973075in}}%
\pgfpathlineto{\pgfqpoint{2.806206in}{0.856598in}}%
\pgfpathlineto{\pgfqpoint{2.818353in}{0.773701in}}%
\pgfpathlineto{\pgfqpoint{2.830499in}{0.717056in}}%
\pgfpathlineto{\pgfqpoint{2.842645in}{0.679904in}}%
\pgfpathlineto{\pgfqpoint{2.854792in}{0.656522in}}%
\pgfpathlineto{\pgfqpoint{2.866938in}{0.642408in}}%
\pgfpathlineto{\pgfqpoint{2.879084in}{0.634240in}}%
\pgfpathlineto{\pgfqpoint{2.891231in}{0.629711in}}%
\pgfpathlineto{\pgfqpoint{2.909450in}{0.626588in}}%
\pgfpathlineto{\pgfqpoint{2.915523in}{0.626083in}}%
\pgfpathlineto{\pgfqpoint{2.915523in}{0.626083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103448in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424138in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{3.424138in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718849in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.718849in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.703999in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.703999in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.225862in,y=0.348766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{1.329003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{2.033006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{2.737008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{3.441011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{4.145014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.424138in}{0.625000in}}{\pgfqpoint{1.603448in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562172in}{0.627605in}}%
\pgfpathlineto{\pgfqpoint{3.581281in}{0.631730in}}%
\pgfpathlineto{\pgfqpoint{3.594020in}{0.637176in}}%
\pgfpathlineto{\pgfqpoint{3.606759in}{0.646338in}}%
\pgfpathlineto{\pgfqpoint{3.619499in}{0.661228in}}%
\pgfpathlineto{\pgfqpoint{3.632238in}{0.684604in}}%
\pgfpathlineto{\pgfqpoint{3.644977in}{0.720047in}}%
\pgfpathlineto{\pgfqpoint{3.657716in}{0.771933in}}%
\pgfpathlineto{\pgfqpoint{3.670455in}{0.845248in}}%
\pgfpathlineto{\pgfqpoint{3.683195in}{0.945200in}}%
\pgfpathlineto{\pgfqpoint{3.695934in}{1.076598in}}%
\pgfpathlineto{\pgfqpoint{3.708673in}{1.243034in}}%
\pgfpathlineto{\pgfqpoint{3.721412in}{1.445948in}}%
\pgfpathlineto{\pgfqpoint{3.740521in}{1.814131in}}%
\pgfpathlineto{\pgfqpoint{3.766000in}{2.385065in}}%
\pgfpathlineto{\pgfqpoint{3.791478in}{2.948439in}}%
\pgfpathlineto{\pgfqpoint{3.804217in}{3.184142in}}%
\pgfpathlineto{\pgfqpoint{3.816956in}{3.366492in}}%
\pgfpathlineto{\pgfqpoint{3.823326in}{3.433292in}}%
\pgfpathlineto{\pgfqpoint{3.829696in}{3.482077in}}%
\pgfpathlineto{\pgfqpoint{3.836065in}{3.511952in}}%
\pgfpathlineto{\pgfqpoint{3.842435in}{3.522400in}}%
\pgfpathlineto{\pgfqpoint{3.848804in}{3.513295in}}%
\pgfpathlineto{\pgfqpoint{3.855174in}{3.484908in}}%
\pgfpathlineto{\pgfqpoint{3.861544in}{3.437888in}}%
\pgfpathlineto{\pgfqpoint{3.867913in}{3.373244in}}%
\pgfpathlineto{\pgfqpoint{3.880653in}{3.196686in}}%
\pgfpathlineto{\pgfqpoint{3.893392in}{2.968902in}}%
\pgfpathlineto{\pgfqpoint{3.918870in}{2.425831in}}%
\pgfpathlineto{\pgfqpoint{3.950718in}{1.747224in}}%
\pgfpathlineto{\pgfqpoint{3.969827in}{1.409629in}}%
\pgfpathlineto{\pgfqpoint{3.982566in}{1.225125in}}%
\pgfpathlineto{\pgfqpoint{3.995305in}{1.073872in}}%
\pgfpathlineto{\pgfqpoint{4.008045in}{0.953876in}}%
\pgfpathlineto{\pgfqpoint{4.020784in}{0.861628in}}%
\pgfpathlineto{\pgfqpoint{4.033523in}{0.792828in}}%
\pgfpathlineto{\pgfqpoint{4.046262in}{0.743002in}}%
\pgfpathlineto{\pgfqpoint{4.059002in}{0.707929in}}%
\pgfpathlineto{\pgfqpoint{4.071741in}{0.683912in}}%
\pgfpathlineto{\pgfqpoint{4.084480in}{0.667898in}}%
\pgfpathlineto{\pgfqpoint{4.097219in}{0.657490in}}%
\pgfpathlineto{\pgfqpoint{4.109958in}{0.650883in}}%
\pgfpathlineto{\pgfqpoint{4.129067in}{0.645367in}}%
\pgfpathlineto{\pgfqpoint{4.154546in}{0.642245in}}%
\pgfpathlineto{\pgfqpoint{4.199133in}{0.640882in}}%
\pgfpathlineto{\pgfqpoint{4.256459in}{0.642226in}}%
\pgfpathlineto{\pgfqpoint{4.281938in}{0.645097in}}%
\pgfpathlineto{\pgfqpoint{4.301047in}{0.649719in}}%
\pgfpathlineto{\pgfqpoint{4.320155in}{0.658184in}}%
\pgfpathlineto{\pgfqpoint{4.332895in}{0.667015in}}%
\pgfpathlineto{\pgfqpoint{4.345634in}{0.679255in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{0.695669in}}%
\pgfpathlineto{\pgfqpoint{4.371112in}{0.716963in}}%
\pgfpathlineto{\pgfqpoint{4.383852in}{0.743694in}}%
\pgfpathlineto{\pgfqpoint{4.396591in}{0.776168in}}%
\pgfpathlineto{\pgfqpoint{4.415700in}{0.835463in}}%
\pgfpathlineto{\pgfqpoint{4.434808in}{0.905599in}}%
\pgfpathlineto{\pgfqpoint{4.492135in}{1.129070in}}%
\pgfpathlineto{\pgfqpoint{4.504874in}{1.167320in}}%
\pgfpathlineto{\pgfqpoint{4.517613in}{1.196374in}}%
\pgfpathlineto{\pgfqpoint{4.523983in}{1.206842in}}%
\pgfpathlineto{\pgfqpoint{4.530353in}{1.214339in}}%
\pgfpathlineto{\pgfqpoint{4.536722in}{1.218714in}}%
\pgfpathlineto{\pgfqpoint{4.543092in}{1.219862in}}%
\pgfpathlineto{\pgfqpoint{4.549461in}{1.217722in}}%
\pgfpathlineto{\pgfqpoint{4.555831in}{1.212288in}}%
\pgfpathlineto{\pgfqpoint{4.562201in}{1.203604in}}%
\pgfpathlineto{\pgfqpoint{4.574940in}{1.176936in}}%
\pgfpathlineto{\pgfqpoint{4.587679in}{1.139125in}}%
\pgfpathlineto{\pgfqpoint{4.606788in}{1.066351in}}%
\pgfpathlineto{\pgfqpoint{4.670484in}{0.797857in}}%
\pgfpathlineto{\pgfqpoint{4.689593in}{0.738833in}}%
\pgfpathlineto{\pgfqpoint{4.702332in}{0.708069in}}%
\pgfpathlineto{\pgfqpoint{4.715071in}{0.683845in}}%
\pgfpathlineto{\pgfqpoint{4.727810in}{0.665451in}}%
\pgfpathlineto{\pgfqpoint{4.740550in}{0.651975in}}%
\pgfpathlineto{\pgfqpoint{4.753289in}{0.642446in}}%
\pgfpathlineto{\pgfqpoint{4.766028in}{0.635940in}}%
\pgfpathlineto{\pgfqpoint{4.785137in}{0.630124in}}%
\pgfpathlineto{\pgfqpoint{4.810615in}{0.626670in}}%
\pgfpathlineto{\pgfqpoint{4.829724in}{0.625663in}}%
\pgfpathlineto{\pgfqpoint{4.829724in}{0.625663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424138in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.424138in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027586in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424138in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424138in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348276in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{5.348276in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.642987in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.642987in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.628136in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.628136in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.150000in,y=0.348766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{1.329003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{2.033006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{2.737008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{3.441011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{4.145014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.348276in}{0.625000in}}{\pgfqpoint{1.603448in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.430682in}{0.627798in}}%
\pgfpathlineto{\pgfqpoint{5.451755in}{0.631180in}}%
\pgfpathlineto{\pgfqpoint{5.472828in}{0.637936in}}%
\pgfpathlineto{\pgfqpoint{5.486877in}{0.645547in}}%
\pgfpathlineto{\pgfqpoint{5.500926in}{0.656873in}}%
\pgfpathlineto{\pgfqpoint{5.514975in}{0.673290in}}%
\pgfpathlineto{\pgfqpoint{5.529024in}{0.696464in}}%
\pgfpathlineto{\pgfqpoint{5.543073in}{0.728312in}}%
\pgfpathlineto{\pgfqpoint{5.557122in}{0.770910in}}%
\pgfpathlineto{\pgfqpoint{5.571170in}{0.826341in}}%
\pgfpathlineto{\pgfqpoint{5.585219in}{0.896477in}}%
\pgfpathlineto{\pgfqpoint{5.599268in}{0.982711in}}%
\pgfpathlineto{\pgfqpoint{5.613317in}{1.085649in}}%
\pgfpathlineto{\pgfqpoint{5.634390in}{1.269987in}}%
\pgfpathlineto{\pgfqpoint{5.662488in}{1.558309in}}%
\pgfpathlineto{\pgfqpoint{5.704635in}{1.998264in}}%
\pgfpathlineto{\pgfqpoint{5.718684in}{2.119215in}}%
\pgfpathlineto{\pgfqpoint{5.732732in}{2.215534in}}%
\pgfpathlineto{\pgfqpoint{5.746781in}{2.281558in}}%
\pgfpathlineto{\pgfqpoint{5.753806in}{2.301910in}}%
\pgfpathlineto{\pgfqpoint{5.760830in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{5.767855in}{2.315845in}}%
\pgfpathlineto{\pgfqpoint{5.774879in}{2.309281in}}%
\pgfpathlineto{\pgfqpoint{5.781903in}{2.293842in}}%
\pgfpathlineto{\pgfqpoint{5.788928in}{2.269816in}}%
\pgfpathlineto{\pgfqpoint{5.795952in}{2.237624in}}%
\pgfpathlineto{\pgfqpoint{5.810001in}{2.151018in}}%
\pgfpathlineto{\pgfqpoint{5.824050in}{2.039544in}}%
\pgfpathlineto{\pgfqpoint{5.845123in}{1.840381in}}%
\pgfpathlineto{\pgfqpoint{5.901319in}{1.282520in}}%
\pgfpathlineto{\pgfqpoint{5.922392in}{1.112132in}}%
\pgfpathlineto{\pgfqpoint{5.936441in}{1.017257in}}%
\pgfpathlineto{\pgfqpoint{5.950490in}{0.937662in}}%
\pgfpathlineto{\pgfqpoint{5.964539in}{0.872597in}}%
\pgfpathlineto{\pgfqpoint{5.978588in}{0.820703in}}%
\pgfpathlineto{\pgfqpoint{5.992636in}{0.780267in}}%
\pgfpathlineto{\pgfqpoint{6.006685in}{0.749440in}}%
\pgfpathlineto{\pgfqpoint{6.020734in}{0.726404in}}%
\pgfpathlineto{\pgfqpoint{6.034783in}{0.709496in}}%
\pgfpathlineto{\pgfqpoint{6.048832in}{0.697270in}}%
\pgfpathlineto{\pgfqpoint{6.062881in}{0.688531in}}%
\pgfpathlineto{\pgfqpoint{6.083954in}{0.679966in}}%
\pgfpathlineto{\pgfqpoint{6.105027in}{0.674969in}}%
\pgfpathlineto{\pgfqpoint{6.133125in}{0.671866in}}%
\pgfpathlineto{\pgfqpoint{6.161223in}{0.672319in}}%
\pgfpathlineto{\pgfqpoint{6.182296in}{0.675775in}}%
\pgfpathlineto{\pgfqpoint{6.196345in}{0.680269in}}%
\pgfpathlineto{\pgfqpoint{6.210394in}{0.687182in}}%
\pgfpathlineto{\pgfqpoint{6.224443in}{0.697261in}}%
\pgfpathlineto{\pgfqpoint{6.238492in}{0.711411in}}%
\pgfpathlineto{\pgfqpoint{6.252541in}{0.730681in}}%
\pgfpathlineto{\pgfqpoint{6.266589in}{0.756223in}}%
\pgfpathlineto{\pgfqpoint{6.280638in}{0.789232in}}%
\pgfpathlineto{\pgfqpoint{6.294687in}{0.830835in}}%
\pgfpathlineto{\pgfqpoint{6.308736in}{0.881959in}}%
\pgfpathlineto{\pgfqpoint{6.322785in}{0.943161in}}%
\pgfpathlineto{\pgfqpoint{6.343858in}{1.053691in}}%
\pgfpathlineto{\pgfqpoint{6.364932in}{1.183617in}}%
\pgfpathlineto{\pgfqpoint{6.428151in}{1.593499in}}%
\pgfpathlineto{\pgfqpoint{6.442200in}{1.661567in}}%
\pgfpathlineto{\pgfqpoint{6.456249in}{1.711663in}}%
\pgfpathlineto{\pgfqpoint{6.463274in}{1.728895in}}%
\pgfpathlineto{\pgfqpoint{6.470298in}{1.740490in}}%
\pgfpathlineto{\pgfqpoint{6.477322in}{1.746231in}}%
\pgfpathlineto{\pgfqpoint{6.484347in}{1.745998in}}%
\pgfpathlineto{\pgfqpoint{6.491371in}{1.739768in}}%
\pgfpathlineto{\pgfqpoint{6.498396in}{1.727613in}}%
\pgfpathlineto{\pgfqpoint{6.505420in}{1.709706in}}%
\pgfpathlineto{\pgfqpoint{6.519469in}{1.657771in}}%
\pgfpathlineto{\pgfqpoint{6.533518in}{1.587045in}}%
\pgfpathlineto{\pgfqpoint{6.554591in}{1.454925in}}%
\pgfpathlineto{\pgfqpoint{6.624836in}{0.977871in}}%
\pgfpathlineto{\pgfqpoint{6.645909in}{0.869537in}}%
\pgfpathlineto{\pgfqpoint{6.659958in}{0.811112in}}%
\pgfpathlineto{\pgfqpoint{6.674007in}{0.763436in}}%
\pgfpathlineto{\pgfqpoint{6.688055in}{0.725632in}}%
\pgfpathlineto{\pgfqpoint{6.702104in}{0.696483in}}%
\pgfpathlineto{\pgfqpoint{6.716153in}{0.674615in}}%
\pgfpathlineto{\pgfqpoint{6.730202in}{0.658647in}}%
\pgfpathlineto{\pgfqpoint{6.744251in}{0.647292in}}%
\pgfpathlineto{\pgfqpoint{6.758300in}{0.639429in}}%
\pgfpathlineto{\pgfqpoint{6.779373in}{0.632190in}}%
\pgfpathlineto{\pgfqpoint{6.800446in}{0.628399in}}%
\pgfpathlineto{\pgfqpoint{6.828544in}{0.626152in}}%
\pgfpathlineto{\pgfqpoint{6.828544in}{0.626152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348276in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.348276in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.951724in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348276in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348276in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272414in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{7.272414in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.567124in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.567124in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.552274in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.552274in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.074138in,y=0.348766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont d)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{1.329003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{2.033006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{2.737008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{3.441011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{4.145014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.272414in}{0.625000in}}{\pgfqpoint{1.603448in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.419395in}{0.625789in}}%
\pgfpathlineto{\pgfqpoint{7.452490in}{0.628249in}}%
\pgfpathlineto{\pgfqpoint{7.472347in}{0.632011in}}%
\pgfpathlineto{\pgfqpoint{7.492203in}{0.639257in}}%
\pgfpathlineto{\pgfqpoint{7.505441in}{0.647146in}}%
\pgfpathlineto{\pgfqpoint{7.518679in}{0.658512in}}%
\pgfpathlineto{\pgfqpoint{7.531917in}{0.674414in}}%
\pgfpathlineto{\pgfqpoint{7.545155in}{0.696005in}}%
\pgfpathlineto{\pgfqpoint{7.558393in}{0.724444in}}%
\pgfpathlineto{\pgfqpoint{7.571631in}{0.760758in}}%
\pgfpathlineto{\pgfqpoint{7.584868in}{0.805679in}}%
\pgfpathlineto{\pgfqpoint{7.598106in}{0.859448in}}%
\pgfpathlineto{\pgfqpoint{7.617963in}{0.955532in}}%
\pgfpathlineto{\pgfqpoint{7.644439in}{1.103568in}}%
\pgfpathlineto{\pgfqpoint{7.670915in}{1.252007in}}%
\pgfpathlineto{\pgfqpoint{7.684152in}{1.316378in}}%
\pgfpathlineto{\pgfqpoint{7.697390in}{1.368652in}}%
\pgfpathlineto{\pgfqpoint{7.710628in}{1.405280in}}%
\pgfpathlineto{\pgfqpoint{7.717247in}{1.416874in}}%
\pgfpathlineto{\pgfqpoint{7.723866in}{1.423683in}}%
\pgfpathlineto{\pgfqpoint{7.730485in}{1.425586in}}%
\pgfpathlineto{\pgfqpoint{7.737104in}{1.422554in}}%
\pgfpathlineto{\pgfqpoint{7.743723in}{1.414647in}}%
\pgfpathlineto{\pgfqpoint{7.750342in}{1.402018in}}%
\pgfpathlineto{\pgfqpoint{7.763580in}{1.363621in}}%
\pgfpathlineto{\pgfqpoint{7.776817in}{1.310137in}}%
\pgfpathlineto{\pgfqpoint{7.796674in}{1.209836in}}%
\pgfpathlineto{\pgfqpoint{7.849626in}{0.921310in}}%
\pgfpathlineto{\pgfqpoint{7.869482in}{0.835274in}}%
\pgfpathlineto{\pgfqpoint{7.882720in}{0.788730in}}%
\pgfpathlineto{\pgfqpoint{7.895958in}{0.750838in}}%
\pgfpathlineto{\pgfqpoint{7.909196in}{0.720951in}}%
\pgfpathlineto{\pgfqpoint{7.922434in}{0.698066in}}%
\pgfpathlineto{\pgfqpoint{7.935672in}{0.681004in}}%
\pgfpathlineto{\pgfqpoint{7.948910in}{0.668564in}}%
\pgfpathlineto{\pgfqpoint{7.962147in}{0.659638in}}%
\pgfpathlineto{\pgfqpoint{7.982004in}{0.650811in}}%
\pgfpathlineto{\pgfqpoint{8.001861in}{0.645417in}}%
\pgfpathlineto{\pgfqpoint{8.028337in}{0.641184in}}%
\pgfpathlineto{\pgfqpoint{8.061431in}{0.638846in}}%
\pgfpathlineto{\pgfqpoint{8.094526in}{0.639703in}}%
\pgfpathlineto{\pgfqpoint{8.121002in}{0.643718in}}%
\pgfpathlineto{\pgfqpoint{8.140859in}{0.650056in}}%
\pgfpathlineto{\pgfqpoint{8.154096in}{0.656897in}}%
\pgfpathlineto{\pgfqpoint{8.167334in}{0.666907in}}%
\pgfpathlineto{\pgfqpoint{8.180572in}{0.681427in}}%
\pgfpathlineto{\pgfqpoint{8.193810in}{0.702237in}}%
\pgfpathlineto{\pgfqpoint{8.207048in}{0.731590in}}%
\pgfpathlineto{\pgfqpoint{8.220286in}{0.772189in}}%
\pgfpathlineto{\pgfqpoint{8.233524in}{0.827097in}}%
\pgfpathlineto{\pgfqpoint{8.246762in}{0.899545in}}%
\pgfpathlineto{\pgfqpoint{8.259999in}{0.992640in}}%
\pgfpathlineto{\pgfqpoint{8.273237in}{1.108969in}}%
\pgfpathlineto{\pgfqpoint{8.286475in}{1.250123in}}%
\pgfpathlineto{\pgfqpoint{8.306332in}{1.508063in}}%
\pgfpathlineto{\pgfqpoint{8.326189in}{1.813197in}}%
\pgfpathlineto{\pgfqpoint{8.379140in}{2.668247in}}%
\pgfpathlineto{\pgfqpoint{8.392378in}{2.832887in}}%
\pgfpathlineto{\pgfqpoint{8.405616in}{2.955276in}}%
\pgfpathlineto{\pgfqpoint{8.412235in}{2.997846in}}%
\pgfpathlineto{\pgfqpoint{8.418854in}{3.026892in}}%
\pgfpathlineto{\pgfqpoint{8.425473in}{3.041862in}}%
\pgfpathlineto{\pgfqpoint{8.432092in}{3.042452in}}%
\pgfpathlineto{\pgfqpoint{8.438711in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{8.445329in}{3.000544in}}%
\pgfpathlineto{\pgfqpoint{8.451948in}{2.958713in}}%
\pgfpathlineto{\pgfqpoint{8.465186in}{2.836777in}}%
\pgfpathlineto{\pgfqpoint{8.478424in}{2.670888in}}%
\pgfpathlineto{\pgfqpoint{8.498281in}{2.363431in}}%
\pgfpathlineto{\pgfqpoint{8.551232in}{1.481742in}}%
\pgfpathlineto{\pgfqpoint{8.571089in}{1.217017in}}%
\pgfpathlineto{\pgfqpoint{8.584327in}{1.073106in}}%
\pgfpathlineto{\pgfqpoint{8.597565in}{0.955503in}}%
\pgfpathlineto{\pgfqpoint{8.610803in}{0.862484in}}%
\pgfpathlineto{\pgfqpoint{8.624041in}{0.791217in}}%
\pgfpathlineto{\pgfqpoint{8.637278in}{0.738296in}}%
\pgfpathlineto{\pgfqpoint{8.650516in}{0.700193in}}%
\pgfpathlineto{\pgfqpoint{8.663754in}{0.673583in}}%
\pgfpathlineto{\pgfqpoint{8.676992in}{0.655553in}}%
\pgfpathlineto{\pgfqpoint{8.690230in}{0.643699in}}%
\pgfpathlineto{\pgfqpoint{8.703468in}{0.636136in}}%
\pgfpathlineto{\pgfqpoint{8.723325in}{0.629860in}}%
\pgfpathlineto{\pgfqpoint{8.736562in}{0.627701in}}%
\pgfpathlineto{\pgfqpoint{8.736562in}{0.627701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272414in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.272414in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.875862in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272414in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272414in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.196552in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{9.196552in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.491262in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.491262in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.476412in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.476412in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.998276in,y=0.348766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont e)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{1.329003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{2.033006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{2.737008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{3.441011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{4.145014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.196552in}{0.625000in}}{\pgfqpoint{1.603448in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.269436in}{0.626292in}}%
\pgfpathlineto{\pgfqpoint{9.298736in}{0.628959in}}%
\pgfpathlineto{\pgfqpoint{9.320711in}{0.633593in}}%
\pgfpathlineto{\pgfqpoint{9.335361in}{0.638969in}}%
\pgfpathlineto{\pgfqpoint{9.350011in}{0.647158in}}%
\pgfpathlineto{\pgfqpoint{9.364661in}{0.659297in}}%
\pgfpathlineto{\pgfqpoint{9.379311in}{0.676805in}}%
\pgfpathlineto{\pgfqpoint{9.393961in}{0.701368in}}%
\pgfpathlineto{\pgfqpoint{9.408611in}{0.734873in}}%
\pgfpathlineto{\pgfqpoint{9.423261in}{0.779294in}}%
\pgfpathlineto{\pgfqpoint{9.437911in}{0.836504in}}%
\pgfpathlineto{\pgfqpoint{9.452561in}{0.908030in}}%
\pgfpathlineto{\pgfqpoint{9.467211in}{0.994771in}}%
\pgfpathlineto{\pgfqpoint{9.481862in}{1.096692in}}%
\pgfpathlineto{\pgfqpoint{9.503837in}{1.274975in}}%
\pgfpathlineto{\pgfqpoint{9.540462in}{1.610819in}}%
\pgfpathlineto{\pgfqpoint{9.562437in}{1.805258in}}%
\pgfpathlineto{\pgfqpoint{9.577087in}{1.917995in}}%
\pgfpathlineto{\pgfqpoint{9.591737in}{2.009572in}}%
\pgfpathlineto{\pgfqpoint{9.606387in}{2.074540in}}%
\pgfpathlineto{\pgfqpoint{9.613712in}{2.095770in}}%
\pgfpathlineto{\pgfqpoint{9.621037in}{2.109058in}}%
\pgfpathlineto{\pgfqpoint{9.628362in}{2.114240in}}%
\pgfpathlineto{\pgfqpoint{9.635687in}{2.111289in}}%
\pgfpathlineto{\pgfqpoint{9.643012in}{2.100320in}}%
\pgfpathlineto{\pgfqpoint{9.650337in}{2.081576in}}%
\pgfpathlineto{\pgfqpoint{9.657662in}{2.055431in}}%
\pgfpathlineto{\pgfqpoint{9.672312in}{1.982974in}}%
\pgfpathlineto{\pgfqpoint{9.686962in}{1.887932in}}%
\pgfpathlineto{\pgfqpoint{9.708937in}{1.716319in}}%
\pgfpathlineto{\pgfqpoint{9.767538in}{1.232828in}}%
\pgfpathlineto{\pgfqpoint{9.789513in}{1.085063in}}%
\pgfpathlineto{\pgfqpoint{9.804163in}{1.002692in}}%
\pgfpathlineto{\pgfqpoint{9.818813in}{0.933429in}}%
\pgfpathlineto{\pgfqpoint{9.833463in}{0.876577in}}%
\pgfpathlineto{\pgfqpoint{9.848113in}{0.830937in}}%
\pgfpathlineto{\pgfqpoint{9.862763in}{0.795030in}}%
\pgfpathlineto{\pgfqpoint{9.877413in}{0.767281in}}%
\pgfpathlineto{\pgfqpoint{9.892063in}{0.746162in}}%
\pgfpathlineto{\pgfqpoint{9.906713in}{0.730286in}}%
\pgfpathlineto{\pgfqpoint{9.921363in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{9.936013in}{0.709705in}}%
\pgfpathlineto{\pgfqpoint{9.957988in}{0.700737in}}%
\pgfpathlineto{\pgfqpoint{9.979963in}{0.695326in}}%
\pgfpathlineto{\pgfqpoint{10.001938in}{0.692695in}}%
\pgfpathlineto{\pgfqpoint{10.023913in}{0.692883in}}%
\pgfpathlineto{\pgfqpoint{10.045889in}{0.696695in}}%
\pgfpathlineto{\pgfqpoint{10.060539in}{0.701995in}}%
\pgfpathlineto{\pgfqpoint{10.075189in}{0.710251in}}%
\pgfpathlineto{\pgfqpoint{10.089839in}{0.722287in}}%
\pgfpathlineto{\pgfqpoint{10.104489in}{0.739072in}}%
\pgfpathlineto{\pgfqpoint{10.119139in}{0.761699in}}%
\pgfpathlineto{\pgfqpoint{10.133789in}{0.791331in}}%
\pgfpathlineto{\pgfqpoint{10.148439in}{0.829120in}}%
\pgfpathlineto{\pgfqpoint{10.163089in}{0.876092in}}%
\pgfpathlineto{\pgfqpoint{10.177739in}{0.933002in}}%
\pgfpathlineto{\pgfqpoint{10.192389in}{1.000172in}}%
\pgfpathlineto{\pgfqpoint{10.214364in}{1.119338in}}%
\pgfpathlineto{\pgfqpoint{10.243664in}{1.304865in}}%
\pgfpathlineto{\pgfqpoint{10.287614in}{1.590336in}}%
\pgfpathlineto{\pgfqpoint{10.302264in}{1.670197in}}%
\pgfpathlineto{\pgfqpoint{10.316915in}{1.734665in}}%
\pgfpathlineto{\pgfqpoint{10.331565in}{1.779716in}}%
\pgfpathlineto{\pgfqpoint{10.338890in}{1.793961in}}%
\pgfpathlineto{\pgfqpoint{10.346215in}{1.802305in}}%
\pgfpathlineto{\pgfqpoint{10.353540in}{1.804576in}}%
\pgfpathlineto{\pgfqpoint{10.360865in}{1.800692in}}%
\pgfpathlineto{\pgfqpoint{10.368190in}{1.790675in}}%
\pgfpathlineto{\pgfqpoint{10.375515in}{1.774641in}}%
\pgfpathlineto{\pgfqpoint{10.382840in}{1.752804in}}%
\pgfpathlineto{\pgfqpoint{10.397490in}{1.693025in}}%
\pgfpathlineto{\pgfqpoint{10.412140in}{1.614724in}}%
\pgfpathlineto{\pgfqpoint{10.434115in}{1.472304in}}%
\pgfpathlineto{\pgfqpoint{10.500040in}{1.017643in}}%
\pgfpathlineto{\pgfqpoint{10.522015in}{0.899043in}}%
\pgfpathlineto{\pgfqpoint{10.536665in}{0.834420in}}%
\pgfpathlineto{\pgfqpoint{10.551315in}{0.781312in}}%
\pgfpathlineto{\pgfqpoint{10.565965in}{0.738940in}}%
\pgfpathlineto{\pgfqpoint{10.580615in}{0.706097in}}%
\pgfpathlineto{\pgfqpoint{10.595266in}{0.681354in}}%
\pgfpathlineto{\pgfqpoint{10.609916in}{0.663228in}}%
\pgfpathlineto{\pgfqpoint{10.624566in}{0.650311in}}%
\pgfpathlineto{\pgfqpoint{10.639216in}{0.641357in}}%
\pgfpathlineto{\pgfqpoint{10.653866in}{0.635315in}}%
\pgfpathlineto{\pgfqpoint{10.675841in}{0.629934in}}%
\pgfpathlineto{\pgfqpoint{10.705141in}{0.626693in}}%
\pgfpathlineto{\pgfqpoint{10.727116in}{0.625711in}}%
\pgfpathlineto{\pgfqpoint{10.727116in}{0.625711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.196552in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.196552in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.196552in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.196552in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> [2021] On the Fairness of Generative Adversarial Networks (GANs)/images/svhn_result.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{9.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{7.920000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{7.920000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{6.748448in}}{\pgfqpoint{3.100000in}{1.171552in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.949291in}{6.748448in}}{\pgfqpoint{3.459091in}{7.024505in}}{%
\pgfpathmoveto{\pgfqpoint{0.949291in}{6.748634in}}%
\pgfpathlineto{\pgfqpoint{0.949291in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{0.961903in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{0.974515in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{0.987128in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{0.999740in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.012352in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.024964in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.037576in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.050188in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.062800in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.075412in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.088024in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.100636in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.113248in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.125860in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.138472in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.151084in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.163696in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.176308in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.188920in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.201532in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.214145in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.226757in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.239369in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.251981in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.264593in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.277205in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.289817in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.302429in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.315041in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.327653in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.340265in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.352877in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.365489in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.378101in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.403325in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.415937in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.428550in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.441162in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.453774in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.466386in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.478998in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.491610in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.504222in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.516834in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.529446in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.542058in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.554670in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.567282in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.579894in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.592506in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.605118in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.617730in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.630342in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.642955in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.655567in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.668179in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.680791in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.693403in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.706015in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.718627in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.731239in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.743851in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.756463in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.769075in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.781687in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.794299in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.806911in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.819523in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.832135in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.844747in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.857360in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.869972in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.882584in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.895196in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.907808in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.920420in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.933032in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.945644in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.958256in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.970868in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.983480in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.996092in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.008704in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.021316in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.033928in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.046540in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.059152in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.071765in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.084377in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.096989in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.109601in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.122213in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.134825in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.147437in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.160049in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.172661in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.185273in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.197885in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.210497in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.223109in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.235721in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.248333in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.260945in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.273557in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.286169in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.298782in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.311394in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.324006in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.336618in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.349230in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.361842in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.374454in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.387066in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.399678in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.412290in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.424902in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.437514in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.450126in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.462738in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.475350in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.487962in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.500574in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.513187in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.525799in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.538411in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.551023in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.563635in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.576247in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.588859in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.601471in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.614083in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.626695in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.639307in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.651919in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.664531in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.677143in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.689755in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.702367in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.714979in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.727592in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.740204in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.752816in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.765428in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.778040in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.790652in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.803264in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.815876in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.828488in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.841100in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.853712in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.866324in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.878936in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.891548in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.904160in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.916772in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.941997in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.954609in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.967221in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.979833in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.992445in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.005057in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.017669in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.030281in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.042893in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.055505in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.068117in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.080729in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.093341in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.105953in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.118565in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.131177in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.143789in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.156402in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.169014in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.181626in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.194238in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.206850in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.219462in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.232074in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.244686in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.257298in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.269910in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.282522in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.295134in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.307746in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.320358in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.332970in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.345582in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.358194in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.370807in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.383419in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.396031in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.408643in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.421255in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.433867in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.446479in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{6.748559in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{6.748559in}}%
\pgfpathlineto{\pgfqpoint{3.446479in}{6.748604in}}%
\pgfpathlineto{\pgfqpoint{3.433867in}{6.748666in}}%
\pgfpathlineto{\pgfqpoint{3.421255in}{6.748749in}}%
\pgfpathlineto{\pgfqpoint{3.408643in}{6.748859in}}%
\pgfpathlineto{\pgfqpoint{3.396031in}{6.749003in}}%
\pgfpathlineto{\pgfqpoint{3.383419in}{6.749189in}}%
\pgfpathlineto{\pgfqpoint{3.370807in}{6.749428in}}%
\pgfpathlineto{\pgfqpoint{3.358194in}{6.749729in}}%
\pgfpathlineto{\pgfqpoint{3.345582in}{6.750106in}}%
\pgfpathlineto{\pgfqpoint{3.332970in}{6.750570in}}%
\pgfpathlineto{\pgfqpoint{3.320358in}{6.751135in}}%
\pgfpathlineto{\pgfqpoint{3.307746in}{6.751816in}}%
\pgfpathlineto{\pgfqpoint{3.295134in}{6.752624in}}%
\pgfpathlineto{\pgfqpoint{3.282522in}{6.753573in}}%
\pgfpathlineto{\pgfqpoint{3.269910in}{6.754673in}}%
\pgfpathlineto{\pgfqpoint{3.257298in}{6.755932in}}%
\pgfpathlineto{\pgfqpoint{3.244686in}{6.757355in}}%
\pgfpathlineto{\pgfqpoint{3.232074in}{6.758942in}}%
\pgfpathlineto{\pgfqpoint{3.219462in}{6.760691in}}%
\pgfpathlineto{\pgfqpoint{3.206850in}{6.762592in}}%
\pgfpathlineto{\pgfqpoint{3.194238in}{6.764632in}}%
\pgfpathlineto{\pgfqpoint{3.181626in}{6.766793in}}%
\pgfpathlineto{\pgfqpoint{3.169014in}{6.769051in}}%
\pgfpathlineto{\pgfqpoint{3.156402in}{6.771379in}}%
\pgfpathlineto{\pgfqpoint{3.143789in}{6.773747in}}%
\pgfpathlineto{\pgfqpoint{3.131177in}{6.776123in}}%
\pgfpathlineto{\pgfqpoint{3.118565in}{6.778474in}}%
\pgfpathlineto{\pgfqpoint{3.105953in}{6.780768in}}%
\pgfpathlineto{\pgfqpoint{3.093341in}{6.782976in}}%
\pgfpathlineto{\pgfqpoint{3.080729in}{6.785070in}}%
\pgfpathlineto{\pgfqpoint{3.068117in}{6.787029in}}%
\pgfpathlineto{\pgfqpoint{3.055505in}{6.788836in}}%
\pgfpathlineto{\pgfqpoint{3.042893in}{6.790481in}}%
\pgfpathlineto{\pgfqpoint{3.030281in}{6.791957in}}%
\pgfpathlineto{\pgfqpoint{3.017669in}{6.793266in}}%
\pgfpathlineto{\pgfqpoint{3.005057in}{6.794413in}}%
\pgfpathlineto{\pgfqpoint{2.992445in}{6.795411in}}%
\pgfpathlineto{\pgfqpoint{2.979833in}{6.796272in}}%
\pgfpathlineto{\pgfqpoint{2.967221in}{6.797014in}}%
\pgfpathlineto{\pgfqpoint{2.954609in}{6.797656in}}%
\pgfpathlineto{\pgfqpoint{2.941997in}{6.798216in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{6.798713in}}%
\pgfpathlineto{\pgfqpoint{2.916772in}{6.799165in}}%
\pgfpathlineto{\pgfqpoint{2.904160in}{6.799589in}}%
\pgfpathlineto{\pgfqpoint{2.891548in}{6.799999in}}%
\pgfpathlineto{\pgfqpoint{2.878936in}{6.800407in}}%
\pgfpathlineto{\pgfqpoint{2.866324in}{6.800825in}}%
\pgfpathlineto{\pgfqpoint{2.853712in}{6.801260in}}%
\pgfpathlineto{\pgfqpoint{2.841100in}{6.801722in}}%
\pgfpathlineto{\pgfqpoint{2.828488in}{6.802215in}}%
\pgfpathlineto{\pgfqpoint{2.815876in}{6.802746in}}%
\pgfpathlineto{\pgfqpoint{2.803264in}{6.803318in}}%
\pgfpathlineto{\pgfqpoint{2.790652in}{6.803935in}}%
\pgfpathlineto{\pgfqpoint{2.778040in}{6.804601in}}%
\pgfpathlineto{\pgfqpoint{2.765428in}{6.805318in}}%
\pgfpathlineto{\pgfqpoint{2.752816in}{6.806088in}}%
\pgfpathlineto{\pgfqpoint{2.740204in}{6.806912in}}%
\pgfpathlineto{\pgfqpoint{2.727592in}{6.807792in}}%
\pgfpathlineto{\pgfqpoint{2.714979in}{6.808727in}}%
\pgfpathlineto{\pgfqpoint{2.702367in}{6.809716in}}%
\pgfpathlineto{\pgfqpoint{2.689755in}{6.810758in}}%
\pgfpathlineto{\pgfqpoint{2.677143in}{6.811851in}}%
\pgfpathlineto{\pgfqpoint{2.664531in}{6.812990in}}%
\pgfpathlineto{\pgfqpoint{2.651919in}{6.814173in}}%
\pgfpathlineto{\pgfqpoint{2.639307in}{6.815394in}}%
\pgfpathlineto{\pgfqpoint{2.626695in}{6.816649in}}%
\pgfpathlineto{\pgfqpoint{2.614083in}{6.817932in}}%
\pgfpathlineto{\pgfqpoint{2.601471in}{6.819238in}}%
\pgfpathlineto{\pgfqpoint{2.588859in}{6.820563in}}%
\pgfpathlineto{\pgfqpoint{2.576247in}{6.821901in}}%
\pgfpathlineto{\pgfqpoint{2.563635in}{6.823248in}}%
\pgfpathlineto{\pgfqpoint{2.551023in}{6.824601in}}%
\pgfpathlineto{\pgfqpoint{2.538411in}{6.825958in}}%
\pgfpathlineto{\pgfqpoint{2.525799in}{6.827317in}}%
\pgfpathlineto{\pgfqpoint{2.513187in}{6.828680in}}%
\pgfpathlineto{\pgfqpoint{2.500574in}{6.830049in}}%
\pgfpathlineto{\pgfqpoint{2.487962in}{6.831428in}}%
\pgfpathlineto{\pgfqpoint{2.475350in}{6.832826in}}%
\pgfpathlineto{\pgfqpoint{2.462738in}{6.834250in}}%
\pgfpathlineto{\pgfqpoint{2.450126in}{6.835711in}}%
\pgfpathlineto{\pgfqpoint{2.437514in}{6.837221in}}%
\pgfpathlineto{\pgfqpoint{2.424902in}{6.838794in}}%
\pgfpathlineto{\pgfqpoint{2.412290in}{6.840442in}}%
\pgfpathlineto{\pgfqpoint{2.399678in}{6.842177in}}%
\pgfpathlineto{\pgfqpoint{2.387066in}{6.844010in}}%
\pgfpathlineto{\pgfqpoint{2.374454in}{6.845949in}}%
\pgfpathlineto{\pgfqpoint{2.361842in}{6.847997in}}%
\pgfpathlineto{\pgfqpoint{2.349230in}{6.850156in}}%
\pgfpathlineto{\pgfqpoint{2.336618in}{6.852419in}}%
\pgfpathlineto{\pgfqpoint{2.324006in}{6.854779in}}%
\pgfpathlineto{\pgfqpoint{2.311394in}{6.857221in}}%
\pgfpathlineto{\pgfqpoint{2.298782in}{6.859726in}}%
\pgfpathlineto{\pgfqpoint{2.286169in}{6.862273in}}%
\pgfpathlineto{\pgfqpoint{2.273557in}{6.864837in}}%
\pgfpathlineto{\pgfqpoint{2.260945in}{6.867391in}}%
\pgfpathlineto{\pgfqpoint{2.248333in}{6.869910in}}%
\pgfpathlineto{\pgfqpoint{2.235721in}{6.872369in}}%
\pgfpathlineto{\pgfqpoint{2.223109in}{6.874746in}}%
\pgfpathlineto{\pgfqpoint{2.210497in}{6.877020in}}%
\pgfpathlineto{\pgfqpoint{2.197885in}{6.879177in}}%
\pgfpathlineto{\pgfqpoint{2.185273in}{6.881207in}}%
\pgfpathlineto{\pgfqpoint{2.172661in}{6.883104in}}%
\pgfpathlineto{\pgfqpoint{2.160049in}{6.884867in}}%
\pgfpathlineto{\pgfqpoint{2.147437in}{6.886500in}}%
\pgfpathlineto{\pgfqpoint{2.134825in}{6.888013in}}%
\pgfpathlineto{\pgfqpoint{2.122213in}{6.889417in}}%
\pgfpathlineto{\pgfqpoint{2.109601in}{6.890728in}}%
\pgfpathlineto{\pgfqpoint{2.096989in}{6.891965in}}%
\pgfpathlineto{\pgfqpoint{2.084377in}{6.893148in}}%
\pgfpathlineto{\pgfqpoint{2.071765in}{6.894300in}}%
\pgfpathlineto{\pgfqpoint{2.059152in}{6.895445in}}%
\pgfpathlineto{\pgfqpoint{2.046540in}{6.896608in}}%
\pgfpathlineto{\pgfqpoint{2.033928in}{6.897815in}}%
\pgfpathlineto{\pgfqpoint{2.021316in}{6.899091in}}%
\pgfpathlineto{\pgfqpoint{2.008704in}{6.900462in}}%
\pgfpathlineto{\pgfqpoint{1.996092in}{6.901954in}}%
\pgfpathlineto{\pgfqpoint{1.983480in}{6.903590in}}%
\pgfpathlineto{\pgfqpoint{1.970868in}{6.905393in}}%
\pgfpathlineto{\pgfqpoint{1.958256in}{6.907382in}}%
\pgfpathlineto{\pgfqpoint{1.945644in}{6.909574in}}%
\pgfpathlineto{\pgfqpoint{1.933032in}{6.911984in}}%
\pgfpathlineto{\pgfqpoint{1.920420in}{6.914623in}}%
\pgfpathlineto{\pgfqpoint{1.907808in}{6.917496in}}%
\pgfpathlineto{\pgfqpoint{1.895196in}{6.920607in}}%
\pgfpathlineto{\pgfqpoint{1.882584in}{6.923956in}}%
\pgfpathlineto{\pgfqpoint{1.869972in}{6.927538in}}%
\pgfpathlineto{\pgfqpoint{1.857360in}{6.931346in}}%
\pgfpathlineto{\pgfqpoint{1.844747in}{6.935369in}}%
\pgfpathlineto{\pgfqpoint{1.832135in}{6.939595in}}%
\pgfpathlineto{\pgfqpoint{1.819523in}{6.944007in}}%
\pgfpathlineto{\pgfqpoint{1.806911in}{6.948587in}}%
\pgfpathlineto{\pgfqpoint{1.794299in}{6.953315in}}%
\pgfpathlineto{\pgfqpoint{1.781687in}{6.958168in}}%
\pgfpathlineto{\pgfqpoint{1.769075in}{6.963121in}}%
\pgfpathlineto{\pgfqpoint{1.756463in}{6.968146in}}%
\pgfpathlineto{\pgfqpoint{1.743851in}{6.973212in}}%
\pgfpathlineto{\pgfqpoint{1.731239in}{6.978287in}}%
\pgfpathlineto{\pgfqpoint{1.718627in}{6.983334in}}%
\pgfpathlineto{\pgfqpoint{1.706015in}{6.988314in}}%
\pgfpathlineto{\pgfqpoint{1.693403in}{6.993184in}}%
\pgfpathlineto{\pgfqpoint{1.680791in}{6.997900in}}%
\pgfpathlineto{\pgfqpoint{1.668179in}{7.002412in}}%
\pgfpathlineto{\pgfqpoint{1.655567in}{7.006669in}}%
\pgfpathlineto{\pgfqpoint{1.642955in}{7.010616in}}%
\pgfpathlineto{\pgfqpoint{1.630342in}{7.014197in}}%
\pgfpathlineto{\pgfqpoint{1.617730in}{7.017351in}}%
\pgfpathlineto{\pgfqpoint{1.605118in}{7.020016in}}%
\pgfpathlineto{\pgfqpoint{1.592506in}{7.022129in}}%
\pgfpathlineto{\pgfqpoint{1.579894in}{7.023624in}}%
\pgfpathlineto{\pgfqpoint{1.567282in}{7.024437in}}%
\pgfpathlineto{\pgfqpoint{1.554670in}{7.024505in}}%
\pgfpathlineto{\pgfqpoint{1.542058in}{7.023768in}}%
\pgfpathlineto{\pgfqpoint{1.529446in}{7.022168in}}%
\pgfpathlineto{\pgfqpoint{1.516834in}{7.019658in}}%
\pgfpathlineto{\pgfqpoint{1.504222in}{7.016198in}}%
\pgfpathlineto{\pgfqpoint{1.491610in}{7.011759in}}%
\pgfpathlineto{\pgfqpoint{1.478998in}{7.006327in}}%
\pgfpathlineto{\pgfqpoint{1.466386in}{6.999902in}}%
\pgfpathlineto{\pgfqpoint{1.453774in}{6.992503in}}%
\pgfpathlineto{\pgfqpoint{1.441162in}{6.984166in}}%
\pgfpathlineto{\pgfqpoint{1.428550in}{6.974947in}}%
\pgfpathlineto{\pgfqpoint{1.415937in}{6.964921in}}%
\pgfpathlineto{\pgfqpoint{1.403325in}{6.954178in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{6.942827in}}%
\pgfpathlineto{\pgfqpoint{1.378101in}{6.930991in}}%
\pgfpathlineto{\pgfqpoint{1.365489in}{6.918799in}}%
\pgfpathlineto{\pgfqpoint{1.352877in}{6.906393in}}%
\pgfpathlineto{\pgfqpoint{1.340265in}{6.893912in}}%
\pgfpathlineto{\pgfqpoint{1.327653in}{6.881498in}}%
\pgfpathlineto{\pgfqpoint{1.315041in}{6.869286in}}%
\pgfpathlineto{\pgfqpoint{1.302429in}{6.857403in}}%
\pgfpathlineto{\pgfqpoint{1.289817in}{6.845963in}}%
\pgfpathlineto{\pgfqpoint{1.277205in}{6.835066in}}%
\pgfpathlineto{\pgfqpoint{1.264593in}{6.824795in}}%
\pgfpathlineto{\pgfqpoint{1.251981in}{6.815215in}}%
\pgfpathlineto{\pgfqpoint{1.239369in}{6.806371in}}%
\pgfpathlineto{\pgfqpoint{1.226757in}{6.798291in}}%
\pgfpathlineto{\pgfqpoint{1.214145in}{6.790984in}}%
\pgfpathlineto{\pgfqpoint{1.201532in}{6.784446in}}%
\pgfpathlineto{\pgfqpoint{1.188920in}{6.778653in}}%
\pgfpathlineto{\pgfqpoint{1.176308in}{6.773575in}}%
\pgfpathlineto{\pgfqpoint{1.163696in}{6.769169in}}%
\pgfpathlineto{\pgfqpoint{1.151084in}{6.765384in}}%
\pgfpathlineto{\pgfqpoint{1.138472in}{6.762167in}}%
\pgfpathlineto{\pgfqpoint{1.125860in}{6.759461in}}%
\pgfpathlineto{\pgfqpoint{1.113248in}{6.757208in}}%
\pgfpathlineto{\pgfqpoint{1.100636in}{6.755352in}}%
\pgfpathlineto{\pgfqpoint{1.088024in}{6.753838in}}%
\pgfpathlineto{\pgfqpoint{1.075412in}{6.752616in}}%
\pgfpathlineto{\pgfqpoint{1.062800in}{6.751641in}}%
\pgfpathlineto{\pgfqpoint{1.050188in}{6.750871in}}%
\pgfpathlineto{\pgfqpoint{1.037576in}{6.750268in}}%
\pgfpathlineto{\pgfqpoint{1.024964in}{6.749802in}}%
\pgfpathlineto{\pgfqpoint{1.012352in}{6.749446in}}%
\pgfpathlineto{\pgfqpoint{0.999740in}{6.749176in}}%
\pgfpathlineto{\pgfqpoint{0.987128in}{6.748974in}}%
\pgfpathlineto{\pgfqpoint{0.974515in}{6.748824in}}%
\pgfpathlineto{\pgfqpoint{0.961903in}{6.748714in}}%
\pgfpathlineto{\pgfqpoint{0.949291in}{6.748634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739362in}{6.748448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216788in}{6.748448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694215in}{6.748448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171641in}{6.748448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649067in}{6.748448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126493in}{6.748448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050000in,y=6.692893in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{6.748448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=6.700223in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{7.284276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=7.236051in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{7.820104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263888in, y=7.771879in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208333in,y=7.334224in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600000in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{6.748448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{7.920000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{6.514138in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{6.514138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{5.342586in}}{\pgfqpoint{3.100000in}{1.171552in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.640909in}{5.342586in}}{\pgfqpoint{2.913535in}{5.801765in}}{%
\pgfpathmoveto{\pgfqpoint{0.640909in}{5.343505in}}%
\pgfpathlineto{\pgfqpoint{0.640909in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.652329in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.663750in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.675170in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.686590in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.698010in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.709430in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.720851in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.732271in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.743691in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.755111in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.766532in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.777952in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.789372in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.800792in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.812213in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.823633in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.835053in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.846473in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.857894in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.869314in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.880734in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.892154in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.903574in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.914995in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.926415in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.937835in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.949255in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.960676in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.972096in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.983516in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.994936in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.006357in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.017777in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.029197in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.040617in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.052037in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.063458in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.074878in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.086298in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.097718in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.109139in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.120559in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.131979in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.143399in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.154820in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.166240in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.177660in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.189080in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.200500in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.211921in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.223341in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.234761in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.246181in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.257602in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.269022in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.280442in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.291862in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.303283in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.314703in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.326123in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.337543in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.348964in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.360384in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.371804in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.383224in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.394644in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.406065in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.417485in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.428905in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.440325in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.451746in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.463166in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.474586in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.486006in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.497427in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.508847in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.520267in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.531687in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.543107in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.554528in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.565948in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.577368in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.588788in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.600209in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.611629in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.623049in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.634469in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.645890in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.657310in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.668730in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.680150in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.691570in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.702991in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.714411in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.725831in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.737251in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.748672in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.760092in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.771512in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.782932in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.794353in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.805773in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.817193in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.828613in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.840034in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.851454in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.862874in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.874294in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.885714in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.897135in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.908555in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.919975in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.931395in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.942816in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.954236in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.965656in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.977076in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.988497in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.999917in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.011337in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.022757in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.034177in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.045598in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.057018in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.068438in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.079858in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.091279in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.102699in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.114119in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.125539in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.136960in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.148380in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.159800in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.171220in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.182641in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.194061in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.205481in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.216901in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.228321in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.239742in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.251162in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.262582in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.274002in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.285423in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.296843in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.308263in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.319683in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.331104in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.342524in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.353944in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.365364in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.376784in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.388205in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.399625in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.411045in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.422465in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.433886in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.445306in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.456726in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.468146in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.479567in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.490987in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.502407in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.513827in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.525247in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.536668in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.548088in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.559508in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.570928in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.582349in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.593769in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.605189in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.616609in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.628030in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.639450in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.650870in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.662290in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.673711in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.685131in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.696551in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.707971in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.719391in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.730812in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.742232in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.753652in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.765072in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.776493in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.787913in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.799333in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.810753in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.822174in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.833594in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.845014in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.856434in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.867854in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.879275in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.890695in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.902115in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.913535in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.913535in}{5.342600in}}%
\pgfpathlineto{\pgfqpoint{2.913535in}{5.342600in}}%
\pgfpathlineto{\pgfqpoint{2.902115in}{5.342607in}}%
\pgfpathlineto{\pgfqpoint{2.890695in}{5.342616in}}%
\pgfpathlineto{\pgfqpoint{2.879275in}{5.342628in}}%
\pgfpathlineto{\pgfqpoint{2.867854in}{5.342645in}}%
\pgfpathlineto{\pgfqpoint{2.856434in}{5.342667in}}%
\pgfpathlineto{\pgfqpoint{2.845014in}{5.342696in}}%
\pgfpathlineto{\pgfqpoint{2.833594in}{5.342732in}}%
\pgfpathlineto{\pgfqpoint{2.822174in}{5.342778in}}%
\pgfpathlineto{\pgfqpoint{2.810753in}{5.342835in}}%
\pgfpathlineto{\pgfqpoint{2.799333in}{5.342904in}}%
\pgfpathlineto{\pgfqpoint{2.787913in}{5.342987in}}%
\pgfpathlineto{\pgfqpoint{2.776493in}{5.343082in}}%
\pgfpathlineto{\pgfqpoint{2.765072in}{5.343192in}}%
\pgfpathlineto{\pgfqpoint{2.753652in}{5.343316in}}%
\pgfpathlineto{\pgfqpoint{2.742232in}{5.343452in}}%
\pgfpathlineto{\pgfqpoint{2.730812in}{5.343599in}}%
\pgfpathlineto{\pgfqpoint{2.719391in}{5.343754in}}%
\pgfpathlineto{\pgfqpoint{2.707971in}{5.343914in}}%
\pgfpathlineto{\pgfqpoint{2.696551in}{5.344076in}}%
\pgfpathlineto{\pgfqpoint{2.685131in}{5.344236in}}%
\pgfpathlineto{\pgfqpoint{2.673711in}{5.344389in}}%
\pgfpathlineto{\pgfqpoint{2.662290in}{5.344533in}}%
\pgfpathlineto{\pgfqpoint{2.650870in}{5.344666in}}%
\pgfpathlineto{\pgfqpoint{2.639450in}{5.344784in}}%
\pgfpathlineto{\pgfqpoint{2.628030in}{5.344888in}}%
\pgfpathlineto{\pgfqpoint{2.616609in}{5.344981in}}%
\pgfpathlineto{\pgfqpoint{2.605189in}{5.345064in}}%
\pgfpathlineto{\pgfqpoint{2.593769in}{5.345143in}}%
\pgfpathlineto{\pgfqpoint{2.582349in}{5.345226in}}%
\pgfpathlineto{\pgfqpoint{2.570928in}{5.345320in}}%
\pgfpathlineto{\pgfqpoint{2.559508in}{5.345436in}}%
\pgfpathlineto{\pgfqpoint{2.548088in}{5.345584in}}%
\pgfpathlineto{\pgfqpoint{2.536668in}{5.345775in}}%
\pgfpathlineto{\pgfqpoint{2.525247in}{5.346020in}}%
\pgfpathlineto{\pgfqpoint{2.513827in}{5.346326in}}%
\pgfpathlineto{\pgfqpoint{2.502407in}{5.346704in}}%
\pgfpathlineto{\pgfqpoint{2.490987in}{5.347158in}}%
\pgfpathlineto{\pgfqpoint{2.479567in}{5.347692in}}%
\pgfpathlineto{\pgfqpoint{2.468146in}{5.348309in}}%
\pgfpathlineto{\pgfqpoint{2.456726in}{5.349009in}}%
\pgfpathlineto{\pgfqpoint{2.445306in}{5.349789in}}%
\pgfpathlineto{\pgfqpoint{2.433886in}{5.350647in}}%
\pgfpathlineto{\pgfqpoint{2.422465in}{5.351578in}}%
\pgfpathlineto{\pgfqpoint{2.411045in}{5.352579in}}%
\pgfpathlineto{\pgfqpoint{2.399625in}{5.353646in}}%
\pgfpathlineto{\pgfqpoint{2.388205in}{5.354777in}}%
\pgfpathlineto{\pgfqpoint{2.376784in}{5.355969in}}%
\pgfpathlineto{\pgfqpoint{2.365364in}{5.357224in}}%
\pgfpathlineto{\pgfqpoint{2.353944in}{5.358542in}}%
\pgfpathlineto{\pgfqpoint{2.342524in}{5.359926in}}%
\pgfpathlineto{\pgfqpoint{2.331104in}{5.361379in}}%
\pgfpathlineto{\pgfqpoint{2.319683in}{5.362902in}}%
\pgfpathlineto{\pgfqpoint{2.308263in}{5.364497in}}%
\pgfpathlineto{\pgfqpoint{2.296843in}{5.366163in}}%
\pgfpathlineto{\pgfqpoint{2.285423in}{5.367896in}}%
\pgfpathlineto{\pgfqpoint{2.274002in}{5.369688in}}%
\pgfpathlineto{\pgfqpoint{2.262582in}{5.371530in}}%
\pgfpathlineto{\pgfqpoint{2.251162in}{5.373406in}}%
\pgfpathlineto{\pgfqpoint{2.239742in}{5.375300in}}%
\pgfpathlineto{\pgfqpoint{2.228321in}{5.377192in}}%
\pgfpathlineto{\pgfqpoint{2.216901in}{5.379061in}}%
\pgfpathlineto{\pgfqpoint{2.205481in}{5.380887in}}%
\pgfpathlineto{\pgfqpoint{2.194061in}{5.382650in}}%
\pgfpathlineto{\pgfqpoint{2.182641in}{5.384334in}}%
\pgfpathlineto{\pgfqpoint{2.171220in}{5.385926in}}%
\pgfpathlineto{\pgfqpoint{2.159800in}{5.387416in}}%
\pgfpathlineto{\pgfqpoint{2.148380in}{5.388800in}}%
\pgfpathlineto{\pgfqpoint{2.136960in}{5.390079in}}%
\pgfpathlineto{\pgfqpoint{2.125539in}{5.391256in}}%
\pgfpathlineto{\pgfqpoint{2.114119in}{5.392341in}}%
\pgfpathlineto{\pgfqpoint{2.102699in}{5.393344in}}%
\pgfpathlineto{\pgfqpoint{2.091279in}{5.394276in}}%
\pgfpathlineto{\pgfqpoint{2.079858in}{5.395150in}}%
\pgfpathlineto{\pgfqpoint{2.068438in}{5.395979in}}%
\pgfpathlineto{\pgfqpoint{2.057018in}{5.396773in}}%
\pgfpathlineto{\pgfqpoint{2.045598in}{5.397542in}}%
\pgfpathlineto{\pgfqpoint{2.034177in}{5.398293in}}%
\pgfpathlineto{\pgfqpoint{2.022757in}{5.399034in}}%
\pgfpathlineto{\pgfqpoint{2.011337in}{5.399771in}}%
\pgfpathlineto{\pgfqpoint{1.999917in}{5.400510in}}%
\pgfpathlineto{\pgfqpoint{1.988497in}{5.401258in}}%
\pgfpathlineto{\pgfqpoint{1.977076in}{5.402023in}}%
\pgfpathlineto{\pgfqpoint{1.965656in}{5.402815in}}%
\pgfpathlineto{\pgfqpoint{1.954236in}{5.403648in}}%
\pgfpathlineto{\pgfqpoint{1.942816in}{5.404533in}}%
\pgfpathlineto{\pgfqpoint{1.931395in}{5.405485in}}%
\pgfpathlineto{\pgfqpoint{1.919975in}{5.406517in}}%
\pgfpathlineto{\pgfqpoint{1.908555in}{5.407643in}}%
\pgfpathlineto{\pgfqpoint{1.897135in}{5.408870in}}%
\pgfpathlineto{\pgfqpoint{1.885714in}{5.410202in}}%
\pgfpathlineto{\pgfqpoint{1.874294in}{5.411640in}}%
\pgfpathlineto{\pgfqpoint{1.862874in}{5.413177in}}%
\pgfpathlineto{\pgfqpoint{1.851454in}{5.414799in}}%
\pgfpathlineto{\pgfqpoint{1.840034in}{5.416489in}}%
\pgfpathlineto{\pgfqpoint{1.828613in}{5.418225in}}%
\pgfpathlineto{\pgfqpoint{1.817193in}{5.419981in}}%
\pgfpathlineto{\pgfqpoint{1.805773in}{5.421733in}}%
\pgfpathlineto{\pgfqpoint{1.794353in}{5.423458in}}%
\pgfpathlineto{\pgfqpoint{1.782932in}{5.425133in}}%
\pgfpathlineto{\pgfqpoint{1.771512in}{5.426745in}}%
\pgfpathlineto{\pgfqpoint{1.760092in}{5.428284in}}%
\pgfpathlineto{\pgfqpoint{1.748672in}{5.429749in}}%
\pgfpathlineto{\pgfqpoint{1.737251in}{5.431147in}}%
\pgfpathlineto{\pgfqpoint{1.725831in}{5.432492in}}%
\pgfpathlineto{\pgfqpoint{1.714411in}{5.433806in}}%
\pgfpathlineto{\pgfqpoint{1.702991in}{5.435115in}}%
\pgfpathlineto{\pgfqpoint{1.691570in}{5.436449in}}%
\pgfpathlineto{\pgfqpoint{1.680150in}{5.437843in}}%
\pgfpathlineto{\pgfqpoint{1.668730in}{5.439329in}}%
\pgfpathlineto{\pgfqpoint{1.657310in}{5.440940in}}%
\pgfpathlineto{\pgfqpoint{1.645890in}{5.442707in}}%
\pgfpathlineto{\pgfqpoint{1.634469in}{5.444652in}}%
\pgfpathlineto{\pgfqpoint{1.623049in}{5.446795in}}%
\pgfpathlineto{\pgfqpoint{1.611629in}{5.449146in}}%
\pgfpathlineto{\pgfqpoint{1.600209in}{5.451709in}}%
\pgfpathlineto{\pgfqpoint{1.588788in}{5.454480in}}%
\pgfpathlineto{\pgfqpoint{1.577368in}{5.457445in}}%
\pgfpathlineto{\pgfqpoint{1.565948in}{5.460584in}}%
\pgfpathlineto{\pgfqpoint{1.554528in}{5.463870in}}%
\pgfpathlineto{\pgfqpoint{1.543107in}{5.467273in}}%
\pgfpathlineto{\pgfqpoint{1.531687in}{5.470758in}}%
\pgfpathlineto{\pgfqpoint{1.520267in}{5.474290in}}%
\pgfpathlineto{\pgfqpoint{1.508847in}{5.477838in}}%
\pgfpathlineto{\pgfqpoint{1.497427in}{5.481372in}}%
\pgfpathlineto{\pgfqpoint{1.486006in}{5.484870in}}%
\pgfpathlineto{\pgfqpoint{1.474586in}{5.488318in}}%
\pgfpathlineto{\pgfqpoint{1.463166in}{5.491711in}}%
\pgfpathlineto{\pgfqpoint{1.451746in}{5.495057in}}%
\pgfpathlineto{\pgfqpoint{1.440325in}{5.498370in}}%
\pgfpathlineto{\pgfqpoint{1.428905in}{5.501678in}}%
\pgfpathlineto{\pgfqpoint{1.417485in}{5.505014in}}%
\pgfpathlineto{\pgfqpoint{1.406065in}{5.508419in}}%
\pgfpathlineto{\pgfqpoint{1.394644in}{5.511939in}}%
\pgfpathlineto{\pgfqpoint{1.383224in}{5.515620in}}%
\pgfpathlineto{\pgfqpoint{1.371804in}{5.519508in}}%
\pgfpathlineto{\pgfqpoint{1.360384in}{5.523647in}}%
\pgfpathlineto{\pgfqpoint{1.348964in}{5.528075in}}%
\pgfpathlineto{\pgfqpoint{1.337543in}{5.532824in}}%
\pgfpathlineto{\pgfqpoint{1.326123in}{5.537920in}}%
\pgfpathlineto{\pgfqpoint{1.314703in}{5.543382in}}%
\pgfpathlineto{\pgfqpoint{1.303283in}{5.549222in}}%
\pgfpathlineto{\pgfqpoint{1.291862in}{5.555448in}}%
\pgfpathlineto{\pgfqpoint{1.280442in}{5.562064in}}%
\pgfpathlineto{\pgfqpoint{1.269022in}{5.569072in}}%
\pgfpathlineto{\pgfqpoint{1.257602in}{5.576476in}}%
\pgfpathlineto{\pgfqpoint{1.246181in}{5.584281in}}%
\pgfpathlineto{\pgfqpoint{1.234761in}{5.592498in}}%
\pgfpathlineto{\pgfqpoint{1.223341in}{5.601140in}}%
\pgfpathlineto{\pgfqpoint{1.211921in}{5.610230in}}%
\pgfpathlineto{\pgfqpoint{1.200500in}{5.619794in}}%
\pgfpathlineto{\pgfqpoint{1.189080in}{5.629863in}}%
\pgfpathlineto{\pgfqpoint{1.177660in}{5.640466in}}%
\pgfpathlineto{\pgfqpoint{1.166240in}{5.651628in}}%
\pgfpathlineto{\pgfqpoint{1.154820in}{5.663363in}}%
\pgfpathlineto{\pgfqpoint{1.143399in}{5.675661in}}%
\pgfpathlineto{\pgfqpoint{1.131979in}{5.688485in}}%
\pgfpathlineto{\pgfqpoint{1.120559in}{5.701758in}}%
\pgfpathlineto{\pgfqpoint{1.109139in}{5.715349in}}%
\pgfpathlineto{\pgfqpoint{1.097718in}{5.729073in}}%
\pgfpathlineto{\pgfqpoint{1.086298in}{5.742678in}}%
\pgfpathlineto{\pgfqpoint{1.074878in}{5.755849in}}%
\pgfpathlineto{\pgfqpoint{1.063458in}{5.768206in}}%
\pgfpathlineto{\pgfqpoint{1.052037in}{5.779316in}}%
\pgfpathlineto{\pgfqpoint{1.040617in}{5.788707in}}%
\pgfpathlineto{\pgfqpoint{1.029197in}{5.795893in}}%
\pgfpathlineto{\pgfqpoint{1.017777in}{5.800392in}}%
\pgfpathlineto{\pgfqpoint{1.006357in}{5.801765in}}%
\pgfpathlineto{\pgfqpoint{0.994936in}{5.799641in}}%
\pgfpathlineto{\pgfqpoint{0.983516in}{5.793747in}}%
\pgfpathlineto{\pgfqpoint{0.972096in}{5.783936in}}%
\pgfpathlineto{\pgfqpoint{0.960676in}{5.770204in}}%
\pgfpathlineto{\pgfqpoint{0.949255in}{5.752700in}}%
\pgfpathlineto{\pgfqpoint{0.937835in}{5.731723in}}%
\pgfpathlineto{\pgfqpoint{0.926415in}{5.707715in}}%
\pgfpathlineto{\pgfqpoint{0.914995in}{5.681234in}}%
\pgfpathlineto{\pgfqpoint{0.903574in}{5.652929in}}%
\pgfpathlineto{\pgfqpoint{0.892154in}{5.623502in}}%
\pgfpathlineto{\pgfqpoint{0.880734in}{5.593666in}}%
\pgfpathlineto{\pgfqpoint{0.869314in}{5.564113in}}%
\pgfpathlineto{\pgfqpoint{0.857894in}{5.535477in}}%
\pgfpathlineto{\pgfqpoint{0.846473in}{5.508302in}}%
\pgfpathlineto{\pgfqpoint{0.835053in}{5.483027in}}%
\pgfpathlineto{\pgfqpoint{0.823633in}{5.459973in}}%
\pgfpathlineto{\pgfqpoint{0.812213in}{5.439340in}}%
\pgfpathlineto{\pgfqpoint{0.800792in}{5.421213in}}%
\pgfpathlineto{\pgfqpoint{0.789372in}{5.405576in}}%
\pgfpathlineto{\pgfqpoint{0.777952in}{5.392327in}}%
\pgfpathlineto{\pgfqpoint{0.766532in}{5.381298in}}%
\pgfpathlineto{\pgfqpoint{0.755111in}{5.372277in}}%
\pgfpathlineto{\pgfqpoint{0.743691in}{5.365025in}}%
\pgfpathlineto{\pgfqpoint{0.732271in}{5.359295in}}%
\pgfpathlineto{\pgfqpoint{0.720851in}{5.354844in}}%
\pgfpathlineto{\pgfqpoint{0.709430in}{5.351446in}}%
\pgfpathlineto{\pgfqpoint{0.698010in}{5.348894in}}%
\pgfpathlineto{\pgfqpoint{0.686590in}{5.347010in}}%
\pgfpathlineto{\pgfqpoint{0.675170in}{5.345642in}}%
\pgfpathlineto{\pgfqpoint{0.663750in}{5.344665in}}%
\pgfpathlineto{\pgfqpoint{0.652329in}{5.343979in}}%
\pgfpathlineto{\pgfqpoint{0.640909in}{5.343505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739362in}{5.342586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216788in}{5.342586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694215in}{5.342586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171641in}{5.342586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649067in}{5.342586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126493in}{5.342586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050000in,y=5.287031in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{5.342586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=5.294361in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{5.878414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=5.830189in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{6.414242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263888in, y=6.366017in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208333in,y=5.928362in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{6.514138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600000in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{6.514138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{5.342586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{6.514138in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{6.514138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{5.108276in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{5.108276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{3.936724in}}{\pgfqpoint{3.100000in}{1.171552in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.717282in}{3.936724in}}{\pgfqpoint{2.860040in}{5.052488in}}{%
\pgfpathmoveto{\pgfqpoint{0.717282in}{3.938600in}}%
\pgfpathlineto{\pgfqpoint{0.717282in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.728049in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.738817in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.749584in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.760352in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.771120in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.781887in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.792655in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.803423in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.814190in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.824958in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.835725in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.846493in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.857261in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.868028in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.878796in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.889564in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.900331in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.911099in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.921867in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.932634in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.943402in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.954169in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.964937in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.975705in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.986472in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.997240in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.008008in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.018775in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.029543in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.040310in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.051078in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.061846in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.072613in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.083381in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.094149in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.104916in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.115684in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.126452in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.137219in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.147987in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.158754in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.169522in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.180290in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.191057in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.201825in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.212593in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.223360in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.234128in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.244895in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.255663in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.266431in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.277198in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.287966in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.298734in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.309501in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.320269in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.331037in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.341804in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.352572in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.363339in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.374107in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.384875in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.395642in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.406410in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.417178in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.427945in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.438713in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.449480in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.460248in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.471016in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.481783in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.492551in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.503319in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.514086in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.524854in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.535622in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.546389in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.557157in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.567924in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.578692in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.589460in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.600227in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.610995in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.632530in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.643298in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.654065in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.664833in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.675601in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.686368in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.697136in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.707904in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.718671in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.729439in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.740207in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.750974in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.761742in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.772509in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.783277in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.794045in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.804812in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.815580in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.826348in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.837115in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.847883in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.858650in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.869418in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.880186in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.890953in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.901721in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.912489in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.923256in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.934024in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.944792in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.955559in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.966327in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.977094in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.987862in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.009397in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.020165in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.030933in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.041700in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.052468in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.063235in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.074003in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.084771in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.095538in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.106306in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.117074in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.127841in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.138609in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.149377in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.160144in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.170912in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.181679in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.192447in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.203215in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.213982in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.224750in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.235518in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.246285in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.257053in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.267820in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.278588in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.289356in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.300123in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.310891in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.321659in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.332426in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.343194in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.353962in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.364729in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.375497in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.386264in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.397032in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.407800in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.418567in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.429335in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.440103in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.450870in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.461638in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.472405in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.483173in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.493941in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.504708in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.515476in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.526244in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.537011in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.547779in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.558547in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.569314in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.580082in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.590849in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.601617in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.612385in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.623152in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.633920in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.644688in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.655455in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.666223in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.676990in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.687758in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.698526in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.709293in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.720061in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.730829in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.741596in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.752364in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.763132in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.773899in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.784667in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.795434in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.806202in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.816970in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.827737in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.838505in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.849273in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.860040in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.860040in}{3.936747in}}%
\pgfpathlineto{\pgfqpoint{2.860040in}{3.936747in}}%
\pgfpathlineto{\pgfqpoint{2.849273in}{3.936765in}}%
\pgfpathlineto{\pgfqpoint{2.838505in}{3.936795in}}%
\pgfpathlineto{\pgfqpoint{2.827737in}{3.936843in}}%
\pgfpathlineto{\pgfqpoint{2.816970in}{3.936916in}}%
\pgfpathlineto{\pgfqpoint{2.806202in}{3.937021in}}%
\pgfpathlineto{\pgfqpoint{2.795434in}{3.937169in}}%
\pgfpathlineto{\pgfqpoint{2.784667in}{3.937365in}}%
\pgfpathlineto{\pgfqpoint{2.773899in}{3.937615in}}%
\pgfpathlineto{\pgfqpoint{2.763132in}{3.937918in}}%
\pgfpathlineto{\pgfqpoint{2.752364in}{3.938269in}}%
\pgfpathlineto{\pgfqpoint{2.741596in}{3.938654in}}%
\pgfpathlineto{\pgfqpoint{2.730829in}{3.939051in}}%
\pgfpathlineto{\pgfqpoint{2.720061in}{3.939433in}}%
\pgfpathlineto{\pgfqpoint{2.709293in}{3.939771in}}%
\pgfpathlineto{\pgfqpoint{2.698526in}{3.940035in}}%
\pgfpathlineto{\pgfqpoint{2.687758in}{3.940200in}}%
\pgfpathlineto{\pgfqpoint{2.676990in}{3.940250in}}%
\pgfpathlineto{\pgfqpoint{2.666223in}{3.940180in}}%
\pgfpathlineto{\pgfqpoint{2.655455in}{3.939998in}}%
\pgfpathlineto{\pgfqpoint{2.644688in}{3.939721in}}%
\pgfpathlineto{\pgfqpoint{2.633920in}{3.939374in}}%
\pgfpathlineto{\pgfqpoint{2.623152in}{3.938987in}}%
\pgfpathlineto{\pgfqpoint{2.612385in}{3.938590in}}%
\pgfpathlineto{\pgfqpoint{2.601617in}{3.938210in}}%
\pgfpathlineto{\pgfqpoint{2.590849in}{3.937866in}}%
\pgfpathlineto{\pgfqpoint{2.580082in}{3.937571in}}%
\pgfpathlineto{\pgfqpoint{2.569314in}{3.937330in}}%
\pgfpathlineto{\pgfqpoint{2.558547in}{3.937144in}}%
\pgfpathlineto{\pgfqpoint{2.547779in}{3.937006in}}%
\pgfpathlineto{\pgfqpoint{2.537011in}{3.936910in}}%
\pgfpathlineto{\pgfqpoint{2.526244in}{3.936850in}}%
\pgfpathlineto{\pgfqpoint{2.515476in}{3.936818in}}%
\pgfpathlineto{\pgfqpoint{2.504708in}{3.936813in}}%
\pgfpathlineto{\pgfqpoint{2.493941in}{3.936831in}}%
\pgfpathlineto{\pgfqpoint{2.483173in}{3.936876in}}%
\pgfpathlineto{\pgfqpoint{2.472405in}{3.936951in}}%
\pgfpathlineto{\pgfqpoint{2.461638in}{3.937062in}}%
\pgfpathlineto{\pgfqpoint{2.450870in}{3.937216in}}%
\pgfpathlineto{\pgfqpoint{2.440103in}{3.937421in}}%
\pgfpathlineto{\pgfqpoint{2.429335in}{3.937683in}}%
\pgfpathlineto{\pgfqpoint{2.418567in}{3.938006in}}%
\pgfpathlineto{\pgfqpoint{2.407800in}{3.938396in}}%
\pgfpathlineto{\pgfqpoint{2.397032in}{3.938855in}}%
\pgfpathlineto{\pgfqpoint{2.386264in}{3.939383in}}%
\pgfpathlineto{\pgfqpoint{2.375497in}{3.939980in}}%
\pgfpathlineto{\pgfqpoint{2.364729in}{3.940642in}}%
\pgfpathlineto{\pgfqpoint{2.353962in}{3.941357in}}%
\pgfpathlineto{\pgfqpoint{2.343194in}{3.942105in}}%
\pgfpathlineto{\pgfqpoint{2.332426in}{3.942854in}}%
\pgfpathlineto{\pgfqpoint{2.321659in}{3.943558in}}%
\pgfpathlineto{\pgfqpoint{2.310891in}{3.944165in}}%
\pgfpathlineto{\pgfqpoint{2.300123in}{3.944615in}}%
\pgfpathlineto{\pgfqpoint{2.289356in}{3.944858in}}%
\pgfpathlineto{\pgfqpoint{2.278588in}{3.944857in}}%
\pgfpathlineto{\pgfqpoint{2.267820in}{3.944601in}}%
\pgfpathlineto{\pgfqpoint{2.257053in}{3.944108in}}%
\pgfpathlineto{\pgfqpoint{2.246285in}{3.943424in}}%
\pgfpathlineto{\pgfqpoint{2.235518in}{3.942618in}}%
\pgfpathlineto{\pgfqpoint{2.224750in}{3.941770in}}%
\pgfpathlineto{\pgfqpoint{2.213982in}{3.940959in}}%
\pgfpathlineto{\pgfqpoint{2.203215in}{3.940258in}}%
\pgfpathlineto{\pgfqpoint{2.192447in}{3.939720in}}%
\pgfpathlineto{\pgfqpoint{2.181679in}{3.939382in}}%
\pgfpathlineto{\pgfqpoint{2.170912in}{3.939260in}}%
\pgfpathlineto{\pgfqpoint{2.160144in}{3.939356in}}%
\pgfpathlineto{\pgfqpoint{2.149377in}{3.939661in}}%
\pgfpathlineto{\pgfqpoint{2.138609in}{3.940159in}}%
\pgfpathlineto{\pgfqpoint{2.127841in}{3.940828in}}%
\pgfpathlineto{\pgfqpoint{2.117074in}{3.941641in}}%
\pgfpathlineto{\pgfqpoint{2.106306in}{3.942564in}}%
\pgfpathlineto{\pgfqpoint{2.095538in}{3.943553in}}%
\pgfpathlineto{\pgfqpoint{2.084771in}{3.944552in}}%
\pgfpathlineto{\pgfqpoint{2.074003in}{3.945497in}}%
\pgfpathlineto{\pgfqpoint{2.063235in}{3.946321in}}%
\pgfpathlineto{\pgfqpoint{2.052468in}{3.946959in}}%
\pgfpathlineto{\pgfqpoint{2.041700in}{3.947361in}}%
\pgfpathlineto{\pgfqpoint{2.030933in}{3.947498in}}%
\pgfpathlineto{\pgfqpoint{2.020165in}{3.947371in}}%
\pgfpathlineto{\pgfqpoint{2.009397in}{3.947008in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{3.946457in}}%
\pgfpathlineto{\pgfqpoint{1.987862in}{3.945782in}}%
\pgfpathlineto{\pgfqpoint{1.977094in}{3.945047in}}%
\pgfpathlineto{\pgfqpoint{1.966327in}{3.944306in}}%
\pgfpathlineto{\pgfqpoint{1.955559in}{3.943602in}}%
\pgfpathlineto{\pgfqpoint{1.944792in}{3.942964in}}%
\pgfpathlineto{\pgfqpoint{1.934024in}{3.942408in}}%
\pgfpathlineto{\pgfqpoint{1.923256in}{3.941946in}}%
\pgfpathlineto{\pgfqpoint{1.912489in}{3.941592in}}%
\pgfpathlineto{\pgfqpoint{1.901721in}{3.941362in}}%
\pgfpathlineto{\pgfqpoint{1.890953in}{3.941277in}}%
\pgfpathlineto{\pgfqpoint{1.880186in}{3.941359in}}%
\pgfpathlineto{\pgfqpoint{1.869418in}{3.941627in}}%
\pgfpathlineto{\pgfqpoint{1.858650in}{3.942090in}}%
\pgfpathlineto{\pgfqpoint{1.847883in}{3.942744in}}%
\pgfpathlineto{\pgfqpoint{1.837115in}{3.943570in}}%
\pgfpathlineto{\pgfqpoint{1.826348in}{3.944537in}}%
\pgfpathlineto{\pgfqpoint{1.815580in}{3.945606in}}%
\pgfpathlineto{\pgfqpoint{1.804812in}{3.946734in}}%
\pgfpathlineto{\pgfqpoint{1.794045in}{3.947885in}}%
\pgfpathlineto{\pgfqpoint{1.783277in}{3.949027in}}%
\pgfpathlineto{\pgfqpoint{1.772509in}{3.950142in}}%
\pgfpathlineto{\pgfqpoint{1.761742in}{3.951217in}}%
\pgfpathlineto{\pgfqpoint{1.750974in}{3.952247in}}%
\pgfpathlineto{\pgfqpoint{1.740207in}{3.953226in}}%
\pgfpathlineto{\pgfqpoint{1.729439in}{3.954147in}}%
\pgfpathlineto{\pgfqpoint{1.718671in}{3.955001in}}%
\pgfpathlineto{\pgfqpoint{1.707904in}{3.955780in}}%
\pgfpathlineto{\pgfqpoint{1.697136in}{3.956476in}}%
\pgfpathlineto{\pgfqpoint{1.686368in}{3.957095in}}%
\pgfpathlineto{\pgfqpoint{1.675601in}{3.957658in}}%
\pgfpathlineto{\pgfqpoint{1.664833in}{3.958199in}}%
\pgfpathlineto{\pgfqpoint{1.654065in}{3.958769in}}%
\pgfpathlineto{\pgfqpoint{1.643298in}{3.959425in}}%
\pgfpathlineto{\pgfqpoint{1.632530in}{3.960216in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{3.961178in}}%
\pgfpathlineto{\pgfqpoint{1.610995in}{3.962317in}}%
\pgfpathlineto{\pgfqpoint{1.600227in}{3.963612in}}%
\pgfpathlineto{\pgfqpoint{1.589460in}{3.965007in}}%
\pgfpathlineto{\pgfqpoint{1.578692in}{3.966432in}}%
\pgfpathlineto{\pgfqpoint{1.567924in}{3.967807in}}%
\pgfpathlineto{\pgfqpoint{1.557157in}{3.969062in}}%
\pgfpathlineto{\pgfqpoint{1.546389in}{3.970151in}}%
\pgfpathlineto{\pgfqpoint{1.535622in}{3.971059in}}%
\pgfpathlineto{\pgfqpoint{1.524854in}{3.971801in}}%
\pgfpathlineto{\pgfqpoint{1.514086in}{3.972417in}}%
\pgfpathlineto{\pgfqpoint{1.503319in}{3.972960in}}%
\pgfpathlineto{\pgfqpoint{1.492551in}{3.973480in}}%
\pgfpathlineto{\pgfqpoint{1.481783in}{3.974018in}}%
\pgfpathlineto{\pgfqpoint{1.471016in}{3.974595in}}%
\pgfpathlineto{\pgfqpoint{1.460248in}{3.975214in}}%
\pgfpathlineto{\pgfqpoint{1.449480in}{3.975869in}}%
\pgfpathlineto{\pgfqpoint{1.438713in}{3.976549in}}%
\pgfpathlineto{\pgfqpoint{1.427945in}{3.977252in}}%
\pgfpathlineto{\pgfqpoint{1.417178in}{3.977991in}}%
\pgfpathlineto{\pgfqpoint{1.406410in}{3.978801in}}%
\pgfpathlineto{\pgfqpoint{1.395642in}{3.979730in}}%
\pgfpathlineto{\pgfqpoint{1.384875in}{3.980842in}}%
\pgfpathlineto{\pgfqpoint{1.374107in}{3.982204in}}%
\pgfpathlineto{\pgfqpoint{1.363339in}{3.983883in}}%
\pgfpathlineto{\pgfqpoint{1.352572in}{3.985937in}}%
\pgfpathlineto{\pgfqpoint{1.341804in}{3.988417in}}%
\pgfpathlineto{\pgfqpoint{1.331037in}{3.991370in}}%
\pgfpathlineto{\pgfqpoint{1.320269in}{3.994846in}}%
\pgfpathlineto{\pgfqpoint{1.309501in}{3.998899in}}%
\pgfpathlineto{\pgfqpoint{1.298734in}{4.003590in}}%
\pgfpathlineto{\pgfqpoint{1.287966in}{4.008983in}}%
\pgfpathlineto{\pgfqpoint{1.277198in}{4.015128in}}%
\pgfpathlineto{\pgfqpoint{1.266431in}{4.022050in}}%
\pgfpathlineto{\pgfqpoint{1.255663in}{4.029733in}}%
\pgfpathlineto{\pgfqpoint{1.244895in}{4.038115in}}%
\pgfpathlineto{\pgfqpoint{1.234128in}{4.047099in}}%
\pgfpathlineto{\pgfqpoint{1.223360in}{4.056573in}}%
\pgfpathlineto{\pgfqpoint{1.212593in}{4.066449in}}%
\pgfpathlineto{\pgfqpoint{1.201825in}{4.076690in}}%
\pgfpathlineto{\pgfqpoint{1.191057in}{4.087350in}}%
\pgfpathlineto{\pgfqpoint{1.180290in}{4.098582in}}%
\pgfpathlineto{\pgfqpoint{1.169522in}{4.110640in}}%
\pgfpathlineto{\pgfqpoint{1.158754in}{4.123857in}}%
\pgfpathlineto{\pgfqpoint{1.147987in}{4.138620in}}%
\pgfpathlineto{\pgfqpoint{1.137219in}{4.155343in}}%
\pgfpathlineto{\pgfqpoint{1.126452in}{4.174452in}}%
\pgfpathlineto{\pgfqpoint{1.115684in}{4.196391in}}%
\pgfpathlineto{\pgfqpoint{1.104916in}{4.221637in}}%
\pgfpathlineto{\pgfqpoint{1.094149in}{4.250731in}}%
\pgfpathlineto{\pgfqpoint{1.083381in}{4.284291in}}%
\pgfpathlineto{\pgfqpoint{1.072613in}{4.323013in}}%
\pgfpathlineto{\pgfqpoint{1.061846in}{4.367625in}}%
\pgfpathlineto{\pgfqpoint{1.051078in}{4.418789in}}%
\pgfpathlineto{\pgfqpoint{1.040310in}{4.476949in}}%
\pgfpathlineto{\pgfqpoint{1.029543in}{4.542133in}}%
\pgfpathlineto{\pgfqpoint{1.018775in}{4.613733in}}%
\pgfpathlineto{\pgfqpoint{1.008008in}{4.690283in}}%
\pgfpathlineto{\pgfqpoint{0.997240in}{4.769309in}}%
\pgfpathlineto{\pgfqpoint{0.986472in}{4.847276in}}%
\pgfpathlineto{\pgfqpoint{0.975705in}{4.919701in}}%
\pgfpathlineto{\pgfqpoint{0.964937in}{4.981444in}}%
\pgfpathlineto{\pgfqpoint{0.954169in}{5.027200in}}%
\pgfpathlineto{\pgfqpoint{0.943402in}{5.052119in}}%
\pgfpathlineto{\pgfqpoint{0.932634in}{5.052488in}}%
\pgfpathlineto{\pgfqpoint{0.921867in}{5.026345in}}%
\pgfpathlineto{\pgfqpoint{0.911099in}{4.973903in}}%
\pgfpathlineto{\pgfqpoint{0.900331in}{4.897675in}}%
\pgfpathlineto{\pgfqpoint{0.889564in}{4.802250in}}%
\pgfpathlineto{\pgfqpoint{0.878796in}{4.693757in}}%
\pgfpathlineto{\pgfqpoint{0.868028in}{4.579090in}}%
\pgfpathlineto{\pgfqpoint{0.857261in}{4.465057in}}%
\pgfpathlineto{\pgfqpoint{0.846493in}{4.357600in}}%
\pgfpathlineto{\pgfqpoint{0.835725in}{4.261231in}}%
\pgfpathlineto{\pgfqpoint{0.824958in}{4.178744in}}%
\pgfpathlineto{\pgfqpoint{0.814190in}{4.111223in}}%
\pgfpathlineto{\pgfqpoint{0.803423in}{4.058297in}}%
\pgfpathlineto{\pgfqpoint{0.792655in}{4.018531in}}%
\pgfpathlineto{\pgfqpoint{0.781887in}{3.989871in}}%
\pgfpathlineto{\pgfqpoint{0.771120in}{3.970047in}}%
\pgfpathlineto{\pgfqpoint{0.760352in}{3.956882in}}%
\pgfpathlineto{\pgfqpoint{0.749584in}{3.948486in}}%
\pgfpathlineto{\pgfqpoint{0.738817in}{3.943341in}}%
\pgfpathlineto{\pgfqpoint{0.728049in}{3.940313in}}%
\pgfpathlineto{\pgfqpoint{0.717282in}{3.938600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739362in}{3.936724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216788in}{3.936724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694215in}{3.936724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171641in}{3.936724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649067in}{3.936724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126493in}{3.936724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050000in,y=3.881169in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{3.936724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.888499in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{4.472552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=4.424327in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{5.008380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263888in, y=4.960155in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208333in,y=4.522500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{5.108276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600000in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{5.108276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{3.936724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{5.108276in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{5.108276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{3.702414in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{3.702414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{2.530862in}}{\pgfqpoint{3.100000in}{1.171552in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.474712in}{2.530862in}}{\pgfqpoint{2.464495in}{3.299311in}}{%
\pgfpathmoveto{\pgfqpoint{1.474712in}{2.530899in}}%
\pgfpathlineto{\pgfqpoint{1.474712in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.479686in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.484659in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.489633in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.494607in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.499581in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.504555in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.509528in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.514502in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.519476in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.524450in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.529423in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.534397in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.539371in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.544345in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.549319in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.554292in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.559266in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.564240in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.569214in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.574188in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.579161in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.584135in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.589109in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.594083in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.599056in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.604030in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.609004in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.613978in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.618952in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.623925in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.628899in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.633873in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.638847in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.643821in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.648794in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.653768in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.658742in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.663716in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.668689in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.673663in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.678637in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.683611in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.688585in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.693558in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.698532in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.703506in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.708480in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.713454in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.718427in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.723401in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.728375in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.733349in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.738323in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.743296in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.748270in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.753244in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.758218in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.763191in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.768165in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.773139in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.778113in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.783087in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.788060in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.793034in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.798008in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.802982in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.807956in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.812929in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.822877in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.827851in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.832824in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.837798in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.842772in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.847746in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.852720in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.857693in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.862667in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.867641in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.872615in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.877589in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.882562in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.887536in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.892510in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.897484in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.902457in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.907431in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.912405in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.917379in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.922353in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.927326in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.932300in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.937274in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.942248in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.947222in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.952195in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.957169in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.962143in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.967117in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.972090in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.977064in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.982038in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.987012in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.991986in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.996959in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.001933in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.006907in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.011881in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.016855in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.021828in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.026802in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.031776in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.036750in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.041723in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.046697in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.051671in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.056645in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.061619in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.066592in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.071566in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.076540in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.081514in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.086488in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.091461in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.096435in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.101409in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.106383in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.111356in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.116330in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.121304in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.126278in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.131252in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.136225in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.141199in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.146173in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.151147in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.156121in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.161094in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.166068in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.171042in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.176016in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.180989in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.185963in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.190937in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.195911in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.200885in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.205858in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.210832in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.215806in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.220780in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.225754in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.230727in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.235701in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.240675in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.245649in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.250622in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.255596in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.260570in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.265544in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.270518in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.275491in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.280465in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.285439in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.290413in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.295387in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.300360in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.305334in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.310308in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.315282in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.320255in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.325229in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.330203in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.335177in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.340151in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.345124in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.350098in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.355072in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.360046in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.365020in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.369993in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.379941in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.384915in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.389889in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.394862in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.399836in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.404810in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.409784in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.414757in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.419731in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.424705in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.429679in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.434653in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.439626in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.444600in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.449574in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.454548in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.459522in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.464495in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.464495in}{2.530935in}}%
\pgfpathlineto{\pgfqpoint{2.464495in}{2.530935in}}%
\pgfpathlineto{\pgfqpoint{2.459522in}{2.530978in}}%
\pgfpathlineto{\pgfqpoint{2.454548in}{2.531041in}}%
\pgfpathlineto{\pgfqpoint{2.449574in}{2.531134in}}%
\pgfpathlineto{\pgfqpoint{2.444600in}{2.531264in}}%
\pgfpathlineto{\pgfqpoint{2.439626in}{2.531443in}}%
\pgfpathlineto{\pgfqpoint{2.434653in}{2.531682in}}%
\pgfpathlineto{\pgfqpoint{2.429679in}{2.531995in}}%
\pgfpathlineto{\pgfqpoint{2.424705in}{2.532391in}}%
\pgfpathlineto{\pgfqpoint{2.419731in}{2.532881in}}%
\pgfpathlineto{\pgfqpoint{2.414757in}{2.533469in}}%
\pgfpathlineto{\pgfqpoint{2.409784in}{2.534154in}}%
\pgfpathlineto{\pgfqpoint{2.404810in}{2.534931in}}%
\pgfpathlineto{\pgfqpoint{2.399836in}{2.535784in}}%
\pgfpathlineto{\pgfqpoint{2.394862in}{2.536693in}}%
\pgfpathlineto{\pgfqpoint{2.389889in}{2.537631in}}%
\pgfpathlineto{\pgfqpoint{2.384915in}{2.538568in}}%
\pgfpathlineto{\pgfqpoint{2.379941in}{2.539475in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{2.540325in}}%
\pgfpathlineto{\pgfqpoint{2.369993in}{2.541098in}}%
\pgfpathlineto{\pgfqpoint{2.365020in}{2.541785in}}%
\pgfpathlineto{\pgfqpoint{2.360046in}{2.542388in}}%
\pgfpathlineto{\pgfqpoint{2.355072in}{2.542923in}}%
\pgfpathlineto{\pgfqpoint{2.350098in}{2.543418in}}%
\pgfpathlineto{\pgfqpoint{2.345124in}{2.543908in}}%
\pgfpathlineto{\pgfqpoint{2.340151in}{2.544437in}}%
\pgfpathlineto{\pgfqpoint{2.335177in}{2.545047in}}%
\pgfpathlineto{\pgfqpoint{2.330203in}{2.545779in}}%
\pgfpathlineto{\pgfqpoint{2.325229in}{2.546664in}}%
\pgfpathlineto{\pgfqpoint{2.320255in}{2.547725in}}%
\pgfpathlineto{\pgfqpoint{2.315282in}{2.548970in}}%
\pgfpathlineto{\pgfqpoint{2.310308in}{2.550398in}}%
\pgfpathlineto{\pgfqpoint{2.305334in}{2.551993in}}%
\pgfpathlineto{\pgfqpoint{2.300360in}{2.553734in}}%
\pgfpathlineto{\pgfqpoint{2.295387in}{2.555592in}}%
\pgfpathlineto{\pgfqpoint{2.290413in}{2.557538in}}%
\pgfpathlineto{\pgfqpoint{2.285439in}{2.559546in}}%
\pgfpathlineto{\pgfqpoint{2.280465in}{2.561597in}}%
\pgfpathlineto{\pgfqpoint{2.275491in}{2.563682in}}%
\pgfpathlineto{\pgfqpoint{2.270518in}{2.565806in}}%
\pgfpathlineto{\pgfqpoint{2.265544in}{2.567986in}}%
\pgfpathlineto{\pgfqpoint{2.260570in}{2.570253in}}%
\pgfpathlineto{\pgfqpoint{2.255596in}{2.572648in}}%
\pgfpathlineto{\pgfqpoint{2.250622in}{2.575219in}}%
\pgfpathlineto{\pgfqpoint{2.245649in}{2.578018in}}%
\pgfpathlineto{\pgfqpoint{2.240675in}{2.581093in}}%
\pgfpathlineto{\pgfqpoint{2.235701in}{2.584481in}}%
\pgfpathlineto{\pgfqpoint{2.230727in}{2.588205in}}%
\pgfpathlineto{\pgfqpoint{2.225754in}{2.592269in}}%
\pgfpathlineto{\pgfqpoint{2.220780in}{2.596656in}}%
\pgfpathlineto{\pgfqpoint{2.215806in}{2.601326in}}%
\pgfpathlineto{\pgfqpoint{2.210832in}{2.606218in}}%
\pgfpathlineto{\pgfqpoint{2.205858in}{2.611259in}}%
\pgfpathlineto{\pgfqpoint{2.200885in}{2.616368in}}%
\pgfpathlineto{\pgfqpoint{2.195911in}{2.621467in}}%
\pgfpathlineto{\pgfqpoint{2.190937in}{2.626490in}}%
\pgfpathlineto{\pgfqpoint{2.185963in}{2.631398in}}%
\pgfpathlineto{\pgfqpoint{2.180989in}{2.636183in}}%
\pgfpathlineto{\pgfqpoint{2.176016in}{2.640876in}}%
\pgfpathlineto{\pgfqpoint{2.171042in}{2.645554in}}%
\pgfpathlineto{\pgfqpoint{2.166068in}{2.650328in}}%
\pgfpathlineto{\pgfqpoint{2.161094in}{2.655344in}}%
\pgfpathlineto{\pgfqpoint{2.156121in}{2.660770in}}%
\pgfpathlineto{\pgfqpoint{2.151147in}{2.666776in}}%
\pgfpathlineto{\pgfqpoint{2.146173in}{2.673523in}}%
\pgfpathlineto{\pgfqpoint{2.141199in}{2.681147in}}%
\pgfpathlineto{\pgfqpoint{2.136225in}{2.689744in}}%
\pgfpathlineto{\pgfqpoint{2.131252in}{2.699362in}}%
\pgfpathlineto{\pgfqpoint{2.126278in}{2.710004in}}%
\pgfpathlineto{\pgfqpoint{2.121304in}{2.721624in}}%
\pgfpathlineto{\pgfqpoint{2.116330in}{2.734139in}}%
\pgfpathlineto{\pgfqpoint{2.111356in}{2.747444in}}%
\pgfpathlineto{\pgfqpoint{2.106383in}{2.761425in}}%
\pgfpathlineto{\pgfqpoint{2.101409in}{2.775975in}}%
\pgfpathlineto{\pgfqpoint{2.096435in}{2.791008in}}%
\pgfpathlineto{\pgfqpoint{2.091461in}{2.806466in}}%
\pgfpathlineto{\pgfqpoint{2.086488in}{2.822325in}}%
\pgfpathlineto{\pgfqpoint{2.081514in}{2.838595in}}%
\pgfpathlineto{\pgfqpoint{2.076540in}{2.855308in}}%
\pgfpathlineto{\pgfqpoint{2.071566in}{2.872508in}}%
\pgfpathlineto{\pgfqpoint{2.066592in}{2.890240in}}%
\pgfpathlineto{\pgfqpoint{2.061619in}{2.908531in}}%
\pgfpathlineto{\pgfqpoint{2.056645in}{2.927378in}}%
\pgfpathlineto{\pgfqpoint{2.051671in}{2.946742in}}%
\pgfpathlineto{\pgfqpoint{2.046697in}{2.966542in}}%
\pgfpathlineto{\pgfqpoint{2.041723in}{2.986661in}}%
\pgfpathlineto{\pgfqpoint{2.036750in}{3.006947in}}%
\pgfpathlineto{\pgfqpoint{2.031776in}{3.027231in}}%
\pgfpathlineto{\pgfqpoint{2.026802in}{3.047334in}}%
\pgfpathlineto{\pgfqpoint{2.021828in}{3.067085in}}%
\pgfpathlineto{\pgfqpoint{2.016855in}{3.086326in}}%
\pgfpathlineto{\pgfqpoint{2.011881in}{3.104925in}}%
\pgfpathlineto{\pgfqpoint{2.006907in}{3.122779in}}%
\pgfpathlineto{\pgfqpoint{2.001933in}{3.139812in}}%
\pgfpathlineto{\pgfqpoint{1.996959in}{3.155976in}}%
\pgfpathlineto{\pgfqpoint{1.991986in}{3.171246in}}%
\pgfpathlineto{\pgfqpoint{1.987012in}{3.185614in}}%
\pgfpathlineto{\pgfqpoint{1.982038in}{3.199081in}}%
\pgfpathlineto{\pgfqpoint{1.977064in}{3.211657in}}%
\pgfpathlineto{\pgfqpoint{1.972090in}{3.223349in}}%
\pgfpathlineto{\pgfqpoint{1.967117in}{3.234163in}}%
\pgfpathlineto{\pgfqpoint{1.962143in}{3.244103in}}%
\pgfpathlineto{\pgfqpoint{1.957169in}{3.253171in}}%
\pgfpathlineto{\pgfqpoint{1.952195in}{3.261365in}}%
\pgfpathlineto{\pgfqpoint{1.947222in}{3.268690in}}%
\pgfpathlineto{\pgfqpoint{1.942248in}{3.275154in}}%
\pgfpathlineto{\pgfqpoint{1.937274in}{3.280776in}}%
\pgfpathlineto{\pgfqpoint{1.932300in}{3.285582in}}%
\pgfpathlineto{\pgfqpoint{1.927326in}{3.289611in}}%
\pgfpathlineto{\pgfqpoint{1.922353in}{3.292904in}}%
\pgfpathlineto{\pgfqpoint{1.917379in}{3.295500in}}%
\pgfpathlineto{\pgfqpoint{1.912405in}{3.297431in}}%
\pgfpathlineto{\pgfqpoint{1.907431in}{3.298707in}}%
\pgfpathlineto{\pgfqpoint{1.902457in}{3.299311in}}%
\pgfpathlineto{\pgfqpoint{1.897484in}{3.299191in}}%
\pgfpathlineto{\pgfqpoint{1.892510in}{3.298260in}}%
\pgfpathlineto{\pgfqpoint{1.887536in}{3.296401in}}%
\pgfpathlineto{\pgfqpoint{1.882562in}{3.293474in}}%
\pgfpathlineto{\pgfqpoint{1.877589in}{3.289334in}}%
\pgfpathlineto{\pgfqpoint{1.872615in}{3.283850in}}%
\pgfpathlineto{\pgfqpoint{1.867641in}{3.276925in}}%
\pgfpathlineto{\pgfqpoint{1.862667in}{3.268518in}}%
\pgfpathlineto{\pgfqpoint{1.857693in}{3.258651in}}%
\pgfpathlineto{\pgfqpoint{1.852720in}{3.247421in}}%
\pgfpathlineto{\pgfqpoint{1.847746in}{3.234991in}}%
\pgfpathlineto{\pgfqpoint{1.842772in}{3.221578in}}%
\pgfpathlineto{\pgfqpoint{1.837798in}{3.207430in}}%
\pgfpathlineto{\pgfqpoint{1.832824in}{3.192801in}}%
\pgfpathlineto{\pgfqpoint{1.827851in}{3.177922in}}%
\pgfpathlineto{\pgfqpoint{1.822877in}{3.162975in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{3.148085in}}%
\pgfpathlineto{\pgfqpoint{1.812929in}{3.133305in}}%
\pgfpathlineto{\pgfqpoint{1.807956in}{3.118626in}}%
\pgfpathlineto{\pgfqpoint{1.802982in}{3.103987in}}%
\pgfpathlineto{\pgfqpoint{1.798008in}{3.089293in}}%
\pgfpathlineto{\pgfqpoint{1.793034in}{3.074436in}}%
\pgfpathlineto{\pgfqpoint{1.788060in}{3.059314in}}%
\pgfpathlineto{\pgfqpoint{1.783087in}{3.043844in}}%
\pgfpathlineto{\pgfqpoint{1.778113in}{3.027973in}}%
\pgfpathlineto{\pgfqpoint{1.773139in}{3.011678in}}%
\pgfpathlineto{\pgfqpoint{1.768165in}{2.994961in}}%
\pgfpathlineto{\pgfqpoint{1.763191in}{2.977852in}}%
\pgfpathlineto{\pgfqpoint{1.758218in}{2.960393in}}%
\pgfpathlineto{\pgfqpoint{1.753244in}{2.942637in}}%
\pgfpathlineto{\pgfqpoint{1.748270in}{2.924646in}}%
\pgfpathlineto{\pgfqpoint{1.743296in}{2.906483in}}%
\pgfpathlineto{\pgfqpoint{1.738323in}{2.888218in}}%
\pgfpathlineto{\pgfqpoint{1.733349in}{2.869923in}}%
\pgfpathlineto{\pgfqpoint{1.728375in}{2.851673in}}%
\pgfpathlineto{\pgfqpoint{1.723401in}{2.833547in}}%
\pgfpathlineto{\pgfqpoint{1.718427in}{2.815624in}}%
\pgfpathlineto{\pgfqpoint{1.713454in}{2.797982in}}%
\pgfpathlineto{\pgfqpoint{1.708480in}{2.780692in}}%
\pgfpathlineto{\pgfqpoint{1.703506in}{2.763821in}}%
\pgfpathlineto{\pgfqpoint{1.698532in}{2.747430in}}%
\pgfpathlineto{\pgfqpoint{1.693558in}{2.731570in}}%
\pgfpathlineto{\pgfqpoint{1.688585in}{2.716288in}}%
\pgfpathlineto{\pgfqpoint{1.683611in}{2.701628in}}%
\pgfpathlineto{\pgfqpoint{1.678637in}{2.687628in}}%
\pgfpathlineto{\pgfqpoint{1.673663in}{2.674322in}}%
\pgfpathlineto{\pgfqpoint{1.668689in}{2.661738in}}%
\pgfpathlineto{\pgfqpoint{1.663716in}{2.649900in}}%
\pgfpathlineto{\pgfqpoint{1.658742in}{2.638818in}}%
\pgfpathlineto{\pgfqpoint{1.653768in}{2.628494in}}%
\pgfpathlineto{\pgfqpoint{1.648794in}{2.618918in}}%
\pgfpathlineto{\pgfqpoint{1.643821in}{2.610066in}}%
\pgfpathlineto{\pgfqpoint{1.638847in}{2.601907in}}%
\pgfpathlineto{\pgfqpoint{1.633873in}{2.594401in}}%
\pgfpathlineto{\pgfqpoint{1.628899in}{2.587506in}}%
\pgfpathlineto{\pgfqpoint{1.623925in}{2.581180in}}%
\pgfpathlineto{\pgfqpoint{1.618952in}{2.575383in}}%
\pgfpathlineto{\pgfqpoint{1.613978in}{2.570080in}}%
\pgfpathlineto{\pgfqpoint{1.609004in}{2.565243in}}%
\pgfpathlineto{\pgfqpoint{1.604030in}{2.560848in}}%
\pgfpathlineto{\pgfqpoint{1.599056in}{2.556872in}}%
\pgfpathlineto{\pgfqpoint{1.594083in}{2.553298in}}%
\pgfpathlineto{\pgfqpoint{1.589109in}{2.550106in}}%
\pgfpathlineto{\pgfqpoint{1.584135in}{2.547276in}}%
\pgfpathlineto{\pgfqpoint{1.579161in}{2.544783in}}%
\pgfpathlineto{\pgfqpoint{1.574188in}{2.542603in}}%
\pgfpathlineto{\pgfqpoint{1.569214in}{2.540708in}}%
\pgfpathlineto{\pgfqpoint{1.564240in}{2.539070in}}%
\pgfpathlineto{\pgfqpoint{1.559266in}{2.537661in}}%
\pgfpathlineto{\pgfqpoint{1.554292in}{2.536453in}}%
\pgfpathlineto{\pgfqpoint{1.549319in}{2.535423in}}%
\pgfpathlineto{\pgfqpoint{1.544345in}{2.534549in}}%
\pgfpathlineto{\pgfqpoint{1.539371in}{2.533811in}}%
\pgfpathlineto{\pgfqpoint{1.534397in}{2.533194in}}%
\pgfpathlineto{\pgfqpoint{1.529423in}{2.532681in}}%
\pgfpathlineto{\pgfqpoint{1.524450in}{2.532261in}}%
\pgfpathlineto{\pgfqpoint{1.519476in}{2.531921in}}%
\pgfpathlineto{\pgfqpoint{1.514502in}{2.531650in}}%
\pgfpathlineto{\pgfqpoint{1.509528in}{2.531438in}}%
\pgfpathlineto{\pgfqpoint{1.504555in}{2.531275in}}%
\pgfpathlineto{\pgfqpoint{1.499581in}{2.531153in}}%
\pgfpathlineto{\pgfqpoint{1.494607in}{2.531062in}}%
\pgfpathlineto{\pgfqpoint{1.489633in}{2.530997in}}%
\pgfpathlineto{\pgfqpoint{1.484659in}{2.530951in}}%
\pgfpathlineto{\pgfqpoint{1.479686in}{2.530920in}}%
\pgfpathlineto{\pgfqpoint{1.474712in}{2.530899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739362in}{2.530862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216788in}{2.530862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694215in}{2.530862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171641in}{2.530862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649067in}{2.530862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126493in}{2.530862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050000in,y=2.475307in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont d)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.530862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.482637in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{3.066690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.018465in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{3.602518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263888in, y=3.554293in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208333in,y=3.116638in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{3.702414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600000in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{3.702414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.530862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{3.702414in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{3.702414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.296552in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.296552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{1.125000in}}{\pgfqpoint{3.100000in}{1.171552in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.923238in}{1.125000in}}{\pgfqpoint{2.628283in}{1.653224in}}{%
\pgfpathmoveto{\pgfqpoint{0.923238in}{1.125022in}}%
\pgfpathlineto{\pgfqpoint{0.923238in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{0.931806in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{0.940374in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{0.948942in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{0.957510in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{0.966078in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{0.974646in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{0.983215in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{0.991783in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000351in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.008919in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.017487in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.026055in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.034623in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.043191in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.051759in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.060327in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.068895in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.077463in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.086031in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.094599in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.103167in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.111736in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.120304in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.128872in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.137440in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.146008in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.154576in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.163144in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.171712in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.180280in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.188848in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.197416in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.205984in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.214552in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.223120in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.231688in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.240256in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.248825in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.257393in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.265961in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.274529in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.283097in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.291665in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.300233in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.308801in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.317369in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.325937in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.334505in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.343073in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.351641in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.360209in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.368777in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.377346in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.385914in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.394482in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.403050in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.411618in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.420186in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.428754in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.437322in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.445890in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.454458in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.463026in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.471594in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.480162in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.488730in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.497298in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.505866in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.514435in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.523003in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.531571in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.540139in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.548707in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.557275in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.565843in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.574411in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.582979in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.591547in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.600115in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.608683in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.617251in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.625819in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.634387in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.642956in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.651524in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.660092in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.668660in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.677228in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.685796in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.694364in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.702932in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.711500in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.720068in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.728636in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.737204in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.745772in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.754340in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.762908in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.771477in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.780045in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.788613in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.797181in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.805749in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.814317in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.822885in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.831453in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.840021in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.848589in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.865725in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.874293in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.882861in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.891429in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.899997in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.908566in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.917134in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.925702in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.934270in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.942838in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.951406in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.959974in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.968542in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.977110in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.985678in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.994246in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.002814in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.011382in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.019950in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.028518in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.037087in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.045655in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.054223in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.062791in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.071359in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.079927in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.088495in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.097063in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.105631in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.114199in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.131335in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.139903in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.148471in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.157039in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.165607in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.174176in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.182744in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.191312in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.199880in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.208448in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.217016in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.225584in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.234152in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.242720in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.251288in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.259856in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.268424in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.276992in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.285560in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.302697in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.311265in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.319833in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.328401in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.336969in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.345537in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.354105in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.362673in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.371241in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.379809in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.388377in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.396945in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.405513in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.414081in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.422649in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.431217in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.439786in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.448354in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.456922in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.465490in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.474058in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.482626in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.491194in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.499762in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.508330in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.516898in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.525466in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.534034in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.542602in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.559738in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.568307in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.576875in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.585443in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.594011in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.602579in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.611147in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.619715in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.628283in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.628283in}{1.125112in}}%
\pgfpathlineto{\pgfqpoint{2.628283in}{1.125112in}}%
\pgfpathlineto{\pgfqpoint{2.619715in}{1.125182in}}%
\pgfpathlineto{\pgfqpoint{2.611147in}{1.125290in}}%
\pgfpathlineto{\pgfqpoint{2.602579in}{1.125452in}}%
\pgfpathlineto{\pgfqpoint{2.594011in}{1.125692in}}%
\pgfpathlineto{\pgfqpoint{2.585443in}{1.126037in}}%
\pgfpathlineto{\pgfqpoint{2.576875in}{1.126524in}}%
\pgfpathlineto{\pgfqpoint{2.568307in}{1.127195in}}%
\pgfpathlineto{\pgfqpoint{2.559738in}{1.128100in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{1.129293in}}%
\pgfpathlineto{\pgfqpoint{2.542602in}{1.130832in}}%
\pgfpathlineto{\pgfqpoint{2.534034in}{1.132773in}}%
\pgfpathlineto{\pgfqpoint{2.525466in}{1.135169in}}%
\pgfpathlineto{\pgfqpoint{2.516898in}{1.138063in}}%
\pgfpathlineto{\pgfqpoint{2.508330in}{1.141485in}}%
\pgfpathlineto{\pgfqpoint{2.499762in}{1.145447in}}%
\pgfpathlineto{\pgfqpoint{2.491194in}{1.149941in}}%
\pgfpathlineto{\pgfqpoint{2.482626in}{1.154939in}}%
\pgfpathlineto{\pgfqpoint{2.474058in}{1.160396in}}%
\pgfpathlineto{\pgfqpoint{2.465490in}{1.166251in}}%
\pgfpathlineto{\pgfqpoint{2.456922in}{1.172432in}}%
\pgfpathlineto{\pgfqpoint{2.448354in}{1.178868in}}%
\pgfpathlineto{\pgfqpoint{2.439786in}{1.185488in}}%
\pgfpathlineto{\pgfqpoint{2.431217in}{1.192235in}}%
\pgfpathlineto{\pgfqpoint{2.422649in}{1.199065in}}%
\pgfpathlineto{\pgfqpoint{2.414081in}{1.205949in}}%
\pgfpathlineto{\pgfqpoint{2.405513in}{1.212877in}}%
\pgfpathlineto{\pgfqpoint{2.396945in}{1.219851in}}%
\pgfpathlineto{\pgfqpoint{2.388377in}{1.226886in}}%
\pgfpathlineto{\pgfqpoint{2.379809in}{1.233998in}}%
\pgfpathlineto{\pgfqpoint{2.371241in}{1.241205in}}%
\pgfpathlineto{\pgfqpoint{2.362673in}{1.248521in}}%
\pgfpathlineto{\pgfqpoint{2.354105in}{1.255953in}}%
\pgfpathlineto{\pgfqpoint{2.345537in}{1.263498in}}%
\pgfpathlineto{\pgfqpoint{2.336969in}{1.271144in}}%
\pgfpathlineto{\pgfqpoint{2.328401in}{1.278869in}}%
\pgfpathlineto{\pgfqpoint{2.319833in}{1.286646in}}%
\pgfpathlineto{\pgfqpoint{2.311265in}{1.294441in}}%
\pgfpathlineto{\pgfqpoint{2.302697in}{1.302214in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.309928in}}%
\pgfpathlineto{\pgfqpoint{2.285560in}{1.317541in}}%
\pgfpathlineto{\pgfqpoint{2.276992in}{1.325016in}}%
\pgfpathlineto{\pgfqpoint{2.268424in}{1.332320in}}%
\pgfpathlineto{\pgfqpoint{2.259856in}{1.339425in}}%
\pgfpathlineto{\pgfqpoint{2.251288in}{1.346315in}}%
\pgfpathlineto{\pgfqpoint{2.242720in}{1.352982in}}%
\pgfpathlineto{\pgfqpoint{2.234152in}{1.359433in}}%
\pgfpathlineto{\pgfqpoint{2.225584in}{1.365690in}}%
\pgfpathlineto{\pgfqpoint{2.217016in}{1.371786in}}%
\pgfpathlineto{\pgfqpoint{2.208448in}{1.377774in}}%
\pgfpathlineto{\pgfqpoint{2.199880in}{1.383715in}}%
\pgfpathlineto{\pgfqpoint{2.191312in}{1.389681in}}%
\pgfpathlineto{\pgfqpoint{2.182744in}{1.395753in}}%
\pgfpathlineto{\pgfqpoint{2.174176in}{1.402014in}}%
\pgfpathlineto{\pgfqpoint{2.165607in}{1.408548in}}%
\pgfpathlineto{\pgfqpoint{2.157039in}{1.415435in}}%
\pgfpathlineto{\pgfqpoint{2.148471in}{1.422750in}}%
\pgfpathlineto{\pgfqpoint{2.139903in}{1.430560in}}%
\pgfpathlineto{\pgfqpoint{2.131335in}{1.438919in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.447866in}}%
\pgfpathlineto{\pgfqpoint{2.114199in}{1.457424in}}%
\pgfpathlineto{\pgfqpoint{2.105631in}{1.467599in}}%
\pgfpathlineto{\pgfqpoint{2.097063in}{1.478371in}}%
\pgfpathlineto{\pgfqpoint{2.088495in}{1.489703in}}%
\pgfpathlineto{\pgfqpoint{2.079927in}{1.501534in}}%
\pgfpathlineto{\pgfqpoint{2.071359in}{1.513782in}}%
\pgfpathlineto{\pgfqpoint{2.062791in}{1.526346in}}%
\pgfpathlineto{\pgfqpoint{2.054223in}{1.539109in}}%
\pgfpathlineto{\pgfqpoint{2.045655in}{1.551939in}}%
\pgfpathlineto{\pgfqpoint{2.037087in}{1.564692in}}%
\pgfpathlineto{\pgfqpoint{2.028518in}{1.577216in}}%
\pgfpathlineto{\pgfqpoint{2.019950in}{1.589349in}}%
\pgfpathlineto{\pgfqpoint{2.011382in}{1.600922in}}%
\pgfpathlineto{\pgfqpoint{2.002814in}{1.611765in}}%
\pgfpathlineto{\pgfqpoint{1.994246in}{1.621702in}}%
\pgfpathlineto{\pgfqpoint{1.985678in}{1.630561in}}%
\pgfpathlineto{\pgfqpoint{1.977110in}{1.638174in}}%
\pgfpathlineto{\pgfqpoint{1.968542in}{1.644382in}}%
\pgfpathlineto{\pgfqpoint{1.959974in}{1.649040in}}%
\pgfpathlineto{\pgfqpoint{1.951406in}{1.652023in}}%
\pgfpathlineto{\pgfqpoint{1.942838in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{1.934270in}{1.652561in}}%
\pgfpathlineto{\pgfqpoint{1.925702in}{1.649979in}}%
\pgfpathlineto{\pgfqpoint{1.917134in}{1.645451in}}%
\pgfpathlineto{\pgfqpoint{1.908566in}{1.638977in}}%
\pgfpathlineto{\pgfqpoint{1.899997in}{1.630591in}}%
\pgfpathlineto{\pgfqpoint{1.891429in}{1.620358in}}%
\pgfpathlineto{\pgfqpoint{1.882861in}{1.608375in}}%
\pgfpathlineto{\pgfqpoint{1.874293in}{1.594773in}}%
\pgfpathlineto{\pgfqpoint{1.865725in}{1.579713in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{1.563380in}}%
\pgfpathlineto{\pgfqpoint{1.848589in}{1.545983in}}%
\pgfpathlineto{\pgfqpoint{1.840021in}{1.527742in}}%
\pgfpathlineto{\pgfqpoint{1.831453in}{1.508884in}}%
\pgfpathlineto{\pgfqpoint{1.822885in}{1.489633in}}%
\pgfpathlineto{\pgfqpoint{1.814317in}{1.470205in}}%
\pgfpathlineto{\pgfqpoint{1.805749in}{1.450801in}}%
\pgfpathlineto{\pgfqpoint{1.797181in}{1.431605in}}%
\pgfpathlineto{\pgfqpoint{1.788613in}{1.412780in}}%
\pgfpathlineto{\pgfqpoint{1.780045in}{1.394466in}}%
\pgfpathlineto{\pgfqpoint{1.771477in}{1.376783in}}%
\pgfpathlineto{\pgfqpoint{1.762908in}{1.359830in}}%
\pgfpathlineto{\pgfqpoint{1.754340in}{1.343686in}}%
\pgfpathlineto{\pgfqpoint{1.745772in}{1.328413in}}%
\pgfpathlineto{\pgfqpoint{1.737204in}{1.314058in}}%
\pgfpathlineto{\pgfqpoint{1.728636in}{1.300654in}}%
\pgfpathlineto{\pgfqpoint{1.720068in}{1.288222in}}%
\pgfpathlineto{\pgfqpoint{1.711500in}{1.276775in}}%
\pgfpathlineto{\pgfqpoint{1.702932in}{1.266315in}}%
\pgfpathlineto{\pgfqpoint{1.694364in}{1.256835in}}%
\pgfpathlineto{\pgfqpoint{1.685796in}{1.248322in}}%
\pgfpathlineto{\pgfqpoint{1.677228in}{1.240748in}}%
\pgfpathlineto{\pgfqpoint{1.668660in}{1.234078in}}%
\pgfpathlineto{\pgfqpoint{1.660092in}{1.228260in}}%
\pgfpathlineto{\pgfqpoint{1.651524in}{1.223232in}}%
\pgfpathlineto{\pgfqpoint{1.642956in}{1.218917in}}%
\pgfpathlineto{\pgfqpoint{1.634387in}{1.215229in}}%
\pgfpathlineto{\pgfqpoint{1.625819in}{1.212072in}}%
\pgfpathlineto{\pgfqpoint{1.617251in}{1.209345in}}%
\pgfpathlineto{\pgfqpoint{1.608683in}{1.206949in}}%
\pgfpathlineto{\pgfqpoint{1.600115in}{1.204787in}}%
\pgfpathlineto{\pgfqpoint{1.591547in}{1.202773in}}%
\pgfpathlineto{\pgfqpoint{1.582979in}{1.200833in}}%
\pgfpathlineto{\pgfqpoint{1.574411in}{1.198909in}}%
\pgfpathlineto{\pgfqpoint{1.565843in}{1.196959in}}%
\pgfpathlineto{\pgfqpoint{1.557275in}{1.194956in}}%
\pgfpathlineto{\pgfqpoint{1.548707in}{1.192890in}}%
\pgfpathlineto{\pgfqpoint{1.540139in}{1.190760in}}%
\pgfpathlineto{\pgfqpoint{1.531571in}{1.188572in}}%
\pgfpathlineto{\pgfqpoint{1.523003in}{1.186339in}}%
\pgfpathlineto{\pgfqpoint{1.514435in}{1.184074in}}%
\pgfpathlineto{\pgfqpoint{1.505866in}{1.181788in}}%
\pgfpathlineto{\pgfqpoint{1.497298in}{1.179489in}}%
\pgfpathlineto{\pgfqpoint{1.488730in}{1.177184in}}%
\pgfpathlineto{\pgfqpoint{1.480162in}{1.174880in}}%
\pgfpathlineto{\pgfqpoint{1.471594in}{1.172582in}}%
\pgfpathlineto{\pgfqpoint{1.463026in}{1.170298in}}%
\pgfpathlineto{\pgfqpoint{1.454458in}{1.168043in}}%
\pgfpathlineto{\pgfqpoint{1.445890in}{1.165834in}}%
\pgfpathlineto{\pgfqpoint{1.437322in}{1.163694in}}%
\pgfpathlineto{\pgfqpoint{1.428754in}{1.161652in}}%
\pgfpathlineto{\pgfqpoint{1.420186in}{1.159737in}}%
\pgfpathlineto{\pgfqpoint{1.411618in}{1.157976in}}%
\pgfpathlineto{\pgfqpoint{1.403050in}{1.156393in}}%
\pgfpathlineto{\pgfqpoint{1.394482in}{1.155004in}}%
\pgfpathlineto{\pgfqpoint{1.385914in}{1.153814in}}%
\pgfpathlineto{\pgfqpoint{1.377346in}{1.152818in}}%
\pgfpathlineto{\pgfqpoint{1.368777in}{1.151999in}}%
\pgfpathlineto{\pgfqpoint{1.360209in}{1.151332in}}%
\pgfpathlineto{\pgfqpoint{1.351641in}{1.150782in}}%
\pgfpathlineto{\pgfqpoint{1.343073in}{1.150315in}}%
\pgfpathlineto{\pgfqpoint{1.334505in}{1.149894in}}%
\pgfpathlineto{\pgfqpoint{1.325937in}{1.149485in}}%
\pgfpathlineto{\pgfqpoint{1.317369in}{1.149061in}}%
\pgfpathlineto{\pgfqpoint{1.308801in}{1.148603in}}%
\pgfpathlineto{\pgfqpoint{1.300233in}{1.148098in}}%
\pgfpathlineto{\pgfqpoint{1.291665in}{1.147544in}}%
\pgfpathlineto{\pgfqpoint{1.283097in}{1.146941in}}%
\pgfpathlineto{\pgfqpoint{1.274529in}{1.146297in}}%
\pgfpathlineto{\pgfqpoint{1.265961in}{1.145620in}}%
\pgfpathlineto{\pgfqpoint{1.257393in}{1.144918in}}%
\pgfpathlineto{\pgfqpoint{1.248825in}{1.144201in}}%
\pgfpathlineto{\pgfqpoint{1.240256in}{1.143475in}}%
\pgfpathlineto{\pgfqpoint{1.231688in}{1.142742in}}%
\pgfpathlineto{\pgfqpoint{1.223120in}{1.142006in}}%
\pgfpathlineto{\pgfqpoint{1.214552in}{1.141264in}}%
\pgfpathlineto{\pgfqpoint{1.205984in}{1.140517in}}%
\pgfpathlineto{\pgfqpoint{1.197416in}{1.139761in}}%
\pgfpathlineto{\pgfqpoint{1.188848in}{1.138997in}}%
\pgfpathlineto{\pgfqpoint{1.180280in}{1.138222in}}%
\pgfpathlineto{\pgfqpoint{1.171712in}{1.137436in}}%
\pgfpathlineto{\pgfqpoint{1.163144in}{1.136642in}}%
\pgfpathlineto{\pgfqpoint{1.154576in}{1.135841in}}%
\pgfpathlineto{\pgfqpoint{1.146008in}{1.135036in}}%
\pgfpathlineto{\pgfqpoint{1.137440in}{1.134232in}}%
\pgfpathlineto{\pgfqpoint{1.128872in}{1.133434in}}%
\pgfpathlineto{\pgfqpoint{1.120304in}{1.132647in}}%
\pgfpathlineto{\pgfqpoint{1.111736in}{1.131877in}}%
\pgfpathlineto{\pgfqpoint{1.103167in}{1.131131in}}%
\pgfpathlineto{\pgfqpoint{1.094599in}{1.130414in}}%
\pgfpathlineto{\pgfqpoint{1.086031in}{1.129733in}}%
\pgfpathlineto{\pgfqpoint{1.077463in}{1.129093in}}%
\pgfpathlineto{\pgfqpoint{1.068895in}{1.128498in}}%
\pgfpathlineto{\pgfqpoint{1.060327in}{1.127953in}}%
\pgfpathlineto{\pgfqpoint{1.051759in}{1.127460in}}%
\pgfpathlineto{\pgfqpoint{1.043191in}{1.127022in}}%
\pgfpathlineto{\pgfqpoint{1.034623in}{1.126637in}}%
\pgfpathlineto{\pgfqpoint{1.026055in}{1.126306in}}%
\pgfpathlineto{\pgfqpoint{1.017487in}{1.126025in}}%
\pgfpathlineto{\pgfqpoint{1.008919in}{1.125791in}}%
\pgfpathlineto{\pgfqpoint{1.000351in}{1.125601in}}%
\pgfpathlineto{\pgfqpoint{0.991783in}{1.125448in}}%
\pgfpathlineto{\pgfqpoint{0.983215in}{1.125328in}}%
\pgfpathlineto{\pgfqpoint{0.974646in}{1.125236in}}%
\pgfpathlineto{\pgfqpoint{0.966078in}{1.125166in}}%
\pgfpathlineto{\pgfqpoint{0.957510in}{1.125115in}}%
\pgfpathlineto{\pgfqpoint{0.948942in}{1.125078in}}%
\pgfpathlineto{\pgfqpoint{0.940374in}{1.125052in}}%
\pgfpathlineto{\pgfqpoint{0.931806in}{1.125034in}}%
\pgfpathlineto{\pgfqpoint{0.923238in}{1.125022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739362in}{1.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739362in,y=1.027778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216788in}{1.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.216788in,y=1.027778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694215in}{1.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.694215in,y=1.027778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171641in}{1.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.171641in,y=1.027778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649067in}{1.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.649067in,y=1.027778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126493in}{1.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126493in,y=1.027778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050000in,y=0.848766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont e)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=1.076775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.660828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=1.612603in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.196656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263888in, y=2.148431in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208333in,y=1.710776in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.296552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.296552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{1.125000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{2.296552in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.296552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/group_distrib_mnist.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{2.684091in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.640453in}{2.684091in}}{\pgfqpoint{1.991793in}{2.928989in}}{%
\pgfpathmoveto{\pgfqpoint{1.640453in}{2.684301in}}%
\pgfpathlineto{\pgfqpoint{1.640453in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.642219in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.643984in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.645750in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.647515in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.649281in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.651046in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.652812in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.654577in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.656343in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.658108in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.661639in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.663405in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.665171in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.666936in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.668702in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.670467in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.672233in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.673998in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.675764in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.677529in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.679295in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.681060in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.682826in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.684591in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.686357in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.688122in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.689888in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.691653in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.693419in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.695184in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.696950in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.698716in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.700481in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.702247in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.704012in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.705778in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.707543in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.709309in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.711074in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.712840in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.714605in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.716371in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.718136in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.719902in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.721667in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.723433in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.725198in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.726964in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.728729in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.730495in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.732260in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.734026in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.735792in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.737557in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.739323in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.741088in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.742854in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.744619in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.746385in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.748150in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.749916in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.751681in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.753447in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.755212in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.756978in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.758743in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.760509in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.762274in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.764040in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.765805in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.767571in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.769336in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.771102in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.772868in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.774633in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.776399in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.778164in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.779930in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.781695in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.783461in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.785226in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.786992in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.788757in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.790523in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.792288in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.794054in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.795819in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.797585in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.799350in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.801116in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.802881in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.804647in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.806413in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.808178in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.809944in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.811709in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.813475in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.815240in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.817006in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.818771in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.820537in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.822302in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.824068in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.825833in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.827599in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.829364in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.831130in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.832895in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.834661in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.836426in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.838192in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.839957in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.841723in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.843489in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.845254in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.847020in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.848785in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.850551in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.852316in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.854082in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.855847in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.857613in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.859378in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.861144in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.862909in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.864675in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.866440in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.868206in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.869971in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.871737in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.873502in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.875268in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.877033in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.878799in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.880565in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.882330in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.884096in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.885861in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.887627in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.889392in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.891158in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.892923in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.894689in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.896454in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.898220in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.899985in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.901751in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.903516in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.905282in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.907047in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.908813in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.910578in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.912344in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.914110in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.915875in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.917641in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.919406in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.921172in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.922937in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.924703in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.926468in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.928234in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.929999in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.931765in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.933530in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.935296in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.937061in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.938827in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.940592in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.942358in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.944123in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.945889in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.947654in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.949420in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.951186in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.952951in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.954717in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.956482in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.958248in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.960013in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.961779in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.963544in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.965310in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.967075in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.968841in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.970606in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.972372in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.974137in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.975903in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.977668in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.979434in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.981199in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.982965in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.984730in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.986496in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.988262in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.990027in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.991793in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.991793in}{2.684156in}}%
\pgfpathlineto{\pgfqpoint{1.991793in}{2.684156in}}%
\pgfpathlineto{\pgfqpoint{1.990027in}{2.684177in}}%
\pgfpathlineto{\pgfqpoint{1.988262in}{2.684204in}}%
\pgfpathlineto{\pgfqpoint{1.986496in}{2.684237in}}%
\pgfpathlineto{\pgfqpoint{1.984730in}{2.684279in}}%
\pgfpathlineto{\pgfqpoint{1.982965in}{2.684331in}}%
\pgfpathlineto{\pgfqpoint{1.981199in}{2.684395in}}%
\pgfpathlineto{\pgfqpoint{1.979434in}{2.684473in}}%
\pgfpathlineto{\pgfqpoint{1.977668in}{2.684567in}}%
\pgfpathlineto{\pgfqpoint{1.975903in}{2.684678in}}%
\pgfpathlineto{\pgfqpoint{1.974137in}{2.684810in}}%
\pgfpathlineto{\pgfqpoint{1.972372in}{2.684964in}}%
\pgfpathlineto{\pgfqpoint{1.970606in}{2.685143in}}%
\pgfpathlineto{\pgfqpoint{1.968841in}{2.685348in}}%
\pgfpathlineto{\pgfqpoint{1.967075in}{2.685582in}}%
\pgfpathlineto{\pgfqpoint{1.965310in}{2.685844in}}%
\pgfpathlineto{\pgfqpoint{1.963544in}{2.686137in}}%
\pgfpathlineto{\pgfqpoint{1.961779in}{2.686460in}}%
\pgfpathlineto{\pgfqpoint{1.960013in}{2.686813in}}%
\pgfpathlineto{\pgfqpoint{1.958248in}{2.687194in}}%
\pgfpathlineto{\pgfqpoint{1.956482in}{2.687603in}}%
\pgfpathlineto{\pgfqpoint{1.954717in}{2.688035in}}%
\pgfpathlineto{\pgfqpoint{1.952951in}{2.688489in}}%
\pgfpathlineto{\pgfqpoint{1.951186in}{2.688959in}}%
\pgfpathlineto{\pgfqpoint{1.949420in}{2.689440in}}%
\pgfpathlineto{\pgfqpoint{1.947654in}{2.689928in}}%
\pgfpathlineto{\pgfqpoint{1.945889in}{2.690416in}}%
\pgfpathlineto{\pgfqpoint{1.944123in}{2.690897in}}%
\pgfpathlineto{\pgfqpoint{1.942358in}{2.691366in}}%
\pgfpathlineto{\pgfqpoint{1.940592in}{2.691816in}}%
\pgfpathlineto{\pgfqpoint{1.938827in}{2.692240in}}%
\pgfpathlineto{\pgfqpoint{1.937061in}{2.692631in}}%
\pgfpathlineto{\pgfqpoint{1.935296in}{2.692985in}}%
\pgfpathlineto{\pgfqpoint{1.933530in}{2.693295in}}%
\pgfpathlineto{\pgfqpoint{1.931765in}{2.693558in}}%
\pgfpathlineto{\pgfqpoint{1.929999in}{2.693769in}}%
\pgfpathlineto{\pgfqpoint{1.928234in}{2.693926in}}%
\pgfpathlineto{\pgfqpoint{1.926468in}{2.694027in}}%
\pgfpathlineto{\pgfqpoint{1.924703in}{2.694072in}}%
\pgfpathlineto{\pgfqpoint{1.922937in}{2.694061in}}%
\pgfpathlineto{\pgfqpoint{1.921172in}{2.693996in}}%
\pgfpathlineto{\pgfqpoint{1.919406in}{2.693881in}}%
\pgfpathlineto{\pgfqpoint{1.917641in}{2.693720in}}%
\pgfpathlineto{\pgfqpoint{1.915875in}{2.693520in}}%
\pgfpathlineto{\pgfqpoint{1.914110in}{2.693287in}}%
\pgfpathlineto{\pgfqpoint{1.912344in}{2.693030in}}%
\pgfpathlineto{\pgfqpoint{1.910578in}{2.692759in}}%
\pgfpathlineto{\pgfqpoint{1.908813in}{2.692486in}}%
\pgfpathlineto{\pgfqpoint{1.907047in}{2.692221in}}%
\pgfpathlineto{\pgfqpoint{1.905282in}{2.691980in}}%
\pgfpathlineto{\pgfqpoint{1.903516in}{2.691774in}}%
\pgfpathlineto{\pgfqpoint{1.901751in}{2.691619in}}%
\pgfpathlineto{\pgfqpoint{1.899985in}{2.691530in}}%
\pgfpathlineto{\pgfqpoint{1.898220in}{2.691520in}}%
\pgfpathlineto{\pgfqpoint{1.896454in}{2.691604in}}%
\pgfpathlineto{\pgfqpoint{1.894689in}{2.691797in}}%
\pgfpathlineto{\pgfqpoint{1.892923in}{2.692111in}}%
\pgfpathlineto{\pgfqpoint{1.891158in}{2.692559in}}%
\pgfpathlineto{\pgfqpoint{1.889392in}{2.693152in}}%
\pgfpathlineto{\pgfqpoint{1.887627in}{2.693899in}}%
\pgfpathlineto{\pgfqpoint{1.885861in}{2.694807in}}%
\pgfpathlineto{\pgfqpoint{1.884096in}{2.695883in}}%
\pgfpathlineto{\pgfqpoint{1.882330in}{2.697131in}}%
\pgfpathlineto{\pgfqpoint{1.880565in}{2.698553in}}%
\pgfpathlineto{\pgfqpoint{1.878799in}{2.700149in}}%
\pgfpathlineto{\pgfqpoint{1.877033in}{2.701917in}}%
\pgfpathlineto{\pgfqpoint{1.875268in}{2.703855in}}%
\pgfpathlineto{\pgfqpoint{1.873502in}{2.705957in}}%
\pgfpathlineto{\pgfqpoint{1.871737in}{2.708217in}}%
\pgfpathlineto{\pgfqpoint{1.869971in}{2.710629in}}%
\pgfpathlineto{\pgfqpoint{1.868206in}{2.713185in}}%
\pgfpathlineto{\pgfqpoint{1.866440in}{2.715876in}}%
\pgfpathlineto{\pgfqpoint{1.864675in}{2.718695in}}%
\pgfpathlineto{\pgfqpoint{1.862909in}{2.721633in}}%
\pgfpathlineto{\pgfqpoint{1.861144in}{2.724682in}}%
\pgfpathlineto{\pgfqpoint{1.859378in}{2.727834in}}%
\pgfpathlineto{\pgfqpoint{1.857613in}{2.731079in}}%
\pgfpathlineto{\pgfqpoint{1.855847in}{2.734411in}}%
\pgfpathlineto{\pgfqpoint{1.854082in}{2.737821in}}%
\pgfpathlineto{\pgfqpoint{1.852316in}{2.741301in}}%
\pgfpathlineto{\pgfqpoint{1.850551in}{2.744843in}}%
\pgfpathlineto{\pgfqpoint{1.848785in}{2.748438in}}%
\pgfpathlineto{\pgfqpoint{1.847020in}{2.752078in}}%
\pgfpathlineto{\pgfqpoint{1.845254in}{2.755752in}}%
\pgfpathlineto{\pgfqpoint{1.843489in}{2.759452in}}%
\pgfpathlineto{\pgfqpoint{1.841723in}{2.763167in}}%
\pgfpathlineto{\pgfqpoint{1.839957in}{2.766886in}}%
\pgfpathlineto{\pgfqpoint{1.838192in}{2.770600in}}%
\pgfpathlineto{\pgfqpoint{1.836426in}{2.774297in}}%
\pgfpathlineto{\pgfqpoint{1.834661in}{2.777967in}}%
\pgfpathlineto{\pgfqpoint{1.832895in}{2.781599in}}%
\pgfpathlineto{\pgfqpoint{1.831130in}{2.785181in}}%
\pgfpathlineto{\pgfqpoint{1.829364in}{2.788704in}}%
\pgfpathlineto{\pgfqpoint{1.827599in}{2.792157in}}%
\pgfpathlineto{\pgfqpoint{1.825833in}{2.795528in}}%
\pgfpathlineto{\pgfqpoint{1.824068in}{2.798807in}}%
\pgfpathlineto{\pgfqpoint{1.822302in}{2.801982in}}%
\pgfpathlineto{\pgfqpoint{1.820537in}{2.805042in}}%
\pgfpathlineto{\pgfqpoint{1.818771in}{2.807973in}}%
\pgfpathlineto{\pgfqpoint{1.817006in}{2.810765in}}%
\pgfpathlineto{\pgfqpoint{1.815240in}{2.813405in}}%
\pgfpathlineto{\pgfqpoint{1.813475in}{2.815882in}}%
\pgfpathlineto{\pgfqpoint{1.811709in}{2.818186in}}%
\pgfpathlineto{\pgfqpoint{1.809944in}{2.820309in}}%
\pgfpathlineto{\pgfqpoint{1.808178in}{2.822245in}}%
\pgfpathlineto{\pgfqpoint{1.806413in}{2.823992in}}%
\pgfpathlineto{\pgfqpoint{1.804647in}{2.825551in}}%
\pgfpathlineto{\pgfqpoint{1.802881in}{2.826932in}}%
\pgfpathlineto{\pgfqpoint{1.801116in}{2.828146in}}%
\pgfpathlineto{\pgfqpoint{1.799350in}{2.829211in}}%
\pgfpathlineto{\pgfqpoint{1.797585in}{2.830155in}}%
\pgfpathlineto{\pgfqpoint{1.795819in}{2.831006in}}%
\pgfpathlineto{\pgfqpoint{1.794054in}{2.831803in}}%
\pgfpathlineto{\pgfqpoint{1.792288in}{2.832587in}}%
\pgfpathlineto{\pgfqpoint{1.790523in}{2.833404in}}%
\pgfpathlineto{\pgfqpoint{1.788757in}{2.834302in}}%
\pgfpathlineto{\pgfqpoint{1.786992in}{2.835332in}}%
\pgfpathlineto{\pgfqpoint{1.785226in}{2.836542in}}%
\pgfpathlineto{\pgfqpoint{1.783461in}{2.837982in}}%
\pgfpathlineto{\pgfqpoint{1.781695in}{2.839695in}}%
\pgfpathlineto{\pgfqpoint{1.779930in}{2.841720in}}%
\pgfpathlineto{\pgfqpoint{1.778164in}{2.844089in}}%
\pgfpathlineto{\pgfqpoint{1.776399in}{2.846827in}}%
\pgfpathlineto{\pgfqpoint{1.774633in}{2.849949in}}%
\pgfpathlineto{\pgfqpoint{1.772868in}{2.853458in}}%
\pgfpathlineto{\pgfqpoint{1.771102in}{2.857349in}}%
\pgfpathlineto{\pgfqpoint{1.769336in}{2.861603in}}%
\pgfpathlineto{\pgfqpoint{1.767571in}{2.866191in}}%
\pgfpathlineto{\pgfqpoint{1.765805in}{2.871071in}}%
\pgfpathlineto{\pgfqpoint{1.764040in}{2.876193in}}%
\pgfpathlineto{\pgfqpoint{1.762274in}{2.881493in}}%
\pgfpathlineto{\pgfqpoint{1.760509in}{2.886901in}}%
\pgfpathlineto{\pgfqpoint{1.758743in}{2.892336in}}%
\pgfpathlineto{\pgfqpoint{1.756978in}{2.897714in}}%
\pgfpathlineto{\pgfqpoint{1.755212in}{2.902945in}}%
\pgfpathlineto{\pgfqpoint{1.753447in}{2.907936in}}%
\pgfpathlineto{\pgfqpoint{1.751681in}{2.912594in}}%
\pgfpathlineto{\pgfqpoint{1.749916in}{2.916828in}}%
\pgfpathlineto{\pgfqpoint{1.748150in}{2.920551in}}%
\pgfpathlineto{\pgfqpoint{1.746385in}{2.923683in}}%
\pgfpathlineto{\pgfqpoint{1.744619in}{2.926149in}}%
\pgfpathlineto{\pgfqpoint{1.742854in}{2.927888in}}%
\pgfpathlineto{\pgfqpoint{1.741088in}{2.928847in}}%
\pgfpathlineto{\pgfqpoint{1.739323in}{2.928989in}}%
\pgfpathlineto{\pgfqpoint{1.737557in}{2.928287in}}%
\pgfpathlineto{\pgfqpoint{1.735792in}{2.926730in}}%
\pgfpathlineto{\pgfqpoint{1.734026in}{2.924320in}}%
\pgfpathlineto{\pgfqpoint{1.732260in}{2.921073in}}%
\pgfpathlineto{\pgfqpoint{1.730495in}{2.917016in}}%
\pgfpathlineto{\pgfqpoint{1.728729in}{2.912190in}}%
\pgfpathlineto{\pgfqpoint{1.726964in}{2.906643in}}%
\pgfpathlineto{\pgfqpoint{1.725198in}{2.900433in}}%
\pgfpathlineto{\pgfqpoint{1.723433in}{2.893627in}}%
\pgfpathlineto{\pgfqpoint{1.721667in}{2.886292in}}%
\pgfpathlineto{\pgfqpoint{1.719902in}{2.878502in}}%
\pgfpathlineto{\pgfqpoint{1.718136in}{2.870331in}}%
\pgfpathlineto{\pgfqpoint{1.716371in}{2.861855in}}%
\pgfpathlineto{\pgfqpoint{1.714605in}{2.853147in}}%
\pgfpathlineto{\pgfqpoint{1.712840in}{2.844278in}}%
\pgfpathlineto{\pgfqpoint{1.711074in}{2.835316in}}%
\pgfpathlineto{\pgfqpoint{1.709309in}{2.826326in}}%
\pgfpathlineto{\pgfqpoint{1.707543in}{2.817368in}}%
\pgfpathlineto{\pgfqpoint{1.705778in}{2.808497in}}%
\pgfpathlineto{\pgfqpoint{1.704012in}{2.799767in}}%
\pgfpathlineto{\pgfqpoint{1.702247in}{2.791221in}}%
\pgfpathlineto{\pgfqpoint{1.700481in}{2.782904in}}%
\pgfpathlineto{\pgfqpoint{1.698716in}{2.774851in}}%
\pgfpathlineto{\pgfqpoint{1.696950in}{2.767097in}}%
\pgfpathlineto{\pgfqpoint{1.695184in}{2.759668in}}%
\pgfpathlineto{\pgfqpoint{1.693419in}{2.752590in}}%
\pgfpathlineto{\pgfqpoint{1.691653in}{2.745882in}}%
\pgfpathlineto{\pgfqpoint{1.689888in}{2.739560in}}%
\pgfpathlineto{\pgfqpoint{1.688122in}{2.733634in}}%
\pgfpathlineto{\pgfqpoint{1.686357in}{2.728112in}}%
\pgfpathlineto{\pgfqpoint{1.684591in}{2.722996in}}%
\pgfpathlineto{\pgfqpoint{1.682826in}{2.718286in}}%
\pgfpathlineto{\pgfqpoint{1.681060in}{2.713976in}}%
\pgfpathlineto{\pgfqpoint{1.679295in}{2.710058in}}%
\pgfpathlineto{\pgfqpoint{1.677529in}{2.706519in}}%
\pgfpathlineto{\pgfqpoint{1.675764in}{2.703344in}}%
\pgfpathlineto{\pgfqpoint{1.673998in}{2.700515in}}%
\pgfpathlineto{\pgfqpoint{1.672233in}{2.698012in}}%
\pgfpathlineto{\pgfqpoint{1.670467in}{2.695814in}}%
\pgfpathlineto{\pgfqpoint{1.668702in}{2.693897in}}%
\pgfpathlineto{\pgfqpoint{1.666936in}{2.692239in}}%
\pgfpathlineto{\pgfqpoint{1.665171in}{2.690814in}}%
\pgfpathlineto{\pgfqpoint{1.663405in}{2.689600in}}%
\pgfpathlineto{\pgfqpoint{1.661639in}{2.688573in}}%
\pgfpathlineto{\pgfqpoint{1.659874in}{2.687711in}}%
\pgfpathlineto{\pgfqpoint{1.658108in}{2.686994in}}%
\pgfpathlineto{\pgfqpoint{1.656343in}{2.686402in}}%
\pgfpathlineto{\pgfqpoint{1.654577in}{2.685917in}}%
\pgfpathlineto{\pgfqpoint{1.652812in}{2.685523in}}%
\pgfpathlineto{\pgfqpoint{1.651046in}{2.685205in}}%
\pgfpathlineto{\pgfqpoint{1.649281in}{2.684952in}}%
\pgfpathlineto{\pgfqpoint{1.647515in}{2.684751in}}%
\pgfpathlineto{\pgfqpoint{1.645750in}{2.684593in}}%
\pgfpathlineto{\pgfqpoint{1.643984in}{2.684470in}}%
\pgfpathlineto{\pgfqpoint{1.642219in}{2.684374in}}%
\pgfpathlineto{\pgfqpoint{1.640453in}{2.684301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{2.684091in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.539942in}{2.684091in}}{\pgfqpoint{2.966710in}{4.318290in}}{%
\pgfpathmoveto{\pgfqpoint{2.539942in}{2.684196in}}%
\pgfpathlineto{\pgfqpoint{2.539942in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.542086in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.544231in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.546375in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.548520in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.552809in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.554954in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.557098in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.559243in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.561387in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.563532in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.565676in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.567821in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.569966in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.572110in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.574255in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.576399in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.578544in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.580688in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.582833in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.584978in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.587122in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.589267in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.591411in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.593556in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.595700in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.597845in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.599990in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.602134in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.604279in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.606423in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.608568in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.610712in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.612857in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.615001in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.617146in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.619291in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.621435in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.623580in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.625724in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.627869in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.630013in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.632158in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.634303in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.636447in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.638592in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.640736in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.642881in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.645025in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.647170in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.649315in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.651459in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.653604in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.655748in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.657893in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.660037in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.662182in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.664326in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.666471in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.668616in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.670760in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.672905in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.675049in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.677194in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.679338in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.681483in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.683628in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.685772in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.687917in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.690061in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.692206in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.694350in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.696495in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.698640in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.700784in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.702929in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.705073in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.707218in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.709362in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.711507in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.713652in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.715796in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.717941in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.720085in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.722230in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.724374in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.726519in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.728663in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.730808in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.732953in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.735097in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.737242in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.739386in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.741531in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.743675in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.745820in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.747965in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.750109in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.752254in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.754398in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.756543in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.758687in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.760832in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.762977in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.765121in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.767266in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.769410in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.771555in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.773699in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.775844in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.777989in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.780133in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.782278in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.784422in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.786567in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.788711in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.790856in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.793000in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.795145in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.797290in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.799434in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.801579in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.803723in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.805868in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.810157in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.812302in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.814446in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.816591in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.818735in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.820880in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.823024in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.825169in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.827314in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.829458in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.831603in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.833747in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.835892in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.838036in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.840181in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.842325in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.844470in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.846615in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.848759in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.850904in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.853048in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.855193in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.857337in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.859482in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.861627in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.863771in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.865916in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.868060in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.870205in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.872349in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.874494in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.876639in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.880928in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.883072in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.885217in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.887361in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.889506in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.891651in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.893795in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.895940in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.898084in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.900229in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.902373in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.904518in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.906662in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.908807in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.910952in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.913096in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.915241in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.917385in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.919530in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.921674in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.923819in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.925964in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.928108in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.930253in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.932397in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.934542in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.936686in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.938831in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.940976in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.943120in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.945265in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.947409in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.949554in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.951698in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.953843in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.955988in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.958132in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.960277in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.962421in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.964566in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.966710in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.966710in}{2.684216in}}%
\pgfpathlineto{\pgfqpoint{2.966710in}{2.684216in}}%
\pgfpathlineto{\pgfqpoint{2.964566in}{2.684286in}}%
\pgfpathlineto{\pgfqpoint{2.962421in}{2.684391in}}%
\pgfpathlineto{\pgfqpoint{2.960277in}{2.684543in}}%
\pgfpathlineto{\pgfqpoint{2.958132in}{2.684760in}}%
\pgfpathlineto{\pgfqpoint{2.955988in}{2.685063in}}%
\pgfpathlineto{\pgfqpoint{2.953843in}{2.685481in}}%
\pgfpathlineto{\pgfqpoint{2.951698in}{2.686044in}}%
\pgfpathlineto{\pgfqpoint{2.949554in}{2.686792in}}%
\pgfpathlineto{\pgfqpoint{2.947409in}{2.687769in}}%
\pgfpathlineto{\pgfqpoint{2.945265in}{2.689026in}}%
\pgfpathlineto{\pgfqpoint{2.943120in}{2.690621in}}%
\pgfpathlineto{\pgfqpoint{2.940976in}{2.692618in}}%
\pgfpathlineto{\pgfqpoint{2.938831in}{2.695090in}}%
\pgfpathlineto{\pgfqpoint{2.936686in}{2.698119in}}%
\pgfpathlineto{\pgfqpoint{2.934542in}{2.701793in}}%
\pgfpathlineto{\pgfqpoint{2.932397in}{2.706215in}}%
\pgfpathlineto{\pgfqpoint{2.930253in}{2.711495in}}%
\pgfpathlineto{\pgfqpoint{2.928108in}{2.717752in}}%
\pgfpathlineto{\pgfqpoint{2.925964in}{2.725112in}}%
\pgfpathlineto{\pgfqpoint{2.923819in}{2.733706in}}%
\pgfpathlineto{\pgfqpoint{2.921674in}{2.743658in}}%
\pgfpathlineto{\pgfqpoint{2.919530in}{2.755078in}}%
\pgfpathlineto{\pgfqpoint{2.917385in}{2.768056in}}%
\pgfpathlineto{\pgfqpoint{2.915241in}{2.782642in}}%
\pgfpathlineto{\pgfqpoint{2.913096in}{2.798842in}}%
\pgfpathlineto{\pgfqpoint{2.910952in}{2.816605in}}%
\pgfpathlineto{\pgfqpoint{2.908807in}{2.835816in}}%
\pgfpathlineto{\pgfqpoint{2.906662in}{2.856298in}}%
\pgfpathlineto{\pgfqpoint{2.904518in}{2.877812in}}%
\pgfpathlineto{\pgfqpoint{2.902373in}{2.900074in}}%
\pgfpathlineto{\pgfqpoint{2.900229in}{2.922765in}}%
\pgfpathlineto{\pgfqpoint{2.898084in}{2.945558in}}%
\pgfpathlineto{\pgfqpoint{2.895940in}{2.968139in}}%
\pgfpathlineto{\pgfqpoint{2.893795in}{2.990230in}}%
\pgfpathlineto{\pgfqpoint{2.891651in}{3.011615in}}%
\pgfpathlineto{\pgfqpoint{2.889506in}{3.032151in}}%
\pgfpathlineto{\pgfqpoint{2.887361in}{3.051779in}}%
\pgfpathlineto{\pgfqpoint{2.885217in}{3.070525in}}%
\pgfpathlineto{\pgfqpoint{2.883072in}{3.088495in}}%
\pgfpathlineto{\pgfqpoint{2.880928in}{3.105861in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{3.122842in}}%
\pgfpathlineto{\pgfqpoint{2.876639in}{3.139690in}}%
\pgfpathlineto{\pgfqpoint{2.874494in}{3.156669in}}%
\pgfpathlineto{\pgfqpoint{2.872349in}{3.174038in}}%
\pgfpathlineto{\pgfqpoint{2.870205in}{3.192044in}}%
\pgfpathlineto{\pgfqpoint{2.868060in}{3.210912in}}%
\pgfpathlineto{\pgfqpoint{2.865916in}{3.230846in}}%
\pgfpathlineto{\pgfqpoint{2.863771in}{3.252025in}}%
\pgfpathlineto{\pgfqpoint{2.861627in}{3.274610in}}%
\pgfpathlineto{\pgfqpoint{2.859482in}{3.298739in}}%
\pgfpathlineto{\pgfqpoint{2.857337in}{3.324527in}}%
\pgfpathlineto{\pgfqpoint{2.855193in}{3.352064in}}%
\pgfpathlineto{\pgfqpoint{2.853048in}{3.381404in}}%
\pgfpathlineto{\pgfqpoint{2.850904in}{3.412561in}}%
\pgfpathlineto{\pgfqpoint{2.848759in}{3.445494in}}%
\pgfpathlineto{\pgfqpoint{2.846615in}{3.480106in}}%
\pgfpathlineto{\pgfqpoint{2.844470in}{3.516236in}}%
\pgfpathlineto{\pgfqpoint{2.842325in}{3.553663in}}%
\pgfpathlineto{\pgfqpoint{2.840181in}{3.592112in}}%
\pgfpathlineto{\pgfqpoint{2.838036in}{3.631265in}}%
\pgfpathlineto{\pgfqpoint{2.835892in}{3.670778in}}%
\pgfpathlineto{\pgfqpoint{2.833747in}{3.710296in}}%
\pgfpathlineto{\pgfqpoint{2.831603in}{3.749475in}}%
\pgfpathlineto{\pgfqpoint{2.829458in}{3.787992in}}%
\pgfpathlineto{\pgfqpoint{2.827314in}{3.825567in}}%
\pgfpathlineto{\pgfqpoint{2.825169in}{3.861965in}}%
\pgfpathlineto{\pgfqpoint{2.823024in}{3.897008in}}%
\pgfpathlineto{\pgfqpoint{2.820880in}{3.930574in}}%
\pgfpathlineto{\pgfqpoint{2.818735in}{3.962596in}}%
\pgfpathlineto{\pgfqpoint{2.816591in}{3.993061in}}%
\pgfpathlineto{\pgfqpoint{2.814446in}{4.022003in}}%
\pgfpathlineto{\pgfqpoint{2.812302in}{4.049491in}}%
\pgfpathlineto{\pgfqpoint{2.810157in}{4.075624in}}%
\pgfpathlineto{\pgfqpoint{2.808012in}{4.100513in}}%
\pgfpathlineto{\pgfqpoint{2.805868in}{4.124268in}}%
\pgfpathlineto{\pgfqpoint{2.803723in}{4.146983in}}%
\pgfpathlineto{\pgfqpoint{2.801579in}{4.168725in}}%
\pgfpathlineto{\pgfqpoint{2.799434in}{4.189514in}}%
\pgfpathlineto{\pgfqpoint{2.797290in}{4.209324in}}%
\pgfpathlineto{\pgfqpoint{2.795145in}{4.228074in}}%
\pgfpathlineto{\pgfqpoint{2.793000in}{4.245629in}}%
\pgfpathlineto{\pgfqpoint{2.790856in}{4.261812in}}%
\pgfpathlineto{\pgfqpoint{2.788711in}{4.276410in}}%
\pgfpathlineto{\pgfqpoint{2.786567in}{4.289192in}}%
\pgfpathlineto{\pgfqpoint{2.784422in}{4.299924in}}%
\pgfpathlineto{\pgfqpoint{2.782278in}{4.308381in}}%
\pgfpathlineto{\pgfqpoint{2.780133in}{4.314363in}}%
\pgfpathlineto{\pgfqpoint{2.777989in}{4.317706in}}%
\pgfpathlineto{\pgfqpoint{2.775844in}{4.318290in}}%
\pgfpathlineto{\pgfqpoint{2.773699in}{4.316042in}}%
\pgfpathlineto{\pgfqpoint{2.771555in}{4.310943in}}%
\pgfpathlineto{\pgfqpoint{2.769410in}{4.303026in}}%
\pgfpathlineto{\pgfqpoint{2.767266in}{4.292382in}}%
\pgfpathlineto{\pgfqpoint{2.765121in}{4.279152in}}%
\pgfpathlineto{\pgfqpoint{2.762977in}{4.263528in}}%
\pgfpathlineto{\pgfqpoint{2.760832in}{4.245748in}}%
\pgfpathlineto{\pgfqpoint{2.758687in}{4.226087in}}%
\pgfpathlineto{\pgfqpoint{2.756543in}{4.204846in}}%
\pgfpathlineto{\pgfqpoint{2.754398in}{4.182338in}}%
\pgfpathlineto{\pgfqpoint{2.752254in}{4.158878in}}%
\pgfpathlineto{\pgfqpoint{2.750109in}{4.134759in}}%
\pgfpathlineto{\pgfqpoint{2.747965in}{4.110243in}}%
\pgfpathlineto{\pgfqpoint{2.745820in}{4.085548in}}%
\pgfpathlineto{\pgfqpoint{2.743675in}{4.060833in}}%
\pgfpathlineto{\pgfqpoint{2.741531in}{4.036199in}}%
\pgfpathlineto{\pgfqpoint{2.739386in}{4.011685in}}%
\pgfpathlineto{\pgfqpoint{2.737242in}{3.987268in}}%
\pgfpathlineto{\pgfqpoint{2.735097in}{3.962877in}}%
\pgfpathlineto{\pgfqpoint{2.732953in}{3.938392in}}%
\pgfpathlineto{\pgfqpoint{2.730808in}{3.913659in}}%
\pgfpathlineto{\pgfqpoint{2.728663in}{3.888497in}}%
\pgfpathlineto{\pgfqpoint{2.726519in}{3.862709in}}%
\pgfpathlineto{\pgfqpoint{2.724374in}{3.836090in}}%
\pgfpathlineto{\pgfqpoint{2.722230in}{3.808433in}}%
\pgfpathlineto{\pgfqpoint{2.720085in}{3.779544in}}%
\pgfpathlineto{\pgfqpoint{2.717941in}{3.749248in}}%
\pgfpathlineto{\pgfqpoint{2.715796in}{3.717405in}}%
\pgfpathlineto{\pgfqpoint{2.713652in}{3.683920in}}%
\pgfpathlineto{\pgfqpoint{2.711507in}{3.648758in}}%
\pgfpathlineto{\pgfqpoint{2.709362in}{3.611959in}}%
\pgfpathlineto{\pgfqpoint{2.707218in}{3.573646in}}%
\pgfpathlineto{\pgfqpoint{2.705073in}{3.534031in}}%
\pgfpathlineto{\pgfqpoint{2.702929in}{3.493419in}}%
\pgfpathlineto{\pgfqpoint{2.700784in}{3.452193in}}%
\pgfpathlineto{\pgfqpoint{2.698640in}{3.410805in}}%
\pgfpathlineto{\pgfqpoint{2.696495in}{3.369749in}}%
\pgfpathlineto{\pgfqpoint{2.694350in}{3.329532in}}%
\pgfpathlineto{\pgfqpoint{2.692206in}{3.290642in}}%
\pgfpathlineto{\pgfqpoint{2.690061in}{3.253514in}}%
\pgfpathlineto{\pgfqpoint{2.687917in}{3.218499in}}%
\pgfpathlineto{\pgfqpoint{2.685772in}{3.185842in}}%
\pgfpathlineto{\pgfqpoint{2.683628in}{3.155665in}}%
\pgfpathlineto{\pgfqpoint{2.681483in}{3.127964in}}%
\pgfpathlineto{\pgfqpoint{2.679338in}{3.102618in}}%
\pgfpathlineto{\pgfqpoint{2.677194in}{3.079405in}}%
\pgfpathlineto{\pgfqpoint{2.675049in}{3.058029in}}%
\pgfpathlineto{\pgfqpoint{2.672905in}{3.038154in}}%
\pgfpathlineto{\pgfqpoint{2.670760in}{3.019437in}}%
\pgfpathlineto{\pgfqpoint{2.668616in}{3.001558in}}%
\pgfpathlineto{\pgfqpoint{2.666471in}{2.984247in}}%
\pgfpathlineto{\pgfqpoint{2.664326in}{2.967304in}}%
\pgfpathlineto{\pgfqpoint{2.662182in}{2.950604in}}%
\pgfpathlineto{\pgfqpoint{2.660037in}{2.934097in}}%
\pgfpathlineto{\pgfqpoint{2.657893in}{2.917800in}}%
\pgfpathlineto{\pgfqpoint{2.655748in}{2.901781in}}%
\pgfpathlineto{\pgfqpoint{2.653604in}{2.886142in}}%
\pgfpathlineto{\pgfqpoint{2.651459in}{2.871001in}}%
\pgfpathlineto{\pgfqpoint{2.649315in}{2.856471in}}%
\pgfpathlineto{\pgfqpoint{2.647170in}{2.842652in}}%
\pgfpathlineto{\pgfqpoint{2.645025in}{2.829619in}}%
\pgfpathlineto{\pgfqpoint{2.642881in}{2.817420in}}%
\pgfpathlineto{\pgfqpoint{2.640736in}{2.806071in}}%
\pgfpathlineto{\pgfqpoint{2.638592in}{2.795564in}}%
\pgfpathlineto{\pgfqpoint{2.636447in}{2.785871in}}%
\pgfpathlineto{\pgfqpoint{2.634303in}{2.776949in}}%
\pgfpathlineto{\pgfqpoint{2.632158in}{2.768748in}}%
\pgfpathlineto{\pgfqpoint{2.630013in}{2.761217in}}%
\pgfpathlineto{\pgfqpoint{2.627869in}{2.754307in}}%
\pgfpathlineto{\pgfqpoint{2.625724in}{2.747979in}}%
\pgfpathlineto{\pgfqpoint{2.623580in}{2.742201in}}%
\pgfpathlineto{\pgfqpoint{2.621435in}{2.736951in}}%
\pgfpathlineto{\pgfqpoint{2.619291in}{2.732213in}}%
\pgfpathlineto{\pgfqpoint{2.617146in}{2.727977in}}%
\pgfpathlineto{\pgfqpoint{2.615001in}{2.724233in}}%
\pgfpathlineto{\pgfqpoint{2.612857in}{2.720970in}}%
\pgfpathlineto{\pgfqpoint{2.610712in}{2.718169in}}%
\pgfpathlineto{\pgfqpoint{2.608568in}{2.715804in}}%
\pgfpathlineto{\pgfqpoint{2.606423in}{2.713839in}}%
\pgfpathlineto{\pgfqpoint{2.604279in}{2.712223in}}%
\pgfpathlineto{\pgfqpoint{2.602134in}{2.710899in}}%
\pgfpathlineto{\pgfqpoint{2.599990in}{2.709800in}}%
\pgfpathlineto{\pgfqpoint{2.597845in}{2.708854in}}%
\pgfpathlineto{\pgfqpoint{2.595700in}{2.707991in}}%
\pgfpathlineto{\pgfqpoint{2.593556in}{2.707143in}}%
\pgfpathlineto{\pgfqpoint{2.591411in}{2.706251in}}%
\pgfpathlineto{\pgfqpoint{2.589267in}{2.705269in}}%
\pgfpathlineto{\pgfqpoint{2.587122in}{2.704168in}}%
\pgfpathlineto{\pgfqpoint{2.584978in}{2.702933in}}%
\pgfpathlineto{\pgfqpoint{2.582833in}{2.701567in}}%
\pgfpathlineto{\pgfqpoint{2.580688in}{2.700086in}}%
\pgfpathlineto{\pgfqpoint{2.578544in}{2.698522in}}%
\pgfpathlineto{\pgfqpoint{2.576399in}{2.696913in}}%
\pgfpathlineto{\pgfqpoint{2.574255in}{2.695300in}}%
\pgfpathlineto{\pgfqpoint{2.572110in}{2.693726in}}%
\pgfpathlineto{\pgfqpoint{2.569966in}{2.692231in}}%
\pgfpathlineto{\pgfqpoint{2.567821in}{2.690846in}}%
\pgfpathlineto{\pgfqpoint{2.565676in}{2.689596in}}%
\pgfpathlineto{\pgfqpoint{2.563532in}{2.688495in}}%
\pgfpathlineto{\pgfqpoint{2.561387in}{2.687548in}}%
\pgfpathlineto{\pgfqpoint{2.559243in}{2.686754in}}%
\pgfpathlineto{\pgfqpoint{2.557098in}{2.686103in}}%
\pgfpathlineto{\pgfqpoint{2.554954in}{2.685582in}}%
\pgfpathlineto{\pgfqpoint{2.552809in}{2.685174in}}%
\pgfpathlineto{\pgfqpoint{2.550664in}{2.684863in}}%
\pgfpathlineto{\pgfqpoint{2.548520in}{2.684630in}}%
\pgfpathlineto{\pgfqpoint{2.546375in}{2.684460in}}%
\pgfpathlineto{\pgfqpoint{2.544231in}{2.684339in}}%
\pgfpathlineto{\pgfqpoint{2.542086in}{2.684254in}}%
\pgfpathlineto{\pgfqpoint{2.539942in}{2.684196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588115in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276300in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964485in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301724in,y=2.628535in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=2.635866in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.080726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=3.032500in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.477360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=3.429135in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.873995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=3.825770in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{4.270630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=4.222405in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.277778in,y=3.542045in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103448in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{2.684091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229991in}{3.901543in}}%
\pgfpathlineto{\pgfqpoint{3.006226in}{3.901543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.034004in}{3.901543in}}{\pgfqpoint{3.034004in}{3.929321in}}%
\pgfpathlineto{\pgfqpoint{3.034004in}{4.302778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.034004in}{4.330556in}}{\pgfqpoint{3.006226in}{4.330556in}}%
\pgfpathlineto{\pgfqpoint{2.229991in}{4.330556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.202213in}{4.330556in}}{\pgfqpoint{2.202213in}{4.302778in}}%
\pgfpathlineto{\pgfqpoint{2.202213in}{3.929321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.202213in}{3.901543in}}{\pgfqpoint{2.229991in}{3.901543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257769in}{4.177778in}}%
\pgfpathlineto{\pgfqpoint{2.535546in}{4.177778in}}%
\pgfpathlineto{\pgfqpoint{2.535546in}{4.275000in}}%
\pgfpathlineto{\pgfqpoint{2.257769in}{4.275000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.646658in,y=4.177778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont black}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257769in}{3.984105in}}%
\pgfpathlineto{\pgfqpoint{2.535546in}{3.984105in}}%
\pgfpathlineto{\pgfqpoint{2.535546in}{4.081327in}}%
\pgfpathlineto{\pgfqpoint{2.257769in}{4.081327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.646658in,y=3.984105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont white}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424138in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{3.424138in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.424138in}{2.684091in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.532631in}{2.684091in}}{\pgfqpoint{4.162693in}{4.219485in}}{%
\pgfpathmoveto{\pgfqpoint{3.532631in}{2.684205in}}%
\pgfpathlineto{\pgfqpoint{3.532631in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.535797in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.538963in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.542130in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.545296in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.548462in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.551628in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.554794in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.557960in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.561126in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.564293in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.567459in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.570625in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.573791in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.576957in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.580123in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.583289in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.586455in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.589622in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.592788in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.595954in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.599120in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.602286in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.605452in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.608618in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.611785in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.614951in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.618117in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.621283in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.624449in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.627615in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.630781in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.633948in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.637114in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.640280in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.643446in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.646612in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.649778in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.652944in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.656111in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.659277in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.662443in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.665609in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.668775in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.671941in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.675107in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.678274in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.681440in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.684606in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.687772in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.690938in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.694104in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.697270in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.700437in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.703603in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.706769in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.709935in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.713101in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.716267in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.719433in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.722600in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.725766in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.728932in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.732098in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.735264in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.738430in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.741596in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.744762in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.747929in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.751095in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.754261in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.757427in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.760593in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.763759in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.766925in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.770092in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.773258in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.776424in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.779590in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.782756in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.785922in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.789088in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.792255in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.795421in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.798587in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.801753in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.804919in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.808085in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.811251in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.814418in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.817584in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.820750in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.823916in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.827082in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.830248in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.833414in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.836581in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.839747in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.842913in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.846079in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.849245in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.852411in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.855577in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.858744in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.861910in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.865076in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.868242in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.871408in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.874574in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.877740in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.880907in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.884073in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.887239in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.890405in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.893571in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.896737in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.899903in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.903069in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.906236in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.909402in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.912568in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.915734in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.918900in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.922066in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.925232in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.928399in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.931565in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.934731in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.937897in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.941063in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.944229in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.947395in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.950562in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.953728in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.956894in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.960060in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.963226in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.966392in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.969558in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.972725in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.979057in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.982223in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.985389in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.988555in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.991721in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.994888in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.998054in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.001220in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.004386in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.007552in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.010718in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.013884in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.017051in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.020217in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.023383in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.026549in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.029715in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.032881in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.036047in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.039213in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.042380in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.045546in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.048712in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.051878in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.055044in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.058210in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.061376in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.064543in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.067709in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.070875in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.074041in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.077207in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.080373in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.083539in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.086706in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.089872in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.093038in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.096204in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.099370in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.102536in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.105702in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.108869in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.112035in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.115201in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.118367in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.121533in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.124699in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.127865in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.131032in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.134198in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.137364in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.140530in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.143696in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.146862in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.150028in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.153195in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.156361in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.159527in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.162693in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.162693in}{2.684174in}}%
\pgfpathlineto{\pgfqpoint{4.162693in}{2.684174in}}%
\pgfpathlineto{\pgfqpoint{4.159527in}{2.684243in}}%
\pgfpathlineto{\pgfqpoint{4.156361in}{2.684361in}}%
\pgfpathlineto{\pgfqpoint{4.153195in}{2.684549in}}%
\pgfpathlineto{\pgfqpoint{4.150028in}{2.684836in}}%
\pgfpathlineto{\pgfqpoint{4.146862in}{2.685256in}}%
\pgfpathlineto{\pgfqpoint{4.143696in}{2.685839in}}%
\pgfpathlineto{\pgfqpoint{4.140530in}{2.686613in}}%
\pgfpathlineto{\pgfqpoint{4.137364in}{2.687589in}}%
\pgfpathlineto{\pgfqpoint{4.134198in}{2.688760in}}%
\pgfpathlineto{\pgfqpoint{4.131032in}{2.690091in}}%
\pgfpathlineto{\pgfqpoint{4.127865in}{2.691522in}}%
\pgfpathlineto{\pgfqpoint{4.124699in}{2.692967in}}%
\pgfpathlineto{\pgfqpoint{4.121533in}{2.694322in}}%
\pgfpathlineto{\pgfqpoint{4.118367in}{2.695480in}}%
\pgfpathlineto{\pgfqpoint{4.115201in}{2.696339in}}%
\pgfpathlineto{\pgfqpoint{4.112035in}{2.696824in}}%
\pgfpathlineto{\pgfqpoint{4.108869in}{2.696888in}}%
\pgfpathlineto{\pgfqpoint{4.105702in}{2.696526in}}%
\pgfpathlineto{\pgfqpoint{4.102536in}{2.695771in}}%
\pgfpathlineto{\pgfqpoint{4.099370in}{2.694692in}}%
\pgfpathlineto{\pgfqpoint{4.096204in}{2.693385in}}%
\pgfpathlineto{\pgfqpoint{4.093038in}{2.691955in}}%
\pgfpathlineto{\pgfqpoint{4.089872in}{2.690510in}}%
\pgfpathlineto{\pgfqpoint{4.086706in}{2.689141in}}%
\pgfpathlineto{\pgfqpoint{4.083539in}{2.687918in}}%
\pgfpathlineto{\pgfqpoint{4.080373in}{2.686882in}}%
\pgfpathlineto{\pgfqpoint{4.077207in}{2.686049in}}%
\pgfpathlineto{\pgfqpoint{4.074041in}{2.685411in}}%
\pgfpathlineto{\pgfqpoint{4.070875in}{2.684946in}}%
\pgfpathlineto{\pgfqpoint{4.067709in}{2.684623in}}%
\pgfpathlineto{\pgfqpoint{4.064543in}{2.684410in}}%
\pgfpathlineto{\pgfqpoint{4.061376in}{2.684276in}}%
\pgfpathlineto{\pgfqpoint{4.058210in}{2.684198in}}%
\pgfpathlineto{\pgfqpoint{4.055044in}{2.684159in}}%
\pgfpathlineto{\pgfqpoint{4.051878in}{2.684150in}}%
\pgfpathlineto{\pgfqpoint{4.048712in}{2.684167in}}%
\pgfpathlineto{\pgfqpoint{4.045546in}{2.684215in}}%
\pgfpathlineto{\pgfqpoint{4.042380in}{2.684304in}}%
\pgfpathlineto{\pgfqpoint{4.039213in}{2.684451in}}%
\pgfpathlineto{\pgfqpoint{4.036047in}{2.684679in}}%
\pgfpathlineto{\pgfqpoint{4.032881in}{2.685011in}}%
\pgfpathlineto{\pgfqpoint{4.029715in}{2.685472in}}%
\pgfpathlineto{\pgfqpoint{4.026549in}{2.686077in}}%
\pgfpathlineto{\pgfqpoint{4.023383in}{2.686832in}}%
\pgfpathlineto{\pgfqpoint{4.020217in}{2.687723in}}%
\pgfpathlineto{\pgfqpoint{4.017051in}{2.688717in}}%
\pgfpathlineto{\pgfqpoint{4.013884in}{2.689761in}}%
\pgfpathlineto{\pgfqpoint{4.010718in}{2.690794in}}%
\pgfpathlineto{\pgfqpoint{4.007552in}{2.691752in}}%
\pgfpathlineto{\pgfqpoint{4.004386in}{2.692581in}}%
\pgfpathlineto{\pgfqpoint{4.001220in}{2.693249in}}%
\pgfpathlineto{\pgfqpoint{3.998054in}{2.693743in}}%
\pgfpathlineto{\pgfqpoint{3.994888in}{2.694068in}}%
\pgfpathlineto{\pgfqpoint{3.991721in}{2.694239in}}%
\pgfpathlineto{\pgfqpoint{3.988555in}{2.694267in}}%
\pgfpathlineto{\pgfqpoint{3.985389in}{2.694155in}}%
\pgfpathlineto{\pgfqpoint{3.982223in}{2.693894in}}%
\pgfpathlineto{\pgfqpoint{3.979057in}{2.693470in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{2.692873in}}%
\pgfpathlineto{\pgfqpoint{3.972725in}{2.692106in}}%
\pgfpathlineto{\pgfqpoint{3.969558in}{2.691194in}}%
\pgfpathlineto{\pgfqpoint{3.966392in}{2.690185in}}%
\pgfpathlineto{\pgfqpoint{3.963226in}{2.689139in}}%
\pgfpathlineto{\pgfqpoint{3.960060in}{2.688120in}}%
\pgfpathlineto{\pgfqpoint{3.956894in}{2.687187in}}%
\pgfpathlineto{\pgfqpoint{3.953728in}{2.686384in}}%
\pgfpathlineto{\pgfqpoint{3.950562in}{2.685736in}}%
\pgfpathlineto{\pgfqpoint{3.947395in}{2.685252in}}%
\pgfpathlineto{\pgfqpoint{3.944229in}{2.684931in}}%
\pgfpathlineto{\pgfqpoint{3.941063in}{2.684766in}}%
\pgfpathlineto{\pgfqpoint{3.937897in}{2.684752in}}%
\pgfpathlineto{\pgfqpoint{3.934731in}{2.684889in}}%
\pgfpathlineto{\pgfqpoint{3.931565in}{2.685184in}}%
\pgfpathlineto{\pgfqpoint{3.928399in}{2.685648in}}%
\pgfpathlineto{\pgfqpoint{3.925232in}{2.686290in}}%
\pgfpathlineto{\pgfqpoint{3.922066in}{2.687113in}}%
\pgfpathlineto{\pgfqpoint{3.918900in}{2.688105in}}%
\pgfpathlineto{\pgfqpoint{3.915734in}{2.689240in}}%
\pgfpathlineto{\pgfqpoint{3.912568in}{2.690480in}}%
\pgfpathlineto{\pgfqpoint{3.909402in}{2.691776in}}%
\pgfpathlineto{\pgfqpoint{3.906236in}{2.693080in}}%
\pgfpathlineto{\pgfqpoint{3.903069in}{2.694352in}}%
\pgfpathlineto{\pgfqpoint{3.899903in}{2.695565in}}%
\pgfpathlineto{\pgfqpoint{3.896737in}{2.696704in}}%
\pgfpathlineto{\pgfqpoint{3.893571in}{2.697763in}}%
\pgfpathlineto{\pgfqpoint{3.890405in}{2.698740in}}%
\pgfpathlineto{\pgfqpoint{3.887239in}{2.699630in}}%
\pgfpathlineto{\pgfqpoint{3.884073in}{2.700429in}}%
\pgfpathlineto{\pgfqpoint{3.880907in}{2.701145in}}%
\pgfpathlineto{\pgfqpoint{3.877740in}{2.701804in}}%
\pgfpathlineto{\pgfqpoint{3.874574in}{2.702473in}}%
\pgfpathlineto{\pgfqpoint{3.871408in}{2.703258in}}%
\pgfpathlineto{\pgfqpoint{3.868242in}{2.704304in}}%
\pgfpathlineto{\pgfqpoint{3.865076in}{2.705776in}}%
\pgfpathlineto{\pgfqpoint{3.861910in}{2.707825in}}%
\pgfpathlineto{\pgfqpoint{3.858744in}{2.710562in}}%
\pgfpathlineto{\pgfqpoint{3.855577in}{2.714033in}}%
\pgfpathlineto{\pgfqpoint{3.852411in}{2.718203in}}%
\pgfpathlineto{\pgfqpoint{3.849245in}{2.722971in}}%
\pgfpathlineto{\pgfqpoint{3.846079in}{2.728197in}}%
\pgfpathlineto{\pgfqpoint{3.842913in}{2.733737in}}%
\pgfpathlineto{\pgfqpoint{3.839747in}{2.739484in}}%
\pgfpathlineto{\pgfqpoint{3.836581in}{2.745398in}}%
\pgfpathlineto{\pgfqpoint{3.833414in}{2.751512in}}%
\pgfpathlineto{\pgfqpoint{3.830248in}{2.757932in}}%
\pgfpathlineto{\pgfqpoint{3.827082in}{2.764818in}}%
\pgfpathlineto{\pgfqpoint{3.823916in}{2.772360in}}%
\pgfpathlineto{\pgfqpoint{3.820750in}{2.780771in}}%
\pgfpathlineto{\pgfqpoint{3.817584in}{2.790272in}}%
\pgfpathlineto{\pgfqpoint{3.814418in}{2.801107in}}%
\pgfpathlineto{\pgfqpoint{3.811251in}{2.813537in}}%
\pgfpathlineto{\pgfqpoint{3.808085in}{2.827846in}}%
\pgfpathlineto{\pgfqpoint{3.804919in}{2.844324in}}%
\pgfpathlineto{\pgfqpoint{3.801753in}{2.863239in}}%
\pgfpathlineto{\pgfqpoint{3.798587in}{2.884807in}}%
\pgfpathlineto{\pgfqpoint{3.795421in}{2.909166in}}%
\pgfpathlineto{\pgfqpoint{3.792255in}{2.936367in}}%
\pgfpathlineto{\pgfqpoint{3.789088in}{2.966380in}}%
\pgfpathlineto{\pgfqpoint{3.785922in}{2.999114in}}%
\pgfpathlineto{\pgfqpoint{3.782756in}{3.034453in}}%
\pgfpathlineto{\pgfqpoint{3.779590in}{3.072267in}}%
\pgfpathlineto{\pgfqpoint{3.776424in}{3.112413in}}%
\pgfpathlineto{\pgfqpoint{3.773258in}{3.154717in}}%
\pgfpathlineto{\pgfqpoint{3.770092in}{3.198934in}}%
\pgfpathlineto{\pgfqpoint{3.766925in}{3.244716in}}%
\pgfpathlineto{\pgfqpoint{3.763759in}{3.291600in}}%
\pgfpathlineto{\pgfqpoint{3.760593in}{3.339034in}}%
\pgfpathlineto{\pgfqpoint{3.757427in}{3.386449in}}%
\pgfpathlineto{\pgfqpoint{3.754261in}{3.433360in}}%
\pgfpathlineto{\pgfqpoint{3.751095in}{3.479458in}}%
\pgfpathlineto{\pgfqpoint{3.747929in}{3.524672in}}%
\pgfpathlineto{\pgfqpoint{3.744762in}{3.569160in}}%
\pgfpathlineto{\pgfqpoint{3.741596in}{3.613231in}}%
\pgfpathlineto{\pgfqpoint{3.738430in}{3.657231in}}%
\pgfpathlineto{\pgfqpoint{3.735264in}{3.701425in}}%
\pgfpathlineto{\pgfqpoint{3.732098in}{3.745940in}}%
\pgfpathlineto{\pgfqpoint{3.728932in}{3.790765in}}%
\pgfpathlineto{\pgfqpoint{3.725766in}{3.835812in}}%
\pgfpathlineto{\pgfqpoint{3.722600in}{3.880974in}}%
\pgfpathlineto{\pgfqpoint{3.719433in}{3.926133in}}%
\pgfpathlineto{\pgfqpoint{3.716267in}{3.971080in}}%
\pgfpathlineto{\pgfqpoint{3.713101in}{4.015381in}}%
\pgfpathlineto{\pgfqpoint{3.709935in}{4.058248in}}%
\pgfpathlineto{\pgfqpoint{3.706769in}{4.098494in}}%
\pgfpathlineto{\pgfqpoint{3.703603in}{4.134649in}}%
\pgfpathlineto{\pgfqpoint{3.700437in}{4.165229in}}%
\pgfpathlineto{\pgfqpoint{3.697270in}{4.189081in}}%
\pgfpathlineto{\pgfqpoint{3.694104in}{4.205714in}}%
\pgfpathlineto{\pgfqpoint{3.690938in}{4.215467in}}%
\pgfpathlineto{\pgfqpoint{3.687772in}{4.219485in}}%
\pgfpathlineto{\pgfqpoint{3.684606in}{4.219468in}}%
\pgfpathlineto{\pgfqpoint{3.681440in}{4.217295in}}%
\pgfpathlineto{\pgfqpoint{3.678274in}{4.214614in}}%
\pgfpathlineto{\pgfqpoint{3.675107in}{4.212502in}}%
\pgfpathlineto{\pgfqpoint{3.671941in}{4.211271in}}%
\pgfpathlineto{\pgfqpoint{3.668775in}{4.210430in}}%
\pgfpathlineto{\pgfqpoint{3.665609in}{4.208797in}}%
\pgfpathlineto{\pgfqpoint{3.662443in}{4.204719in}}%
\pgfpathlineto{\pgfqpoint{3.659277in}{4.196367in}}%
\pgfpathlineto{\pgfqpoint{3.656111in}{4.182056in}}%
\pgfpathlineto{\pgfqpoint{3.652944in}{4.160539in}}%
\pgfpathlineto{\pgfqpoint{3.649778in}{4.131229in}}%
\pgfpathlineto{\pgfqpoint{3.646612in}{4.094292in}}%
\pgfpathlineto{\pgfqpoint{3.643446in}{4.050582in}}%
\pgfpathlineto{\pgfqpoint{3.640280in}{4.001432in}}%
\pgfpathlineto{\pgfqpoint{3.637114in}{3.948343in}}%
\pgfpathlineto{\pgfqpoint{3.633948in}{3.892654in}}%
\pgfpathlineto{\pgfqpoint{3.630781in}{3.835290in}}%
\pgfpathlineto{\pgfqpoint{3.627615in}{3.776641in}}%
\pgfpathlineto{\pgfqpoint{3.624449in}{3.716600in}}%
\pgfpathlineto{\pgfqpoint{3.621283in}{3.654736in}}%
\pgfpathlineto{\pgfqpoint{3.618117in}{3.590526in}}%
\pgfpathlineto{\pgfqpoint{3.614951in}{3.523598in}}%
\pgfpathlineto{\pgfqpoint{3.611785in}{3.453908in}}%
\pgfpathlineto{\pgfqpoint{3.608618in}{3.381838in}}%
\pgfpathlineto{\pgfqpoint{3.605452in}{3.308195in}}%
\pgfpathlineto{\pgfqpoint{3.602286in}{3.234143in}}%
\pgfpathlineto{\pgfqpoint{3.599120in}{3.161085in}}%
\pgfpathlineto{\pgfqpoint{3.595954in}{3.090527in}}%
\pgfpathlineto{\pgfqpoint{3.592788in}{3.023932in}}%
\pgfpathlineto{\pgfqpoint{3.589622in}{2.962596in}}%
\pgfpathlineto{\pgfqpoint{3.586455in}{2.907537in}}%
\pgfpathlineto{\pgfqpoint{3.583289in}{2.859417in}}%
\pgfpathlineto{\pgfqpoint{3.580123in}{2.818514in}}%
\pgfpathlineto{\pgfqpoint{3.576957in}{2.784723in}}%
\pgfpathlineto{\pgfqpoint{3.573791in}{2.757608in}}%
\pgfpathlineto{\pgfqpoint{3.570625in}{2.736480in}}%
\pgfpathlineto{\pgfqpoint{3.567459in}{2.720497in}}%
\pgfpathlineto{\pgfqpoint{3.564293in}{2.708757in}}%
\pgfpathlineto{\pgfqpoint{3.561126in}{2.700381in}}%
\pgfpathlineto{\pgfqpoint{3.557960in}{2.694576in}}%
\pgfpathlineto{\pgfqpoint{3.554794in}{2.690667in}}%
\pgfpathlineto{\pgfqpoint{3.551628in}{2.688107in}}%
\pgfpathlineto{\pgfqpoint{3.548462in}{2.686478in}}%
\pgfpathlineto{\pgfqpoint{3.545296in}{2.685471in}}%
\pgfpathlineto{\pgfqpoint{3.542130in}{2.684866in}}%
\pgfpathlineto{\pgfqpoint{3.538963in}{2.684513in}}%
\pgfpathlineto{\pgfqpoint{3.535797in}{2.684314in}}%
\pgfpathlineto{\pgfqpoint{3.532631in}{2.684205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.424138in}{2.684091in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.113671in}{2.684091in}}{\pgfqpoint{4.869585in}{2.943511in}}{%
\pgfpathmoveto{\pgfqpoint{4.113671in}{2.684131in}}%
\pgfpathlineto{\pgfqpoint{4.113671in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.117469in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.121268in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.125066in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.128865in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.132664in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.136462in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.140261in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.144059in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.147858in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.151656in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.155455in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.159254in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.163052in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.166851in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.170649in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.174448in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.178246in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.182045in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.185843in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.189642in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.193441in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.197239in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.201038in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.204836in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.208635in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.212433in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.216232in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.220031in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.223829in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.227628in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.231426in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.235225in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.239023in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.242822in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.246621in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.250419in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.254218in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.258016in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.261815in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.265613in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.269412in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.273210in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.277009in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.280808in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.284606in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.288405in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.292203in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.296002in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.299800in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.303599in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.307398in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.311196in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.314995in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.318793in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.322592in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.326390in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.330189in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.333988in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.337786in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.341585in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.345383in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.349182in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.352980in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.356779in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.360578in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.364376in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.368175in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.371973in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.375772in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.379570in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.383369in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.387167in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.390966in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.394765in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.398563in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.402362in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.406160in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.409959in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.413757in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.417556in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.421355in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.425153in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.428952in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.432750in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.436549in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.440347in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.444146in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.447945in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.451743in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.455542in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.459340in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.463139in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.466937in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.470736in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.474534in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.478333in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.482132in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.485930in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.489729in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.493527in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.497326in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.501124in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.504923in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.508722in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.512520in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.516319in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.520117in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.527714in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.531513in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.535312in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.539110in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.542909in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.546707in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.550506in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.554304in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.558103in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.561901in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.565700in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.569499in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.573297in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.577096in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.580894in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.584693in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.588491in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.592290in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.596089in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.599887in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.603686in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.607484in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.611283in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.615081in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.618880in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.622679in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.626477in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.630276in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.634074in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.637873in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.641671in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.645470in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.649269in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.653067in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.656866in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.660664in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.664463in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.668261in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.672060in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.675858in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.679657in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.683456in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.687254in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.691053in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.694851in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.698650in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.702448in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.706247in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.710046in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.713844in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.717643in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.721441in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.725240in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.729038in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.732837in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.736636in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.740434in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.744233in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.748031in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.751830in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.755628in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.759427in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.763225in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.767024in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.770823in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.774621in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.778420in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.782218in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.786017in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.789815in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.793614in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.797413in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.801211in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.805010in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.808808in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.812607in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.816405in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.820204in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.824003in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.827801in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.831600in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.835398in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.839197in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.842995in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.846794in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.850593in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.854391in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.858190in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.861988in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.865787in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.869585in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.869585in}{2.684220in}}%
\pgfpathlineto{\pgfqpoint{4.869585in}{2.684220in}}%
\pgfpathlineto{\pgfqpoint{4.865787in}{2.684284in}}%
\pgfpathlineto{\pgfqpoint{4.861988in}{2.684376in}}%
\pgfpathlineto{\pgfqpoint{4.858190in}{2.684505in}}%
\pgfpathlineto{\pgfqpoint{4.854391in}{2.684685in}}%
\pgfpathlineto{\pgfqpoint{4.850593in}{2.684931in}}%
\pgfpathlineto{\pgfqpoint{4.846794in}{2.685264in}}%
\pgfpathlineto{\pgfqpoint{4.842995in}{2.685707in}}%
\pgfpathlineto{\pgfqpoint{4.839197in}{2.686289in}}%
\pgfpathlineto{\pgfqpoint{4.835398in}{2.687043in}}%
\pgfpathlineto{\pgfqpoint{4.831600in}{2.688008in}}%
\pgfpathlineto{\pgfqpoint{4.827801in}{2.689227in}}%
\pgfpathlineto{\pgfqpoint{4.824003in}{2.690747in}}%
\pgfpathlineto{\pgfqpoint{4.820204in}{2.692621in}}%
\pgfpathlineto{\pgfqpoint{4.816405in}{2.694902in}}%
\pgfpathlineto{\pgfqpoint{4.812607in}{2.697648in}}%
\pgfpathlineto{\pgfqpoint{4.808808in}{2.700919in}}%
\pgfpathlineto{\pgfqpoint{4.805010in}{2.704771in}}%
\pgfpathlineto{\pgfqpoint{4.801211in}{2.709260in}}%
\pgfpathlineto{\pgfqpoint{4.797413in}{2.714440in}}%
\pgfpathlineto{\pgfqpoint{4.793614in}{2.720354in}}%
\pgfpathlineto{\pgfqpoint{4.789815in}{2.727040in}}%
\pgfpathlineto{\pgfqpoint{4.786017in}{2.734524in}}%
\pgfpathlineto{\pgfqpoint{4.782218in}{2.742817in}}%
\pgfpathlineto{\pgfqpoint{4.778420in}{2.751913in}}%
\pgfpathlineto{\pgfqpoint{4.774621in}{2.761787in}}%
\pgfpathlineto{\pgfqpoint{4.770823in}{2.772393in}}%
\pgfpathlineto{\pgfqpoint{4.767024in}{2.783661in}}%
\pgfpathlineto{\pgfqpoint{4.763225in}{2.795499in}}%
\pgfpathlineto{\pgfqpoint{4.759427in}{2.807790in}}%
\pgfpathlineto{\pgfqpoint{4.755628in}{2.820399in}}%
\pgfpathlineto{\pgfqpoint{4.751830in}{2.833169in}}%
\pgfpathlineto{\pgfqpoint{4.748031in}{2.845934in}}%
\pgfpathlineto{\pgfqpoint{4.744233in}{2.858517in}}%
\pgfpathlineto{\pgfqpoint{4.740434in}{2.870739in}}%
\pgfpathlineto{\pgfqpoint{4.736636in}{2.882426in}}%
\pgfpathlineto{\pgfqpoint{4.732837in}{2.893412in}}%
\pgfpathlineto{\pgfqpoint{4.729038in}{2.903548in}}%
\pgfpathlineto{\pgfqpoint{4.725240in}{2.912704in}}%
\pgfpathlineto{\pgfqpoint{4.721441in}{2.920772in}}%
\pgfpathlineto{\pgfqpoint{4.717643in}{2.927669in}}%
\pgfpathlineto{\pgfqpoint{4.713844in}{2.933340in}}%
\pgfpathlineto{\pgfqpoint{4.710046in}{2.937752in}}%
\pgfpathlineto{\pgfqpoint{4.706247in}{2.940901in}}%
\pgfpathlineto{\pgfqpoint{4.702448in}{2.942807in}}%
\pgfpathlineto{\pgfqpoint{4.698650in}{2.943511in}}%
\pgfpathlineto{\pgfqpoint{4.694851in}{2.943081in}}%
\pgfpathlineto{\pgfqpoint{4.691053in}{2.941602in}}%
\pgfpathlineto{\pgfqpoint{4.687254in}{2.939182in}}%
\pgfpathlineto{\pgfqpoint{4.683456in}{2.935947in}}%
\pgfpathlineto{\pgfqpoint{4.679657in}{2.932037in}}%
\pgfpathlineto{\pgfqpoint{4.675858in}{2.927607in}}%
\pgfpathlineto{\pgfqpoint{4.672060in}{2.922817in}}%
\pgfpathlineto{\pgfqpoint{4.668261in}{2.917833in}}%
\pgfpathlineto{\pgfqpoint{4.664463in}{2.912815in}}%
\pgfpathlineto{\pgfqpoint{4.660664in}{2.907914in}}%
\pgfpathlineto{\pgfqpoint{4.656866in}{2.903263in}}%
\pgfpathlineto{\pgfqpoint{4.653067in}{2.898973in}}%
\pgfpathlineto{\pgfqpoint{4.649269in}{2.895127in}}%
\pgfpathlineto{\pgfqpoint{4.645470in}{2.891776in}}%
\pgfpathlineto{\pgfqpoint{4.641671in}{2.888937in}}%
\pgfpathlineto{\pgfqpoint{4.637873in}{2.886594in}}%
\pgfpathlineto{\pgfqpoint{4.634074in}{2.884698in}}%
\pgfpathlineto{\pgfqpoint{4.630276in}{2.883172in}}%
\pgfpathlineto{\pgfqpoint{4.626477in}{2.881916in}}%
\pgfpathlineto{\pgfqpoint{4.622679in}{2.880812in}}%
\pgfpathlineto{\pgfqpoint{4.618880in}{2.879732in}}%
\pgfpathlineto{\pgfqpoint{4.615081in}{2.878547in}}%
\pgfpathlineto{\pgfqpoint{4.611283in}{2.877132in}}%
\pgfpathlineto{\pgfqpoint{4.607484in}{2.875372in}}%
\pgfpathlineto{\pgfqpoint{4.603686in}{2.873172in}}%
\pgfpathlineto{\pgfqpoint{4.599887in}{2.870460in}}%
\pgfpathlineto{\pgfqpoint{4.596089in}{2.867188in}}%
\pgfpathlineto{\pgfqpoint{4.592290in}{2.863334in}}%
\pgfpathlineto{\pgfqpoint{4.588491in}{2.858906in}}%
\pgfpathlineto{\pgfqpoint{4.584693in}{2.853933in}}%
\pgfpathlineto{\pgfqpoint{4.580894in}{2.848464in}}%
\pgfpathlineto{\pgfqpoint{4.577096in}{2.842566in}}%
\pgfpathlineto{\pgfqpoint{4.573297in}{2.836311in}}%
\pgfpathlineto{\pgfqpoint{4.569499in}{2.829778in}}%
\pgfpathlineto{\pgfqpoint{4.565700in}{2.823043in}}%
\pgfpathlineto{\pgfqpoint{4.561901in}{2.816173in}}%
\pgfpathlineto{\pgfqpoint{4.558103in}{2.809230in}}%
\pgfpathlineto{\pgfqpoint{4.554304in}{2.802263in}}%
\pgfpathlineto{\pgfqpoint{4.550506in}{2.795309in}}%
\pgfpathlineto{\pgfqpoint{4.546707in}{2.788398in}}%
\pgfpathlineto{\pgfqpoint{4.542909in}{2.781553in}}%
\pgfpathlineto{\pgfqpoint{4.539110in}{2.774792in}}%
\pgfpathlineto{\pgfqpoint{4.535312in}{2.768131in}}%
\pgfpathlineto{\pgfqpoint{4.531513in}{2.761591in}}%
\pgfpathlineto{\pgfqpoint{4.527714in}{2.755192in}}%
\pgfpathlineto{\pgfqpoint{4.523916in}{2.748961in}}%
\pgfpathlineto{\pgfqpoint{4.520117in}{2.742929in}}%
\pgfpathlineto{\pgfqpoint{4.516319in}{2.737131in}}%
\pgfpathlineto{\pgfqpoint{4.512520in}{2.731601in}}%
\pgfpathlineto{\pgfqpoint{4.508722in}{2.726377in}}%
\pgfpathlineto{\pgfqpoint{4.504923in}{2.721490in}}%
\pgfpathlineto{\pgfqpoint{4.501124in}{2.716970in}}%
\pgfpathlineto{\pgfqpoint{4.497326in}{2.712835in}}%
\pgfpathlineto{\pgfqpoint{4.493527in}{2.709100in}}%
\pgfpathlineto{\pgfqpoint{4.489729in}{2.705768in}}%
\pgfpathlineto{\pgfqpoint{4.485930in}{2.702831in}}%
\pgfpathlineto{\pgfqpoint{4.482132in}{2.700275in}}%
\pgfpathlineto{\pgfqpoint{4.478333in}{2.698077in}}%
\pgfpathlineto{\pgfqpoint{4.474534in}{2.696208in}}%
\pgfpathlineto{\pgfqpoint{4.470736in}{2.694634in}}%
\pgfpathlineto{\pgfqpoint{4.466937in}{2.693319in}}%
\pgfpathlineto{\pgfqpoint{4.463139in}{2.692227in}}%
\pgfpathlineto{\pgfqpoint{4.459340in}{2.691325in}}%
\pgfpathlineto{\pgfqpoint{4.455542in}{2.690581in}}%
\pgfpathlineto{\pgfqpoint{4.451743in}{2.689967in}}%
\pgfpathlineto{\pgfqpoint{4.447945in}{2.689463in}}%
\pgfpathlineto{\pgfqpoint{4.444146in}{2.689049in}}%
\pgfpathlineto{\pgfqpoint{4.440347in}{2.688713in}}%
\pgfpathlineto{\pgfqpoint{4.436549in}{2.688444in}}%
\pgfpathlineto{\pgfqpoint{4.432750in}{2.688237in}}%
\pgfpathlineto{\pgfqpoint{4.428952in}{2.688084in}}%
\pgfpathlineto{\pgfqpoint{4.425153in}{2.687982in}}%
\pgfpathlineto{\pgfqpoint{4.421355in}{2.687924in}}%
\pgfpathlineto{\pgfqpoint{4.417556in}{2.687904in}}%
\pgfpathlineto{\pgfqpoint{4.413757in}{2.687913in}}%
\pgfpathlineto{\pgfqpoint{4.409959in}{2.687944in}}%
\pgfpathlineto{\pgfqpoint{4.406160in}{2.687985in}}%
\pgfpathlineto{\pgfqpoint{4.402362in}{2.688027in}}%
\pgfpathlineto{\pgfqpoint{4.398563in}{2.688057in}}%
\pgfpathlineto{\pgfqpoint{4.394765in}{2.688069in}}%
\pgfpathlineto{\pgfqpoint{4.390966in}{2.688054in}}%
\pgfpathlineto{\pgfqpoint{4.387167in}{2.688009in}}%
\pgfpathlineto{\pgfqpoint{4.383369in}{2.687932in}}%
\pgfpathlineto{\pgfqpoint{4.379570in}{2.687825in}}%
\pgfpathlineto{\pgfqpoint{4.375772in}{2.687695in}}%
\pgfpathlineto{\pgfqpoint{4.371973in}{2.687549in}}%
\pgfpathlineto{\pgfqpoint{4.368175in}{2.687400in}}%
\pgfpathlineto{\pgfqpoint{4.364376in}{2.687261in}}%
\pgfpathlineto{\pgfqpoint{4.360578in}{2.687144in}}%
\pgfpathlineto{\pgfqpoint{4.356779in}{2.687065in}}%
\pgfpathlineto{\pgfqpoint{4.352980in}{2.687036in}}%
\pgfpathlineto{\pgfqpoint{4.349182in}{2.687067in}}%
\pgfpathlineto{\pgfqpoint{4.345383in}{2.687166in}}%
\pgfpathlineto{\pgfqpoint{4.341585in}{2.687337in}}%
\pgfpathlineto{\pgfqpoint{4.337786in}{2.687580in}}%
\pgfpathlineto{\pgfqpoint{4.333988in}{2.687890in}}%
\pgfpathlineto{\pgfqpoint{4.330189in}{2.688259in}}%
\pgfpathlineto{\pgfqpoint{4.326390in}{2.688673in}}%
\pgfpathlineto{\pgfqpoint{4.322592in}{2.689116in}}%
\pgfpathlineto{\pgfqpoint{4.318793in}{2.689568in}}%
\pgfpathlineto{\pgfqpoint{4.314995in}{2.690007in}}%
\pgfpathlineto{\pgfqpoint{4.311196in}{2.690412in}}%
\pgfpathlineto{\pgfqpoint{4.307398in}{2.690762in}}%
\pgfpathlineto{\pgfqpoint{4.303599in}{2.691040in}}%
\pgfpathlineto{\pgfqpoint{4.299800in}{2.691229in}}%
\pgfpathlineto{\pgfqpoint{4.296002in}{2.691320in}}%
\pgfpathlineto{\pgfqpoint{4.292203in}{2.691309in}}%
\pgfpathlineto{\pgfqpoint{4.288405in}{2.691195in}}%
\pgfpathlineto{\pgfqpoint{4.284606in}{2.690987in}}%
\pgfpathlineto{\pgfqpoint{4.280808in}{2.690696in}}%
\pgfpathlineto{\pgfqpoint{4.277009in}{2.690338in}}%
\pgfpathlineto{\pgfqpoint{4.273210in}{2.689933in}}%
\pgfpathlineto{\pgfqpoint{4.269412in}{2.689502in}}%
\pgfpathlineto{\pgfqpoint{4.265613in}{2.689067in}}%
\pgfpathlineto{\pgfqpoint{4.261815in}{2.688648in}}%
\pgfpathlineto{\pgfqpoint{4.258016in}{2.688264in}}%
\pgfpathlineto{\pgfqpoint{4.254218in}{2.687930in}}%
\pgfpathlineto{\pgfqpoint{4.250419in}{2.687658in}}%
\pgfpathlineto{\pgfqpoint{4.246621in}{2.687453in}}%
\pgfpathlineto{\pgfqpoint{4.242822in}{2.687318in}}%
\pgfpathlineto{\pgfqpoint{4.239023in}{2.687249in}}%
\pgfpathlineto{\pgfqpoint{4.235225in}{2.687241in}}%
\pgfpathlineto{\pgfqpoint{4.231426in}{2.687283in}}%
\pgfpathlineto{\pgfqpoint{4.227628in}{2.687362in}}%
\pgfpathlineto{\pgfqpoint{4.223829in}{2.687463in}}%
\pgfpathlineto{\pgfqpoint{4.220031in}{2.687572in}}%
\pgfpathlineto{\pgfqpoint{4.216232in}{2.687673in}}%
\pgfpathlineto{\pgfqpoint{4.212433in}{2.687752in}}%
\pgfpathlineto{\pgfqpoint{4.208635in}{2.687799in}}%
\pgfpathlineto{\pgfqpoint{4.204836in}{2.687805in}}%
\pgfpathlineto{\pgfqpoint{4.201038in}{2.687765in}}%
\pgfpathlineto{\pgfqpoint{4.197239in}{2.687675in}}%
\pgfpathlineto{\pgfqpoint{4.193441in}{2.687538in}}%
\pgfpathlineto{\pgfqpoint{4.189642in}{2.687357in}}%
\pgfpathlineto{\pgfqpoint{4.185843in}{2.687138in}}%
\pgfpathlineto{\pgfqpoint{4.182045in}{2.686891in}}%
\pgfpathlineto{\pgfqpoint{4.178246in}{2.686624in}}%
\pgfpathlineto{\pgfqpoint{4.174448in}{2.686347in}}%
\pgfpathlineto{\pgfqpoint{4.170649in}{2.686068in}}%
\pgfpathlineto{\pgfqpoint{4.166851in}{2.685796in}}%
\pgfpathlineto{\pgfqpoint{4.163052in}{2.685539in}}%
\pgfpathlineto{\pgfqpoint{4.159254in}{2.685301in}}%
\pgfpathlineto{\pgfqpoint{4.155455in}{2.685086in}}%
\pgfpathlineto{\pgfqpoint{4.151656in}{2.684896in}}%
\pgfpathlineto{\pgfqpoint{4.147858in}{2.684732in}}%
\pgfpathlineto{\pgfqpoint{4.144059in}{2.684594in}}%
\pgfpathlineto{\pgfqpoint{4.140261in}{2.684479in}}%
\pgfpathlineto{\pgfqpoint{4.136462in}{2.684385in}}%
\pgfpathlineto{\pgfqpoint{4.132664in}{2.684311in}}%
\pgfpathlineto{\pgfqpoint{4.128865in}{2.684253in}}%
\pgfpathlineto{\pgfqpoint{4.125066in}{2.684208in}}%
\pgfpathlineto{\pgfqpoint{4.121268in}{2.684174in}}%
\pgfpathlineto{\pgfqpoint{4.117469in}{2.684149in}}%
\pgfpathlineto{\pgfqpoint{4.113671in}{2.684131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512253in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200438in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888623in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.225862in,y=2.628535in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{3.080726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{3.477360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{3.873995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{4.270630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424138in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.424138in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027586in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424138in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{2.684091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424138in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154129in}{3.901543in}}%
\pgfpathlineto{\pgfqpoint{4.930364in}{3.901543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.958142in}{3.901543in}}{\pgfqpoint{4.958142in}{3.929321in}}%
\pgfpathlineto{\pgfqpoint{4.958142in}{4.302778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.958142in}{4.330556in}}{\pgfqpoint{4.930364in}{4.330556in}}%
\pgfpathlineto{\pgfqpoint{4.154129in}{4.330556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.126351in}{4.330556in}}{\pgfqpoint{4.126351in}{4.302778in}}%
\pgfpathlineto{\pgfqpoint{4.126351in}{3.929321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.126351in}{3.901543in}}{\pgfqpoint{4.154129in}{3.901543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181907in}{4.177778in}}%
\pgfpathlineto{\pgfqpoint{4.459684in}{4.177778in}}%
\pgfpathlineto{\pgfqpoint{4.459684in}{4.275000in}}%
\pgfpathlineto{\pgfqpoint{4.181907in}{4.275000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.570796in,y=4.177778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont black}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181907in}{3.984105in}}%
\pgfpathlineto{\pgfqpoint{4.459684in}{3.984105in}}%
\pgfpathlineto{\pgfqpoint{4.459684in}{4.081327in}}%
\pgfpathlineto{\pgfqpoint{4.181907in}{4.081327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.570796in,y=3.984105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont white}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348276in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{5.348276in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.348276in}{2.684091in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.436634in}{2.684091in}}{\pgfqpoint{6.190374in}{3.772943in}}{%
\pgfpathmoveto{\pgfqpoint{5.436634in}{2.684613in}}%
\pgfpathlineto{\pgfqpoint{5.436634in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.440422in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.444209in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.447997in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.451785in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.455572in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.459360in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.463148in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.466935in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.470723in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.474510in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.478298in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.482086in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.485873in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.489661in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.493449in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.497236in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.501024in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.504812in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.508599in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.512387in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.516174in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.519962in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.523750in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.527537in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.531325in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.535113in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.538900in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.542688in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.546476in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.550263in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.554051in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.557839in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.561626in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.565414in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.569201in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.572989in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.576777in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.580564in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.584352in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.588140in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.591927in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.595715in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.599503in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.603290in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.607078in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.610865in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.614653in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.622228in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.626016in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.629804in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.633591in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.637379in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.641167in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.644954in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.648742in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.652530in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.656317in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.660105in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.663892in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.667680in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.671468in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.675255in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.679043in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.682831in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.686618in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.690406in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.694194in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.697981in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.701769in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.705556in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.709344in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.713132in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.716919in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.720707in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.724495in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.728282in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.732070in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.735858in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.739645in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.743433in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.747221in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.751008in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.754796in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.758583in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.762371in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.766159in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.769946in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.773734in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.777522in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.781309in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.785097in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.788885in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.792672in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.796460in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.800247in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.804035in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.807823in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.811610in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.815398in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.819186in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.822973in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.826761in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.830549in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.834336in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.838124in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.841912in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.845699in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.849487in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.853274in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.857062in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.860850in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.864637in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.868425in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.872213in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.876000in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.879788in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.883576in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.887363in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.891151in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.894938in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.898726in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.902514in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.906301in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.910089in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.913877in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.917664in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.921452in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.925240in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.929027in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.932815in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.936603in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.940390in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.944178in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.947965in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.951753in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.955541in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.959328in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.963116in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.966904in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.970691in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.974479in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.978267in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.982054in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.985842in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.989629in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.993417in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.997205in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.000992in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.004780in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.008568in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.012355in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.016143in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.019931in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.023718in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.027506in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.031294in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.035081in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.038869in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.042656in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.046444in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.050232in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.054019in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.057807in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.061595in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.065382in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.069170in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.072958in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.076745in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.080533in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.084320in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.088108in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.091896in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.095683in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.099471in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.103259in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.107046in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.110834in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.114622in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.118409in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.122197in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.125985in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.129772in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.133560in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.137347in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.141135in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.144923in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.148710in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.152498in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.156286in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.160073in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.163861in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.167649in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.171436in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.175224in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.179011in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.182799in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.186587in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.190374in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.190374in}{2.684144in}}%
\pgfpathlineto{\pgfqpoint{6.190374in}{2.684144in}}%
\pgfpathlineto{\pgfqpoint{6.186587in}{2.684178in}}%
\pgfpathlineto{\pgfqpoint{6.182799in}{2.684229in}}%
\pgfpathlineto{\pgfqpoint{6.179011in}{2.684304in}}%
\pgfpathlineto{\pgfqpoint{6.175224in}{2.684411in}}%
\pgfpathlineto{\pgfqpoint{6.171436in}{2.684557in}}%
\pgfpathlineto{\pgfqpoint{6.167649in}{2.684753in}}%
\pgfpathlineto{\pgfqpoint{6.163861in}{2.685004in}}%
\pgfpathlineto{\pgfqpoint{6.160073in}{2.685318in}}%
\pgfpathlineto{\pgfqpoint{6.156286in}{2.685695in}}%
\pgfpathlineto{\pgfqpoint{6.152498in}{2.686133in}}%
\pgfpathlineto{\pgfqpoint{6.148710in}{2.686625in}}%
\pgfpathlineto{\pgfqpoint{6.144923in}{2.687157in}}%
\pgfpathlineto{\pgfqpoint{6.141135in}{2.687711in}}%
\pgfpathlineto{\pgfqpoint{6.137347in}{2.688271in}}%
\pgfpathlineto{\pgfqpoint{6.133560in}{2.688817in}}%
\pgfpathlineto{\pgfqpoint{6.129772in}{2.689338in}}%
\pgfpathlineto{\pgfqpoint{6.125985in}{2.689827in}}%
\pgfpathlineto{\pgfqpoint{6.122197in}{2.690289in}}%
\pgfpathlineto{\pgfqpoint{6.118409in}{2.690738in}}%
\pgfpathlineto{\pgfqpoint{6.114622in}{2.691195in}}%
\pgfpathlineto{\pgfqpoint{6.110834in}{2.691685in}}%
\pgfpathlineto{\pgfqpoint{6.107046in}{2.692235in}}%
\pgfpathlineto{\pgfqpoint{6.103259in}{2.692862in}}%
\pgfpathlineto{\pgfqpoint{6.099471in}{2.693573in}}%
\pgfpathlineto{\pgfqpoint{6.095683in}{2.694357in}}%
\pgfpathlineto{\pgfqpoint{6.091896in}{2.695188in}}%
\pgfpathlineto{\pgfqpoint{6.088108in}{2.696024in}}%
\pgfpathlineto{\pgfqpoint{6.084320in}{2.696810in}}%
\pgfpathlineto{\pgfqpoint{6.080533in}{2.697489in}}%
\pgfpathlineto{\pgfqpoint{6.076745in}{2.698006in}}%
\pgfpathlineto{\pgfqpoint{6.072958in}{2.698320in}}%
\pgfpathlineto{\pgfqpoint{6.069170in}{2.698408in}}%
\pgfpathlineto{\pgfqpoint{6.065382in}{2.698274in}}%
\pgfpathlineto{\pgfqpoint{6.061595in}{2.697944in}}%
\pgfpathlineto{\pgfqpoint{6.057807in}{2.697471in}}%
\pgfpathlineto{\pgfqpoint{6.054019in}{2.696924in}}%
\pgfpathlineto{\pgfqpoint{6.050232in}{2.696383in}}%
\pgfpathlineto{\pgfqpoint{6.046444in}{2.695929in}}%
\pgfpathlineto{\pgfqpoint{6.042656in}{2.695636in}}%
\pgfpathlineto{\pgfqpoint{6.038869in}{2.695560in}}%
\pgfpathlineto{\pgfqpoint{6.035081in}{2.695738in}}%
\pgfpathlineto{\pgfqpoint{6.031294in}{2.696178in}}%
\pgfpathlineto{\pgfqpoint{6.027506in}{2.696866in}}%
\pgfpathlineto{\pgfqpoint{6.023718in}{2.697761in}}%
\pgfpathlineto{\pgfqpoint{6.019931in}{2.698804in}}%
\pgfpathlineto{\pgfqpoint{6.016143in}{2.699921in}}%
\pgfpathlineto{\pgfqpoint{6.012355in}{2.701031in}}%
\pgfpathlineto{\pgfqpoint{6.008568in}{2.702052in}}%
\pgfpathlineto{\pgfqpoint{6.004780in}{2.702905in}}%
\pgfpathlineto{\pgfqpoint{6.000992in}{2.703525in}}%
\pgfpathlineto{\pgfqpoint{5.997205in}{2.703860in}}%
\pgfpathlineto{\pgfqpoint{5.993417in}{2.703877in}}%
\pgfpathlineto{\pgfqpoint{5.989629in}{2.703567in}}%
\pgfpathlineto{\pgfqpoint{5.985842in}{2.702940in}}%
\pgfpathlineto{\pgfqpoint{5.982054in}{2.702030in}}%
\pgfpathlineto{\pgfqpoint{5.978267in}{2.700888in}}%
\pgfpathlineto{\pgfqpoint{5.974479in}{2.699584in}}%
\pgfpathlineto{\pgfqpoint{5.970691in}{2.698197in}}%
\pgfpathlineto{\pgfqpoint{5.966904in}{2.696811in}}%
\pgfpathlineto{\pgfqpoint{5.963116in}{2.695510in}}%
\pgfpathlineto{\pgfqpoint{5.959328in}{2.694374in}}%
\pgfpathlineto{\pgfqpoint{5.955541in}{2.693466in}}%
\pgfpathlineto{\pgfqpoint{5.951753in}{2.692834in}}%
\pgfpathlineto{\pgfqpoint{5.947965in}{2.692505in}}%
\pgfpathlineto{\pgfqpoint{5.944178in}{2.692482in}}%
\pgfpathlineto{\pgfqpoint{5.940390in}{2.692750in}}%
\pgfpathlineto{\pgfqpoint{5.936603in}{2.693271in}}%
\pgfpathlineto{\pgfqpoint{5.932815in}{2.693995in}}%
\pgfpathlineto{\pgfqpoint{5.929027in}{2.694864in}}%
\pgfpathlineto{\pgfqpoint{5.925240in}{2.695819in}}%
\pgfpathlineto{\pgfqpoint{5.921452in}{2.696803in}}%
\pgfpathlineto{\pgfqpoint{5.917664in}{2.697771in}}%
\pgfpathlineto{\pgfqpoint{5.913877in}{2.698689in}}%
\pgfpathlineto{\pgfqpoint{5.910089in}{2.699534in}}%
\pgfpathlineto{\pgfqpoint{5.906301in}{2.700296in}}%
\pgfpathlineto{\pgfqpoint{5.902514in}{2.700970in}}%
\pgfpathlineto{\pgfqpoint{5.898726in}{2.701557in}}%
\pgfpathlineto{\pgfqpoint{5.894938in}{2.702058in}}%
\pgfpathlineto{\pgfqpoint{5.891151in}{2.702471in}}%
\pgfpathlineto{\pgfqpoint{5.887363in}{2.702794in}}%
\pgfpathlineto{\pgfqpoint{5.883576in}{2.703024in}}%
\pgfpathlineto{\pgfqpoint{5.879788in}{2.703160in}}%
\pgfpathlineto{\pgfqpoint{5.876000in}{2.703209in}}%
\pgfpathlineto{\pgfqpoint{5.872213in}{2.703184in}}%
\pgfpathlineto{\pgfqpoint{5.868425in}{2.703113in}}%
\pgfpathlineto{\pgfqpoint{5.864637in}{2.703033in}}%
\pgfpathlineto{\pgfqpoint{5.860850in}{2.702990in}}%
\pgfpathlineto{\pgfqpoint{5.857062in}{2.703034in}}%
\pgfpathlineto{\pgfqpoint{5.853274in}{2.703215in}}%
\pgfpathlineto{\pgfqpoint{5.849487in}{2.703573in}}%
\pgfpathlineto{\pgfqpoint{5.845699in}{2.704133in}}%
\pgfpathlineto{\pgfqpoint{5.841912in}{2.704900in}}%
\pgfpathlineto{\pgfqpoint{5.838124in}{2.705856in}}%
\pgfpathlineto{\pgfqpoint{5.834336in}{2.706962in}}%
\pgfpathlineto{\pgfqpoint{5.830549in}{2.708160in}}%
\pgfpathlineto{\pgfqpoint{5.826761in}{2.709386in}}%
\pgfpathlineto{\pgfqpoint{5.822973in}{2.710574in}}%
\pgfpathlineto{\pgfqpoint{5.819186in}{2.711671in}}%
\pgfpathlineto{\pgfqpoint{5.815398in}{2.712642in}}%
\pgfpathlineto{\pgfqpoint{5.811610in}{2.713482in}}%
\pgfpathlineto{\pgfqpoint{5.807823in}{2.714213in}}%
\pgfpathlineto{\pgfqpoint{5.804035in}{2.714890in}}%
\pgfpathlineto{\pgfqpoint{5.800247in}{2.715592in}}%
\pgfpathlineto{\pgfqpoint{5.796460in}{2.716422in}}%
\pgfpathlineto{\pgfqpoint{5.792672in}{2.717497in}}%
\pgfpathlineto{\pgfqpoint{5.788885in}{2.718940in}}%
\pgfpathlineto{\pgfqpoint{5.785097in}{2.720872in}}%
\pgfpathlineto{\pgfqpoint{5.781309in}{2.723403in}}%
\pgfpathlineto{\pgfqpoint{5.777522in}{2.726626in}}%
\pgfpathlineto{\pgfqpoint{5.773734in}{2.730613in}}%
\pgfpathlineto{\pgfqpoint{5.769946in}{2.735408in}}%
\pgfpathlineto{\pgfqpoint{5.766159in}{2.741024in}}%
\pgfpathlineto{\pgfqpoint{5.762371in}{2.747452in}}%
\pgfpathlineto{\pgfqpoint{5.758583in}{2.754663in}}%
\pgfpathlineto{\pgfqpoint{5.754796in}{2.762618in}}%
\pgfpathlineto{\pgfqpoint{5.751008in}{2.771284in}}%
\pgfpathlineto{\pgfqpoint{5.747221in}{2.780652in}}%
\pgfpathlineto{\pgfqpoint{5.743433in}{2.790746in}}%
\pgfpathlineto{\pgfqpoint{5.739645in}{2.801644in}}%
\pgfpathlineto{\pgfqpoint{5.735858in}{2.813480in}}%
\pgfpathlineto{\pgfqpoint{5.732070in}{2.826443in}}%
\pgfpathlineto{\pgfqpoint{5.728282in}{2.840766in}}%
\pgfpathlineto{\pgfqpoint{5.724495in}{2.856707in}}%
\pgfpathlineto{\pgfqpoint{5.720707in}{2.874519in}}%
\pgfpathlineto{\pgfqpoint{5.716919in}{2.894422in}}%
\pgfpathlineto{\pgfqpoint{5.713132in}{2.916569in}}%
\pgfpathlineto{\pgfqpoint{5.709344in}{2.941023in}}%
\pgfpathlineto{\pgfqpoint{5.705556in}{2.967743in}}%
\pgfpathlineto{\pgfqpoint{5.701769in}{2.996584in}}%
\pgfpathlineto{\pgfqpoint{5.697981in}{3.027304in}}%
\pgfpathlineto{\pgfqpoint{5.694194in}{3.059586in}}%
\pgfpathlineto{\pgfqpoint{5.690406in}{3.093064in}}%
\pgfpathlineto{\pgfqpoint{5.686618in}{3.127345in}}%
\pgfpathlineto{\pgfqpoint{5.682831in}{3.162039in}}%
\pgfpathlineto{\pgfqpoint{5.679043in}{3.196774in}}%
\pgfpathlineto{\pgfqpoint{5.675255in}{3.231206in}}%
\pgfpathlineto{\pgfqpoint{5.671468in}{3.265036in}}%
\pgfpathlineto{\pgfqpoint{5.667680in}{3.298013in}}%
\pgfpathlineto{\pgfqpoint{5.663892in}{3.329949in}}%
\pgfpathlineto{\pgfqpoint{5.660105in}{3.360730in}}%
\pgfpathlineto{\pgfqpoint{5.656317in}{3.390328in}}%
\pgfpathlineto{\pgfqpoint{5.652530in}{3.418810in}}%
\pgfpathlineto{\pgfqpoint{5.648742in}{3.446338in}}%
\pgfpathlineto{\pgfqpoint{5.644954in}{3.473154in}}%
\pgfpathlineto{\pgfqpoint{5.641167in}{3.499554in}}%
\pgfpathlineto{\pgfqpoint{5.637379in}{3.525840in}}%
\pgfpathlineto{\pgfqpoint{5.633591in}{3.552270in}}%
\pgfpathlineto{\pgfqpoint{5.629804in}{3.578995in}}%
\pgfpathlineto{\pgfqpoint{5.626016in}{3.606010in}}%
\pgfpathlineto{\pgfqpoint{5.622228in}{3.633115in}}%
\pgfpathlineto{\pgfqpoint{5.618441in}{3.659898in}}%
\pgfpathlineto{\pgfqpoint{5.614653in}{3.685746in}}%
\pgfpathlineto{\pgfqpoint{5.610865in}{3.709872in}}%
\pgfpathlineto{\pgfqpoint{5.607078in}{3.731378in}}%
\pgfpathlineto{\pgfqpoint{5.603290in}{3.749312in}}%
\pgfpathlineto{\pgfqpoint{5.599503in}{3.762748in}}%
\pgfpathlineto{\pgfqpoint{5.595715in}{3.770853in}}%
\pgfpathlineto{\pgfqpoint{5.591927in}{3.772943in}}%
\pgfpathlineto{\pgfqpoint{5.588140in}{3.768530in}}%
\pgfpathlineto{\pgfqpoint{5.584352in}{3.757357in}}%
\pgfpathlineto{\pgfqpoint{5.580564in}{3.739403in}}%
\pgfpathlineto{\pgfqpoint{5.576777in}{3.714896in}}%
\pgfpathlineto{\pgfqpoint{5.572989in}{3.684287in}}%
\pgfpathlineto{\pgfqpoint{5.569201in}{3.648238in}}%
\pgfpathlineto{\pgfqpoint{5.565414in}{3.607574in}}%
\pgfpathlineto{\pgfqpoint{5.561626in}{3.563242in}}%
\pgfpathlineto{\pgfqpoint{5.557839in}{3.516248in}}%
\pgfpathlineto{\pgfqpoint{5.554051in}{3.467591in}}%
\pgfpathlineto{\pgfqpoint{5.550263in}{3.418202in}}%
\pgfpathlineto{\pgfqpoint{5.546476in}{3.368881in}}%
\pgfpathlineto{\pgfqpoint{5.542688in}{3.320251in}}%
\pgfpathlineto{\pgfqpoint{5.538900in}{3.272744in}}%
\pgfpathlineto{\pgfqpoint{5.535113in}{3.226595in}}%
\pgfpathlineto{\pgfqpoint{5.531325in}{3.181876in}}%
\pgfpathlineto{\pgfqpoint{5.527537in}{3.138544in}}%
\pgfpathlineto{\pgfqpoint{5.523750in}{3.096504in}}%
\pgfpathlineto{\pgfqpoint{5.519962in}{3.055670in}}%
\pgfpathlineto{\pgfqpoint{5.516174in}{3.016020in}}%
\pgfpathlineto{\pgfqpoint{5.512387in}{2.977630in}}%
\pgfpathlineto{\pgfqpoint{5.508599in}{2.940684in}}%
\pgfpathlineto{\pgfqpoint{5.504812in}{2.905466in}}%
\pgfpathlineto{\pgfqpoint{5.501024in}{2.872320in}}%
\pgfpathlineto{\pgfqpoint{5.497236in}{2.841611in}}%
\pgfpathlineto{\pgfqpoint{5.493449in}{2.813673in}}%
\pgfpathlineto{\pgfqpoint{5.489661in}{2.788762in}}%
\pgfpathlineto{\pgfqpoint{5.485873in}{2.767029in}}%
\pgfpathlineto{\pgfqpoint{5.482086in}{2.748500in}}%
\pgfpathlineto{\pgfqpoint{5.478298in}{2.733076in}}%
\pgfpathlineto{\pgfqpoint{5.474510in}{2.720550in}}%
\pgfpathlineto{\pgfqpoint{5.470723in}{2.710632in}}%
\pgfpathlineto{\pgfqpoint{5.466935in}{2.702977in}}%
\pgfpathlineto{\pgfqpoint{5.463148in}{2.697222in}}%
\pgfpathlineto{\pgfqpoint{5.459360in}{2.693007in}}%
\pgfpathlineto{\pgfqpoint{5.455572in}{2.690001in}}%
\pgfpathlineto{\pgfqpoint{5.451785in}{2.687915in}}%
\pgfpathlineto{\pgfqpoint{5.447997in}{2.686504in}}%
\pgfpathlineto{\pgfqpoint{5.444209in}{2.685577in}}%
\pgfpathlineto{\pgfqpoint{5.440422in}{2.684983in}}%
\pgfpathlineto{\pgfqpoint{5.436634in}{2.684613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.348276in}{2.684091in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.061585in}{2.684091in}}{\pgfqpoint{6.801002in}{3.418063in}}{%
\pgfpathmoveto{\pgfqpoint{6.061585in}{2.684170in}}%
\pgfpathlineto{\pgfqpoint{6.061585in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.065300in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.069016in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.072732in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.076447in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.080163in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.083879in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.087594in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.091310in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.095026in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.098741in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.102457in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.106173in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.109888in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.113604in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.117320in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.121035in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.124751in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.128467in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.132182in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.135898in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.139613in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.143329in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.147045in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.150760in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.154476in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.158192in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.161907in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.165623in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.169339in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.173054in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.176770in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.184201in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.187917in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.191633in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.195348in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.199064in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.202780in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.206495in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.210211in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.213927in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.217642in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.221358in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.225074in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.228789in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.232505in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.236221in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.239936in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.243652in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.247368in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.251083in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.254799in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.258515in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.262230in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.265946in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.269662in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.273377in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.277093in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.280809in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.284524in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.288240in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.291956in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.295671in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.299387in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.303103in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.306818in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.310534in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.314250in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.317965in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.321681in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.325397in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.329112in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.332828in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.336544in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.340259in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.343975in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.347691in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.351406in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.355122in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.358838in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.362553in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.366269in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.369985in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.373700in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.377416in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.381132in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.384847in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.388563in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.392279in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.395994in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.399710in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.403426in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.407141in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.410857in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.414573in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.418288in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.422004in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.425720in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.429435in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.433151in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.436867in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.440582in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.444298in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.448014in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.451729in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.455445in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.459161in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.462876in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.466592in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.470308in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.474023in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.477739in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.481455in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.485170in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.488886in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.492602in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.496317in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.500033in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.503749in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.507464in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.511180in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.514896in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.518611in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.522327in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.526043in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.529758in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.533474in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.537190in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.540905in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.544621in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.548337in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.552052in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.555768in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.559484in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.563199in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.566915in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.570631in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.574346in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.578062in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.581778in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.585493in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.589209in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.592925in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.596640in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.600356in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.604072in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.607787in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.611503in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.615219in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.618934in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.622650in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.626366in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.630081in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.633797in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.637513in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.641228in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.644944in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.648660in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.652375in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.656091in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.659806in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.663522in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.667238in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.670953in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.674669in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.678385in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.682100in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.685816in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.689532in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.693247in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.696963in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.700679in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.704394in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.708110in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.711826in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.715541in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.719257in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.722973in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.726688in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.730404in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.734120in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.737835in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.741551in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.745267in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.748982in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.752698in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.756414in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.760129in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.763845in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.767561in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.771276in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.774992in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.778708in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.782423in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.786139in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.789855in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.793570in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.797286in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.801002in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.801002in}{2.684207in}}%
\pgfpathlineto{\pgfqpoint{6.801002in}{2.684207in}}%
\pgfpathlineto{\pgfqpoint{6.797286in}{2.684281in}}%
\pgfpathlineto{\pgfqpoint{6.793570in}{2.684394in}}%
\pgfpathlineto{\pgfqpoint{6.789855in}{2.684566in}}%
\pgfpathlineto{\pgfqpoint{6.786139in}{2.684822in}}%
\pgfpathlineto{\pgfqpoint{6.782423in}{2.685193in}}%
\pgfpathlineto{\pgfqpoint{6.778708in}{2.685722in}}%
\pgfpathlineto{\pgfqpoint{6.774992in}{2.686461in}}%
\pgfpathlineto{\pgfqpoint{6.771276in}{2.687472in}}%
\pgfpathlineto{\pgfqpoint{6.767561in}{2.688831in}}%
\pgfpathlineto{\pgfqpoint{6.763845in}{2.690623in}}%
\pgfpathlineto{\pgfqpoint{6.760129in}{2.692944in}}%
\pgfpathlineto{\pgfqpoint{6.756414in}{2.695898in}}%
\pgfpathlineto{\pgfqpoint{6.752698in}{2.699596in}}%
\pgfpathlineto{\pgfqpoint{6.748982in}{2.704151in}}%
\pgfpathlineto{\pgfqpoint{6.745267in}{2.709675in}}%
\pgfpathlineto{\pgfqpoint{6.741551in}{2.716279in}}%
\pgfpathlineto{\pgfqpoint{6.737835in}{2.724065in}}%
\pgfpathlineto{\pgfqpoint{6.734120in}{2.733127in}}%
\pgfpathlineto{\pgfqpoint{6.730404in}{2.743550in}}%
\pgfpathlineto{\pgfqpoint{6.726688in}{2.755405in}}%
\pgfpathlineto{\pgfqpoint{6.722973in}{2.768755in}}%
\pgfpathlineto{\pgfqpoint{6.719257in}{2.783651in}}%
\pgfpathlineto{\pgfqpoint{6.715541in}{2.800134in}}%
\pgfpathlineto{\pgfqpoint{6.711826in}{2.818236in}}%
\pgfpathlineto{\pgfqpoint{6.708110in}{2.837975in}}%
\pgfpathlineto{\pgfqpoint{6.704394in}{2.859358in}}%
\pgfpathlineto{\pgfqpoint{6.700679in}{2.882372in}}%
\pgfpathlineto{\pgfqpoint{6.696963in}{2.906983in}}%
\pgfpathlineto{\pgfqpoint{6.693247in}{2.933127in}}%
\pgfpathlineto{\pgfqpoint{6.689532in}{2.960712in}}%
\pgfpathlineto{\pgfqpoint{6.685816in}{2.989608in}}%
\pgfpathlineto{\pgfqpoint{6.682100in}{3.019652in}}%
\pgfpathlineto{\pgfqpoint{6.678385in}{3.050644in}}%
\pgfpathlineto{\pgfqpoint{6.674669in}{3.082354in}}%
\pgfpathlineto{\pgfqpoint{6.670953in}{3.114527in}}%
\pgfpathlineto{\pgfqpoint{6.667238in}{3.146884in}}%
\pgfpathlineto{\pgfqpoint{6.663522in}{3.179123in}}%
\pgfpathlineto{\pgfqpoint{6.659806in}{3.210927in}}%
\pgfpathlineto{\pgfqpoint{6.656091in}{3.241953in}}%
\pgfpathlineto{\pgfqpoint{6.652375in}{3.271832in}}%
\pgfpathlineto{\pgfqpoint{6.648660in}{3.300165in}}%
\pgfpathlineto{\pgfqpoint{6.644944in}{3.326520in}}%
\pgfpathlineto{\pgfqpoint{6.641228in}{3.350439in}}%
\pgfpathlineto{\pgfqpoint{6.637513in}{3.371444in}}%
\pgfpathlineto{\pgfqpoint{6.633797in}{3.389064in}}%
\pgfpathlineto{\pgfqpoint{6.630081in}{3.402855in}}%
\pgfpathlineto{\pgfqpoint{6.626366in}{3.412444in}}%
\pgfpathlineto{\pgfqpoint{6.622650in}{3.417558in}}%
\pgfpathlineto{\pgfqpoint{6.618934in}{3.418063in}}%
\pgfpathlineto{\pgfqpoint{6.615219in}{3.413987in}}%
\pgfpathlineto{\pgfqpoint{6.611503in}{3.405535in}}%
\pgfpathlineto{\pgfqpoint{6.607787in}{3.393086in}}%
\pgfpathlineto{\pgfqpoint{6.604072in}{3.377170in}}%
\pgfpathlineto{\pgfqpoint{6.600356in}{3.358433in}}%
\pgfpathlineto{\pgfqpoint{6.596640in}{3.337589in}}%
\pgfpathlineto{\pgfqpoint{6.592925in}{3.315368in}}%
\pgfpathlineto{\pgfqpoint{6.589209in}{3.292460in}}%
\pgfpathlineto{\pgfqpoint{6.585493in}{3.269473in}}%
\pgfpathlineto{\pgfqpoint{6.581778in}{3.246895in}}%
\pgfpathlineto{\pgfqpoint{6.578062in}{3.225079in}}%
\pgfpathlineto{\pgfqpoint{6.574346in}{3.204237in}}%
\pgfpathlineto{\pgfqpoint{6.570631in}{3.184447in}}%
\pgfpathlineto{\pgfqpoint{6.566915in}{3.165679in}}%
\pgfpathlineto{\pgfqpoint{6.563199in}{3.147817in}}%
\pgfpathlineto{\pgfqpoint{6.559484in}{3.130688in}}%
\pgfpathlineto{\pgfqpoint{6.555768in}{3.114091in}}%
\pgfpathlineto{\pgfqpoint{6.552052in}{3.097819in}}%
\pgfpathlineto{\pgfqpoint{6.548337in}{3.081675in}}%
\pgfpathlineto{\pgfqpoint{6.544621in}{3.065480in}}%
\pgfpathlineto{\pgfqpoint{6.540905in}{3.049087in}}%
\pgfpathlineto{\pgfqpoint{6.537190in}{3.032375in}}%
\pgfpathlineto{\pgfqpoint{6.533474in}{3.015256in}}%
\pgfpathlineto{\pgfqpoint{6.529758in}{2.997678in}}%
\pgfpathlineto{\pgfqpoint{6.526043in}{2.979622in}}%
\pgfpathlineto{\pgfqpoint{6.522327in}{2.961108in}}%
\pgfpathlineto{\pgfqpoint{6.518611in}{2.942201in}}%
\pgfpathlineto{\pgfqpoint{6.514896in}{2.923008in}}%
\pgfpathlineto{\pgfqpoint{6.511180in}{2.903679in}}%
\pgfpathlineto{\pgfqpoint{6.507464in}{2.884403in}}%
\pgfpathlineto{\pgfqpoint{6.503749in}{2.865398in}}%
\pgfpathlineto{\pgfqpoint{6.500033in}{2.846898in}}%
\pgfpathlineto{\pgfqpoint{6.496317in}{2.829139in}}%
\pgfpathlineto{\pgfqpoint{6.492602in}{2.812343in}}%
\pgfpathlineto{\pgfqpoint{6.488886in}{2.796703in}}%
\pgfpathlineto{\pgfqpoint{6.485170in}{2.782371in}}%
\pgfpathlineto{\pgfqpoint{6.481455in}{2.769451in}}%
\pgfpathlineto{\pgfqpoint{6.477739in}{2.757995in}}%
\pgfpathlineto{\pgfqpoint{6.474023in}{2.748005in}}%
\pgfpathlineto{\pgfqpoint{6.470308in}{2.739439in}}%
\pgfpathlineto{\pgfqpoint{6.466592in}{2.732217in}}%
\pgfpathlineto{\pgfqpoint{6.462876in}{2.726229in}}%
\pgfpathlineto{\pgfqpoint{6.459161in}{2.721348in}}%
\pgfpathlineto{\pgfqpoint{6.455445in}{2.717432in}}%
\pgfpathlineto{\pgfqpoint{6.451729in}{2.714339in}}%
\pgfpathlineto{\pgfqpoint{6.448014in}{2.711926in}}%
\pgfpathlineto{\pgfqpoint{6.444298in}{2.710060in}}%
\pgfpathlineto{\pgfqpoint{6.440582in}{2.708617in}}%
\pgfpathlineto{\pgfqpoint{6.436867in}{2.707490in}}%
\pgfpathlineto{\pgfqpoint{6.433151in}{2.706588in}}%
\pgfpathlineto{\pgfqpoint{6.429435in}{2.705837in}}%
\pgfpathlineto{\pgfqpoint{6.425720in}{2.705186in}}%
\pgfpathlineto{\pgfqpoint{6.422004in}{2.704602in}}%
\pgfpathlineto{\pgfqpoint{6.418288in}{2.704072in}}%
\pgfpathlineto{\pgfqpoint{6.414573in}{2.703600in}}%
\pgfpathlineto{\pgfqpoint{6.410857in}{2.703202in}}%
\pgfpathlineto{\pgfqpoint{6.407141in}{2.702907in}}%
\pgfpathlineto{\pgfqpoint{6.403426in}{2.702747in}}%
\pgfpathlineto{\pgfqpoint{6.399710in}{2.702751in}}%
\pgfpathlineto{\pgfqpoint{6.395994in}{2.702943in}}%
\pgfpathlineto{\pgfqpoint{6.392279in}{2.703334in}}%
\pgfpathlineto{\pgfqpoint{6.388563in}{2.703918in}}%
\pgfpathlineto{\pgfqpoint{6.384847in}{2.704669in}}%
\pgfpathlineto{\pgfqpoint{6.381132in}{2.705540in}}%
\pgfpathlineto{\pgfqpoint{6.377416in}{2.706466in}}%
\pgfpathlineto{\pgfqpoint{6.373700in}{2.707370in}}%
\pgfpathlineto{\pgfqpoint{6.369985in}{2.708167in}}%
\pgfpathlineto{\pgfqpoint{6.366269in}{2.708772in}}%
\pgfpathlineto{\pgfqpoint{6.362553in}{2.709115in}}%
\pgfpathlineto{\pgfqpoint{6.358838in}{2.709143in}}%
\pgfpathlineto{\pgfqpoint{6.355122in}{2.708829in}}%
\pgfpathlineto{\pgfqpoint{6.351406in}{2.708176in}}%
\pgfpathlineto{\pgfqpoint{6.347691in}{2.707217in}}%
\pgfpathlineto{\pgfqpoint{6.343975in}{2.706011in}}%
\pgfpathlineto{\pgfqpoint{6.340259in}{2.704635in}}%
\pgfpathlineto{\pgfqpoint{6.336544in}{2.703177in}}%
\pgfpathlineto{\pgfqpoint{6.332828in}{2.701725in}}%
\pgfpathlineto{\pgfqpoint{6.329112in}{2.700356in}}%
\pgfpathlineto{\pgfqpoint{6.325397in}{2.699129in}}%
\pgfpathlineto{\pgfqpoint{6.321681in}{2.698077in}}%
\pgfpathlineto{\pgfqpoint{6.317965in}{2.697211in}}%
\pgfpathlineto{\pgfqpoint{6.314250in}{2.696515in}}%
\pgfpathlineto{\pgfqpoint{6.310534in}{2.695957in}}%
\pgfpathlineto{\pgfqpoint{6.306818in}{2.695491in}}%
\pgfpathlineto{\pgfqpoint{6.303103in}{2.695066in}}%
\pgfpathlineto{\pgfqpoint{6.299387in}{2.694636in}}%
\pgfpathlineto{\pgfqpoint{6.295671in}{2.694164in}}%
\pgfpathlineto{\pgfqpoint{6.291956in}{2.693628in}}%
\pgfpathlineto{\pgfqpoint{6.288240in}{2.693023in}}%
\pgfpathlineto{\pgfqpoint{6.284524in}{2.692358in}}%
\pgfpathlineto{\pgfqpoint{6.280809in}{2.691659in}}%
\pgfpathlineto{\pgfqpoint{6.277093in}{2.690959in}}%
\pgfpathlineto{\pgfqpoint{6.273377in}{2.690299in}}%
\pgfpathlineto{\pgfqpoint{6.269662in}{2.689718in}}%
\pgfpathlineto{\pgfqpoint{6.265946in}{2.689253in}}%
\pgfpathlineto{\pgfqpoint{6.262230in}{2.688931in}}%
\pgfpathlineto{\pgfqpoint{6.258515in}{2.688774in}}%
\pgfpathlineto{\pgfqpoint{6.254799in}{2.688789in}}%
\pgfpathlineto{\pgfqpoint{6.251083in}{2.688975in}}%
\pgfpathlineto{\pgfqpoint{6.247368in}{2.689321in}}%
\pgfpathlineto{\pgfqpoint{6.243652in}{2.689810in}}%
\pgfpathlineto{\pgfqpoint{6.239936in}{2.690414in}}%
\pgfpathlineto{\pgfqpoint{6.236221in}{2.691105in}}%
\pgfpathlineto{\pgfqpoint{6.232505in}{2.691848in}}%
\pgfpathlineto{\pgfqpoint{6.228789in}{2.692610in}}%
\pgfpathlineto{\pgfqpoint{6.225074in}{2.693355in}}%
\pgfpathlineto{\pgfqpoint{6.221358in}{2.694047in}}%
\pgfpathlineto{\pgfqpoint{6.217642in}{2.694656in}}%
\pgfpathlineto{\pgfqpoint{6.213927in}{2.695152in}}%
\pgfpathlineto{\pgfqpoint{6.210211in}{2.695512in}}%
\pgfpathlineto{\pgfqpoint{6.206495in}{2.695719in}}%
\pgfpathlineto{\pgfqpoint{6.202780in}{2.695766in}}%
\pgfpathlineto{\pgfqpoint{6.199064in}{2.695658in}}%
\pgfpathlineto{\pgfqpoint{6.195348in}{2.695408in}}%
\pgfpathlineto{\pgfqpoint{6.191633in}{2.695041in}}%
\pgfpathlineto{\pgfqpoint{6.187917in}{2.694595in}}%
\pgfpathlineto{\pgfqpoint{6.184201in}{2.694110in}}%
\pgfpathlineto{\pgfqpoint{6.180486in}{2.693632in}}%
\pgfpathlineto{\pgfqpoint{6.176770in}{2.693205in}}%
\pgfpathlineto{\pgfqpoint{6.173054in}{2.692866in}}%
\pgfpathlineto{\pgfqpoint{6.169339in}{2.692643in}}%
\pgfpathlineto{\pgfqpoint{6.165623in}{2.692547in}}%
\pgfpathlineto{\pgfqpoint{6.161907in}{2.692574in}}%
\pgfpathlineto{\pgfqpoint{6.158192in}{2.692706in}}%
\pgfpathlineto{\pgfqpoint{6.154476in}{2.692908in}}%
\pgfpathlineto{\pgfqpoint{6.150760in}{2.693138in}}%
\pgfpathlineto{\pgfqpoint{6.147045in}{2.693347in}}%
\pgfpathlineto{\pgfqpoint{6.143329in}{2.693487in}}%
\pgfpathlineto{\pgfqpoint{6.139613in}{2.693517in}}%
\pgfpathlineto{\pgfqpoint{6.135898in}{2.693406in}}%
\pgfpathlineto{\pgfqpoint{6.132182in}{2.693138in}}%
\pgfpathlineto{\pgfqpoint{6.128467in}{2.692712in}}%
\pgfpathlineto{\pgfqpoint{6.124751in}{2.692140in}}%
\pgfpathlineto{\pgfqpoint{6.121035in}{2.691449in}}%
\pgfpathlineto{\pgfqpoint{6.117320in}{2.690672in}}%
\pgfpathlineto{\pgfqpoint{6.113604in}{2.689848in}}%
\pgfpathlineto{\pgfqpoint{6.109888in}{2.689014in}}%
\pgfpathlineto{\pgfqpoint{6.106173in}{2.688207in}}%
\pgfpathlineto{\pgfqpoint{6.102457in}{2.687454in}}%
\pgfpathlineto{\pgfqpoint{6.098741in}{2.686777in}}%
\pgfpathlineto{\pgfqpoint{6.095026in}{2.686187in}}%
\pgfpathlineto{\pgfqpoint{6.091310in}{2.685689in}}%
\pgfpathlineto{\pgfqpoint{6.087594in}{2.685282in}}%
\pgfpathlineto{\pgfqpoint{6.083879in}{2.684958in}}%
\pgfpathlineto{\pgfqpoint{6.080163in}{2.684708in}}%
\pgfpathlineto{\pgfqpoint{6.076447in}{2.684520in}}%
\pgfpathlineto{\pgfqpoint{6.072732in}{2.684382in}}%
\pgfpathlineto{\pgfqpoint{6.069016in}{2.684284in}}%
\pgfpathlineto{\pgfqpoint{6.065300in}{2.684216in}}%
\pgfpathlineto{\pgfqpoint{6.061585in}{2.684170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436391in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.124576in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.812761in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.150000in,y=2.628535in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{3.080726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{3.477360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{3.873995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{4.270630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348276in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.348276in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.951724in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348276in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{2.684091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348276in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.078267in}{3.901543in}}%
\pgfpathlineto{\pgfqpoint{6.854502in}{3.901543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.882280in}{3.901543in}}{\pgfqpoint{6.882280in}{3.929321in}}%
\pgfpathlineto{\pgfqpoint{6.882280in}{4.302778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.882280in}{4.330556in}}{\pgfqpoint{6.854502in}{4.330556in}}%
\pgfpathlineto{\pgfqpoint{6.078267in}{4.330556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.050489in}{4.330556in}}{\pgfqpoint{6.050489in}{4.302778in}}%
\pgfpathlineto{\pgfqpoint{6.050489in}{3.929321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.050489in}{3.901543in}}{\pgfqpoint{6.078267in}{3.901543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.106045in}{4.177778in}}%
\pgfpathlineto{\pgfqpoint{6.383822in}{4.177778in}}%
\pgfpathlineto{\pgfqpoint{6.383822in}{4.275000in}}%
\pgfpathlineto{\pgfqpoint{6.106045in}{4.275000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.494933in,y=4.177778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont black}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.106045in}{3.984105in}}%
\pgfpathlineto{\pgfqpoint{6.383822in}{3.984105in}}%
\pgfpathlineto{\pgfqpoint{6.383822in}{4.081327in}}%
\pgfpathlineto{\pgfqpoint{6.106045in}{4.081327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.494933in,y=3.984105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont white}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272414in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{7.272414in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.272414in}{2.684091in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.405015in}{2.684091in}}{\pgfqpoint{8.037364in}{3.170166in}}{%
\pgfpathmoveto{\pgfqpoint{7.405015in}{2.684245in}}%
\pgfpathlineto{\pgfqpoint{7.405015in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.408193in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.411370in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.414548in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.417726in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.420903in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.424081in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.427258in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.430436in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.433614in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.436791in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.439969in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.443147in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.446324in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.449502in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.452679in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.455857in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.459035in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.462212in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.465390in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.468568in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.471745in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.474923in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.478101in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.481278in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.484456in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.487633in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.490811in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.493989in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.497166in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.500344in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.503522in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.506699in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.509877in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.513054in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.516232in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.519410in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.522587in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.525765in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.528943in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.532120in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.535298in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.538476in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.541653in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.544831in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.548008in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.551186in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.554364in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.557541in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.560719in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.563897in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.567074in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.570252in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.573429in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.576607in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.579785in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.582962in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.586140in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.589318in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.592495in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.595673in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.598851in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.602028in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.605206in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.608383in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.611561in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.614739in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.617916in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.621094in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.624272in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.627449in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.630627in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.633805in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.636982in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.640160in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.643337in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.646515in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.649693in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.652870in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.656048in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.659226in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.662403in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.665581in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.668758in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.671936in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.675114in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.678291in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.681469in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.684647in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.687824in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.691002in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.694180in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.697357in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.700535in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.703712in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.706890in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.710068in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.713245in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.716423in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.719601in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.722778in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.725956in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.729133in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.732311in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.735489in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.738666in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.741844in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.745022in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.748199in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.751377in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.754555in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.757732in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.760910in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.764087in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.767265in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.770443in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.773620in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.776798in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.779976in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.783153in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.786331in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.789508in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.792686in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.795864in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.799041in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.802219in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.805397in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.808574in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.811752in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.814930in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.818107in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.821285in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.824462in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.827640in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.830818in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.833995in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.837173in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.840351in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.843528in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.846706in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.849883in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.853061in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.856239in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.859416in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.862594in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.865772in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.868949in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.872127in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.875305in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.878482in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.881660in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.884837in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.888015in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.891193in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.894370in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.897548in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.900726in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.903903in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.907081in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.910259in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.913436in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.916614in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.919791in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.922969in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.926147in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.929324in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.932502in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.935680in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.938857in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.942035in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.945212in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.948390in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.951568in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.954745in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.957923in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.961101in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.964278in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.967456in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.970634in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.973811in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.976989in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.980166in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.983344in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.986522in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.989699in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.992877in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.996055in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.999232in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.002410in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.005587in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.008765in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.011943in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.015120in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.018298in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.021476in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.024653in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.027831in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.031009in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.034186in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.037364in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.037364in}{2.684145in}}%
\pgfpathlineto{\pgfqpoint{8.037364in}{2.684145in}}%
\pgfpathlineto{\pgfqpoint{8.034186in}{2.684173in}}%
\pgfpathlineto{\pgfqpoint{8.031009in}{2.684213in}}%
\pgfpathlineto{\pgfqpoint{8.027831in}{2.684268in}}%
\pgfpathlineto{\pgfqpoint{8.024653in}{2.684344in}}%
\pgfpathlineto{\pgfqpoint{8.021476in}{2.684445in}}%
\pgfpathlineto{\pgfqpoint{8.018298in}{2.684577in}}%
\pgfpathlineto{\pgfqpoint{8.015120in}{2.684744in}}%
\pgfpathlineto{\pgfqpoint{8.011943in}{2.684953in}}%
\pgfpathlineto{\pgfqpoint{8.008765in}{2.685206in}}%
\pgfpathlineto{\pgfqpoint{8.005587in}{2.685506in}}%
\pgfpathlineto{\pgfqpoint{8.002410in}{2.685852in}}%
\pgfpathlineto{\pgfqpoint{7.999232in}{2.686243in}}%
\pgfpathlineto{\pgfqpoint{7.996055in}{2.686674in}}%
\pgfpathlineto{\pgfqpoint{7.992877in}{2.687136in}}%
\pgfpathlineto{\pgfqpoint{7.989699in}{2.687620in}}%
\pgfpathlineto{\pgfqpoint{7.986522in}{2.688114in}}%
\pgfpathlineto{\pgfqpoint{7.983344in}{2.688608in}}%
\pgfpathlineto{\pgfqpoint{7.980166in}{2.689092in}}%
\pgfpathlineto{\pgfqpoint{7.976989in}{2.689558in}}%
\pgfpathlineto{\pgfqpoint{7.973811in}{2.690003in}}%
\pgfpathlineto{\pgfqpoint{7.970634in}{2.690425in}}%
\pgfpathlineto{\pgfqpoint{7.967456in}{2.690829in}}%
\pgfpathlineto{\pgfqpoint{7.964278in}{2.691223in}}%
\pgfpathlineto{\pgfqpoint{7.961101in}{2.691614in}}%
\pgfpathlineto{\pgfqpoint{7.957923in}{2.692014in}}%
\pgfpathlineto{\pgfqpoint{7.954745in}{2.692428in}}%
\pgfpathlineto{\pgfqpoint{7.951568in}{2.692863in}}%
\pgfpathlineto{\pgfqpoint{7.948390in}{2.693318in}}%
\pgfpathlineto{\pgfqpoint{7.945212in}{2.693787in}}%
\pgfpathlineto{\pgfqpoint{7.942035in}{2.694259in}}%
\pgfpathlineto{\pgfqpoint{7.938857in}{2.694718in}}%
\pgfpathlineto{\pgfqpoint{7.935680in}{2.695146in}}%
\pgfpathlineto{\pgfqpoint{7.932502in}{2.695521in}}%
\pgfpathlineto{\pgfqpoint{7.929324in}{2.695824in}}%
\pgfpathlineto{\pgfqpoint{7.926147in}{2.696037in}}%
\pgfpathlineto{\pgfqpoint{7.922969in}{2.696149in}}%
\pgfpathlineto{\pgfqpoint{7.919791in}{2.696150in}}%
\pgfpathlineto{\pgfqpoint{7.916614in}{2.696037in}}%
\pgfpathlineto{\pgfqpoint{7.913436in}{2.695813in}}%
\pgfpathlineto{\pgfqpoint{7.910259in}{2.695484in}}%
\pgfpathlineto{\pgfqpoint{7.907081in}{2.695059in}}%
\pgfpathlineto{\pgfqpoint{7.903903in}{2.694550in}}%
\pgfpathlineto{\pgfqpoint{7.900726in}{2.693969in}}%
\pgfpathlineto{\pgfqpoint{7.897548in}{2.693330in}}%
\pgfpathlineto{\pgfqpoint{7.894370in}{2.692648in}}%
\pgfpathlineto{\pgfqpoint{7.891193in}{2.691937in}}%
\pgfpathlineto{\pgfqpoint{7.888015in}{2.691213in}}%
\pgfpathlineto{\pgfqpoint{7.884837in}{2.690491in}}%
\pgfpathlineto{\pgfqpoint{7.881660in}{2.689788in}}%
\pgfpathlineto{\pgfqpoint{7.878482in}{2.689118in}}%
\pgfpathlineto{\pgfqpoint{7.875305in}{2.688499in}}%
\pgfpathlineto{\pgfqpoint{7.872127in}{2.687945in}}%
\pgfpathlineto{\pgfqpoint{7.868949in}{2.687470in}}%
\pgfpathlineto{\pgfqpoint{7.865772in}{2.687086in}}%
\pgfpathlineto{\pgfqpoint{7.862594in}{2.686800in}}%
\pgfpathlineto{\pgfqpoint{7.859416in}{2.686618in}}%
\pgfpathlineto{\pgfqpoint{7.856239in}{2.686540in}}%
\pgfpathlineto{\pgfqpoint{7.853061in}{2.686564in}}%
\pgfpathlineto{\pgfqpoint{7.849883in}{2.686681in}}%
\pgfpathlineto{\pgfqpoint{7.846706in}{2.686880in}}%
\pgfpathlineto{\pgfqpoint{7.843528in}{2.687143in}}%
\pgfpathlineto{\pgfqpoint{7.840351in}{2.687450in}}%
\pgfpathlineto{\pgfqpoint{7.837173in}{2.687780in}}%
\pgfpathlineto{\pgfqpoint{7.833995in}{2.688107in}}%
\pgfpathlineto{\pgfqpoint{7.830818in}{2.688409in}}%
\pgfpathlineto{\pgfqpoint{7.827640in}{2.688662in}}%
\pgfpathlineto{\pgfqpoint{7.824462in}{2.688848in}}%
\pgfpathlineto{\pgfqpoint{7.821285in}{2.688953in}}%
\pgfpathlineto{\pgfqpoint{7.818107in}{2.688968in}}%
\pgfpathlineto{\pgfqpoint{7.814930in}{2.688891in}}%
\pgfpathlineto{\pgfqpoint{7.811752in}{2.688727in}}%
\pgfpathlineto{\pgfqpoint{7.808574in}{2.688485in}}%
\pgfpathlineto{\pgfqpoint{7.805397in}{2.688182in}}%
\pgfpathlineto{\pgfqpoint{7.802219in}{2.687836in}}%
\pgfpathlineto{\pgfqpoint{7.799041in}{2.687472in}}%
\pgfpathlineto{\pgfqpoint{7.795864in}{2.687110in}}%
\pgfpathlineto{\pgfqpoint{7.792686in}{2.686776in}}%
\pgfpathlineto{\pgfqpoint{7.789508in}{2.686490in}}%
\pgfpathlineto{\pgfqpoint{7.786331in}{2.686274in}}%
\pgfpathlineto{\pgfqpoint{7.783153in}{2.686146in}}%
\pgfpathlineto{\pgfqpoint{7.779976in}{2.686123in}}%
\pgfpathlineto{\pgfqpoint{7.776798in}{2.686219in}}%
\pgfpathlineto{\pgfqpoint{7.773620in}{2.686448in}}%
\pgfpathlineto{\pgfqpoint{7.770443in}{2.686824in}}%
\pgfpathlineto{\pgfqpoint{7.767265in}{2.687358in}}%
\pgfpathlineto{\pgfqpoint{7.764087in}{2.688060in}}%
\pgfpathlineto{\pgfqpoint{7.760910in}{2.688942in}}%
\pgfpathlineto{\pgfqpoint{7.757732in}{2.690011in}}%
\pgfpathlineto{\pgfqpoint{7.754555in}{2.691276in}}%
\pgfpathlineto{\pgfqpoint{7.751377in}{2.692741in}}%
\pgfpathlineto{\pgfqpoint{7.748199in}{2.694408in}}%
\pgfpathlineto{\pgfqpoint{7.745022in}{2.696276in}}%
\pgfpathlineto{\pgfqpoint{7.741844in}{2.698340in}}%
\pgfpathlineto{\pgfqpoint{7.738666in}{2.700590in}}%
\pgfpathlineto{\pgfqpoint{7.735489in}{2.703013in}}%
\pgfpathlineto{\pgfqpoint{7.732311in}{2.705596in}}%
\pgfpathlineto{\pgfqpoint{7.729133in}{2.708323in}}%
\pgfpathlineto{\pgfqpoint{7.725956in}{2.711180in}}%
\pgfpathlineto{\pgfqpoint{7.722778in}{2.714161in}}%
\pgfpathlineto{\pgfqpoint{7.719601in}{2.717267in}}%
\pgfpathlineto{\pgfqpoint{7.716423in}{2.720512in}}%
\pgfpathlineto{\pgfqpoint{7.713245in}{2.723923in}}%
\pgfpathlineto{\pgfqpoint{7.710068in}{2.727549in}}%
\pgfpathlineto{\pgfqpoint{7.706890in}{2.731456in}}%
\pgfpathlineto{\pgfqpoint{7.703712in}{2.735727in}}%
\pgfpathlineto{\pgfqpoint{7.700535in}{2.740463in}}%
\pgfpathlineto{\pgfqpoint{7.697357in}{2.745775in}}%
\pgfpathlineto{\pgfqpoint{7.694180in}{2.751781in}}%
\pgfpathlineto{\pgfqpoint{7.691002in}{2.758598in}}%
\pgfpathlineto{\pgfqpoint{7.687824in}{2.766335in}}%
\pgfpathlineto{\pgfqpoint{7.684647in}{2.775086in}}%
\pgfpathlineto{\pgfqpoint{7.681469in}{2.784920in}}%
\pgfpathlineto{\pgfqpoint{7.678291in}{2.795882in}}%
\pgfpathlineto{\pgfqpoint{7.675114in}{2.807982in}}%
\pgfpathlineto{\pgfqpoint{7.671936in}{2.821197in}}%
\pgfpathlineto{\pgfqpoint{7.668758in}{2.835470in}}%
\pgfpathlineto{\pgfqpoint{7.665581in}{2.850713in}}%
\pgfpathlineto{\pgfqpoint{7.662403in}{2.866814in}}%
\pgfpathlineto{\pgfqpoint{7.659226in}{2.883639in}}%
\pgfpathlineto{\pgfqpoint{7.656048in}{2.901046in}}%
\pgfpathlineto{\pgfqpoint{7.652870in}{2.918889in}}%
\pgfpathlineto{\pgfqpoint{7.649693in}{2.937028in}}%
\pgfpathlineto{\pgfqpoint{7.646515in}{2.955333in}}%
\pgfpathlineto{\pgfqpoint{7.643337in}{2.973693in}}%
\pgfpathlineto{\pgfqpoint{7.640160in}{2.992008in}}%
\pgfpathlineto{\pgfqpoint{7.636982in}{3.010190in}}%
\pgfpathlineto{\pgfqpoint{7.633805in}{3.028157in}}%
\pgfpathlineto{\pgfqpoint{7.630627in}{3.045815in}}%
\pgfpathlineto{\pgfqpoint{7.627449in}{3.063058in}}%
\pgfpathlineto{\pgfqpoint{7.624272in}{3.079750in}}%
\pgfpathlineto{\pgfqpoint{7.621094in}{3.095721in}}%
\pgfpathlineto{\pgfqpoint{7.617916in}{3.110765in}}%
\pgfpathlineto{\pgfqpoint{7.614739in}{3.124647in}}%
\pgfpathlineto{\pgfqpoint{7.611561in}{3.137110in}}%
\pgfpathlineto{\pgfqpoint{7.608383in}{3.147897in}}%
\pgfpathlineto{\pgfqpoint{7.605206in}{3.156766in}}%
\pgfpathlineto{\pgfqpoint{7.602028in}{3.163515in}}%
\pgfpathlineto{\pgfqpoint{7.598851in}{3.168004in}}%
\pgfpathlineto{\pgfqpoint{7.595673in}{3.170166in}}%
\pgfpathlineto{\pgfqpoint{7.592495in}{3.170019in}}%
\pgfpathlineto{\pgfqpoint{7.589318in}{3.167665in}}%
\pgfpathlineto{\pgfqpoint{7.586140in}{3.163284in}}%
\pgfpathlineto{\pgfqpoint{7.582962in}{3.157116in}}%
\pgfpathlineto{\pgfqpoint{7.579785in}{3.149442in}}%
\pgfpathlineto{\pgfqpoint{7.576607in}{3.140560in}}%
\pgfpathlineto{\pgfqpoint{7.573429in}{3.130764in}}%
\pgfpathlineto{\pgfqpoint{7.570252in}{3.120318in}}%
\pgfpathlineto{\pgfqpoint{7.567074in}{3.109446in}}%
\pgfpathlineto{\pgfqpoint{7.563897in}{3.098314in}}%
\pgfpathlineto{\pgfqpoint{7.560719in}{3.087034in}}%
\pgfpathlineto{\pgfqpoint{7.557541in}{3.075662in}}%
\pgfpathlineto{\pgfqpoint{7.554364in}{3.064204in}}%
\pgfpathlineto{\pgfqpoint{7.551186in}{3.052627in}}%
\pgfpathlineto{\pgfqpoint{7.548008in}{3.040873in}}%
\pgfpathlineto{\pgfqpoint{7.544831in}{3.028872in}}%
\pgfpathlineto{\pgfqpoint{7.541653in}{3.016552in}}%
\pgfpathlineto{\pgfqpoint{7.538476in}{3.003852in}}%
\pgfpathlineto{\pgfqpoint{7.535298in}{2.990730in}}%
\pgfpathlineto{\pgfqpoint{7.532120in}{2.977171in}}%
\pgfpathlineto{\pgfqpoint{7.528943in}{2.963190in}}%
\pgfpathlineto{\pgfqpoint{7.525765in}{2.948832in}}%
\pgfpathlineto{\pgfqpoint{7.522587in}{2.934173in}}%
\pgfpathlineto{\pgfqpoint{7.519410in}{2.919311in}}%
\pgfpathlineto{\pgfqpoint{7.516232in}{2.904366in}}%
\pgfpathlineto{\pgfqpoint{7.513054in}{2.889467in}}%
\pgfpathlineto{\pgfqpoint{7.509877in}{2.874747in}}%
\pgfpathlineto{\pgfqpoint{7.506699in}{2.860332in}}%
\pgfpathlineto{\pgfqpoint{7.503522in}{2.846336in}}%
\pgfpathlineto{\pgfqpoint{7.500344in}{2.832853in}}%
\pgfpathlineto{\pgfqpoint{7.497166in}{2.819953in}}%
\pgfpathlineto{\pgfqpoint{7.493989in}{2.807682in}}%
\pgfpathlineto{\pgfqpoint{7.490811in}{2.796065in}}%
\pgfpathlineto{\pgfqpoint{7.487633in}{2.785106in}}%
\pgfpathlineto{\pgfqpoint{7.484456in}{2.774797in}}%
\pgfpathlineto{\pgfqpoint{7.481278in}{2.765118in}}%
\pgfpathlineto{\pgfqpoint{7.478101in}{2.756051in}}%
\pgfpathlineto{\pgfqpoint{7.474923in}{2.747576in}}%
\pgfpathlineto{\pgfqpoint{7.471745in}{2.739682in}}%
\pgfpathlineto{\pgfqpoint{7.468568in}{2.732361in}}%
\pgfpathlineto{\pgfqpoint{7.465390in}{2.725612in}}%
\pgfpathlineto{\pgfqpoint{7.462212in}{2.719440in}}%
\pgfpathlineto{\pgfqpoint{7.459035in}{2.713849in}}%
\pgfpathlineto{\pgfqpoint{7.455857in}{2.708839in}}%
\pgfpathlineto{\pgfqpoint{7.452679in}{2.704408in}}%
\pgfpathlineto{\pgfqpoint{7.449502in}{2.700543in}}%
\pgfpathlineto{\pgfqpoint{7.446324in}{2.697222in}}%
\pgfpathlineto{\pgfqpoint{7.443147in}{2.694416in}}%
\pgfpathlineto{\pgfqpoint{7.439969in}{2.692084in}}%
\pgfpathlineto{\pgfqpoint{7.436791in}{2.690180in}}%
\pgfpathlineto{\pgfqpoint{7.433614in}{2.688654in}}%
\pgfpathlineto{\pgfqpoint{7.430436in}{2.687453in}}%
\pgfpathlineto{\pgfqpoint{7.427258in}{2.686526in}}%
\pgfpathlineto{\pgfqpoint{7.424081in}{2.685824in}}%
\pgfpathlineto{\pgfqpoint{7.420903in}{2.685303in}}%
\pgfpathlineto{\pgfqpoint{7.417726in}{2.684923in}}%
\pgfpathlineto{\pgfqpoint{7.414548in}{2.684652in}}%
\pgfpathlineto{\pgfqpoint{7.411370in}{2.684463in}}%
\pgfpathlineto{\pgfqpoint{7.408193in}{2.684333in}}%
\pgfpathlineto{\pgfqpoint{7.405015in}{2.684245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.272414in}{2.684091in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.099082in}{2.684091in}}{\pgfqpoint{8.724913in}{4.082801in}}{%
\pgfpathmoveto{\pgfqpoint{8.099082in}{2.684166in}}%
\pgfpathlineto{\pgfqpoint{8.099082in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.102226in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.105371in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.108516in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.111661in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.114806in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.117951in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.121096in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.124241in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.127386in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.130530in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.133675in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.136820in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.139965in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.143110in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.146255in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.149400in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.152545in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.155689in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.158834in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.161979in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.165124in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.168269in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.171414in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.174559in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.177704in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.180848in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.183993in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.187138in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.190283in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.193428in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.196573in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.199718in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.202863in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.206008in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.209152in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.212297in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.215442in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.218587in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.221732in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.224877in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.228022in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.231167in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.234311in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.237456in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.240601in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.243746in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.246891in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.250036in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.253181in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.256326in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.259471in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.262615in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.265760in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.268905in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.272050in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.275195in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.278340in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.281485in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.284630in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.287774in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.290919in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.294064in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.297209in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.300354in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.303499in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.306644in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.309789in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.312933in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.316078in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.319223in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.322368in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.325513in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.328658in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.331803in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.334948in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.338093in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.341237in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.344382in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.347527in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.350672in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.353817in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.356962in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.360107in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.363252in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.366396in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.369541in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.372686in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.375831in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.378976in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.382121in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.385266in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.388411in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.391556in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.394700in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.397845in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.400990in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.404135in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.407280in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.410425in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.413570in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.416715in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.419859in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.423004in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.426149in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.429294in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.432439in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.435584in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.438729in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.441874in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.445018in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.448163in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.451308in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.454453in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.457598in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.460743in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.463888in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.467033in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.470178in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.473322in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.476467in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.479612in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.482757in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.485902in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.489047in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.492192in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.495337in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.498481in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.501626in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.504771in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.507916in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.511061in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.514206in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.517351in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.520496in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.523641in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.526785in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.529930in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.533075in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.536220in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.539365in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.542510in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.545655in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.548800in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.551944in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.555089in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.558234in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.561379in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.564524in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.567669in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.570814in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.573959in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.577103in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.580248in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.583393in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.586538in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.589683in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.592828in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.595973in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.599118in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.602263in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.605407in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.608552in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.611697in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.614842in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.617987in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.621132in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.624277in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.627422in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.630566in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.633711in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.636856in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.640001in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.643146in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.646291in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.649436in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.652581in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.655726in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.658870in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.662015in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.665160in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.668305in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.671450in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.674595in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.677740in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.680885in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.684029in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.687174in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.690319in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.693464in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.696609in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.699754in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.702899in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.706044in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.709188in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.712333in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.715478in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.718623in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.721768in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.724913in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.724913in}{2.684326in}}%
\pgfpathlineto{\pgfqpoint{8.724913in}{2.684326in}}%
\pgfpathlineto{\pgfqpoint{8.721768in}{2.684523in}}%
\pgfpathlineto{\pgfqpoint{8.718623in}{2.684861in}}%
\pgfpathlineto{\pgfqpoint{8.715478in}{2.685425in}}%
\pgfpathlineto{\pgfqpoint{8.712333in}{2.686334in}}%
\pgfpathlineto{\pgfqpoint{8.709188in}{2.687761in}}%
\pgfpathlineto{\pgfqpoint{8.706044in}{2.689938in}}%
\pgfpathlineto{\pgfqpoint{8.702899in}{2.693170in}}%
\pgfpathlineto{\pgfqpoint{8.699754in}{2.697846in}}%
\pgfpathlineto{\pgfqpoint{8.696609in}{2.704442in}}%
\pgfpathlineto{\pgfqpoint{8.693464in}{2.713517in}}%
\pgfpathlineto{\pgfqpoint{8.690319in}{2.725700in}}%
\pgfpathlineto{\pgfqpoint{8.687174in}{2.741656in}}%
\pgfpathlineto{\pgfqpoint{8.684029in}{2.762036in}}%
\pgfpathlineto{\pgfqpoint{8.680885in}{2.787419in}}%
\pgfpathlineto{\pgfqpoint{8.677740in}{2.818228in}}%
\pgfpathlineto{\pgfqpoint{8.674595in}{2.854653in}}%
\pgfpathlineto{\pgfqpoint{8.671450in}{2.896589in}}%
\pgfpathlineto{\pgfqpoint{8.668305in}{2.943591in}}%
\pgfpathlineto{\pgfqpoint{8.665160in}{2.994879in}}%
\pgfpathlineto{\pgfqpoint{8.662015in}{3.049380in}}%
\pgfpathlineto{\pgfqpoint{8.658870in}{3.105822in}}%
\pgfpathlineto{\pgfqpoint{8.655726in}{3.162859in}}%
\pgfpathlineto{\pgfqpoint{8.652581in}{3.219210in}}%
\pgfpathlineto{\pgfqpoint{8.649436in}{3.273790in}}%
\pgfpathlineto{\pgfqpoint{8.646291in}{3.325813in}}%
\pgfpathlineto{\pgfqpoint{8.643146in}{3.374848in}}%
\pgfpathlineto{\pgfqpoint{8.640001in}{3.420817in}}%
\pgfpathlineto{\pgfqpoint{8.636856in}{3.463940in}}%
\pgfpathlineto{\pgfqpoint{8.633711in}{3.504636in}}%
\pgfpathlineto{\pgfqpoint{8.630566in}{3.543402in}}%
\pgfpathlineto{\pgfqpoint{8.627422in}{3.580687in}}%
\pgfpathlineto{\pgfqpoint{8.624277in}{3.616800in}}%
\pgfpathlineto{\pgfqpoint{8.621132in}{3.651865in}}%
\pgfpathlineto{\pgfqpoint{8.617987in}{3.685831in}}%
\pgfpathlineto{\pgfqpoint{8.614842in}{3.718540in}}%
\pgfpathlineto{\pgfqpoint{8.611697in}{3.749832in}}%
\pgfpathlineto{\pgfqpoint{8.608552in}{3.779648in}}%
\pgfpathlineto{\pgfqpoint{8.605407in}{3.808101in}}%
\pgfpathlineto{\pgfqpoint{8.602263in}{3.835491in}}%
\pgfpathlineto{\pgfqpoint{8.599118in}{3.862252in}}%
\pgfpathlineto{\pgfqpoint{8.595973in}{3.888840in}}%
\pgfpathlineto{\pgfqpoint{8.592828in}{3.915589in}}%
\pgfpathlineto{\pgfqpoint{8.589683in}{3.942585in}}%
\pgfpathlineto{\pgfqpoint{8.586538in}{3.969575in}}%
\pgfpathlineto{\pgfqpoint{8.583393in}{3.995943in}}%
\pgfpathlineto{\pgfqpoint{8.580248in}{4.020765in}}%
\pgfpathlineto{\pgfqpoint{8.577103in}{4.042911in}}%
\pgfpathlineto{\pgfqpoint{8.573959in}{4.061190in}}%
\pgfpathlineto{\pgfqpoint{8.570814in}{4.074488in}}%
\pgfpathlineto{\pgfqpoint{8.567669in}{4.081897in}}%
\pgfpathlineto{\pgfqpoint{8.564524in}{4.082801in}}%
\pgfpathlineto{\pgfqpoint{8.561379in}{4.076921in}}%
\pgfpathlineto{\pgfqpoint{8.558234in}{4.064328in}}%
\pgfpathlineto{\pgfqpoint{8.555089in}{4.045429in}}%
\pgfpathlineto{\pgfqpoint{8.551944in}{4.020930in}}%
\pgfpathlineto{\pgfqpoint{8.548800in}{3.991784in}}%
\pgfpathlineto{\pgfqpoint{8.545655in}{3.959120in}}%
\pgfpathlineto{\pgfqpoint{8.542510in}{3.924157in}}%
\pgfpathlineto{\pgfqpoint{8.539365in}{3.888091in}}%
\pgfpathlineto{\pgfqpoint{8.536220in}{3.851986in}}%
\pgfpathlineto{\pgfqpoint{8.533075in}{3.816666in}}%
\pgfpathlineto{\pgfqpoint{8.529930in}{3.782638in}}%
\pgfpathlineto{\pgfqpoint{8.526785in}{3.750058in}}%
\pgfpathlineto{\pgfqpoint{8.523641in}{3.718747in}}%
\pgfpathlineto{\pgfqpoint{8.520496in}{3.688261in}}%
\pgfpathlineto{\pgfqpoint{8.517351in}{3.657978in}}%
\pgfpathlineto{\pgfqpoint{8.514206in}{3.627206in}}%
\pgfpathlineto{\pgfqpoint{8.511061in}{3.595274in}}%
\pgfpathlineto{\pgfqpoint{8.507916in}{3.561610in}}%
\pgfpathlineto{\pgfqpoint{8.504771in}{3.525785in}}%
\pgfpathlineto{\pgfqpoint{8.501626in}{3.487555in}}%
\pgfpathlineto{\pgfqpoint{8.498481in}{3.446881in}}%
\pgfpathlineto{\pgfqpoint{8.495337in}{3.403947in}}%
\pgfpathlineto{\pgfqpoint{8.492192in}{3.359166in}}%
\pgfpathlineto{\pgfqpoint{8.489047in}{3.313162in}}%
\pgfpathlineto{\pgfqpoint{8.485902in}{3.266731in}}%
\pgfpathlineto{\pgfqpoint{8.482757in}{3.220766in}}%
\pgfpathlineto{\pgfqpoint{8.479612in}{3.176159in}}%
\pgfpathlineto{\pgfqpoint{8.476467in}{3.133696in}}%
\pgfpathlineto{\pgfqpoint{8.473322in}{3.093965in}}%
\pgfpathlineto{\pgfqpoint{8.470178in}{3.057294in}}%
\pgfpathlineto{\pgfqpoint{8.467033in}{3.023742in}}%
\pgfpathlineto{\pgfqpoint{8.463888in}{2.993127in}}%
\pgfpathlineto{\pgfqpoint{8.460743in}{2.965101in}}%
\pgfpathlineto{\pgfqpoint{8.457598in}{2.939242in}}%
\pgfpathlineto{\pgfqpoint{8.454453in}{2.915147in}}%
\pgfpathlineto{\pgfqpoint{8.451308in}{2.892504in}}%
\pgfpathlineto{\pgfqpoint{8.448163in}{2.871141in}}%
\pgfpathlineto{\pgfqpoint{8.445018in}{2.851029in}}%
\pgfpathlineto{\pgfqpoint{8.441874in}{2.832263in}}%
\pgfpathlineto{\pgfqpoint{8.438729in}{2.815014in}}%
\pgfpathlineto{\pgfqpoint{8.435584in}{2.799479in}}%
\pgfpathlineto{\pgfqpoint{8.432439in}{2.785819in}}%
\pgfpathlineto{\pgfqpoint{8.429294in}{2.774124in}}%
\pgfpathlineto{\pgfqpoint{8.426149in}{2.764383in}}%
\pgfpathlineto{\pgfqpoint{8.423004in}{2.756480in}}%
\pgfpathlineto{\pgfqpoint{8.419859in}{2.750208in}}%
\pgfpathlineto{\pgfqpoint{8.416715in}{2.745289in}}%
\pgfpathlineto{\pgfqpoint{8.413570in}{2.741410in}}%
\pgfpathlineto{\pgfqpoint{8.410425in}{2.738253in}}%
\pgfpathlineto{\pgfqpoint{8.407280in}{2.735526in}}%
\pgfpathlineto{\pgfqpoint{8.404135in}{2.732982in}}%
\pgfpathlineto{\pgfqpoint{8.400990in}{2.730436in}}%
\pgfpathlineto{\pgfqpoint{8.397845in}{2.727771in}}%
\pgfpathlineto{\pgfqpoint{8.394700in}{2.724934in}}%
\pgfpathlineto{\pgfqpoint{8.391556in}{2.721931in}}%
\pgfpathlineto{\pgfqpoint{8.388411in}{2.718807in}}%
\pgfpathlineto{\pgfqpoint{8.385266in}{2.715631in}}%
\pgfpathlineto{\pgfqpoint{8.382121in}{2.712480in}}%
\pgfpathlineto{\pgfqpoint{8.378976in}{2.709422in}}%
\pgfpathlineto{\pgfqpoint{8.375831in}{2.706507in}}%
\pgfpathlineto{\pgfqpoint{8.372686in}{2.703763in}}%
\pgfpathlineto{\pgfqpoint{8.369541in}{2.701203in}}%
\pgfpathlineto{\pgfqpoint{8.366396in}{2.698826in}}%
\pgfpathlineto{\pgfqpoint{8.363252in}{2.696626in}}%
\pgfpathlineto{\pgfqpoint{8.360107in}{2.694604in}}%
\pgfpathlineto{\pgfqpoint{8.356962in}{2.692764in}}%
\pgfpathlineto{\pgfqpoint{8.353817in}{2.691119in}}%
\pgfpathlineto{\pgfqpoint{8.350672in}{2.689687in}}%
\pgfpathlineto{\pgfqpoint{8.347527in}{2.688485in}}%
\pgfpathlineto{\pgfqpoint{8.344382in}{2.687531in}}%
\pgfpathlineto{\pgfqpoint{8.341237in}{2.686835in}}%
\pgfpathlineto{\pgfqpoint{8.338093in}{2.686400in}}%
\pgfpathlineto{\pgfqpoint{8.334948in}{2.686223in}}%
\pgfpathlineto{\pgfqpoint{8.331803in}{2.686292in}}%
\pgfpathlineto{\pgfqpoint{8.328658in}{2.686584in}}%
\pgfpathlineto{\pgfqpoint{8.325513in}{2.687067in}}%
\pgfpathlineto{\pgfqpoint{8.322368in}{2.687695in}}%
\pgfpathlineto{\pgfqpoint{8.319223in}{2.688410in}}%
\pgfpathlineto{\pgfqpoint{8.316078in}{2.689145in}}%
\pgfpathlineto{\pgfqpoint{8.312933in}{2.689827in}}%
\pgfpathlineto{\pgfqpoint{8.309789in}{2.690386in}}%
\pgfpathlineto{\pgfqpoint{8.306644in}{2.690769in}}%
\pgfpathlineto{\pgfqpoint{8.303499in}{2.690942in}}%
\pgfpathlineto{\pgfqpoint{8.300354in}{2.690906in}}%
\pgfpathlineto{\pgfqpoint{8.297209in}{2.690693in}}%
\pgfpathlineto{\pgfqpoint{8.294064in}{2.690366in}}%
\pgfpathlineto{\pgfqpoint{8.290919in}{2.690013in}}%
\pgfpathlineto{\pgfqpoint{8.287774in}{2.689728in}}%
\pgfpathlineto{\pgfqpoint{8.284630in}{2.689605in}}%
\pgfpathlineto{\pgfqpoint{8.281485in}{2.689719in}}%
\pgfpathlineto{\pgfqpoint{8.278340in}{2.690116in}}%
\pgfpathlineto{\pgfqpoint{8.275195in}{2.690801in}}%
\pgfpathlineto{\pgfqpoint{8.272050in}{2.691740in}}%
\pgfpathlineto{\pgfqpoint{8.268905in}{2.692857in}}%
\pgfpathlineto{\pgfqpoint{8.265760in}{2.694045in}}%
\pgfpathlineto{\pgfqpoint{8.262615in}{2.695178in}}%
\pgfpathlineto{\pgfqpoint{8.259471in}{2.696126in}}%
\pgfpathlineto{\pgfqpoint{8.256326in}{2.696777in}}%
\pgfpathlineto{\pgfqpoint{8.253181in}{2.697049in}}%
\pgfpathlineto{\pgfqpoint{8.250036in}{2.696904in}}%
\pgfpathlineto{\pgfqpoint{8.246891in}{2.696355in}}%
\pgfpathlineto{\pgfqpoint{8.243746in}{2.695459in}}%
\pgfpathlineto{\pgfqpoint{8.240601in}{2.694313in}}%
\pgfpathlineto{\pgfqpoint{8.237456in}{2.693037in}}%
\pgfpathlineto{\pgfqpoint{8.234311in}{2.691757in}}%
\pgfpathlineto{\pgfqpoint{8.231167in}{2.690593in}}%
\pgfpathlineto{\pgfqpoint{8.228022in}{2.689640in}}%
\pgfpathlineto{\pgfqpoint{8.224877in}{2.688964in}}%
\pgfpathlineto{\pgfqpoint{8.221732in}{2.688595in}}%
\pgfpathlineto{\pgfqpoint{8.218587in}{2.688527in}}%
\pgfpathlineto{\pgfqpoint{8.215442in}{2.688719in}}%
\pgfpathlineto{\pgfqpoint{8.212297in}{2.689106in}}%
\pgfpathlineto{\pgfqpoint{8.209152in}{2.689601in}}%
\pgfpathlineto{\pgfqpoint{8.206008in}{2.690111in}}%
\pgfpathlineto{\pgfqpoint{8.202863in}{2.690547in}}%
\pgfpathlineto{\pgfqpoint{8.199718in}{2.690835in}}%
\pgfpathlineto{\pgfqpoint{8.196573in}{2.690928in}}%
\pgfpathlineto{\pgfqpoint{8.193428in}{2.690811in}}%
\pgfpathlineto{\pgfqpoint{8.190283in}{2.690504in}}%
\pgfpathlineto{\pgfqpoint{8.187138in}{2.690059in}}%
\pgfpathlineto{\pgfqpoint{8.183993in}{2.689548in}}%
\pgfpathlineto{\pgfqpoint{8.180848in}{2.689052in}}%
\pgfpathlineto{\pgfqpoint{8.177704in}{2.688651in}}%
\pgfpathlineto{\pgfqpoint{8.174559in}{2.688409in}}%
\pgfpathlineto{\pgfqpoint{8.171414in}{2.688364in}}%
\pgfpathlineto{\pgfqpoint{8.168269in}{2.688522in}}%
\pgfpathlineto{\pgfqpoint{8.165124in}{2.688858in}}%
\pgfpathlineto{\pgfqpoint{8.161979in}{2.689320in}}%
\pgfpathlineto{\pgfqpoint{8.158834in}{2.689832in}}%
\pgfpathlineto{\pgfqpoint{8.155689in}{2.690312in}}%
\pgfpathlineto{\pgfqpoint{8.152545in}{2.690677in}}%
\pgfpathlineto{\pgfqpoint{8.149400in}{2.690863in}}%
\pgfpathlineto{\pgfqpoint{8.146255in}{2.690830in}}%
\pgfpathlineto{\pgfqpoint{8.143110in}{2.690567in}}%
\pgfpathlineto{\pgfqpoint{8.139965in}{2.690093in}}%
\pgfpathlineto{\pgfqpoint{8.136820in}{2.689453in}}%
\pgfpathlineto{\pgfqpoint{8.133675in}{2.688707in}}%
\pgfpathlineto{\pgfqpoint{8.130530in}{2.687919in}}%
\pgfpathlineto{\pgfqpoint{8.127386in}{2.687148in}}%
\pgfpathlineto{\pgfqpoint{8.124241in}{2.686443in}}%
\pgfpathlineto{\pgfqpoint{8.121096in}{2.685834in}}%
\pgfpathlineto{\pgfqpoint{8.117951in}{2.685335in}}%
\pgfpathlineto{\pgfqpoint{8.114806in}{2.684946in}}%
\pgfpathlineto{\pgfqpoint{8.111661in}{2.684657in}}%
\pgfpathlineto{\pgfqpoint{8.108516in}{2.684452in}}%
\pgfpathlineto{\pgfqpoint{8.105371in}{2.684312in}}%
\pgfpathlineto{\pgfqpoint{8.102226in}{2.684222in}}%
\pgfpathlineto{\pgfqpoint{8.099082in}{2.684166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.360528in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.048714in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.736899in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.074138in,y=2.628535in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont d)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{3.080726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{3.477360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{3.873995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{4.270630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272414in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.272414in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.875862in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272414in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{2.684091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272414in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002405in}{3.901543in}}%
\pgfpathlineto{\pgfqpoint{8.778640in}{3.901543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.806418in}{3.901543in}}{\pgfqpoint{8.806418in}{3.929321in}}%
\pgfpathlineto{\pgfqpoint{8.806418in}{4.302778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.806418in}{4.330556in}}{\pgfqpoint{8.778640in}{4.330556in}}%
\pgfpathlineto{\pgfqpoint{8.002405in}{4.330556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.974627in}{4.330556in}}{\pgfqpoint{7.974627in}{4.302778in}}%
\pgfpathlineto{\pgfqpoint{7.974627in}{3.929321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.974627in}{3.901543in}}{\pgfqpoint{8.002405in}{3.901543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.030182in}{4.177778in}}%
\pgfpathlineto{\pgfqpoint{8.307960in}{4.177778in}}%
\pgfpathlineto{\pgfqpoint{8.307960in}{4.275000in}}%
\pgfpathlineto{\pgfqpoint{8.030182in}{4.275000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.419071in,y=4.177778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont black}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.030182in}{3.984105in}}%
\pgfpathlineto{\pgfqpoint{8.307960in}{3.984105in}}%
\pgfpathlineto{\pgfqpoint{8.307960in}{4.081327in}}%
\pgfpathlineto{\pgfqpoint{8.030182in}{4.081327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.419071in,y=3.984105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont white}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.196552in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{9.196552in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.196552in}{2.684091in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.269436in}{2.684091in}}{\pgfqpoint{10.027872in}{3.622413in}}{%
\pgfpathmoveto{\pgfqpoint{9.269436in}{2.684211in}}%
\pgfpathlineto{\pgfqpoint{9.269436in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.273247in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.277058in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.280869in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.284681in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.288492in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.292303in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.296114in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.299926in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.303737in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.307548in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.311359in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.315171in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.318982in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.322793in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.326604in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.330416in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.334227in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.338038in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.341849in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.345661in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.349472in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.353283in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.357094in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.360905in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.364717in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.368528in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.372339in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.376150in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.379962in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.383773in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.387584in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.391395in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.395207in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.399018in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.402829in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.406640in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.410452in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.414263in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.418074in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.421885in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.425697in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.429508in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.433319in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.437130in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.440942in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.444753in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.448564in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.452375in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.456186in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.459998in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.463809in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.467620in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.471431in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.475243in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.479054in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.482865in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.486676in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.490488in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.494299in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.498110in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.501921in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.505733in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.509544in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.513355in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.517166in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.520978in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.524789in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.528600in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.532411in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.536223in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.540034in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.543845in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.547656in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.551467in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.555279in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.559090in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.562901in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.566712in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.570524in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.574335in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.578146in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.581957in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.585769in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.589580in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.593391in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.597202in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.601014in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.604825in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.608636in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.612447in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.616259in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.620070in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.623881in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.627692in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.631504in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.635315in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.639126in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.642937in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.646748in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.650560in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.654371in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.658182in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.661993in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.665805in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.669616in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.673427in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.677238in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.681050in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.684861in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.688672in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.692483in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.696295in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.700106in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.703917in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.707728in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.711540in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.715351in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.719162in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.722973in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.726785in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.730596in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.734407in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.738218in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.742029in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.745841in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.749652in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.753463in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.757274in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.761086in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.764897in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.768708in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.772519in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.776331in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.780142in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.783953in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.787764in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.791576in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.795387in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.799198in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.803009in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.806821in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.810632in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.814443in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.818254in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.822066in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.825877in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.829688in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.833499in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.837310in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.841122in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.844933in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.848744in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.852555in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.856367in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.860178in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.863989in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.867800in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.871612in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.875423in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.879234in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.883045in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.886857in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.890668in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.894479in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.898290in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.902102in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.905913in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.909724in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.913535in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.917347in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.921158in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.924969in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.928780in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.932591in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.936403in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.940214in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.944025in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.947836in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.951648in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.955459in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.959270in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.963081in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.966893in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.970704in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.974515in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.978326in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.982138in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.985949in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.989760in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.993571in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.997383in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.001194in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.005005in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.008816in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.012628in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.016439in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.020250in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.024061in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.027872in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.027872in}{2.684145in}}%
\pgfpathlineto{\pgfqpoint{10.027872in}{2.684145in}}%
\pgfpathlineto{\pgfqpoint{10.024061in}{2.684176in}}%
\pgfpathlineto{\pgfqpoint{10.020250in}{2.684222in}}%
\pgfpathlineto{\pgfqpoint{10.016439in}{2.684289in}}%
\pgfpathlineto{\pgfqpoint{10.012628in}{2.684383in}}%
\pgfpathlineto{\pgfqpoint{10.008816in}{2.684514in}}%
\pgfpathlineto{\pgfqpoint{10.005005in}{2.684692in}}%
\pgfpathlineto{\pgfqpoint{10.001194in}{2.684930in}}%
\pgfpathlineto{\pgfqpoint{9.997383in}{2.685240in}}%
\pgfpathlineto{\pgfqpoint{9.993571in}{2.685637in}}%
\pgfpathlineto{\pgfqpoint{9.989760in}{2.686134in}}%
\pgfpathlineto{\pgfqpoint{9.985949in}{2.686745in}}%
\pgfpathlineto{\pgfqpoint{9.982138in}{2.687479in}}%
\pgfpathlineto{\pgfqpoint{9.978326in}{2.688346in}}%
\pgfpathlineto{\pgfqpoint{9.974515in}{2.689346in}}%
\pgfpathlineto{\pgfqpoint{9.970704in}{2.690479in}}%
\pgfpathlineto{\pgfqpoint{9.966893in}{2.691735in}}%
\pgfpathlineto{\pgfqpoint{9.963081in}{2.693099in}}%
\pgfpathlineto{\pgfqpoint{9.959270in}{2.694549in}}%
\pgfpathlineto{\pgfqpoint{9.955459in}{2.696054in}}%
\pgfpathlineto{\pgfqpoint{9.951648in}{2.697581in}}%
\pgfpathlineto{\pgfqpoint{9.947836in}{2.699091in}}%
\pgfpathlineto{\pgfqpoint{9.944025in}{2.700544in}}%
\pgfpathlineto{\pgfqpoint{9.940214in}{2.701897in}}%
\pgfpathlineto{\pgfqpoint{9.936403in}{2.703114in}}%
\pgfpathlineto{\pgfqpoint{9.932591in}{2.704161in}}%
\pgfpathlineto{\pgfqpoint{9.928780in}{2.705011in}}%
\pgfpathlineto{\pgfqpoint{9.924969in}{2.705647in}}%
\pgfpathlineto{\pgfqpoint{9.921158in}{2.706061in}}%
\pgfpathlineto{\pgfqpoint{9.917347in}{2.706254in}}%
\pgfpathlineto{\pgfqpoint{9.913535in}{2.706239in}}%
\pgfpathlineto{\pgfqpoint{9.909724in}{2.706034in}}%
\pgfpathlineto{\pgfqpoint{9.905913in}{2.705665in}}%
\pgfpathlineto{\pgfqpoint{9.902102in}{2.705164in}}%
\pgfpathlineto{\pgfqpoint{9.898290in}{2.704563in}}%
\pgfpathlineto{\pgfqpoint{9.894479in}{2.703899in}}%
\pgfpathlineto{\pgfqpoint{9.890668in}{2.703204in}}%
\pgfpathlineto{\pgfqpoint{9.886857in}{2.702513in}}%
\pgfpathlineto{\pgfqpoint{9.883045in}{2.701858in}}%
\pgfpathlineto{\pgfqpoint{9.879234in}{2.701269in}}%
\pgfpathlineto{\pgfqpoint{9.875423in}{2.700775in}}%
\pgfpathlineto{\pgfqpoint{9.871612in}{2.700403in}}%
\pgfpathlineto{\pgfqpoint{9.867800in}{2.700176in}}%
\pgfpathlineto{\pgfqpoint{9.863989in}{2.700114in}}%
\pgfpathlineto{\pgfqpoint{9.860178in}{2.700234in}}%
\pgfpathlineto{\pgfqpoint{9.856367in}{2.700546in}}%
\pgfpathlineto{\pgfqpoint{9.852555in}{2.701053in}}%
\pgfpathlineto{\pgfqpoint{9.848744in}{2.701750in}}%
\pgfpathlineto{\pgfqpoint{9.844933in}{2.702621in}}%
\pgfpathlineto{\pgfqpoint{9.841122in}{2.703641in}}%
\pgfpathlineto{\pgfqpoint{9.837310in}{2.704775in}}%
\pgfpathlineto{\pgfqpoint{9.833499in}{2.705976in}}%
\pgfpathlineto{\pgfqpoint{9.829688in}{2.707191in}}%
\pgfpathlineto{\pgfqpoint{9.825877in}{2.708360in}}%
\pgfpathlineto{\pgfqpoint{9.822066in}{2.709424in}}%
\pgfpathlineto{\pgfqpoint{9.818254in}{2.710321in}}%
\pgfpathlineto{\pgfqpoint{9.814443in}{2.711001in}}%
\pgfpathlineto{\pgfqpoint{9.810632in}{2.711423in}}%
\pgfpathlineto{\pgfqpoint{9.806821in}{2.711563in}}%
\pgfpathlineto{\pgfqpoint{9.803009in}{2.711418in}}%
\pgfpathlineto{\pgfqpoint{9.799198in}{2.711006in}}%
\pgfpathlineto{\pgfqpoint{9.795387in}{2.710367in}}%
\pgfpathlineto{\pgfqpoint{9.791576in}{2.709560in}}%
\pgfpathlineto{\pgfqpoint{9.787764in}{2.708659in}}%
\pgfpathlineto{\pgfqpoint{9.783953in}{2.707748in}}%
\pgfpathlineto{\pgfqpoint{9.780142in}{2.706910in}}%
\pgfpathlineto{\pgfqpoint{9.776331in}{2.706224in}}%
\pgfpathlineto{\pgfqpoint{9.772519in}{2.705755in}}%
\pgfpathlineto{\pgfqpoint{9.768708in}{2.705551in}}%
\pgfpathlineto{\pgfqpoint{9.764897in}{2.705636in}}%
\pgfpathlineto{\pgfqpoint{9.761086in}{2.706017in}}%
\pgfpathlineto{\pgfqpoint{9.757274in}{2.706676in}}%
\pgfpathlineto{\pgfqpoint{9.753463in}{2.707583in}}%
\pgfpathlineto{\pgfqpoint{9.749652in}{2.708695in}}%
\pgfpathlineto{\pgfqpoint{9.745841in}{2.709963in}}%
\pgfpathlineto{\pgfqpoint{9.742029in}{2.711342in}}%
\pgfpathlineto{\pgfqpoint{9.738218in}{2.712785in}}%
\pgfpathlineto{\pgfqpoint{9.734407in}{2.714258in}}%
\pgfpathlineto{\pgfqpoint{9.730596in}{2.715733in}}%
\pgfpathlineto{\pgfqpoint{9.726785in}{2.717190in}}%
\pgfpathlineto{\pgfqpoint{9.722973in}{2.718619in}}%
\pgfpathlineto{\pgfqpoint{9.719162in}{2.720014in}}%
\pgfpathlineto{\pgfqpoint{9.715351in}{2.721376in}}%
\pgfpathlineto{\pgfqpoint{9.711540in}{2.722708in}}%
\pgfpathlineto{\pgfqpoint{9.707728in}{2.724013in}}%
\pgfpathlineto{\pgfqpoint{9.703917in}{2.725299in}}%
\pgfpathlineto{\pgfqpoint{9.700106in}{2.726572in}}%
\pgfpathlineto{\pgfqpoint{9.696295in}{2.727841in}}%
\pgfpathlineto{\pgfqpoint{9.692483in}{2.729115in}}%
\pgfpathlineto{\pgfqpoint{9.688672in}{2.730404in}}%
\pgfpathlineto{\pgfqpoint{9.684861in}{2.731723in}}%
\pgfpathlineto{\pgfqpoint{9.681050in}{2.733084in}}%
\pgfpathlineto{\pgfqpoint{9.677238in}{2.734505in}}%
\pgfpathlineto{\pgfqpoint{9.673427in}{2.736005in}}%
\pgfpathlineto{\pgfqpoint{9.669616in}{2.737608in}}%
\pgfpathlineto{\pgfqpoint{9.665805in}{2.739344in}}%
\pgfpathlineto{\pgfqpoint{9.661993in}{2.741253in}}%
\pgfpathlineto{\pgfqpoint{9.658182in}{2.743386in}}%
\pgfpathlineto{\pgfqpoint{9.654371in}{2.745806in}}%
\pgfpathlineto{\pgfqpoint{9.650560in}{2.748592in}}%
\pgfpathlineto{\pgfqpoint{9.646748in}{2.751837in}}%
\pgfpathlineto{\pgfqpoint{9.642937in}{2.755644in}}%
\pgfpathlineto{\pgfqpoint{9.639126in}{2.760123in}}%
\pgfpathlineto{\pgfqpoint{9.635315in}{2.765383in}}%
\pgfpathlineto{\pgfqpoint{9.631504in}{2.771527in}}%
\pgfpathlineto{\pgfqpoint{9.627692in}{2.778640in}}%
\pgfpathlineto{\pgfqpoint{9.623881in}{2.786786in}}%
\pgfpathlineto{\pgfqpoint{9.620070in}{2.795995in}}%
\pgfpathlineto{\pgfqpoint{9.616259in}{2.806264in}}%
\pgfpathlineto{\pgfqpoint{9.612447in}{2.817551in}}%
\pgfpathlineto{\pgfqpoint{9.608636in}{2.829775in}}%
\pgfpathlineto{\pgfqpoint{9.604825in}{2.842822in}}%
\pgfpathlineto{\pgfqpoint{9.601014in}{2.856549in}}%
\pgfpathlineto{\pgfqpoint{9.597202in}{2.870794in}}%
\pgfpathlineto{\pgfqpoint{9.593391in}{2.885393in}}%
\pgfpathlineto{\pgfqpoint{9.589580in}{2.900187in}}%
\pgfpathlineto{\pgfqpoint{9.585769in}{2.915047in}}%
\pgfpathlineto{\pgfqpoint{9.581957in}{2.929884in}}%
\pgfpathlineto{\pgfqpoint{9.578146in}{2.944666in}}%
\pgfpathlineto{\pgfqpoint{9.574335in}{2.959430in}}%
\pgfpathlineto{\pgfqpoint{9.570524in}{2.974286in}}%
\pgfpathlineto{\pgfqpoint{9.566712in}{2.989419in}}%
\pgfpathlineto{\pgfqpoint{9.562901in}{3.005077in}}%
\pgfpathlineto{\pgfqpoint{9.559090in}{3.021560in}}%
\pgfpathlineto{\pgfqpoint{9.555279in}{3.039191in}}%
\pgfpathlineto{\pgfqpoint{9.551467in}{3.058297in}}%
\pgfpathlineto{\pgfqpoint{9.547656in}{3.079169in}}%
\pgfpathlineto{\pgfqpoint{9.543845in}{3.102043in}}%
\pgfpathlineto{\pgfqpoint{9.540034in}{3.127068in}}%
\pgfpathlineto{\pgfqpoint{9.536223in}{3.154286in}}%
\pgfpathlineto{\pgfqpoint{9.532411in}{3.183624in}}%
\pgfpathlineto{\pgfqpoint{9.528600in}{3.214886in}}%
\pgfpathlineto{\pgfqpoint{9.524789in}{3.247763in}}%
\pgfpathlineto{\pgfqpoint{9.520978in}{3.281842in}}%
\pgfpathlineto{\pgfqpoint{9.517166in}{3.316629in}}%
\pgfpathlineto{\pgfqpoint{9.513355in}{3.351575in}}%
\pgfpathlineto{\pgfqpoint{9.509544in}{3.386106in}}%
\pgfpathlineto{\pgfqpoint{9.505733in}{3.419651in}}%
\pgfpathlineto{\pgfqpoint{9.501921in}{3.451673in}}%
\pgfpathlineto{\pgfqpoint{9.498110in}{3.481697in}}%
\pgfpathlineto{\pgfqpoint{9.494299in}{3.509322in}}%
\pgfpathlineto{\pgfqpoint{9.490488in}{3.534242in}}%
\pgfpathlineto{\pgfqpoint{9.486676in}{3.556237in}}%
\pgfpathlineto{\pgfqpoint{9.482865in}{3.575175in}}%
\pgfpathlineto{\pgfqpoint{9.479054in}{3.590985in}}%
\pgfpathlineto{\pgfqpoint{9.475243in}{3.603637in}}%
\pgfpathlineto{\pgfqpoint{9.471431in}{3.613118in}}%
\pgfpathlineto{\pgfqpoint{9.467620in}{3.619397in}}%
\pgfpathlineto{\pgfqpoint{9.463809in}{3.622413in}}%
\pgfpathlineto{\pgfqpoint{9.459998in}{3.622061in}}%
\pgfpathlineto{\pgfqpoint{9.456186in}{3.618192in}}%
\pgfpathlineto{\pgfqpoint{9.452375in}{3.610627in}}%
\pgfpathlineto{\pgfqpoint{9.448564in}{3.599181in}}%
\pgfpathlineto{\pgfqpoint{9.444753in}{3.583691in}}%
\pgfpathlineto{\pgfqpoint{9.440942in}{3.564049in}}%
\pgfpathlineto{\pgfqpoint{9.437130in}{3.540233in}}%
\pgfpathlineto{\pgfqpoint{9.433319in}{3.512323in}}%
\pgfpathlineto{\pgfqpoint{9.429508in}{3.480518in}}%
\pgfpathlineto{\pgfqpoint{9.425697in}{3.445135in}}%
\pgfpathlineto{\pgfqpoint{9.421885in}{3.406601in}}%
\pgfpathlineto{\pgfqpoint{9.418074in}{3.365432in}}%
\pgfpathlineto{\pgfqpoint{9.414263in}{3.322214in}}%
\pgfpathlineto{\pgfqpoint{9.410452in}{3.277577in}}%
\pgfpathlineto{\pgfqpoint{9.406640in}{3.232164in}}%
\pgfpathlineto{\pgfqpoint{9.402829in}{3.186615in}}%
\pgfpathlineto{\pgfqpoint{9.399018in}{3.141543in}}%
\pgfpathlineto{\pgfqpoint{9.395207in}{3.097514in}}%
\pgfpathlineto{\pgfqpoint{9.391395in}{3.055036in}}%
\pgfpathlineto{\pgfqpoint{9.387584in}{3.014543in}}%
\pgfpathlineto{\pgfqpoint{9.383773in}{2.976393in}}%
\pgfpathlineto{\pgfqpoint{9.379962in}{2.940856in}}%
\pgfpathlineto{\pgfqpoint{9.376150in}{2.908115in}}%
\pgfpathlineto{\pgfqpoint{9.372339in}{2.878267in}}%
\pgfpathlineto{\pgfqpoint{9.368528in}{2.851327in}}%
\pgfpathlineto{\pgfqpoint{9.364717in}{2.827241in}}%
\pgfpathlineto{\pgfqpoint{9.360905in}{2.805891in}}%
\pgfpathlineto{\pgfqpoint{9.357094in}{2.787116in}}%
\pgfpathlineto{\pgfqpoint{9.353283in}{2.770721in}}%
\pgfpathlineto{\pgfqpoint{9.349472in}{2.756495in}}%
\pgfpathlineto{\pgfqpoint{9.345661in}{2.744221in}}%
\pgfpathlineto{\pgfqpoint{9.341849in}{2.733688in}}%
\pgfpathlineto{\pgfqpoint{9.338038in}{2.724698in}}%
\pgfpathlineto{\pgfqpoint{9.334227in}{2.717066in}}%
\pgfpathlineto{\pgfqpoint{9.330416in}{2.710628in}}%
\pgfpathlineto{\pgfqpoint{9.326604in}{2.705235in}}%
\pgfpathlineto{\pgfqpoint{9.322793in}{2.700755in}}%
\pgfpathlineto{\pgfqpoint{9.318982in}{2.697069in}}%
\pgfpathlineto{\pgfqpoint{9.315171in}{2.694069in}}%
\pgfpathlineto{\pgfqpoint{9.311359in}{2.691658in}}%
\pgfpathlineto{\pgfqpoint{9.307548in}{2.689746in}}%
\pgfpathlineto{\pgfqpoint{9.303737in}{2.688253in}}%
\pgfpathlineto{\pgfqpoint{9.299926in}{2.687105in}}%
\pgfpathlineto{\pgfqpoint{9.296114in}{2.686238in}}%
\pgfpathlineto{\pgfqpoint{9.292303in}{2.685594in}}%
\pgfpathlineto{\pgfqpoint{9.288492in}{2.685125in}}%
\pgfpathlineto{\pgfqpoint{9.284681in}{2.684789in}}%
\pgfpathlineto{\pgfqpoint{9.280869in}{2.684554in}}%
\pgfpathlineto{\pgfqpoint{9.277058in}{2.684392in}}%
\pgfpathlineto{\pgfqpoint{9.273247in}{2.684283in}}%
\pgfpathlineto{\pgfqpoint{9.269436in}{2.684211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.196552in}{2.684091in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.889215in}{2.684091in}}{\pgfqpoint{10.727116in}{3.300667in}}{%
\pgfpathmoveto{\pgfqpoint{9.889215in}{2.684157in}}%
\pgfpathlineto{\pgfqpoint{9.889215in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.893425in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.897636in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.901846in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.906057in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.910267in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.914478in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.918688in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.922899in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.927110in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.931320in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.935531in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.939741in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.943952in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.948162in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.952373in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.956583in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.960794in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.965005in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.969215in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.973426in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.977636in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.981847in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.986057in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.990268in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.994479in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.998689in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.002900in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.007110in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.011321in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.015531in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.019742in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.023952in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.028163in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.032374in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.036584in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.040795in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.045005in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.049216in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.053426in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.057637in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.061847in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.066058in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.070269in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.074479in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.078690in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.082900in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.087111in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.091321in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.095532in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.099743in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.103953in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.108164in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.112374in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.116585in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.120795in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.125006in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.129216in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.133427in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.137638in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.141848in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.146059in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.150269in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.154480in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.158690in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.162901in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.167112in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.171322in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.175533in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.179743in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.183954in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.188164in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.192375in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.196585in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.200796in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.205007in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.209217in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.213428in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.217638in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.221849in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.226059in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.230270in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.234480in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.238691in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.242902in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.247112in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.251323in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.255533in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.259744in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.263954in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.268165in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.272376in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.276586in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.280797in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.285007in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.289218in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.293428in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.297639in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.301849in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.306060in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.310271in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.314481in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.318692in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.322902in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.327113in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.331323in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.335534in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.339744in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.343955in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.348166in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.352376in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.356587in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.360797in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.365008in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.369218in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.373429in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.377640in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.381850in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.386061in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.390271in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.394482in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.398692in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.402903in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.407113in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.411324in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.415535in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.419745in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.423956in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.428166in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.432377in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.436587in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.440798in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.445008in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.449219in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.453430in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.457640in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.461851in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.466061in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.470272in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.474482in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.478693in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.482904in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.487114in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.491325in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.495535in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.499746in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.503956in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.508167in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.512377in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.516588in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.520799in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.525009in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.529220in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.533430in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.537641in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.541851in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.546062in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.550272in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.554483in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.558694in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.562904in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.567115in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.571325in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.575536in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.579746in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.583957in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.588168in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.592378in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.596589in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.600799in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.605010in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.609220in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.613431in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.617641in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.621852in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.626063in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.630273in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.634484in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.638694in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.642905in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.647115in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.651326in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.655536in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.659747in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.663958in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.668168in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.672379in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.676589in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.680800in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.685010in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.689221in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.693432in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.697642in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.701853in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.706063in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.710274in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.714484in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.718695in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.722905in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.727116in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.727116in}{2.684139in}}%
\pgfpathlineto{\pgfqpoint{10.727116in}{2.684139in}}%
\pgfpathlineto{\pgfqpoint{10.722905in}{2.684165in}}%
\pgfpathlineto{\pgfqpoint{10.718695in}{2.684204in}}%
\pgfpathlineto{\pgfqpoint{10.714484in}{2.684261in}}%
\pgfpathlineto{\pgfqpoint{10.710274in}{2.684342in}}%
\pgfpathlineto{\pgfqpoint{10.706063in}{2.684455in}}%
\pgfpathlineto{\pgfqpoint{10.701853in}{2.684611in}}%
\pgfpathlineto{\pgfqpoint{10.697642in}{2.684824in}}%
\pgfpathlineto{\pgfqpoint{10.693432in}{2.685111in}}%
\pgfpathlineto{\pgfqpoint{10.689221in}{2.685492in}}%
\pgfpathlineto{\pgfqpoint{10.685010in}{2.685993in}}%
\pgfpathlineto{\pgfqpoint{10.680800in}{2.686647in}}%
\pgfpathlineto{\pgfqpoint{10.676589in}{2.687496in}}%
\pgfpathlineto{\pgfqpoint{10.672379in}{2.688588in}}%
\pgfpathlineto{\pgfqpoint{10.668168in}{2.689989in}}%
\pgfpathlineto{\pgfqpoint{10.663958in}{2.691775in}}%
\pgfpathlineto{\pgfqpoint{10.659747in}{2.694042in}}%
\pgfpathlineto{\pgfqpoint{10.655536in}{2.696906in}}%
\pgfpathlineto{\pgfqpoint{10.651326in}{2.700503in}}%
\pgfpathlineto{\pgfqpoint{10.647115in}{2.704991in}}%
\pgfpathlineto{\pgfqpoint{10.642905in}{2.710546in}}%
\pgfpathlineto{\pgfqpoint{10.638694in}{2.717366in}}%
\pgfpathlineto{\pgfqpoint{10.634484in}{2.725656in}}%
\pgfpathlineto{\pgfqpoint{10.630273in}{2.735628in}}%
\pgfpathlineto{\pgfqpoint{10.626063in}{2.747486in}}%
\pgfpathlineto{\pgfqpoint{10.621852in}{2.761416in}}%
\pgfpathlineto{\pgfqpoint{10.617641in}{2.777575in}}%
\pgfpathlineto{\pgfqpoint{10.613431in}{2.796071in}}%
\pgfpathlineto{\pgfqpoint{10.609220in}{2.816955in}}%
\pgfpathlineto{\pgfqpoint{10.605010in}{2.840206in}}%
\pgfpathlineto{\pgfqpoint{10.600799in}{2.865724in}}%
\pgfpathlineto{\pgfqpoint{10.596589in}{2.893321in}}%
\pgfpathlineto{\pgfqpoint{10.592378in}{2.922723in}}%
\pgfpathlineto{\pgfqpoint{10.588168in}{2.953574in}}%
\pgfpathlineto{\pgfqpoint{10.583957in}{2.985442in}}%
\pgfpathlineto{\pgfqpoint{10.579746in}{3.017839in}}%
\pgfpathlineto{\pgfqpoint{10.575536in}{3.050239in}}%
\pgfpathlineto{\pgfqpoint{10.571325in}{3.082101in}}%
\pgfpathlineto{\pgfqpoint{10.567115in}{3.112892in}}%
\pgfpathlineto{\pgfqpoint{10.562904in}{3.142116in}}%
\pgfpathlineto{\pgfqpoint{10.558694in}{3.169333in}}%
\pgfpathlineto{\pgfqpoint{10.554483in}{3.194185in}}%
\pgfpathlineto{\pgfqpoint{10.550272in}{3.216404in}}%
\pgfpathlineto{\pgfqpoint{10.546062in}{3.235825in}}%
\pgfpathlineto{\pgfqpoint{10.541851in}{3.252388in}}%
\pgfpathlineto{\pgfqpoint{10.537641in}{3.266132in}}%
\pgfpathlineto{\pgfqpoint{10.533430in}{3.277187in}}%
\pgfpathlineto{\pgfqpoint{10.529220in}{3.285753in}}%
\pgfpathlineto{\pgfqpoint{10.525009in}{3.292084in}}%
\pgfpathlineto{\pgfqpoint{10.520799in}{3.296463in}}%
\pgfpathlineto{\pgfqpoint{10.516588in}{3.299179in}}%
\pgfpathlineto{\pgfqpoint{10.512377in}{3.300503in}}%
\pgfpathlineto{\pgfqpoint{10.508167in}{3.300667in}}%
\pgfpathlineto{\pgfqpoint{10.503956in}{3.299854in}}%
\pgfpathlineto{\pgfqpoint{10.499746in}{3.298183in}}%
\pgfpathlineto{\pgfqpoint{10.495535in}{3.295712in}}%
\pgfpathlineto{\pgfqpoint{10.491325in}{3.292437in}}%
\pgfpathlineto{\pgfqpoint{10.487114in}{3.288308in}}%
\pgfpathlineto{\pgfqpoint{10.482904in}{3.283238in}}%
\pgfpathlineto{\pgfqpoint{10.478693in}{3.277125in}}%
\pgfpathlineto{\pgfqpoint{10.474482in}{3.269864in}}%
\pgfpathlineto{\pgfqpoint{10.470272in}{3.261366in}}%
\pgfpathlineto{\pgfqpoint{10.466061in}{3.251567in}}%
\pgfpathlineto{\pgfqpoint{10.461851in}{3.240440in}}%
\pgfpathlineto{\pgfqpoint{10.457640in}{3.227993in}}%
\pgfpathlineto{\pgfqpoint{10.453430in}{3.214274in}}%
\pgfpathlineto{\pgfqpoint{10.449219in}{3.199361in}}%
\pgfpathlineto{\pgfqpoint{10.445008in}{3.183362in}}%
\pgfpathlineto{\pgfqpoint{10.440798in}{3.166400in}}%
\pgfpathlineto{\pgfqpoint{10.436587in}{3.148616in}}%
\pgfpathlineto{\pgfqpoint{10.432377in}{3.130153in}}%
\pgfpathlineto{\pgfqpoint{10.428166in}{3.111159in}}%
\pgfpathlineto{\pgfqpoint{10.423956in}{3.091778in}}%
\pgfpathlineto{\pgfqpoint{10.419745in}{3.072154in}}%
\pgfpathlineto{\pgfqpoint{10.415535in}{3.052424in}}%
\pgfpathlineto{\pgfqpoint{10.411324in}{3.032723in}}%
\pgfpathlineto{\pgfqpoint{10.407113in}{3.013176in}}%
\pgfpathlineto{\pgfqpoint{10.402903in}{2.993906in}}%
\pgfpathlineto{\pgfqpoint{10.398692in}{2.975022in}}%
\pgfpathlineto{\pgfqpoint{10.394482in}{2.956625in}}%
\pgfpathlineto{\pgfqpoint{10.390271in}{2.938799in}}%
\pgfpathlineto{\pgfqpoint{10.386061in}{2.921613in}}%
\pgfpathlineto{\pgfqpoint{10.381850in}{2.905118in}}%
\pgfpathlineto{\pgfqpoint{10.377640in}{2.889347in}}%
\pgfpathlineto{\pgfqpoint{10.373429in}{2.874317in}}%
\pgfpathlineto{\pgfqpoint{10.369218in}{2.860031in}}%
\pgfpathlineto{\pgfqpoint{10.365008in}{2.846485in}}%
\pgfpathlineto{\pgfqpoint{10.360797in}{2.833670in}}%
\pgfpathlineto{\pgfqpoint{10.356587in}{2.821576in}}%
\pgfpathlineto{\pgfqpoint{10.352376in}{2.810198in}}%
\pgfpathlineto{\pgfqpoint{10.348166in}{2.799536in}}%
\pgfpathlineto{\pgfqpoint{10.343955in}{2.789592in}}%
\pgfpathlineto{\pgfqpoint{10.339744in}{2.780375in}}%
\pgfpathlineto{\pgfqpoint{10.335534in}{2.771891in}}%
\pgfpathlineto{\pgfqpoint{10.331323in}{2.764141in}}%
\pgfpathlineto{\pgfqpoint{10.327113in}{2.757118in}}%
\pgfpathlineto{\pgfqpoint{10.322902in}{2.750805in}}%
\pgfpathlineto{\pgfqpoint{10.318692in}{2.745170in}}%
\pgfpathlineto{\pgfqpoint{10.314481in}{2.740169in}}%
\pgfpathlineto{\pgfqpoint{10.310271in}{2.735745in}}%
\pgfpathlineto{\pgfqpoint{10.306060in}{2.731836in}}%
\pgfpathlineto{\pgfqpoint{10.301849in}{2.728374in}}%
\pgfpathlineto{\pgfqpoint{10.297639in}{2.725293in}}%
\pgfpathlineto{\pgfqpoint{10.293428in}{2.722536in}}%
\pgfpathlineto{\pgfqpoint{10.289218in}{2.720052in}}%
\pgfpathlineto{\pgfqpoint{10.285007in}{2.717806in}}%
\pgfpathlineto{\pgfqpoint{10.280797in}{2.715775in}}%
\pgfpathlineto{\pgfqpoint{10.276586in}{2.713949in}}%
\pgfpathlineto{\pgfqpoint{10.272376in}{2.712331in}}%
\pgfpathlineto{\pgfqpoint{10.268165in}{2.710928in}}%
\pgfpathlineto{\pgfqpoint{10.263954in}{2.709753in}}%
\pgfpathlineto{\pgfqpoint{10.259744in}{2.708820in}}%
\pgfpathlineto{\pgfqpoint{10.255533in}{2.708134in}}%
\pgfpathlineto{\pgfqpoint{10.251323in}{2.707694in}}%
\pgfpathlineto{\pgfqpoint{10.247112in}{2.707490in}}%
\pgfpathlineto{\pgfqpoint{10.242902in}{2.707496in}}%
\pgfpathlineto{\pgfqpoint{10.238691in}{2.707678in}}%
\pgfpathlineto{\pgfqpoint{10.234480in}{2.707987in}}%
\pgfpathlineto{\pgfqpoint{10.230270in}{2.708371in}}%
\pgfpathlineto{\pgfqpoint{10.226059in}{2.708770in}}%
\pgfpathlineto{\pgfqpoint{10.221849in}{2.709125in}}%
\pgfpathlineto{\pgfqpoint{10.217638in}{2.709380in}}%
\pgfpathlineto{\pgfqpoint{10.213428in}{2.709488in}}%
\pgfpathlineto{\pgfqpoint{10.209217in}{2.709414in}}%
\pgfpathlineto{\pgfqpoint{10.205007in}{2.709134in}}%
\pgfpathlineto{\pgfqpoint{10.200796in}{2.708640in}}%
\pgfpathlineto{\pgfqpoint{10.196585in}{2.707938in}}%
\pgfpathlineto{\pgfqpoint{10.192375in}{2.707048in}}%
\pgfpathlineto{\pgfqpoint{10.188164in}{2.705999in}}%
\pgfpathlineto{\pgfqpoint{10.183954in}{2.704828in}}%
\pgfpathlineto{\pgfqpoint{10.179743in}{2.703579in}}%
\pgfpathlineto{\pgfqpoint{10.175533in}{2.702295in}}%
\pgfpathlineto{\pgfqpoint{10.171322in}{2.701019in}}%
\pgfpathlineto{\pgfqpoint{10.167112in}{2.699791in}}%
\pgfpathlineto{\pgfqpoint{10.162901in}{2.698647in}}%
\pgfpathlineto{\pgfqpoint{10.158690in}{2.697612in}}%
\pgfpathlineto{\pgfqpoint{10.154480in}{2.696710in}}%
\pgfpathlineto{\pgfqpoint{10.150269in}{2.695952in}}%
\pgfpathlineto{\pgfqpoint{10.146059in}{2.695346in}}%
\pgfpathlineto{\pgfqpoint{10.141848in}{2.694892in}}%
\pgfpathlineto{\pgfqpoint{10.137638in}{2.694585in}}%
\pgfpathlineto{\pgfqpoint{10.133427in}{2.694417in}}%
\pgfpathlineto{\pgfqpoint{10.129216in}{2.694373in}}%
\pgfpathlineto{\pgfqpoint{10.125006in}{2.694441in}}%
\pgfpathlineto{\pgfqpoint{10.120795in}{2.694603in}}%
\pgfpathlineto{\pgfqpoint{10.116585in}{2.694842in}}%
\pgfpathlineto{\pgfqpoint{10.112374in}{2.695141in}}%
\pgfpathlineto{\pgfqpoint{10.108164in}{2.695481in}}%
\pgfpathlineto{\pgfqpoint{10.103953in}{2.695844in}}%
\pgfpathlineto{\pgfqpoint{10.099743in}{2.696214in}}%
\pgfpathlineto{\pgfqpoint{10.095532in}{2.696574in}}%
\pgfpathlineto{\pgfqpoint{10.091321in}{2.696911in}}%
\pgfpathlineto{\pgfqpoint{10.087111in}{2.697212in}}%
\pgfpathlineto{\pgfqpoint{10.082900in}{2.697472in}}%
\pgfpathlineto{\pgfqpoint{10.078690in}{2.697687in}}%
\pgfpathlineto{\pgfqpoint{10.074479in}{2.697860in}}%
\pgfpathlineto{\pgfqpoint{10.070269in}{2.697997in}}%
\pgfpathlineto{\pgfqpoint{10.066058in}{2.698113in}}%
\pgfpathlineto{\pgfqpoint{10.061847in}{2.698221in}}%
\pgfpathlineto{\pgfqpoint{10.057637in}{2.698341in}}%
\pgfpathlineto{\pgfqpoint{10.053426in}{2.698489in}}%
\pgfpathlineto{\pgfqpoint{10.049216in}{2.698681in}}%
\pgfpathlineto{\pgfqpoint{10.045005in}{2.698926in}}%
\pgfpathlineto{\pgfqpoint{10.040795in}{2.699228in}}%
\pgfpathlineto{\pgfqpoint{10.036584in}{2.699582in}}%
\pgfpathlineto{\pgfqpoint{10.032374in}{2.699975in}}%
\pgfpathlineto{\pgfqpoint{10.028163in}{2.700385in}}%
\pgfpathlineto{\pgfqpoint{10.023952in}{2.700786in}}%
\pgfpathlineto{\pgfqpoint{10.019742in}{2.701144in}}%
\pgfpathlineto{\pgfqpoint{10.015531in}{2.701427in}}%
\pgfpathlineto{\pgfqpoint{10.011321in}{2.701602in}}%
\pgfpathlineto{\pgfqpoint{10.007110in}{2.701642in}}%
\pgfpathlineto{\pgfqpoint{10.002900in}{2.701525in}}%
\pgfpathlineto{\pgfqpoint{9.998689in}{2.701236in}}%
\pgfpathlineto{\pgfqpoint{9.994479in}{2.700772in}}%
\pgfpathlineto{\pgfqpoint{9.990268in}{2.700135in}}%
\pgfpathlineto{\pgfqpoint{9.986057in}{2.699338in}}%
\pgfpathlineto{\pgfqpoint{9.981847in}{2.698399in}}%
\pgfpathlineto{\pgfqpoint{9.977636in}{2.697346in}}%
\pgfpathlineto{\pgfqpoint{9.973426in}{2.696206in}}%
\pgfpathlineto{\pgfqpoint{9.969215in}{2.695012in}}%
\pgfpathlineto{\pgfqpoint{9.965005in}{2.693796in}}%
\pgfpathlineto{\pgfqpoint{9.960794in}{2.692591in}}%
\pgfpathlineto{\pgfqpoint{9.956583in}{2.691423in}}%
\pgfpathlineto{\pgfqpoint{9.952373in}{2.690318in}}%
\pgfpathlineto{\pgfqpoint{9.948162in}{2.689297in}}%
\pgfpathlineto{\pgfqpoint{9.943952in}{2.688372in}}%
\pgfpathlineto{\pgfqpoint{9.939741in}{2.687553in}}%
\pgfpathlineto{\pgfqpoint{9.935531in}{2.686843in}}%
\pgfpathlineto{\pgfqpoint{9.931320in}{2.686241in}}%
\pgfpathlineto{\pgfqpoint{9.927110in}{2.685741in}}%
\pgfpathlineto{\pgfqpoint{9.922899in}{2.685335in}}%
\pgfpathlineto{\pgfqpoint{9.918688in}{2.685011in}}%
\pgfpathlineto{\pgfqpoint{9.914478in}{2.684759in}}%
\pgfpathlineto{\pgfqpoint{9.910267in}{2.684567in}}%
\pgfpathlineto{\pgfqpoint{9.906057in}{2.684424in}}%
\pgfpathlineto{\pgfqpoint{9.901846in}{2.684319in}}%
\pgfpathlineto{\pgfqpoint{9.897636in}{2.684245in}}%
\pgfpathlineto{\pgfqpoint{9.893425in}{2.684192in}}%
\pgfpathlineto{\pgfqpoint{9.889215in}{2.684157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.284666in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.972852in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.661037in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.998276in,y=2.628535in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont e)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{3.080726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{3.477360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{3.873995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{4.270630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.196552in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.196552in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.196552in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.684091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.196552in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.926543in}{3.901543in}}%
\pgfpathlineto{\pgfqpoint{10.702778in}{3.901543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.730556in}{3.901543in}}{\pgfqpoint{10.730556in}{3.929321in}}%
\pgfpathlineto{\pgfqpoint{10.730556in}{4.302778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.730556in}{4.330556in}}{\pgfqpoint{10.702778in}{4.330556in}}%
\pgfpathlineto{\pgfqpoint{9.926543in}{4.330556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.898765in}{4.330556in}}{\pgfqpoint{9.898765in}{4.302778in}}%
\pgfpathlineto{\pgfqpoint{9.898765in}{3.929321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.898765in}{3.901543in}}{\pgfqpoint{9.926543in}{3.901543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.954320in}{4.177778in}}%
\pgfpathlineto{\pgfqpoint{10.232098in}{4.177778in}}%
\pgfpathlineto{\pgfqpoint{10.232098in}{4.275000in}}%
\pgfpathlineto{\pgfqpoint{9.954320in}{4.275000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.343209in,y=4.177778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont black}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.954320in}{3.984105in}}%
\pgfpathlineto{\pgfqpoint{10.232098in}{3.984105in}}%
\pgfpathlineto{\pgfqpoint{10.232098in}{4.081327in}}%
\pgfpathlineto{\pgfqpoint{9.954320in}{4.081327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.343209in,y=3.984105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont white}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{2.340909in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{2.340909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.625000in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.610552in}{0.625000in}}{\pgfqpoint{2.224170in}{2.137360in}}{%
\pgfpathmoveto{\pgfqpoint{1.610552in}{0.625219in}}%
\pgfpathlineto{\pgfqpoint{1.610552in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.613636in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.616719in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.619803in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.622886in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.625970in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.629053in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.632137in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.635220in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.638304in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.641387in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.644471in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.647554in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.650638in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.653721in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.656805in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.659888in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.662972in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.666055in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.669139in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.672222in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.675306in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.678389in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.681473in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.684556in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.687640in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.690723in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.693807in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.696890in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.699974in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.703057in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.706141in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.709224in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.712308in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.715391in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.718475in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.721558in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.724642in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.727725in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.730809in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.733893in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.736976in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.740060in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.743143in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.746227in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.749310in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.752394in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.755477in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.761644in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.764728in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.767811in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.770895in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.773978in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.777062in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.780145in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.783229in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.786312in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.789396in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.792479in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.795563in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.798646in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.801730in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.804813in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.807897in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.810980in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.814064in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.817147in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.820231in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.823314in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.826398in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.829481in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.832565in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.835648in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.838732in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.841815in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.844899in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.847982in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.851066in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.854149in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.857233in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.860316in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.863400in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.866483in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.869567in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.872650in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.875734in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.878817in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.881901in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.884984in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.888068in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.891151in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.894235in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.897318in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.900402in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.903485in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.906569in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.909652in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.912736in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.915819in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.918903in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.921986in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.925070in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.928153in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.931237in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.934320in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.937404in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.940487in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.943571in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.946654in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.949738in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.952821in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.955905in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.958988in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.962072in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.965155in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.968239in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.971322in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.974406in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.977490in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.980573in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.983657in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.986740in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.989824in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.992907in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.995991in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.999074in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.002158in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.005241in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.008325in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.011408in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.014492in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.017575in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.020659in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.023742in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.026826in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.029909in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.032993in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.036076in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.039160in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.042243in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.045327in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.048410in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.051494in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.054577in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.057661in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.060744in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.063828in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.066911in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.069995in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.073078in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.076162in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.079245in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.082329in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.085412in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.088496in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.091579in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.094663in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.097746in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.100830in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.103913in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.106997in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.110080in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.113164in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.116247in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.119331in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.122414in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.125498in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.128581in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.131665in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.134748in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.137832in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.140915in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.143999in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.147082in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.150166in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.153249in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.156333in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.162500in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.165583in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.168667in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.171750in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.174834in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.177917in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.181001in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.184084in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.187168in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.190251in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.193335in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.196418in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.199502in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.202585in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.205669in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.208752in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.211836in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.214919in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.218003in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.221086in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.224170in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.224170in}{0.625071in}}%
\pgfpathlineto{\pgfqpoint{2.224170in}{0.625071in}}%
\pgfpathlineto{\pgfqpoint{2.221086in}{0.625120in}}%
\pgfpathlineto{\pgfqpoint{2.218003in}{0.625197in}}%
\pgfpathlineto{\pgfqpoint{2.214919in}{0.625312in}}%
\pgfpathlineto{\pgfqpoint{2.211836in}{0.625478in}}%
\pgfpathlineto{\pgfqpoint{2.208752in}{0.625710in}}%
\pgfpathlineto{\pgfqpoint{2.205669in}{0.626021in}}%
\pgfpathlineto{\pgfqpoint{2.202585in}{0.626420in}}%
\pgfpathlineto{\pgfqpoint{2.199502in}{0.626913in}}%
\pgfpathlineto{\pgfqpoint{2.196418in}{0.627494in}}%
\pgfpathlineto{\pgfqpoint{2.193335in}{0.628149in}}%
\pgfpathlineto{\pgfqpoint{2.190251in}{0.628851in}}%
\pgfpathlineto{\pgfqpoint{2.187168in}{0.629562in}}%
\pgfpathlineto{\pgfqpoint{2.184084in}{0.630240in}}%
\pgfpathlineto{\pgfqpoint{2.181001in}{0.630839in}}%
\pgfpathlineto{\pgfqpoint{2.177917in}{0.631321in}}%
\pgfpathlineto{\pgfqpoint{2.174834in}{0.631659in}}%
\pgfpathlineto{\pgfqpoint{2.171750in}{0.631846in}}%
\pgfpathlineto{\pgfqpoint{2.168667in}{0.631892in}}%
\pgfpathlineto{\pgfqpoint{2.165583in}{0.631831in}}%
\pgfpathlineto{\pgfqpoint{2.162500in}{0.631706in}}%
\pgfpathlineto{\pgfqpoint{2.159416in}{0.631570in}}%
\pgfpathlineto{\pgfqpoint{2.156333in}{0.631469in}}%
\pgfpathlineto{\pgfqpoint{2.153249in}{0.631442in}}%
\pgfpathlineto{\pgfqpoint{2.150166in}{0.631506in}}%
\pgfpathlineto{\pgfqpoint{2.147082in}{0.631660in}}%
\pgfpathlineto{\pgfqpoint{2.143999in}{0.631886in}}%
\pgfpathlineto{\pgfqpoint{2.140915in}{0.632155in}}%
\pgfpathlineto{\pgfqpoint{2.137832in}{0.632435in}}%
\pgfpathlineto{\pgfqpoint{2.134748in}{0.632704in}}%
\pgfpathlineto{\pgfqpoint{2.131665in}{0.632951in}}%
\pgfpathlineto{\pgfqpoint{2.128581in}{0.633186in}}%
\pgfpathlineto{\pgfqpoint{2.125498in}{0.633432in}}%
\pgfpathlineto{\pgfqpoint{2.122414in}{0.633725in}}%
\pgfpathlineto{\pgfqpoint{2.119331in}{0.634098in}}%
\pgfpathlineto{\pgfqpoint{2.116247in}{0.634574in}}%
\pgfpathlineto{\pgfqpoint{2.113164in}{0.635156in}}%
\pgfpathlineto{\pgfqpoint{2.110080in}{0.635821in}}%
\pgfpathlineto{\pgfqpoint{2.106997in}{0.636521in}}%
\pgfpathlineto{\pgfqpoint{2.103913in}{0.637188in}}%
\pgfpathlineto{\pgfqpoint{2.100830in}{0.637746in}}%
\pgfpathlineto{\pgfqpoint{2.097746in}{0.638123in}}%
\pgfpathlineto{\pgfqpoint{2.094663in}{0.638268in}}%
\pgfpathlineto{\pgfqpoint{2.091579in}{0.638157in}}%
\pgfpathlineto{\pgfqpoint{2.088496in}{0.637799in}}%
\pgfpathlineto{\pgfqpoint{2.085412in}{0.637239in}}%
\pgfpathlineto{\pgfqpoint{2.082329in}{0.636543in}}%
\pgfpathlineto{\pgfqpoint{2.079245in}{0.635790in}}%
\pgfpathlineto{\pgfqpoint{2.076162in}{0.635057in}}%
\pgfpathlineto{\pgfqpoint{2.073078in}{0.634408in}}%
\pgfpathlineto{\pgfqpoint{2.069995in}{0.633880in}}%
\pgfpathlineto{\pgfqpoint{2.066911in}{0.633485in}}%
\pgfpathlineto{\pgfqpoint{2.063828in}{0.633208in}}%
\pgfpathlineto{\pgfqpoint{2.060744in}{0.633017in}}%
\pgfpathlineto{\pgfqpoint{2.057661in}{0.632875in}}%
\pgfpathlineto{\pgfqpoint{2.054577in}{0.632752in}}%
\pgfpathlineto{\pgfqpoint{2.051494in}{0.632636in}}%
\pgfpathlineto{\pgfqpoint{2.048410in}{0.632542in}}%
\pgfpathlineto{\pgfqpoint{2.045327in}{0.632511in}}%
\pgfpathlineto{\pgfqpoint{2.042243in}{0.632607in}}%
\pgfpathlineto{\pgfqpoint{2.039160in}{0.632911in}}%
\pgfpathlineto{\pgfqpoint{2.036076in}{0.633502in}}%
\pgfpathlineto{\pgfqpoint{2.032993in}{0.634447in}}%
\pgfpathlineto{\pgfqpoint{2.029909in}{0.635785in}}%
\pgfpathlineto{\pgfqpoint{2.026826in}{0.637516in}}%
\pgfpathlineto{\pgfqpoint{2.023742in}{0.639595in}}%
\pgfpathlineto{\pgfqpoint{2.020659in}{0.641936in}}%
\pgfpathlineto{\pgfqpoint{2.017575in}{0.644417in}}%
\pgfpathlineto{\pgfqpoint{2.014492in}{0.646895in}}%
\pgfpathlineto{\pgfqpoint{2.011408in}{0.649227in}}%
\pgfpathlineto{\pgfqpoint{2.008325in}{0.651283in}}%
\pgfpathlineto{\pgfqpoint{2.005241in}{0.652971in}}%
\pgfpathlineto{\pgfqpoint{2.002158in}{0.654240in}}%
\pgfpathlineto{\pgfqpoint{1.999074in}{0.655095in}}%
\pgfpathlineto{\pgfqpoint{1.995991in}{0.655588in}}%
\pgfpathlineto{\pgfqpoint{1.992907in}{0.655821in}}%
\pgfpathlineto{\pgfqpoint{1.989824in}{0.655929in}}%
\pgfpathlineto{\pgfqpoint{1.986740in}{0.656079in}}%
\pgfpathlineto{\pgfqpoint{1.983657in}{0.656455in}}%
\pgfpathlineto{\pgfqpoint{1.980573in}{0.657252in}}%
\pgfpathlineto{\pgfqpoint{1.977490in}{0.658667in}}%
\pgfpathlineto{\pgfqpoint{1.974406in}{0.660894in}}%
\pgfpathlineto{\pgfqpoint{1.971322in}{0.664103in}}%
\pgfpathlineto{\pgfqpoint{1.968239in}{0.668441in}}%
\pgfpathlineto{\pgfqpoint{1.965155in}{0.674011in}}%
\pgfpathlineto{\pgfqpoint{1.962072in}{0.680870in}}%
\pgfpathlineto{\pgfqpoint{1.958988in}{0.689025in}}%
\pgfpathlineto{\pgfqpoint{1.955905in}{0.698435in}}%
\pgfpathlineto{\pgfqpoint{1.952821in}{0.709017in}}%
\pgfpathlineto{\pgfqpoint{1.949738in}{0.720661in}}%
\pgfpathlineto{\pgfqpoint{1.946654in}{0.733236in}}%
\pgfpathlineto{\pgfqpoint{1.943571in}{0.746603in}}%
\pgfpathlineto{\pgfqpoint{1.940487in}{0.760612in}}%
\pgfpathlineto{\pgfqpoint{1.937404in}{0.775110in}}%
\pgfpathlineto{\pgfqpoint{1.934320in}{0.789934in}}%
\pgfpathlineto{\pgfqpoint{1.931237in}{0.804913in}}%
\pgfpathlineto{\pgfqpoint{1.928153in}{0.819871in}}%
\pgfpathlineto{\pgfqpoint{1.925070in}{0.834642in}}%
\pgfpathlineto{\pgfqpoint{1.921986in}{0.849083in}}%
\pgfpathlineto{\pgfqpoint{1.918903in}{0.863100in}}%
\pgfpathlineto{\pgfqpoint{1.915819in}{0.876668in}}%
\pgfpathlineto{\pgfqpoint{1.912736in}{0.889853in}}%
\pgfpathlineto{\pgfqpoint{1.909652in}{0.902826in}}%
\pgfpathlineto{\pgfqpoint{1.906569in}{0.915854in}}%
\pgfpathlineto{\pgfqpoint{1.903485in}{0.929298in}}%
\pgfpathlineto{\pgfqpoint{1.900402in}{0.943586in}}%
\pgfpathlineto{\pgfqpoint{1.897318in}{0.959184in}}%
\pgfpathlineto{\pgfqpoint{1.894235in}{0.976566in}}%
\pgfpathlineto{\pgfqpoint{1.891151in}{0.996178in}}%
\pgfpathlineto{\pgfqpoint{1.888068in}{1.018416in}}%
\pgfpathlineto{\pgfqpoint{1.884984in}{1.043598in}}%
\pgfpathlineto{\pgfqpoint{1.881901in}{1.071943in}}%
\pgfpathlineto{\pgfqpoint{1.878817in}{1.103555in}}%
\pgfpathlineto{\pgfqpoint{1.875734in}{1.138406in}}%
\pgfpathlineto{\pgfqpoint{1.872650in}{1.176333in}}%
\pgfpathlineto{\pgfqpoint{1.869567in}{1.217039in}}%
\pgfpathlineto{\pgfqpoint{1.866483in}{1.260111in}}%
\pgfpathlineto{\pgfqpoint{1.863400in}{1.305045in}}%
\pgfpathlineto{\pgfqpoint{1.860316in}{1.351289in}}%
\pgfpathlineto{\pgfqpoint{1.857233in}{1.398274in}}%
\pgfpathlineto{\pgfqpoint{1.854149in}{1.445455in}}%
\pgfpathlineto{\pgfqpoint{1.851066in}{1.492326in}}%
\pgfpathlineto{\pgfqpoint{1.847982in}{1.538431in}}%
\pgfpathlineto{\pgfqpoint{1.844899in}{1.583367in}}%
\pgfpathlineto{\pgfqpoint{1.841815in}{1.626784in}}%
\pgfpathlineto{\pgfqpoint{1.838732in}{1.668396in}}%
\pgfpathlineto{\pgfqpoint{1.835648in}{1.708001in}}%
\pgfpathlineto{\pgfqpoint{1.832565in}{1.745504in}}%
\pgfpathlineto{\pgfqpoint{1.829481in}{1.780944in}}%
\pgfpathlineto{\pgfqpoint{1.826398in}{1.814500in}}%
\pgfpathlineto{\pgfqpoint{1.823314in}{1.846470in}}%
\pgfpathlineto{\pgfqpoint{1.820231in}{1.877218in}}%
\pgfpathlineto{\pgfqpoint{1.817147in}{1.907103in}}%
\pgfpathlineto{\pgfqpoint{1.814064in}{1.936390in}}%
\pgfpathlineto{\pgfqpoint{1.810980in}{1.965179in}}%
\pgfpathlineto{\pgfqpoint{1.807897in}{1.993358in}}%
\pgfpathlineto{\pgfqpoint{1.804813in}{2.020600in}}%
\pgfpathlineto{\pgfqpoint{1.801730in}{2.046398in}}%
\pgfpathlineto{\pgfqpoint{1.798646in}{2.070133in}}%
\pgfpathlineto{\pgfqpoint{1.795563in}{2.091153in}}%
\pgfpathlineto{\pgfqpoint{1.792479in}{2.108843in}}%
\pgfpathlineto{\pgfqpoint{1.789396in}{2.122679in}}%
\pgfpathlineto{\pgfqpoint{1.786312in}{2.132240in}}%
\pgfpathlineto{\pgfqpoint{1.783229in}{2.137210in}}%
\pgfpathlineto{\pgfqpoint{1.780145in}{2.137360in}}%
\pgfpathlineto{\pgfqpoint{1.777062in}{2.132529in}}%
\pgfpathlineto{\pgfqpoint{1.773978in}{2.122619in}}%
\pgfpathlineto{\pgfqpoint{1.770895in}{2.107605in}}%
\pgfpathlineto{\pgfqpoint{1.767811in}{2.087562in}}%
\pgfpathlineto{\pgfqpoint{1.764728in}{2.062693in}}%
\pgfpathlineto{\pgfqpoint{1.761644in}{2.033344in}}%
\pgfpathlineto{\pgfqpoint{1.758561in}{2.000017in}}%
\pgfpathlineto{\pgfqpoint{1.755477in}{1.963345in}}%
\pgfpathlineto{\pgfqpoint{1.752394in}{1.924065in}}%
\pgfpathlineto{\pgfqpoint{1.749310in}{1.882960in}}%
\pgfpathlineto{\pgfqpoint{1.746227in}{1.840815in}}%
\pgfpathlineto{\pgfqpoint{1.743143in}{1.798367in}}%
\pgfpathlineto{\pgfqpoint{1.740060in}{1.756262in}}%
\pgfpathlineto{\pgfqpoint{1.736976in}{1.715036in}}%
\pgfpathlineto{\pgfqpoint{1.733893in}{1.675096in}}%
\pgfpathlineto{\pgfqpoint{1.730809in}{1.636707in}}%
\pgfpathlineto{\pgfqpoint{1.727725in}{1.599991in}}%
\pgfpathlineto{\pgfqpoint{1.724642in}{1.564920in}}%
\pgfpathlineto{\pgfqpoint{1.721558in}{1.531309in}}%
\pgfpathlineto{\pgfqpoint{1.718475in}{1.498823in}}%
\pgfpathlineto{\pgfqpoint{1.715391in}{1.466987in}}%
\pgfpathlineto{\pgfqpoint{1.712308in}{1.435211in}}%
\pgfpathlineto{\pgfqpoint{1.709224in}{1.402841in}}%
\pgfpathlineto{\pgfqpoint{1.706141in}{1.369216in}}%
\pgfpathlineto{\pgfqpoint{1.703057in}{1.333740in}}%
\pgfpathlineto{\pgfqpoint{1.699974in}{1.295960in}}%
\pgfpathlineto{\pgfqpoint{1.696890in}{1.255624in}}%
\pgfpathlineto{\pgfqpoint{1.693807in}{1.212724in}}%
\pgfpathlineto{\pgfqpoint{1.690723in}{1.167513in}}%
\pgfpathlineto{\pgfqpoint{1.687640in}{1.120489in}}%
\pgfpathlineto{\pgfqpoint{1.684556in}{1.072349in}}%
\pgfpathlineto{\pgfqpoint{1.681473in}{1.023935in}}%
\pgfpathlineto{\pgfqpoint{1.678389in}{0.976149in}}%
\pgfpathlineto{\pgfqpoint{1.675306in}{0.929890in}}%
\pgfpathlineto{\pgfqpoint{1.672222in}{0.885979in}}%
\pgfpathlineto{\pgfqpoint{1.669139in}{0.845111in}}%
\pgfpathlineto{\pgfqpoint{1.666055in}{0.807818in}}%
\pgfpathlineto{\pgfqpoint{1.662972in}{0.774450in}}%
\pgfpathlineto{\pgfqpoint{1.659888in}{0.745179in}}%
\pgfpathlineto{\pgfqpoint{1.656805in}{0.720005in}}%
\pgfpathlineto{\pgfqpoint{1.653721in}{0.698786in}}%
\pgfpathlineto{\pgfqpoint{1.650638in}{0.681260in}}%
\pgfpathlineto{\pgfqpoint{1.647554in}{0.667084in}}%
\pgfpathlineto{\pgfqpoint{1.644471in}{0.655859in}}%
\pgfpathlineto{\pgfqpoint{1.641387in}{0.647164in}}%
\pgfpathlineto{\pgfqpoint{1.638304in}{0.640581in}}%
\pgfpathlineto{\pgfqpoint{1.635220in}{0.635711in}}%
\pgfpathlineto{\pgfqpoint{1.632137in}{0.632195in}}%
\pgfpathlineto{\pgfqpoint{1.629053in}{0.629719in}}%
\pgfpathlineto{\pgfqpoint{1.625970in}{0.628019in}}%
\pgfpathlineto{\pgfqpoint{1.622886in}{0.626884in}}%
\pgfpathlineto{\pgfqpoint{1.619803in}{0.626145in}}%
\pgfpathlineto{\pgfqpoint{1.616719in}{0.625678in}}%
\pgfpathlineto{\pgfqpoint{1.613636in}{0.625390in}}%
\pgfpathlineto{\pgfqpoint{1.610552in}{0.625219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.625000in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.216564in}{0.625000in}}{\pgfqpoint{2.970779in}{0.829779in}}{%
\pgfpathmoveto{\pgfqpoint{2.216564in}{0.625059in}}%
\pgfpathlineto{\pgfqpoint{2.216564in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.220354in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.224144in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.227934in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.231724in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.235514in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.239304in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.243094in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.246884in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.250674in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.254464in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.258254in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.262044in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.265835in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.269625in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.273415in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.277205in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.280995in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.284785in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.288575in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.292365in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.296155in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.299945in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.303735in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.307525in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.311315in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.315105in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.318895in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.322685in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.326475in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.330265in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.334055in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.337845in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.341635in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.345425in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.349215in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.353005in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.356795in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.360585in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.364375in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.368165in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.371955in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.375745in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.379535in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.383325in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.387115in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.390905in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.394695in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.398485in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.402275in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.406065in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.409855in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.413646in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.417436in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.421226in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.425016in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.428806in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.432596in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.436386in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.440176in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.443966in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.447756in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.451546in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.455336in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.459126in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.462916in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.466706in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.470496in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.474286in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.478076in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.481866in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.485656in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.489446in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.493236in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.497026in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.500816in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.504606in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.508396in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.512186in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.515976in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.519766in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.523556in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.527346in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.531136in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.534926in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.538716in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.542506in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.546296in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.550086in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.553876in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.557666in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.561457in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.565247in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.569037in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.572827in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.576617in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.580407in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.584197in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.587987in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.591777in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.595567in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.599357in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.603147in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.606937in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.610727in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.614517in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.618307in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.622097in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.625887in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.629677in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.633467in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.637257in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.641047in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.644837in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.648627in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.652417in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.656207in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.659997in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.663787in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.667577in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.671367in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.675157in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.678947in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.682737in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.686527in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.690317in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.694107in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.697897in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.701687in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.705477in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.709268in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.713058in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.716848in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.720638in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.724428in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.728218in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.732008in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.735798in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.739588in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.743378in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.747168in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.750958in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.758538in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.762328in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.766118in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.769908in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.773698in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.777488in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.781278in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.785068in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.788858in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.792648in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.796438in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.800228in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.804018in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.807808in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.811598in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.815388in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.819178in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.822968in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.826758in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.830548in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.834338in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.838128in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.841918in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.845708in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.849498in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.853288in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.857079in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.860869in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.864659in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.868449in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.872239in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.876029in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.879819in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.883609in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.891189in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.894979in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.898769in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.902559in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.906349in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.910139in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.913929in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.917719in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.921509in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.925299in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.929089in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.932879in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.936669in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.940459in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.944249in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.948039in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.951829in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.955619in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.959409in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.963199in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.966989in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.970779in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.970779in}{0.625093in}}%
\pgfpathlineto{\pgfqpoint{2.970779in}{0.625093in}}%
\pgfpathlineto{\pgfqpoint{2.966989in}{0.625130in}}%
\pgfpathlineto{\pgfqpoint{2.963199in}{0.625181in}}%
\pgfpathlineto{\pgfqpoint{2.959409in}{0.625249in}}%
\pgfpathlineto{\pgfqpoint{2.955619in}{0.625339in}}%
\pgfpathlineto{\pgfqpoint{2.951829in}{0.625459in}}%
\pgfpathlineto{\pgfqpoint{2.948039in}{0.625615in}}%
\pgfpathlineto{\pgfqpoint{2.944249in}{0.625816in}}%
\pgfpathlineto{\pgfqpoint{2.940459in}{0.626074in}}%
\pgfpathlineto{\pgfqpoint{2.936669in}{0.626402in}}%
\pgfpathlineto{\pgfqpoint{2.932879in}{0.626814in}}%
\pgfpathlineto{\pgfqpoint{2.929089in}{0.627327in}}%
\pgfpathlineto{\pgfqpoint{2.925299in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.921509in}{0.628737in}}%
\pgfpathlineto{\pgfqpoint{2.917719in}{0.629679in}}%
\pgfpathlineto{\pgfqpoint{2.913929in}{0.630813in}}%
\pgfpathlineto{\pgfqpoint{2.910139in}{0.632166in}}%
\pgfpathlineto{\pgfqpoint{2.906349in}{0.633768in}}%
\pgfpathlineto{\pgfqpoint{2.902559in}{0.635649in}}%
\pgfpathlineto{\pgfqpoint{2.898769in}{0.637839in}}%
\pgfpathlineto{\pgfqpoint{2.894979in}{0.640371in}}%
\pgfpathlineto{\pgfqpoint{2.891189in}{0.643273in}}%
\pgfpathlineto{\pgfqpoint{2.887399in}{0.646574in}}%
\pgfpathlineto{\pgfqpoint{2.883609in}{0.650303in}}%
\pgfpathlineto{\pgfqpoint{2.879819in}{0.654481in}}%
\pgfpathlineto{\pgfqpoint{2.876029in}{0.659127in}}%
\pgfpathlineto{\pgfqpoint{2.872239in}{0.664257in}}%
\pgfpathlineto{\pgfqpoint{2.868449in}{0.669879in}}%
\pgfpathlineto{\pgfqpoint{2.864659in}{0.675992in}}%
\pgfpathlineto{\pgfqpoint{2.860869in}{0.682592in}}%
\pgfpathlineto{\pgfqpoint{2.857079in}{0.689661in}}%
\pgfpathlineto{\pgfqpoint{2.853288in}{0.697176in}}%
\pgfpathlineto{\pgfqpoint{2.849498in}{0.705101in}}%
\pgfpathlineto{\pgfqpoint{2.845708in}{0.713391in}}%
\pgfpathlineto{\pgfqpoint{2.841918in}{0.721991in}}%
\pgfpathlineto{\pgfqpoint{2.838128in}{0.730835in}}%
\pgfpathlineto{\pgfqpoint{2.834338in}{0.739848in}}%
\pgfpathlineto{\pgfqpoint{2.830548in}{0.748944in}}%
\pgfpathlineto{\pgfqpoint{2.826758in}{0.758030in}}%
\pgfpathlineto{\pgfqpoint{2.822968in}{0.767006in}}%
\pgfpathlineto{\pgfqpoint{2.819178in}{0.775768in}}%
\pgfpathlineto{\pgfqpoint{2.815388in}{0.784207in}}%
\pgfpathlineto{\pgfqpoint{2.811598in}{0.792213in}}%
\pgfpathlineto{\pgfqpoint{2.807808in}{0.799681in}}%
\pgfpathlineto{\pgfqpoint{2.804018in}{0.806506in}}%
\pgfpathlineto{\pgfqpoint{2.800228in}{0.812592in}}%
\pgfpathlineto{\pgfqpoint{2.796438in}{0.817855in}}%
\pgfpathlineto{\pgfqpoint{2.792648in}{0.822219in}}%
\pgfpathlineto{\pgfqpoint{2.788858in}{0.825627in}}%
\pgfpathlineto{\pgfqpoint{2.785068in}{0.828035in}}%
\pgfpathlineto{\pgfqpoint{2.781278in}{0.829421in}}%
\pgfpathlineto{\pgfqpoint{2.777488in}{0.829779in}}%
\pgfpathlineto{\pgfqpoint{2.773698in}{0.829122in}}%
\pgfpathlineto{\pgfqpoint{2.769908in}{0.827484in}}%
\pgfpathlineto{\pgfqpoint{2.766118in}{0.824915in}}%
\pgfpathlineto{\pgfqpoint{2.762328in}{0.821480in}}%
\pgfpathlineto{\pgfqpoint{2.758538in}{0.817259in}}%
\pgfpathlineto{\pgfqpoint{2.754748in}{0.812343in}}%
\pgfpathlineto{\pgfqpoint{2.750958in}{0.806830in}}%
\pgfpathlineto{\pgfqpoint{2.747168in}{0.800821in}}%
\pgfpathlineto{\pgfqpoint{2.743378in}{0.794423in}}%
\pgfpathlineto{\pgfqpoint{2.739588in}{0.787736in}}%
\pgfpathlineto{\pgfqpoint{2.735798in}{0.780862in}}%
\pgfpathlineto{\pgfqpoint{2.732008in}{0.773893in}}%
\pgfpathlineto{\pgfqpoint{2.728218in}{0.766914in}}%
\pgfpathlineto{\pgfqpoint{2.724428in}{0.760003in}}%
\pgfpathlineto{\pgfqpoint{2.720638in}{0.753226in}}%
\pgfpathlineto{\pgfqpoint{2.716848in}{0.746641in}}%
\pgfpathlineto{\pgfqpoint{2.713058in}{0.740295in}}%
\pgfpathlineto{\pgfqpoint{2.709268in}{0.734224in}}%
\pgfpathlineto{\pgfqpoint{2.705477in}{0.728459in}}%
\pgfpathlineto{\pgfqpoint{2.701687in}{0.723017in}}%
\pgfpathlineto{\pgfqpoint{2.697897in}{0.717911in}}%
\pgfpathlineto{\pgfqpoint{2.694107in}{0.713145in}}%
\pgfpathlineto{\pgfqpoint{2.690317in}{0.708716in}}%
\pgfpathlineto{\pgfqpoint{2.686527in}{0.704616in}}%
\pgfpathlineto{\pgfqpoint{2.682737in}{0.700830in}}%
\pgfpathlineto{\pgfqpoint{2.678947in}{0.697340in}}%
\pgfpathlineto{\pgfqpoint{2.675157in}{0.694123in}}%
\pgfpathlineto{\pgfqpoint{2.671367in}{0.691151in}}%
\pgfpathlineto{\pgfqpoint{2.667577in}{0.688396in}}%
\pgfpathlineto{\pgfqpoint{2.663787in}{0.685829in}}%
\pgfpathlineto{\pgfqpoint{2.659997in}{0.683419in}}%
\pgfpathlineto{\pgfqpoint{2.656207in}{0.681137in}}%
\pgfpathlineto{\pgfqpoint{2.652417in}{0.678956in}}%
\pgfpathlineto{\pgfqpoint{2.648627in}{0.676854in}}%
\pgfpathlineto{\pgfqpoint{2.644837in}{0.674812in}}%
\pgfpathlineto{\pgfqpoint{2.641047in}{0.672814in}}%
\pgfpathlineto{\pgfqpoint{2.637257in}{0.670851in}}%
\pgfpathlineto{\pgfqpoint{2.633467in}{0.668921in}}%
\pgfpathlineto{\pgfqpoint{2.629677in}{0.667024in}}%
\pgfpathlineto{\pgfqpoint{2.625887in}{0.665165in}}%
\pgfpathlineto{\pgfqpoint{2.622097in}{0.663354in}}%
\pgfpathlineto{\pgfqpoint{2.618307in}{0.661602in}}%
\pgfpathlineto{\pgfqpoint{2.614517in}{0.659923in}}%
\pgfpathlineto{\pgfqpoint{2.610727in}{0.658330in}}%
\pgfpathlineto{\pgfqpoint{2.606937in}{0.656835in}}%
\pgfpathlineto{\pgfqpoint{2.603147in}{0.655449in}}%
\pgfpathlineto{\pgfqpoint{2.599357in}{0.654180in}}%
\pgfpathlineto{\pgfqpoint{2.595567in}{0.653033in}}%
\pgfpathlineto{\pgfqpoint{2.591777in}{0.652009in}}%
\pgfpathlineto{\pgfqpoint{2.587987in}{0.651107in}}%
\pgfpathlineto{\pgfqpoint{2.584197in}{0.650319in}}%
\pgfpathlineto{\pgfqpoint{2.580407in}{0.649636in}}%
\pgfpathlineto{\pgfqpoint{2.576617in}{0.649048in}}%
\pgfpathlineto{\pgfqpoint{2.572827in}{0.648538in}}%
\pgfpathlineto{\pgfqpoint{2.569037in}{0.648092in}}%
\pgfpathlineto{\pgfqpoint{2.565247in}{0.647692in}}%
\pgfpathlineto{\pgfqpoint{2.561457in}{0.647321in}}%
\pgfpathlineto{\pgfqpoint{2.557666in}{0.646960in}}%
\pgfpathlineto{\pgfqpoint{2.553876in}{0.646595in}}%
\pgfpathlineto{\pgfqpoint{2.550086in}{0.646208in}}%
\pgfpathlineto{\pgfqpoint{2.546296in}{0.645786in}}%
\pgfpathlineto{\pgfqpoint{2.542506in}{0.645319in}}%
\pgfpathlineto{\pgfqpoint{2.538716in}{0.644795in}}%
\pgfpathlineto{\pgfqpoint{2.534926in}{0.644209in}}%
\pgfpathlineto{\pgfqpoint{2.531136in}{0.643557in}}%
\pgfpathlineto{\pgfqpoint{2.527346in}{0.642839in}}%
\pgfpathlineto{\pgfqpoint{2.523556in}{0.642055in}}%
\pgfpathlineto{\pgfqpoint{2.519766in}{0.641210in}}%
\pgfpathlineto{\pgfqpoint{2.515976in}{0.640313in}}%
\pgfpathlineto{\pgfqpoint{2.512186in}{0.639373in}}%
\pgfpathlineto{\pgfqpoint{2.508396in}{0.638402in}}%
\pgfpathlineto{\pgfqpoint{2.504606in}{0.637411in}}%
\pgfpathlineto{\pgfqpoint{2.500816in}{0.636417in}}%
\pgfpathlineto{\pgfqpoint{2.497026in}{0.635432in}}%
\pgfpathlineto{\pgfqpoint{2.493236in}{0.634471in}}%
\pgfpathlineto{\pgfqpoint{2.489446in}{0.633548in}}%
\pgfpathlineto{\pgfqpoint{2.485656in}{0.632674in}}%
\pgfpathlineto{\pgfqpoint{2.481866in}{0.631862in}}%
\pgfpathlineto{\pgfqpoint{2.478076in}{0.631119in}}%
\pgfpathlineto{\pgfqpoint{2.474286in}{0.630452in}}%
\pgfpathlineto{\pgfqpoint{2.470496in}{0.629867in}}%
\pgfpathlineto{\pgfqpoint{2.466706in}{0.629364in}}%
\pgfpathlineto{\pgfqpoint{2.462916in}{0.628945in}}%
\pgfpathlineto{\pgfqpoint{2.459126in}{0.628607in}}%
\pgfpathlineto{\pgfqpoint{2.455336in}{0.628346in}}%
\pgfpathlineto{\pgfqpoint{2.451546in}{0.628156in}}%
\pgfpathlineto{\pgfqpoint{2.447756in}{0.628030in}}%
\pgfpathlineto{\pgfqpoint{2.443966in}{0.627961in}}%
\pgfpathlineto{\pgfqpoint{2.440176in}{0.627940in}}%
\pgfpathlineto{\pgfqpoint{2.436386in}{0.627957in}}%
\pgfpathlineto{\pgfqpoint{2.432596in}{0.628005in}}%
\pgfpathlineto{\pgfqpoint{2.428806in}{0.628075in}}%
\pgfpathlineto{\pgfqpoint{2.425016in}{0.628160in}}%
\pgfpathlineto{\pgfqpoint{2.421226in}{0.628252in}}%
\pgfpathlineto{\pgfqpoint{2.417436in}{0.628348in}}%
\pgfpathlineto{\pgfqpoint{2.413646in}{0.628443in}}%
\pgfpathlineto{\pgfqpoint{2.409855in}{0.628535in}}%
\pgfpathlineto{\pgfqpoint{2.406065in}{0.628623in}}%
\pgfpathlineto{\pgfqpoint{2.402275in}{0.628709in}}%
\pgfpathlineto{\pgfqpoint{2.398485in}{0.628793in}}%
\pgfpathlineto{\pgfqpoint{2.394695in}{0.628879in}}%
\pgfpathlineto{\pgfqpoint{2.390905in}{0.628971in}}%
\pgfpathlineto{\pgfqpoint{2.387115in}{0.629071in}}%
\pgfpathlineto{\pgfqpoint{2.383325in}{0.629183in}}%
\pgfpathlineto{\pgfqpoint{2.379535in}{0.629310in}}%
\pgfpathlineto{\pgfqpoint{2.375745in}{0.629454in}}%
\pgfpathlineto{\pgfqpoint{2.371955in}{0.629614in}}%
\pgfpathlineto{\pgfqpoint{2.368165in}{0.629791in}}%
\pgfpathlineto{\pgfqpoint{2.364375in}{0.629982in}}%
\pgfpathlineto{\pgfqpoint{2.360585in}{0.630181in}}%
\pgfpathlineto{\pgfqpoint{2.356795in}{0.630384in}}%
\pgfpathlineto{\pgfqpoint{2.353005in}{0.630584in}}%
\pgfpathlineto{\pgfqpoint{2.349215in}{0.630772in}}%
\pgfpathlineto{\pgfqpoint{2.345425in}{0.630941in}}%
\pgfpathlineto{\pgfqpoint{2.341635in}{0.631082in}}%
\pgfpathlineto{\pgfqpoint{2.337845in}{0.631186in}}%
\pgfpathlineto{\pgfqpoint{2.334055in}{0.631248in}}%
\pgfpathlineto{\pgfqpoint{2.330265in}{0.631261in}}%
\pgfpathlineto{\pgfqpoint{2.326475in}{0.631222in}}%
\pgfpathlineto{\pgfqpoint{2.322685in}{0.631129in}}%
\pgfpathlineto{\pgfqpoint{2.318895in}{0.630981in}}%
\pgfpathlineto{\pgfqpoint{2.315105in}{0.630782in}}%
\pgfpathlineto{\pgfqpoint{2.311315in}{0.630534in}}%
\pgfpathlineto{\pgfqpoint{2.307525in}{0.630244in}}%
\pgfpathlineto{\pgfqpoint{2.303735in}{0.629919in}}%
\pgfpathlineto{\pgfqpoint{2.299945in}{0.629567in}}%
\pgfpathlineto{\pgfqpoint{2.296155in}{0.629196in}}%
\pgfpathlineto{\pgfqpoint{2.292365in}{0.628815in}}%
\pgfpathlineto{\pgfqpoint{2.288575in}{0.628432in}}%
\pgfpathlineto{\pgfqpoint{2.284785in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{2.280995in}{0.627690in}}%
\pgfpathlineto{\pgfqpoint{2.277205in}{0.627343in}}%
\pgfpathlineto{\pgfqpoint{2.273415in}{0.627020in}}%
\pgfpathlineto{\pgfqpoint{2.269625in}{0.626722in}}%
\pgfpathlineto{\pgfqpoint{2.265835in}{0.626453in}}%
\pgfpathlineto{\pgfqpoint{2.262044in}{0.626212in}}%
\pgfpathlineto{\pgfqpoint{2.258254in}{0.626001in}}%
\pgfpathlineto{\pgfqpoint{2.254464in}{0.625817in}}%
\pgfpathlineto{\pgfqpoint{2.250674in}{0.625660in}}%
\pgfpathlineto{\pgfqpoint{2.246884in}{0.625527in}}%
\pgfpathlineto{\pgfqpoint{2.243094in}{0.625417in}}%
\pgfpathlineto{\pgfqpoint{2.239304in}{0.625326in}}%
\pgfpathlineto{\pgfqpoint{2.235514in}{0.625252in}}%
\pgfpathlineto{\pgfqpoint{2.231724in}{0.625193in}}%
\pgfpathlineto{\pgfqpoint{2.227934in}{0.625146in}}%
\pgfpathlineto{\pgfqpoint{2.224144in}{0.625109in}}%
\pgfpathlineto{\pgfqpoint{2.220354in}{0.625081in}}%
\pgfpathlineto{\pgfqpoint{2.216564in}{0.625059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588115in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.588115in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276300in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.276300in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964485in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.964485in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301724in,y=0.348766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont f)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=0.576775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.021635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=0.973409in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.418269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=1.370044in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.814904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=1.766679in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.211539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=2.163314in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.277778in,y=1.482955in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103448in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{2.340909in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229991in}{1.842452in}}%
\pgfpathlineto{\pgfqpoint{3.006226in}{1.842452in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.034004in}{1.842452in}}{\pgfqpoint{3.034004in}{1.870230in}}%
\pgfpathlineto{\pgfqpoint{3.034004in}{2.243687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.034004in}{2.271465in}}{\pgfqpoint{3.006226in}{2.271465in}}%
\pgfpathlineto{\pgfqpoint{2.229991in}{2.271465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.202213in}{2.271465in}}{\pgfqpoint{2.202213in}{2.243687in}}%
\pgfpathlineto{\pgfqpoint{2.202213in}{1.870230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.202213in}{1.842452in}}{\pgfqpoint{2.229991in}{1.842452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257769in}{2.118687in}}%
\pgfpathlineto{\pgfqpoint{2.535546in}{2.118687in}}%
\pgfpathlineto{\pgfqpoint{2.535546in}{2.215909in}}%
\pgfpathlineto{\pgfqpoint{2.257769in}{2.215909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.646658in,y=2.118687in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont black}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257769in}{1.925014in}}%
\pgfpathlineto{\pgfqpoint{2.535546in}{1.925014in}}%
\pgfpathlineto{\pgfqpoint{2.535546in}{2.022236in}}%
\pgfpathlineto{\pgfqpoint{2.257769in}{2.022236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.646658in,y=1.925014in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont white}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424138in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{2.340909in}}%
\pgfpathlineto{\pgfqpoint{3.424138in}{2.340909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.424138in}{0.625000in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.530979in}{0.625000in}}{\pgfqpoint{3.958763in}{1.115057in}}{%
\pgfpathmoveto{\pgfqpoint{3.530979in}{0.625252in}}%
\pgfpathlineto{\pgfqpoint{3.530979in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.533128in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.535278in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.537428in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.539577in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.541727in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.543877in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.546026in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.548176in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.550326in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.554625in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.556775in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.558924in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.561074in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.563224in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.565373in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.567523in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.569673in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.571822in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.573972in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.576122in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.578271in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.580421in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.582571in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.584720in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.586870in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.589020in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.591169in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.593319in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.595469in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.597618in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.599768in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.601918in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.604067in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.606217in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.608367in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.610516in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.612666in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.614816in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.616965in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.619115in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.621265in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.623414in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.625564in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.627714in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.629863in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.632013in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.634163in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.636312in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.638462in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.640612in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.642761in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.644911in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.647061in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.649210in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.651360in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.653510in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.655659in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.657809in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.659959in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.662108in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.664258in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.666408in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.668557in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.670707in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.672857in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.675006in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.677156in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.679306in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.681455in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.683605in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.685755in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.687904in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.690054in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.692204in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.694353in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.696503in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.698653in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.700802in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.702952in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.705102in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.707251in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.709401in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.711551in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.713700in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.715850in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.718000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.720149in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.722299in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.724449in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.726598in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.728748in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.730898in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.733047in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.735197in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.737347in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.739496in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.741646in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.743796in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.745945in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.748095in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.750245in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.752394in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.754544in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.756694in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.758843in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.760993in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.763143in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.765293in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.767442in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.769592in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.771742in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.773891in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.776041in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.778191in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.780340in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.782490in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.784640in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.786789in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.788939in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.791089in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.793238in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.795388in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.797538in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.799687in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.801837in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.803987in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.806136in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.808286in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.810436in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.812585in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.814735in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.816885in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.819034in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.821184in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.823334in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.825483in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.827633in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.829783in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.831932in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.834082in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.836232in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.838381in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.840531in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.842681in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.844830in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.846980in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.849130in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.851279in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.853429in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.855579in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.857728in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.859878in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.862028in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.864177in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.866327in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.868477in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.870626in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.872776in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.874926in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.877075in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.879225in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.881375in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.883524in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.885674in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.887824in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.889973in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.892123in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.894273in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.896422in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.898572in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.900722in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.902871in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.905021in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.907171in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.909320in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.911470in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.913620in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.915769in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.917919in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.920069in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.922218in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.924368in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.926518in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.928667in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.930817in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.932967in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.935116in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.937266in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.939416in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.941565in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.943715in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.945865in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.948014in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.950164in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.952314in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.954463in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.956613in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.958763in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.958763in}{0.625071in}}%
\pgfpathlineto{\pgfqpoint{3.958763in}{0.625071in}}%
\pgfpathlineto{\pgfqpoint{3.956613in}{0.625102in}}%
\pgfpathlineto{\pgfqpoint{3.954463in}{0.625146in}}%
\pgfpathlineto{\pgfqpoint{3.952314in}{0.625204in}}%
\pgfpathlineto{\pgfqpoint{3.950164in}{0.625282in}}%
\pgfpathlineto{\pgfqpoint{3.948014in}{0.625383in}}%
\pgfpathlineto{\pgfqpoint{3.945865in}{0.625511in}}%
\pgfpathlineto{\pgfqpoint{3.943715in}{0.625673in}}%
\pgfpathlineto{\pgfqpoint{3.941565in}{0.625872in}}%
\pgfpathlineto{\pgfqpoint{3.939416in}{0.626111in}}%
\pgfpathlineto{\pgfqpoint{3.937266in}{0.626394in}}%
\pgfpathlineto{\pgfqpoint{3.935116in}{0.626722in}}%
\pgfpathlineto{\pgfqpoint{3.932967in}{0.627094in}}%
\pgfpathlineto{\pgfqpoint{3.930817in}{0.627505in}}%
\pgfpathlineto{\pgfqpoint{3.928667in}{0.627951in}}%
\pgfpathlineto{\pgfqpoint{3.926518in}{0.628422in}}%
\pgfpathlineto{\pgfqpoint{3.924368in}{0.628906in}}%
\pgfpathlineto{\pgfqpoint{3.922218in}{0.629388in}}%
\pgfpathlineto{\pgfqpoint{3.920069in}{0.629852in}}%
\pgfpathlineto{\pgfqpoint{3.917919in}{0.630281in}}%
\pgfpathlineto{\pgfqpoint{3.915769in}{0.630659in}}%
\pgfpathlineto{\pgfqpoint{3.913620in}{0.630968in}}%
\pgfpathlineto{\pgfqpoint{3.911470in}{0.631195in}}%
\pgfpathlineto{\pgfqpoint{3.909320in}{0.631330in}}%
\pgfpathlineto{\pgfqpoint{3.907171in}{0.631367in}}%
\pgfpathlineto{\pgfqpoint{3.905021in}{0.631303in}}%
\pgfpathlineto{\pgfqpoint{3.902871in}{0.631143in}}%
\pgfpathlineto{\pgfqpoint{3.900722in}{0.630892in}}%
\pgfpathlineto{\pgfqpoint{3.898572in}{0.630563in}}%
\pgfpathlineto{\pgfqpoint{3.896422in}{0.630170in}}%
\pgfpathlineto{\pgfqpoint{3.894273in}{0.629730in}}%
\pgfpathlineto{\pgfqpoint{3.892123in}{0.629259in}}%
\pgfpathlineto{\pgfqpoint{3.889973in}{0.628775in}}%
\pgfpathlineto{\pgfqpoint{3.887824in}{0.628294in}}%
\pgfpathlineto{\pgfqpoint{3.885674in}{0.627829in}}%
\pgfpathlineto{\pgfqpoint{3.883524in}{0.627391in}}%
\pgfpathlineto{\pgfqpoint{3.881375in}{0.626990in}}%
\pgfpathlineto{\pgfqpoint{3.879225in}{0.626630in}}%
\pgfpathlineto{\pgfqpoint{3.877075in}{0.626315in}}%
\pgfpathlineto{\pgfqpoint{3.874926in}{0.626045in}}%
\pgfpathlineto{\pgfqpoint{3.872776in}{0.625818in}}%
\pgfpathlineto{\pgfqpoint{3.870626in}{0.625632in}}%
\pgfpathlineto{\pgfqpoint{3.868477in}{0.625484in}}%
\pgfpathlineto{\pgfqpoint{3.866327in}{0.625368in}}%
\pgfpathlineto{\pgfqpoint{3.864177in}{0.625283in}}%
\pgfpathlineto{\pgfqpoint{3.862028in}{0.625223in}}%
\pgfpathlineto{\pgfqpoint{3.859878in}{0.625186in}}%
\pgfpathlineto{\pgfqpoint{3.857728in}{0.625172in}}%
\pgfpathlineto{\pgfqpoint{3.855579in}{0.625178in}}%
\pgfpathlineto{\pgfqpoint{3.853429in}{0.625205in}}%
\pgfpathlineto{\pgfqpoint{3.851279in}{0.625256in}}%
\pgfpathlineto{\pgfqpoint{3.849130in}{0.625332in}}%
\pgfpathlineto{\pgfqpoint{3.846980in}{0.625438in}}%
\pgfpathlineto{\pgfqpoint{3.844830in}{0.625579in}}%
\pgfpathlineto{\pgfqpoint{3.842681in}{0.625759in}}%
\pgfpathlineto{\pgfqpoint{3.840531in}{0.625984in}}%
\pgfpathlineto{\pgfqpoint{3.838381in}{0.626260in}}%
\pgfpathlineto{\pgfqpoint{3.836232in}{0.626591in}}%
\pgfpathlineto{\pgfqpoint{3.834082in}{0.626984in}}%
\pgfpathlineto{\pgfqpoint{3.831932in}{0.627439in}}%
\pgfpathlineto{\pgfqpoint{3.829783in}{0.627960in}}%
\pgfpathlineto{\pgfqpoint{3.827633in}{0.628546in}}%
\pgfpathlineto{\pgfqpoint{3.825483in}{0.629195in}}%
\pgfpathlineto{\pgfqpoint{3.823334in}{0.629902in}}%
\pgfpathlineto{\pgfqpoint{3.821184in}{0.630662in}}%
\pgfpathlineto{\pgfqpoint{3.819034in}{0.631467in}}%
\pgfpathlineto{\pgfqpoint{3.816885in}{0.632308in}}%
\pgfpathlineto{\pgfqpoint{3.814735in}{0.633174in}}%
\pgfpathlineto{\pgfqpoint{3.812585in}{0.634055in}}%
\pgfpathlineto{\pgfqpoint{3.810436in}{0.634940in}}%
\pgfpathlineto{\pgfqpoint{3.808286in}{0.635819in}}%
\pgfpathlineto{\pgfqpoint{3.806136in}{0.636682in}}%
\pgfpathlineto{\pgfqpoint{3.803987in}{0.637520in}}%
\pgfpathlineto{\pgfqpoint{3.801837in}{0.638324in}}%
\pgfpathlineto{\pgfqpoint{3.799687in}{0.639090in}}%
\pgfpathlineto{\pgfqpoint{3.797538in}{0.639815in}}%
\pgfpathlineto{\pgfqpoint{3.795388in}{0.640497in}}%
\pgfpathlineto{\pgfqpoint{3.793238in}{0.641144in}}%
\pgfpathlineto{\pgfqpoint{3.791089in}{0.641765in}}%
\pgfpathlineto{\pgfqpoint{3.788939in}{0.642379in}}%
\pgfpathlineto{\pgfqpoint{3.786789in}{0.643012in}}%
\pgfpathlineto{\pgfqpoint{3.784640in}{0.643702in}}%
\pgfpathlineto{\pgfqpoint{3.782490in}{0.644496in}}%
\pgfpathlineto{\pgfqpoint{3.780340in}{0.645449in}}%
\pgfpathlineto{\pgfqpoint{3.778191in}{0.646630in}}%
\pgfpathlineto{\pgfqpoint{3.776041in}{0.648111in}}%
\pgfpathlineto{\pgfqpoint{3.773891in}{0.649972in}}%
\pgfpathlineto{\pgfqpoint{3.771742in}{0.652293in}}%
\pgfpathlineto{\pgfqpoint{3.769592in}{0.655151in}}%
\pgfpathlineto{\pgfqpoint{3.767442in}{0.658616in}}%
\pgfpathlineto{\pgfqpoint{3.765293in}{0.662745in}}%
\pgfpathlineto{\pgfqpoint{3.763143in}{0.667579in}}%
\pgfpathlineto{\pgfqpoint{3.760993in}{0.673139in}}%
\pgfpathlineto{\pgfqpoint{3.758843in}{0.679420in}}%
\pgfpathlineto{\pgfqpoint{3.756694in}{0.686394in}}%
\pgfpathlineto{\pgfqpoint{3.754544in}{0.694007in}}%
\pgfpathlineto{\pgfqpoint{3.752394in}{0.702179in}}%
\pgfpathlineto{\pgfqpoint{3.750245in}{0.710811in}}%
\pgfpathlineto{\pgfqpoint{3.748095in}{0.719781in}}%
\pgfpathlineto{\pgfqpoint{3.745945in}{0.728957in}}%
\pgfpathlineto{\pgfqpoint{3.743796in}{0.738198in}}%
\pgfpathlineto{\pgfqpoint{3.741646in}{0.747361in}}%
\pgfpathlineto{\pgfqpoint{3.739496in}{0.756306in}}%
\pgfpathlineto{\pgfqpoint{3.737347in}{0.764906in}}%
\pgfpathlineto{\pgfqpoint{3.735197in}{0.773046in}}%
\pgfpathlineto{\pgfqpoint{3.733047in}{0.780633in}}%
\pgfpathlineto{\pgfqpoint{3.730898in}{0.787598in}}%
\pgfpathlineto{\pgfqpoint{3.728748in}{0.793894in}}%
\pgfpathlineto{\pgfqpoint{3.726598in}{0.799505in}}%
\pgfpathlineto{\pgfqpoint{3.724449in}{0.804438in}}%
\pgfpathlineto{\pgfqpoint{3.722299in}{0.808728in}}%
\pgfpathlineto{\pgfqpoint{3.720149in}{0.812433in}}%
\pgfpathlineto{\pgfqpoint{3.718000in}{0.815630in}}%
\pgfpathlineto{\pgfqpoint{3.715850in}{0.818416in}}%
\pgfpathlineto{\pgfqpoint{3.713700in}{0.820900in}}%
\pgfpathlineto{\pgfqpoint{3.711551in}{0.823200in}}%
\pgfpathlineto{\pgfqpoint{3.709401in}{0.825440in}}%
\pgfpathlineto{\pgfqpoint{3.707251in}{0.827741in}}%
\pgfpathlineto{\pgfqpoint{3.705102in}{0.830223in}}%
\pgfpathlineto{\pgfqpoint{3.702952in}{0.832995in}}%
\pgfpathlineto{\pgfqpoint{3.700802in}{0.836155in}}%
\pgfpathlineto{\pgfqpoint{3.698653in}{0.839785in}}%
\pgfpathlineto{\pgfqpoint{3.696503in}{0.843949in}}%
\pgfpathlineto{\pgfqpoint{3.694353in}{0.848690in}}%
\pgfpathlineto{\pgfqpoint{3.692204in}{0.854033in}}%
\pgfpathlineto{\pgfqpoint{3.690054in}{0.859979in}}%
\pgfpathlineto{\pgfqpoint{3.687904in}{0.866514in}}%
\pgfpathlineto{\pgfqpoint{3.685755in}{0.873603in}}%
\pgfpathlineto{\pgfqpoint{3.683605in}{0.881198in}}%
\pgfpathlineto{\pgfqpoint{3.681455in}{0.889240in}}%
\pgfpathlineto{\pgfqpoint{3.679306in}{0.897661in}}%
\pgfpathlineto{\pgfqpoint{3.677156in}{0.906391in}}%
\pgfpathlineto{\pgfqpoint{3.675006in}{0.915363in}}%
\pgfpathlineto{\pgfqpoint{3.672857in}{0.924514in}}%
\pgfpathlineto{\pgfqpoint{3.670707in}{0.933790in}}%
\pgfpathlineto{\pgfqpoint{3.668557in}{0.943149in}}%
\pgfpathlineto{\pgfqpoint{3.666408in}{0.952563in}}%
\pgfpathlineto{\pgfqpoint{3.664258in}{0.962018in}}%
\pgfpathlineto{\pgfqpoint{3.662108in}{0.971511in}}%
\pgfpathlineto{\pgfqpoint{3.659959in}{0.981051in}}%
\pgfpathlineto{\pgfqpoint{3.657809in}{0.990651in}}%
\pgfpathlineto{\pgfqpoint{3.655659in}{1.000326in}}%
\pgfpathlineto{\pgfqpoint{3.653510in}{1.010086in}}%
\pgfpathlineto{\pgfqpoint{3.651360in}{1.019929in}}%
\pgfpathlineto{\pgfqpoint{3.649210in}{1.029839in}}%
\pgfpathlineto{\pgfqpoint{3.647061in}{1.039775in}}%
\pgfpathlineto{\pgfqpoint{3.644911in}{1.049673in}}%
\pgfpathlineto{\pgfqpoint{3.642761in}{1.059441in}}%
\pgfpathlineto{\pgfqpoint{3.640612in}{1.068958in}}%
\pgfpathlineto{\pgfqpoint{3.638462in}{1.078080in}}%
\pgfpathlineto{\pgfqpoint{3.636312in}{1.086637in}}%
\pgfpathlineto{\pgfqpoint{3.634163in}{1.094441in}}%
\pgfpathlineto{\pgfqpoint{3.632013in}{1.101292in}}%
\pgfpathlineto{\pgfqpoint{3.629863in}{1.106984in}}%
\pgfpathlineto{\pgfqpoint{3.627714in}{1.111308in}}%
\pgfpathlineto{\pgfqpoint{3.625564in}{1.114062in}}%
\pgfpathlineto{\pgfqpoint{3.623414in}{1.115057in}}%
\pgfpathlineto{\pgfqpoint{3.621265in}{1.114120in}}%
\pgfpathlineto{\pgfqpoint{3.619115in}{1.111100in}}%
\pgfpathlineto{\pgfqpoint{3.616965in}{1.105875in}}%
\pgfpathlineto{\pgfqpoint{3.614816in}{1.098354in}}%
\pgfpathlineto{\pgfqpoint{3.612666in}{1.088486in}}%
\pgfpathlineto{\pgfqpoint{3.610516in}{1.076263in}}%
\pgfpathlineto{\pgfqpoint{3.608367in}{1.061724in}}%
\pgfpathlineto{\pgfqpoint{3.606217in}{1.044961in}}%
\pgfpathlineto{\pgfqpoint{3.604067in}{1.026119in}}%
\pgfpathlineto{\pgfqpoint{3.601918in}{1.005401in}}%
\pgfpathlineto{\pgfqpoint{3.599768in}{0.983060in}}%
\pgfpathlineto{\pgfqpoint{3.597618in}{0.959396in}}%
\pgfpathlineto{\pgfqpoint{3.595469in}{0.934750in}}%
\pgfpathlineto{\pgfqpoint{3.593319in}{0.909490in}}%
\pgfpathlineto{\pgfqpoint{3.591169in}{0.883998in}}%
\pgfpathlineto{\pgfqpoint{3.589020in}{0.858658in}}%
\pgfpathlineto{\pgfqpoint{3.586870in}{0.833838in}}%
\pgfpathlineto{\pgfqpoint{3.584720in}{0.809876in}}%
\pgfpathlineto{\pgfqpoint{3.582571in}{0.787070in}}%
\pgfpathlineto{\pgfqpoint{3.580421in}{0.765669in}}%
\pgfpathlineto{\pgfqpoint{3.578271in}{0.745863in}}%
\pgfpathlineto{\pgfqpoint{3.576122in}{0.727782in}}%
\pgfpathlineto{\pgfqpoint{3.573972in}{0.711500in}}%
\pgfpathlineto{\pgfqpoint{3.571822in}{0.697034in}}%
\pgfpathlineto{\pgfqpoint{3.569673in}{0.684349in}}%
\pgfpathlineto{\pgfqpoint{3.567523in}{0.673374in}}%
\pgfpathlineto{\pgfqpoint{3.565373in}{0.664001in}}%
\pgfpathlineto{\pgfqpoint{3.563224in}{0.656099in}}%
\pgfpathlineto{\pgfqpoint{3.561074in}{0.649524in}}%
\pgfpathlineto{\pgfqpoint{3.558924in}{0.644122in}}%
\pgfpathlineto{\pgfqpoint{3.556775in}{0.639741in}}%
\pgfpathlineto{\pgfqpoint{3.554625in}{0.636233in}}%
\pgfpathlineto{\pgfqpoint{3.552475in}{0.633461in}}%
\pgfpathlineto{\pgfqpoint{3.550326in}{0.631298in}}%
\pgfpathlineto{\pgfqpoint{3.548176in}{0.629632in}}%
\pgfpathlineto{\pgfqpoint{3.546026in}{0.628365in}}%
\pgfpathlineto{\pgfqpoint{3.543877in}{0.627415in}}%
\pgfpathlineto{\pgfqpoint{3.541727in}{0.626712in}}%
\pgfpathlineto{\pgfqpoint{3.539577in}{0.626198in}}%
\pgfpathlineto{\pgfqpoint{3.537428in}{0.625828in}}%
\pgfpathlineto{\pgfqpoint{3.535278in}{0.625564in}}%
\pgfpathlineto{\pgfqpoint{3.533128in}{0.625380in}}%
\pgfpathlineto{\pgfqpoint{3.530979in}{0.625252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.424138in}{0.625000in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.459407in}{0.625000in}}{\pgfqpoint{4.886817in}{2.045386in}}{%
\pgfpathmoveto{\pgfqpoint{4.459407in}{0.625095in}}%
\pgfpathlineto{\pgfqpoint{4.459407in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.461555in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.463703in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.465851in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.467999in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.470146in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.472294in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.474442in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.476590in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.478738in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.480885in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.483033in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.485181in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.487329in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.489476in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.491624in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.493772in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.495920in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.498068in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.500215in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.502363in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.504511in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.506659in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.508807in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.510954in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.513102in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.515250in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.517398in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.519545in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.521693in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.523841in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.525989in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.528137in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.530284in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.532432in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.534580in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.536728in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.538876in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.541023in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.543171in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.545319in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.547467in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.549615in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.551762in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.553910in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.556058in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.558206in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.560353in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.562501in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.564649in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.566797in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.568945in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.571092in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.573240in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.575388in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.577536in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.579684in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.581831in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.583979in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.586127in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.588275in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.590422in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.592570in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.594718in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.596866in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.599014in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.601161in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.603309in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.605457in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.607605in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.609753in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.611900in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.614048in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.616196in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.618344in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.620491in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.622639in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.624787in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.626935in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.629083in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.631230in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.633378in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.635526in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.637674in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.639822in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.641969in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.644117in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.646265in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.648413in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.652708in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.654856in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.657004in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.659152in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.661299in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.663447in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.665595in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.667743in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.669891in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.672038in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.674186in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.676334in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.678482in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.682777in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.684925in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.687073in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.689221in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.691368in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.693516in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.695664in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.697812in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.699960in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.702107in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.704255in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.706403in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.708551in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.710699in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.712846in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.714994in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.717142in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.719290in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.721437in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.723585in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.725733in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.727881in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.730029in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.734324in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.736472in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.738620in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.740768in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.742915in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.745063in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.747211in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.749359in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.751506in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.753654in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.755802in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.757950in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.760098in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.762245in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.764393in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.766541in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.768689in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.770837in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.772984in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.775132in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.777280in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.779428in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.781575in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.783723in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.785871in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.788019in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.790167in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.792314in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.794462in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.796610in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.798758in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.800906in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.803053in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.805201in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.807349in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.809497in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.811645in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.813792in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.815940in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.818088in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.820236in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.822383in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.824531in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.826679in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.828827in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.830975in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.833122in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.835270in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.837418in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.839566in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.841714in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.843861in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.846009in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.848157in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.850305in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.852452in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.854600in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.856748in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.858896in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.861044in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.863191in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.865339in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.867487in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.869635in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.871783in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.873930in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.876078in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.878226in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.880374in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.882521in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.884669in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.886817in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.886817in}{0.625098in}}%
\pgfpathlineto{\pgfqpoint{4.886817in}{0.625098in}}%
\pgfpathlineto{\pgfqpoint{4.884669in}{0.625148in}}%
\pgfpathlineto{\pgfqpoint{4.882521in}{0.625219in}}%
\pgfpathlineto{\pgfqpoint{4.880374in}{0.625321in}}%
\pgfpathlineto{\pgfqpoint{4.878226in}{0.625461in}}%
\pgfpathlineto{\pgfqpoint{4.876078in}{0.625651in}}%
\pgfpathlineto{\pgfqpoint{4.873930in}{0.625906in}}%
\pgfpathlineto{\pgfqpoint{4.871783in}{0.626240in}}%
\pgfpathlineto{\pgfqpoint{4.869635in}{0.626671in}}%
\pgfpathlineto{\pgfqpoint{4.867487in}{0.627219in}}%
\pgfpathlineto{\pgfqpoint{4.865339in}{0.627903in}}%
\pgfpathlineto{\pgfqpoint{4.863191in}{0.628744in}}%
\pgfpathlineto{\pgfqpoint{4.861044in}{0.629762in}}%
\pgfpathlineto{\pgfqpoint{4.858896in}{0.630978in}}%
\pgfpathlineto{\pgfqpoint{4.856748in}{0.632413in}}%
\pgfpathlineto{\pgfqpoint{4.854600in}{0.634085in}}%
\pgfpathlineto{\pgfqpoint{4.852452in}{0.636015in}}%
\pgfpathlineto{\pgfqpoint{4.850305in}{0.638226in}}%
\pgfpathlineto{\pgfqpoint{4.848157in}{0.640745in}}%
\pgfpathlineto{\pgfqpoint{4.846009in}{0.643603in}}%
\pgfpathlineto{\pgfqpoint{4.843861in}{0.646843in}}%
\pgfpathlineto{\pgfqpoint{4.841714in}{0.650519in}}%
\pgfpathlineto{\pgfqpoint{4.839566in}{0.654698in}}%
\pgfpathlineto{\pgfqpoint{4.837418in}{0.659463in}}%
\pgfpathlineto{\pgfqpoint{4.835270in}{0.664916in}}%
\pgfpathlineto{\pgfqpoint{4.833122in}{0.671172in}}%
\pgfpathlineto{\pgfqpoint{4.830975in}{0.678362in}}%
\pgfpathlineto{\pgfqpoint{4.828827in}{0.686626in}}%
\pgfpathlineto{\pgfqpoint{4.826679in}{0.696110in}}%
\pgfpathlineto{\pgfqpoint{4.824531in}{0.706955in}}%
\pgfpathlineto{\pgfqpoint{4.822383in}{0.719296in}}%
\pgfpathlineto{\pgfqpoint{4.820236in}{0.733246in}}%
\pgfpathlineto{\pgfqpoint{4.818088in}{0.748892in}}%
\pgfpathlineto{\pgfqpoint{4.815940in}{0.766292in}}%
\pgfpathlineto{\pgfqpoint{4.813792in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{4.811645in}{0.806373in}}%
\pgfpathlineto{\pgfqpoint{4.809497in}{0.828963in}}%
\pgfpathlineto{\pgfqpoint{4.807349in}{0.853125in}}%
\pgfpathlineto{\pgfqpoint{4.805201in}{0.878719in}}%
\pgfpathlineto{\pgfqpoint{4.803053in}{0.905579in}}%
\pgfpathlineto{\pgfqpoint{4.800906in}{0.933524in}}%
\pgfpathlineto{\pgfqpoint{4.798758in}{0.962371in}}%
\pgfpathlineto{\pgfqpoint{4.796610in}{0.991943in}}%
\pgfpathlineto{\pgfqpoint{4.794462in}{1.022089in}}%
\pgfpathlineto{\pgfqpoint{4.792314in}{1.052686in}}%
\pgfpathlineto{\pgfqpoint{4.790167in}{1.083650in}}%
\pgfpathlineto{\pgfqpoint{4.788019in}{1.114941in}}%
\pgfpathlineto{\pgfqpoint{4.785871in}{1.146555in}}%
\pgfpathlineto{\pgfqpoint{4.783723in}{1.178523in}}%
\pgfpathlineto{\pgfqpoint{4.781575in}{1.210894in}}%
\pgfpathlineto{\pgfqpoint{4.779428in}{1.243725in}}%
\pgfpathlineto{\pgfqpoint{4.777280in}{1.277056in}}%
\pgfpathlineto{\pgfqpoint{4.775132in}{1.310901in}}%
\pgfpathlineto{\pgfqpoint{4.772984in}{1.345224in}}%
\pgfpathlineto{\pgfqpoint{4.770837in}{1.379936in}}%
\pgfpathlineto{\pgfqpoint{4.768689in}{1.414888in}}%
\pgfpathlineto{\pgfqpoint{4.766541in}{1.449870in}}%
\pgfpathlineto{\pgfqpoint{4.764393in}{1.484629in}}%
\pgfpathlineto{\pgfqpoint{4.762245in}{1.518880in}}%
\pgfpathlineto{\pgfqpoint{4.760098in}{1.552328in}}%
\pgfpathlineto{\pgfqpoint{4.757950in}{1.584696in}}%
\pgfpathlineto{\pgfqpoint{4.755802in}{1.615742in}}%
\pgfpathlineto{\pgfqpoint{4.753654in}{1.645288in}}%
\pgfpathlineto{\pgfqpoint{4.751506in}{1.673227in}}%
\pgfpathlineto{\pgfqpoint{4.749359in}{1.699538in}}%
\pgfpathlineto{\pgfqpoint{4.747211in}{1.724284in}}%
\pgfpathlineto{\pgfqpoint{4.745063in}{1.747606in}}%
\pgfpathlineto{\pgfqpoint{4.742915in}{1.769708in}}%
\pgfpathlineto{\pgfqpoint{4.740768in}{1.790837in}}%
\pgfpathlineto{\pgfqpoint{4.738620in}{1.811260in}}%
\pgfpathlineto{\pgfqpoint{4.736472in}{1.831233in}}%
\pgfpathlineto{\pgfqpoint{4.734324in}{1.850976in}}%
\pgfpathlineto{\pgfqpoint{4.732176in}{1.870649in}}%
\pgfpathlineto{\pgfqpoint{4.730029in}{1.890328in}}%
\pgfpathlineto{\pgfqpoint{4.727881in}{1.909997in}}%
\pgfpathlineto{\pgfqpoint{4.725733in}{1.929537in}}%
\pgfpathlineto{\pgfqpoint{4.723585in}{1.948729in}}%
\pgfpathlineto{\pgfqpoint{4.721437in}{1.967270in}}%
\pgfpathlineto{\pgfqpoint{4.719290in}{1.984785in}}%
\pgfpathlineto{\pgfqpoint{4.717142in}{2.000859in}}%
\pgfpathlineto{\pgfqpoint{4.714994in}{2.015056in}}%
\pgfpathlineto{\pgfqpoint{4.712846in}{2.026957in}}%
\pgfpathlineto{\pgfqpoint{4.710699in}{2.036180in}}%
\pgfpathlineto{\pgfqpoint{4.708551in}{2.042403in}}%
\pgfpathlineto{\pgfqpoint{4.706403in}{2.045386in}}%
\pgfpathlineto{\pgfqpoint{4.704255in}{2.044974in}}%
\pgfpathlineto{\pgfqpoint{4.702107in}{2.041110in}}%
\pgfpathlineto{\pgfqpoint{4.699960in}{2.033823in}}%
\pgfpathlineto{\pgfqpoint{4.697812in}{2.023234in}}%
\pgfpathlineto{\pgfqpoint{4.695664in}{2.009536in}}%
\pgfpathlineto{\pgfqpoint{4.693516in}{1.992992in}}%
\pgfpathlineto{\pgfqpoint{4.691368in}{1.973918in}}%
\pgfpathlineto{\pgfqpoint{4.689221in}{1.952671in}}%
\pgfpathlineto{\pgfqpoint{4.687073in}{1.929639in}}%
\pgfpathlineto{\pgfqpoint{4.684925in}{1.905225in}}%
\pgfpathlineto{\pgfqpoint{4.682777in}{1.879836in}}%
\pgfpathlineto{\pgfqpoint{4.680630in}{1.853868in}}%
\pgfpathlineto{\pgfqpoint{4.678482in}{1.827695in}}%
\pgfpathlineto{\pgfqpoint{4.676334in}{1.801654in}}%
\pgfpathlineto{\pgfqpoint{4.674186in}{1.776039in}}%
\pgfpathlineto{\pgfqpoint{4.672038in}{1.751088in}}%
\pgfpathlineto{\pgfqpoint{4.669891in}{1.726980in}}%
\pgfpathlineto{\pgfqpoint{4.667743in}{1.703832in}}%
\pgfpathlineto{\pgfqpoint{4.665595in}{1.681704in}}%
\pgfpathlineto{\pgfqpoint{4.663447in}{1.660597in}}%
\pgfpathlineto{\pgfqpoint{4.661299in}{1.640468in}}%
\pgfpathlineto{\pgfqpoint{4.659152in}{1.621236in}}%
\pgfpathlineto{\pgfqpoint{4.657004in}{1.602793in}}%
\pgfpathlineto{\pgfqpoint{4.654856in}{1.585017in}}%
\pgfpathlineto{\pgfqpoint{4.652708in}{1.567777in}}%
\pgfpathlineto{\pgfqpoint{4.650560in}{1.550948in}}%
\pgfpathlineto{\pgfqpoint{4.648413in}{1.534410in}}%
\pgfpathlineto{\pgfqpoint{4.646265in}{1.518058in}}%
\pgfpathlineto{\pgfqpoint{4.644117in}{1.501795in}}%
\pgfpathlineto{\pgfqpoint{4.641969in}{1.485538in}}%
\pgfpathlineto{\pgfqpoint{4.639822in}{1.469210in}}%
\pgfpathlineto{\pgfqpoint{4.637674in}{1.452740in}}%
\pgfpathlineto{\pgfqpoint{4.635526in}{1.436062in}}%
\pgfpathlineto{\pgfqpoint{4.633378in}{1.419110in}}%
\pgfpathlineto{\pgfqpoint{4.631230in}{1.401823in}}%
\pgfpathlineto{\pgfqpoint{4.629083in}{1.384146in}}%
\pgfpathlineto{\pgfqpoint{4.626935in}{1.366040in}}%
\pgfpathlineto{\pgfqpoint{4.624787in}{1.347484in}}%
\pgfpathlineto{\pgfqpoint{4.622639in}{1.328487in}}%
\pgfpathlineto{\pgfqpoint{4.620491in}{1.309093in}}%
\pgfpathlineto{\pgfqpoint{4.618344in}{1.289387in}}%
\pgfpathlineto{\pgfqpoint{4.616196in}{1.269495in}}%
\pgfpathlineto{\pgfqpoint{4.614048in}{1.249580in}}%
\pgfpathlineto{\pgfqpoint{4.611900in}{1.229830in}}%
\pgfpathlineto{\pgfqpoint{4.609753in}{1.210449in}}%
\pgfpathlineto{\pgfqpoint{4.607605in}{1.191631in}}%
\pgfpathlineto{\pgfqpoint{4.605457in}{1.173548in}}%
\pgfpathlineto{\pgfqpoint{4.603309in}{1.156320in}}%
\pgfpathlineto{\pgfqpoint{4.601161in}{1.140008in}}%
\pgfpathlineto{\pgfqpoint{4.599014in}{1.124595in}}%
\pgfpathlineto{\pgfqpoint{4.596866in}{1.109987in}}%
\pgfpathlineto{\pgfqpoint{4.594718in}{1.096014in}}%
\pgfpathlineto{\pgfqpoint{4.592570in}{1.082446in}}%
\pgfpathlineto{\pgfqpoint{4.590422in}{1.069009in}}%
\pgfpathlineto{\pgfqpoint{4.588275in}{1.055416in}}%
\pgfpathlineto{\pgfqpoint{4.586127in}{1.041392in}}%
\pgfpathlineto{\pgfqpoint{4.583979in}{1.026699in}}%
\pgfpathlineto{\pgfqpoint{4.581831in}{1.011169in}}%
\pgfpathlineto{\pgfqpoint{4.579684in}{0.994710in}}%
\pgfpathlineto{\pgfqpoint{4.577536in}{0.977325in}}%
\pgfpathlineto{\pgfqpoint{4.575388in}{0.959109in}}%
\pgfpathlineto{\pgfqpoint{4.573240in}{0.940240in}}%
\pgfpathlineto{\pgfqpoint{4.571092in}{0.920967in}}%
\pgfpathlineto{\pgfqpoint{4.568945in}{0.901582in}}%
\pgfpathlineto{\pgfqpoint{4.566797in}{0.882399in}}%
\pgfpathlineto{\pgfqpoint{4.564649in}{0.863729in}}%
\pgfpathlineto{\pgfqpoint{4.562501in}{0.845849in}}%
\pgfpathlineto{\pgfqpoint{4.560353in}{0.828990in}}%
\pgfpathlineto{\pgfqpoint{4.558206in}{0.813317in}}%
\pgfpathlineto{\pgfqpoint{4.556058in}{0.798923in}}%
\pgfpathlineto{\pgfqpoint{4.553910in}{0.785829in}}%
\pgfpathlineto{\pgfqpoint{4.551762in}{0.773989in}}%
\pgfpathlineto{\pgfqpoint{4.549615in}{0.763305in}}%
\pgfpathlineto{\pgfqpoint{4.547467in}{0.753637in}}%
\pgfpathlineto{\pgfqpoint{4.545319in}{0.744823in}}%
\pgfpathlineto{\pgfqpoint{4.543171in}{0.736698in}}%
\pgfpathlineto{\pgfqpoint{4.541023in}{0.729107in}}%
\pgfpathlineto{\pgfqpoint{4.538876in}{0.721918in}}%
\pgfpathlineto{\pgfqpoint{4.536728in}{0.715029in}}%
\pgfpathlineto{\pgfqpoint{4.534580in}{0.708373in}}%
\pgfpathlineto{\pgfqpoint{4.532432in}{0.701918in}}%
\pgfpathlineto{\pgfqpoint{4.530284in}{0.695659in}}%
\pgfpathlineto{\pgfqpoint{4.528137in}{0.689617in}}%
\pgfpathlineto{\pgfqpoint{4.525989in}{0.683823in}}%
\pgfpathlineto{\pgfqpoint{4.523841in}{0.678316in}}%
\pgfpathlineto{\pgfqpoint{4.521693in}{0.673131in}}%
\pgfpathlineto{\pgfqpoint{4.519545in}{0.668296in}}%
\pgfpathlineto{\pgfqpoint{4.517398in}{0.663826in}}%
\pgfpathlineto{\pgfqpoint{4.515250in}{0.659724in}}%
\pgfpathlineto{\pgfqpoint{4.513102in}{0.655977in}}%
\pgfpathlineto{\pgfqpoint{4.510954in}{0.652566in}}%
\pgfpathlineto{\pgfqpoint{4.508807in}{0.649464in}}%
\pgfpathlineto{\pgfqpoint{4.506659in}{0.646639in}}%
\pgfpathlineto{\pgfqpoint{4.504511in}{0.644062in}}%
\pgfpathlineto{\pgfqpoint{4.502363in}{0.641707in}}%
\pgfpathlineto{\pgfqpoint{4.500215in}{0.639552in}}%
\pgfpathlineto{\pgfqpoint{4.498068in}{0.637580in}}%
\pgfpathlineto{\pgfqpoint{4.495920in}{0.635781in}}%
\pgfpathlineto{\pgfqpoint{4.493772in}{0.634149in}}%
\pgfpathlineto{\pgfqpoint{4.491624in}{0.632679in}}%
\pgfpathlineto{\pgfqpoint{4.489476in}{0.631368in}}%
\pgfpathlineto{\pgfqpoint{4.487329in}{0.630213in}}%
\pgfpathlineto{\pgfqpoint{4.485181in}{0.629210in}}%
\pgfpathlineto{\pgfqpoint{4.483033in}{0.628351in}}%
\pgfpathlineto{\pgfqpoint{4.480885in}{0.627628in}}%
\pgfpathlineto{\pgfqpoint{4.478738in}{0.627030in}}%
\pgfpathlineto{\pgfqpoint{4.476590in}{0.626543in}}%
\pgfpathlineto{\pgfqpoint{4.474442in}{0.626155in}}%
\pgfpathlineto{\pgfqpoint{4.472294in}{0.625850in}}%
\pgfpathlineto{\pgfqpoint{4.470146in}{0.625615in}}%
\pgfpathlineto{\pgfqpoint{4.467999in}{0.625438in}}%
\pgfpathlineto{\pgfqpoint{4.465851in}{0.625306in}}%
\pgfpathlineto{\pgfqpoint{4.463703in}{0.625211in}}%
\pgfpathlineto{\pgfqpoint{4.461555in}{0.625143in}}%
\pgfpathlineto{\pgfqpoint{4.459407in}{0.625095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512253in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.512253in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200438in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.200438in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.888623in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.888623in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.225862in,y=0.348766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont g)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{1.021635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{1.418269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{1.814904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{2.211539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424138in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.424138in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027586in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424138in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424138in}{2.340909in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154129in}{1.842452in}}%
\pgfpathlineto{\pgfqpoint{4.930364in}{1.842452in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.958142in}{1.842452in}}{\pgfqpoint{4.958142in}{1.870230in}}%
\pgfpathlineto{\pgfqpoint{4.958142in}{2.243687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.958142in}{2.271465in}}{\pgfqpoint{4.930364in}{2.271465in}}%
\pgfpathlineto{\pgfqpoint{4.154129in}{2.271465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.126351in}{2.271465in}}{\pgfqpoint{4.126351in}{2.243687in}}%
\pgfpathlineto{\pgfqpoint{4.126351in}{1.870230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.126351in}{1.842452in}}{\pgfqpoint{4.154129in}{1.842452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181907in}{2.118687in}}%
\pgfpathlineto{\pgfqpoint{4.459684in}{2.118687in}}%
\pgfpathlineto{\pgfqpoint{4.459684in}{2.215909in}}%
\pgfpathlineto{\pgfqpoint{4.181907in}{2.215909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.570796in,y=2.118687in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont black}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181907in}{1.925014in}}%
\pgfpathlineto{\pgfqpoint{4.459684in}{1.925014in}}%
\pgfpathlineto{\pgfqpoint{4.459684in}{2.022236in}}%
\pgfpathlineto{\pgfqpoint{4.181907in}{2.022236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.570796in,y=1.925014in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont white}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348276in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{2.340909in}}%
\pgfpathlineto{\pgfqpoint{5.348276in}{2.340909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.348276in}{0.625000in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.464012in}{0.625000in}}{\pgfqpoint{6.009440in}{1.222526in}}{%
\pgfpathmoveto{\pgfqpoint{5.464012in}{0.625075in}}%
\pgfpathlineto{\pgfqpoint{5.464012in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.466753in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.469493in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.472234in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.474975in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.477716in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.480457in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.483198in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.485939in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.488679in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.491420in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.494161in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.496902in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.499643in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.502384in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.505125in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.507865in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.510606in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.513347in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.516088in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.518829in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.521570in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.524310in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.527051in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.529792in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.532533in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.535274in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.538015in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.540756in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.543496in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.546237in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.548978in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.551719in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.554460in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.557201in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.559941in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.562682in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.565423in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.568164in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.570905in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.573646in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.576387in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.579127in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.581868in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.584609in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.587350in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.590091in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.592832in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.595572in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.598313in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.601054in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.603795in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.606536in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.609277in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.612018in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.614758in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.617499in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.620240in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.622981in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.625722in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.628463in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.631203in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.633944in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.636685in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.639426in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.642167in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.644908in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.647649in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.650389in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.653130in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.655871in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.658612in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.661353in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.664094in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.666834in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.669575in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.672316in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.675057in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.677798in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.680539in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.683280in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.686020in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.688761in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.691502in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.694243in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.696984in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.699725in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.702466in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.705206in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.707947in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.710688in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.713429in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.716170in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.718911in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.721651in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.724392in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.727133in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.729874in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.732615in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.735356in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.738097in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.740837in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.743578in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.746319in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.749060in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.751801in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.754542in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.757282in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.760023in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.762764in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.765505in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.768246in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.770987in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.773728in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.776468in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.779209in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.781950in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.784691in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.787432in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.790173in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.792913in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.795654in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.798395in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.801136in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.803877in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.806618in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.809359in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.812099in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.814840in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.817581in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.820322in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.823063in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.825804in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.828544in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.831285in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.834026in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.836767in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.839508in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.842249in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.844990in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.847730in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.850471in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.853212in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.855953in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.858694in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.861435in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.864175in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.866916in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.869657in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.872398in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.875139in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.877880in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.880621in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.883361in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.886102in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.888843in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.891584in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.894325in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.897066in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.899807in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.902547in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.905288in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.908029in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.910770in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.913511in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.916252in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.918992in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.921733in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.924474in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.927215in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.929956in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.932697in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.935438in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.938178in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.940919in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.943660in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.946401in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.949142in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.951883in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.954623in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.957364in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.960105in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.962846in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.965587in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.968328in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.971069in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.973809in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.976550in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.979291in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.982032in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.984773in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.987514in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.990254in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.992995in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.995736in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.998477in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.001218in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.003959in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.006700in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.009440in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.009440in}{0.625072in}}%
\pgfpathlineto{\pgfqpoint{6.009440in}{0.625072in}}%
\pgfpathlineto{\pgfqpoint{6.006700in}{0.625116in}}%
\pgfpathlineto{\pgfqpoint{6.003959in}{0.625182in}}%
\pgfpathlineto{\pgfqpoint{6.001218in}{0.625277in}}%
\pgfpathlineto{\pgfqpoint{5.998477in}{0.625412in}}%
\pgfpathlineto{\pgfqpoint{5.995736in}{0.625596in}}%
\pgfpathlineto{\pgfqpoint{5.992995in}{0.625840in}}%
\pgfpathlineto{\pgfqpoint{5.990254in}{0.626152in}}%
\pgfpathlineto{\pgfqpoint{5.987514in}{0.626540in}}%
\pgfpathlineto{\pgfqpoint{5.984773in}{0.627003in}}%
\pgfpathlineto{\pgfqpoint{5.982032in}{0.627538in}}%
\pgfpathlineto{\pgfqpoint{5.979291in}{0.628131in}}%
\pgfpathlineto{\pgfqpoint{5.976550in}{0.628761in}}%
\pgfpathlineto{\pgfqpoint{5.973809in}{0.629399in}}%
\pgfpathlineto{\pgfqpoint{5.971069in}{0.630011in}}%
\pgfpathlineto{\pgfqpoint{5.968328in}{0.630558in}}%
\pgfpathlineto{\pgfqpoint{5.965587in}{0.631003in}}%
\pgfpathlineto{\pgfqpoint{5.962846in}{0.631313in}}%
\pgfpathlineto{\pgfqpoint{5.960105in}{0.631466in}}%
\pgfpathlineto{\pgfqpoint{5.957364in}{0.631448in}}%
\pgfpathlineto{\pgfqpoint{5.954623in}{0.631261in}}%
\pgfpathlineto{\pgfqpoint{5.951883in}{0.630921in}}%
\pgfpathlineto{\pgfqpoint{5.949142in}{0.630451in}}%
\pgfpathlineto{\pgfqpoint{5.946401in}{0.629888in}}%
\pgfpathlineto{\pgfqpoint{5.943660in}{0.629267in}}%
\pgfpathlineto{\pgfqpoint{5.940919in}{0.628628in}}%
\pgfpathlineto{\pgfqpoint{5.938178in}{0.628003in}}%
\pgfpathlineto{\pgfqpoint{5.935438in}{0.627421in}}%
\pgfpathlineto{\pgfqpoint{5.932697in}{0.626900in}}%
\pgfpathlineto{\pgfqpoint{5.929956in}{0.626453in}}%
\pgfpathlineto{\pgfqpoint{5.927215in}{0.626081in}}%
\pgfpathlineto{\pgfqpoint{5.924474in}{0.625784in}}%
\pgfpathlineto{\pgfqpoint{5.921733in}{0.625553in}}%
\pgfpathlineto{\pgfqpoint{5.918992in}{0.625380in}}%
\pgfpathlineto{\pgfqpoint{5.916252in}{0.625254in}}%
\pgfpathlineto{\pgfqpoint{5.913511in}{0.625166in}}%
\pgfpathlineto{\pgfqpoint{5.910770in}{0.625105in}}%
\pgfpathlineto{\pgfqpoint{5.908029in}{0.625065in}}%
\pgfpathlineto{\pgfqpoint{5.905288in}{0.625039in}}%
\pgfpathlineto{\pgfqpoint{5.902547in}{0.625023in}}%
\pgfpathlineto{\pgfqpoint{5.899807in}{0.625013in}}%
\pgfpathlineto{\pgfqpoint{5.897066in}{0.625007in}}%
\pgfpathlineto{\pgfqpoint{5.894325in}{0.625004in}}%
\pgfpathlineto{\pgfqpoint{5.891584in}{0.625002in}}%
\pgfpathlineto{\pgfqpoint{5.888843in}{0.625001in}}%
\pgfpathlineto{\pgfqpoint{5.886102in}{0.625001in}}%
\pgfpathlineto{\pgfqpoint{5.883361in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.880621in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.877880in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.875139in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.872398in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.869657in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.866916in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.864175in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.861435in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.858694in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.855953in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.853212in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.850471in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.847730in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.844990in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.842249in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.839508in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.836767in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.834026in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.831285in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.828544in}{0.625001in}}%
\pgfpathlineto{\pgfqpoint{5.825804in}{0.625002in}}%
\pgfpathlineto{\pgfqpoint{5.823063in}{0.625003in}}%
\pgfpathlineto{\pgfqpoint{5.820322in}{0.625006in}}%
\pgfpathlineto{\pgfqpoint{5.817581in}{0.625012in}}%
\pgfpathlineto{\pgfqpoint{5.814840in}{0.625023in}}%
\pgfpathlineto{\pgfqpoint{5.812099in}{0.625041in}}%
\pgfpathlineto{\pgfqpoint{5.809359in}{0.625072in}}%
\pgfpathlineto{\pgfqpoint{5.806618in}{0.625123in}}%
\pgfpathlineto{\pgfqpoint{5.803877in}{0.625205in}}%
\pgfpathlineto{\pgfqpoint{5.801136in}{0.625335in}}%
\pgfpathlineto{\pgfqpoint{5.798395in}{0.625533in}}%
\pgfpathlineto{\pgfqpoint{5.795654in}{0.625827in}}%
\pgfpathlineto{\pgfqpoint{5.792913in}{0.626254in}}%
\pgfpathlineto{\pgfqpoint{5.790173in}{0.626857in}}%
\pgfpathlineto{\pgfqpoint{5.787432in}{0.627685in}}%
\pgfpathlineto{\pgfqpoint{5.784691in}{0.628795in}}%
\pgfpathlineto{\pgfqpoint{5.781950in}{0.630243in}}%
\pgfpathlineto{\pgfqpoint{5.779209in}{0.632087in}}%
\pgfpathlineto{\pgfqpoint{5.776468in}{0.634375in}}%
\pgfpathlineto{\pgfqpoint{5.773728in}{0.637149in}}%
\pgfpathlineto{\pgfqpoint{5.770987in}{0.640435in}}%
\pgfpathlineto{\pgfqpoint{5.768246in}{0.644242in}}%
\pgfpathlineto{\pgfqpoint{5.765505in}{0.648567in}}%
\pgfpathlineto{\pgfqpoint{5.762764in}{0.653393in}}%
\pgfpathlineto{\pgfqpoint{5.760023in}{0.658698in}}%
\pgfpathlineto{\pgfqpoint{5.757282in}{0.664461in}}%
\pgfpathlineto{\pgfqpoint{5.754542in}{0.670675in}}%
\pgfpathlineto{\pgfqpoint{5.751801in}{0.677348in}}%
\pgfpathlineto{\pgfqpoint{5.749060in}{0.684520in}}%
\pgfpathlineto{\pgfqpoint{5.746319in}{0.692256in}}%
\pgfpathlineto{\pgfqpoint{5.743578in}{0.700653in}}%
\pgfpathlineto{\pgfqpoint{5.740837in}{0.709827in}}%
\pgfpathlineto{\pgfqpoint{5.738097in}{0.719908in}}%
\pgfpathlineto{\pgfqpoint{5.735356in}{0.731024in}}%
\pgfpathlineto{\pgfqpoint{5.732615in}{0.743282in}}%
\pgfpathlineto{\pgfqpoint{5.729874in}{0.756756in}}%
\pgfpathlineto{\pgfqpoint{5.727133in}{0.771468in}}%
\pgfpathlineto{\pgfqpoint{5.724392in}{0.787375in}}%
\pgfpathlineto{\pgfqpoint{5.721651in}{0.804365in}}%
\pgfpathlineto{\pgfqpoint{5.718911in}{0.822251in}}%
\pgfpathlineto{\pgfqpoint{5.716170in}{0.840779in}}%
\pgfpathlineto{\pgfqpoint{5.713429in}{0.859636in}}%
\pgfpathlineto{\pgfqpoint{5.710688in}{0.878473in}}%
\pgfpathlineto{\pgfqpoint{5.707947in}{0.896926in}}%
\pgfpathlineto{\pgfqpoint{5.705206in}{0.914642in}}%
\pgfpathlineto{\pgfqpoint{5.702466in}{0.931312in}}%
\pgfpathlineto{\pgfqpoint{5.699725in}{0.946695in}}%
\pgfpathlineto{\pgfqpoint{5.696984in}{0.960635in}}%
\pgfpathlineto{\pgfqpoint{5.694243in}{0.973083in}}%
\pgfpathlineto{\pgfqpoint{5.691502in}{0.984091in}}%
\pgfpathlineto{\pgfqpoint{5.688761in}{0.993808in}}%
\pgfpathlineto{\pgfqpoint{5.686020in}{1.002459in}}%
\pgfpathlineto{\pgfqpoint{5.683280in}{1.010320in}}%
\pgfpathlineto{\pgfqpoint{5.680539in}{1.017688in}}%
\pgfpathlineto{\pgfqpoint{5.677798in}{1.024845in}}%
\pgfpathlineto{\pgfqpoint{5.675057in}{1.032036in}}%
\pgfpathlineto{\pgfqpoint{5.672316in}{1.039450in}}%
\pgfpathlineto{\pgfqpoint{5.669575in}{1.047207in}}%
\pgfpathlineto{\pgfqpoint{5.666834in}{1.055364in}}%
\pgfpathlineto{\pgfqpoint{5.664094in}{1.063921in}}%
\pgfpathlineto{\pgfqpoint{5.661353in}{1.072844in}}%
\pgfpathlineto{\pgfqpoint{5.658612in}{1.082077in}}%
\pgfpathlineto{\pgfqpoint{5.655871in}{1.091568in}}%
\pgfpathlineto{\pgfqpoint{5.653130in}{1.101277in}}%
\pgfpathlineto{\pgfqpoint{5.650389in}{1.111182in}}%
\pgfpathlineto{\pgfqpoint{5.647649in}{1.121276in}}%
\pgfpathlineto{\pgfqpoint{5.644908in}{1.131557in}}%
\pgfpathlineto{\pgfqpoint{5.642167in}{1.142012in}}%
\pgfpathlineto{\pgfqpoint{5.639426in}{1.152598in}}%
\pgfpathlineto{\pgfqpoint{5.636685in}{1.163225in}}%
\pgfpathlineto{\pgfqpoint{5.633944in}{1.173748in}}%
\pgfpathlineto{\pgfqpoint{5.631203in}{1.183958in}}%
\pgfpathlineto{\pgfqpoint{5.628463in}{1.193593in}}%
\pgfpathlineto{\pgfqpoint{5.625722in}{1.202351in}}%
\pgfpathlineto{\pgfqpoint{5.622981in}{1.209911in}}%
\pgfpathlineto{\pgfqpoint{5.620240in}{1.215960in}}%
\pgfpathlineto{\pgfqpoint{5.617499in}{1.220218in}}%
\pgfpathlineto{\pgfqpoint{5.614758in}{1.222459in}}%
\pgfpathlineto{\pgfqpoint{5.612018in}{1.222526in}}%
\pgfpathlineto{\pgfqpoint{5.609277in}{1.220337in}}%
\pgfpathlineto{\pgfqpoint{5.606536in}{1.215881in}}%
\pgfpathlineto{\pgfqpoint{5.603795in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{5.601054in}{1.200411in}}%
\pgfpathlineto{\pgfqpoint{5.598313in}{1.189617in}}%
\pgfpathlineto{\pgfqpoint{5.595572in}{1.176971in}}%
\pgfpathlineto{\pgfqpoint{5.592832in}{1.162621in}}%
\pgfpathlineto{\pgfqpoint{5.590091in}{1.146725in}}%
\pgfpathlineto{\pgfqpoint{5.587350in}{1.129437in}}%
\pgfpathlineto{\pgfqpoint{5.584609in}{1.110916in}}%
\pgfpathlineto{\pgfqpoint{5.581868in}{1.091324in}}%
\pgfpathlineto{\pgfqpoint{5.579127in}{1.070817in}}%
\pgfpathlineto{\pgfqpoint{5.576387in}{1.049548in}}%
\pgfpathlineto{\pgfqpoint{5.573646in}{1.027655in}}%
\pgfpathlineto{\pgfqpoint{5.570905in}{1.005257in}}%
\pgfpathlineto{\pgfqpoint{5.568164in}{0.982454in}}%
\pgfpathlineto{\pgfqpoint{5.565423in}{0.959329in}}%
\pgfpathlineto{\pgfqpoint{5.562682in}{0.935956in}}%
\pgfpathlineto{\pgfqpoint{5.559941in}{0.912412in}}%
\pgfpathlineto{\pgfqpoint{5.557201in}{0.888797in}}%
\pgfpathlineto{\pgfqpoint{5.554460in}{0.865243in}}%
\pgfpathlineto{\pgfqpoint{5.551719in}{0.841922in}}%
\pgfpathlineto{\pgfqpoint{5.548978in}{0.819049in}}%
\pgfpathlineto{\pgfqpoint{5.546237in}{0.796873in}}%
\pgfpathlineto{\pgfqpoint{5.543496in}{0.775660in}}%
\pgfpathlineto{\pgfqpoint{5.540756in}{0.755675in}}%
\pgfpathlineto{\pgfqpoint{5.538015in}{0.737152in}}%
\pgfpathlineto{\pgfqpoint{5.535274in}{0.720278in}}%
\pgfpathlineto{\pgfqpoint{5.532533in}{0.705175in}}%
\pgfpathlineto{\pgfqpoint{5.529792in}{0.691893in}}%
\pgfpathlineto{\pgfqpoint{5.527051in}{0.680407in}}%
\pgfpathlineto{\pgfqpoint{5.524310in}{0.670628in}}%
\pgfpathlineto{\pgfqpoint{5.521570in}{0.662415in}}%
\pgfpathlineto{\pgfqpoint{5.518829in}{0.655593in}}%
\pgfpathlineto{\pgfqpoint{5.516088in}{0.649969in}}%
\pgfpathlineto{\pgfqpoint{5.513347in}{0.645354in}}%
\pgfpathlineto{\pgfqpoint{5.510606in}{0.641568in}}%
\pgfpathlineto{\pgfqpoint{5.507865in}{0.638456in}}%
\pgfpathlineto{\pgfqpoint{5.505125in}{0.635887in}}%
\pgfpathlineto{\pgfqpoint{5.502384in}{0.633758in}}%
\pgfpathlineto{\pgfqpoint{5.499643in}{0.631988in}}%
\pgfpathlineto{\pgfqpoint{5.496902in}{0.630517in}}%
\pgfpathlineto{\pgfqpoint{5.494161in}{0.629300in}}%
\pgfpathlineto{\pgfqpoint{5.491420in}{0.628301in}}%
\pgfpathlineto{\pgfqpoint{5.488679in}{0.627491in}}%
\pgfpathlineto{\pgfqpoint{5.485939in}{0.626846in}}%
\pgfpathlineto{\pgfqpoint{5.483198in}{0.626340in}}%
\pgfpathlineto{\pgfqpoint{5.480457in}{0.625952in}}%
\pgfpathlineto{\pgfqpoint{5.477716in}{0.625662in}}%
\pgfpathlineto{\pgfqpoint{5.474975in}{0.625450in}}%
\pgfpathlineto{\pgfqpoint{5.472234in}{0.625298in}}%
\pgfpathlineto{\pgfqpoint{5.469493in}{0.625193in}}%
\pgfpathlineto{\pgfqpoint{5.466753in}{0.625122in}}%
\pgfpathlineto{\pgfqpoint{5.464012in}{0.625075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.348276in}{0.625000in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.441383in}{0.625000in}}{\pgfqpoint{6.806689in}{1.954090in}}{%
\pgfpathmoveto{\pgfqpoint{6.441383in}{0.625107in}}%
\pgfpathlineto{\pgfqpoint{6.441383in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.443218in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.445054in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.446890in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.448725in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.450561in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.452397in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.454233in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.456068in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.457904in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.459740in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.461575in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.463411in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.465247in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.467083in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.468918in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.470754in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.472590in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.474425in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.476261in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.478097in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.479932in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.481768in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.483604in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.485440in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.487275in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.489111in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.490947in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.492782in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.494618in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.496454in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.498290in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.500125in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.501961in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.503797in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.505632in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.507468in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.509304in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.511140in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.512975in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.514811in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.516647in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.518482in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.520318in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.522154in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.523990in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.525825in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.527661in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.529497in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.531332in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.533168in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.535004in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.536840in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.538675in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.540511in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.542347in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.544182in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.546018in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.547854in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.549689in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.551525in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.553361in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.555197in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.557032in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.558868in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.560704in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.562539in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.564375in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.566211in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.568047in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.569882in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.571718in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.573554in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.575389in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.577225in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.579061in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.580897in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.582732in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.584568in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.586404in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.588239in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.590075in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.591911in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.593747in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.595582in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.597418in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.599254in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.601089in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.602925in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.604761in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.606596in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.608432in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.610268in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.612104in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.613939in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.615775in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.617611in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.619446in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.621282in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.623118in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.624954in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.626789in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.628625in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.630461in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.632296in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.634132in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.635968in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.637804in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.639639in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.641475in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.643311in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.645146in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.646982in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.648818in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.650654in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.652489in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.654325in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.656161in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.657996in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.659832in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.661668in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.663504in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.665339in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.667175in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.669011in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.670846in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.672682in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.674518in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.676353in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.678189in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.680025in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.681861in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.683696in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.685532in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.687368in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.689203in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.691039in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.692875in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.694711in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.696546in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.698382in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.700218in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.702053in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.703889in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.705725in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.707561in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.709396in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.711232in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.713068in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.714903in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.716739in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.718575in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.720411in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.722246in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.724082in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.725918in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.727753in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.729589in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.731425in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.733260in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.735096in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.736932in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.738768in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.740603in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.742439in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.744275in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.746110in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.747946in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.749782in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.751618in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.753453in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.755289in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.757125in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.758960in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.760796in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.762632in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.764468in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.766303in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.768139in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.769975in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.771810in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.773646in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.775482in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.777318in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.779153in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.780989in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.782825in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.784660in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.786496in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.788332in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.790168in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.792003in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.793839in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.795675in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.797510in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.799346in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.801182in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.803017in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.804853in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.806689in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.806689in}{0.625466in}}%
\pgfpathlineto{\pgfqpoint{6.806689in}{0.625466in}}%
\pgfpathlineto{\pgfqpoint{6.804853in}{0.625709in}}%
\pgfpathlineto{\pgfqpoint{6.803017in}{0.626063in}}%
\pgfpathlineto{\pgfqpoint{6.801182in}{0.626571in}}%
\pgfpathlineto{\pgfqpoint{6.799346in}{0.627290in}}%
\pgfpathlineto{\pgfqpoint{6.797510in}{0.628292in}}%
\pgfpathlineto{\pgfqpoint{6.795675in}{0.629666in}}%
\pgfpathlineto{\pgfqpoint{6.793839in}{0.631523in}}%
\pgfpathlineto{\pgfqpoint{6.792003in}{0.633996in}}%
\pgfpathlineto{\pgfqpoint{6.790168in}{0.637238in}}%
\pgfpathlineto{\pgfqpoint{6.788332in}{0.641425in}}%
\pgfpathlineto{\pgfqpoint{6.786496in}{0.646751in}}%
\pgfpathlineto{\pgfqpoint{6.784660in}{0.653424in}}%
\pgfpathlineto{\pgfqpoint{6.782825in}{0.661657in}}%
\pgfpathlineto{\pgfqpoint{6.780989in}{0.671662in}}%
\pgfpathlineto{\pgfqpoint{6.779153in}{0.683636in}}%
\pgfpathlineto{\pgfqpoint{6.777318in}{0.697750in}}%
\pgfpathlineto{\pgfqpoint{6.775482in}{0.714131in}}%
\pgfpathlineto{\pgfqpoint{6.773646in}{0.732855in}}%
\pgfpathlineto{\pgfqpoint{6.771810in}{0.753931in}}%
\pgfpathlineto{\pgfqpoint{6.769975in}{0.777290in}}%
\pgfpathlineto{\pgfqpoint{6.768139in}{0.802785in}}%
\pgfpathlineto{\pgfqpoint{6.766303in}{0.830185in}}%
\pgfpathlineto{\pgfqpoint{6.764468in}{0.859183in}}%
\pgfpathlineto{\pgfqpoint{6.762632in}{0.889405in}}%
\pgfpathlineto{\pgfqpoint{6.760796in}{0.920425in}}%
\pgfpathlineto{\pgfqpoint{6.758960in}{0.951788in}}%
\pgfpathlineto{\pgfqpoint{6.757125in}{0.983030in}}%
\pgfpathlineto{\pgfqpoint{6.755289in}{1.013702in}}%
\pgfpathlineto{\pgfqpoint{6.753453in}{1.043393in}}%
\pgfpathlineto{\pgfqpoint{6.751618in}{1.071754in}}%
\pgfpathlineto{\pgfqpoint{6.749782in}{1.098509in}}%
\pgfpathlineto{\pgfqpoint{6.747946in}{1.123470in}}%
\pgfpathlineto{\pgfqpoint{6.746110in}{1.146543in}}%
\pgfpathlineto{\pgfqpoint{6.744275in}{1.167724in}}%
\pgfpathlineto{\pgfqpoint{6.742439in}{1.187100in}}%
\pgfpathlineto{\pgfqpoint{6.740603in}{1.204838in}}%
\pgfpathlineto{\pgfqpoint{6.738768in}{1.221174in}}%
\pgfpathlineto{\pgfqpoint{6.736932in}{1.236402in}}%
\pgfpathlineto{\pgfqpoint{6.735096in}{1.250862in}}%
\pgfpathlineto{\pgfqpoint{6.733260in}{1.264926in}}%
\pgfpathlineto{\pgfqpoint{6.731425in}{1.278989in}}%
\pgfpathlineto{\pgfqpoint{6.729589in}{1.293455in}}%
\pgfpathlineto{\pgfqpoint{6.727753in}{1.308723in}}%
\pgfpathlineto{\pgfqpoint{6.725918in}{1.325177in}}%
\pgfpathlineto{\pgfqpoint{6.724082in}{1.343170in}}%
\pgfpathlineto{\pgfqpoint{6.722246in}{1.363001in}}%
\pgfpathlineto{\pgfqpoint{6.720411in}{1.384904in}}%
\pgfpathlineto{\pgfqpoint{6.718575in}{1.409023in}}%
\pgfpathlineto{\pgfqpoint{6.716739in}{1.435399in}}%
\pgfpathlineto{\pgfqpoint{6.714903in}{1.463952in}}%
\pgfpathlineto{\pgfqpoint{6.713068in}{1.494473in}}%
\pgfpathlineto{\pgfqpoint{6.711232in}{1.526627in}}%
\pgfpathlineto{\pgfqpoint{6.709396in}{1.559953in}}%
\pgfpathlineto{\pgfqpoint{6.707561in}{1.593889in}}%
\pgfpathlineto{\pgfqpoint{6.705725in}{1.627796in}}%
\pgfpathlineto{\pgfqpoint{6.703889in}{1.660993in}}%
\pgfpathlineto{\pgfqpoint{6.702053in}{1.692800in}}%
\pgfpathlineto{\pgfqpoint{6.700218in}{1.722582in}}%
\pgfpathlineto{\pgfqpoint{6.698382in}{1.749788in}}%
\pgfpathlineto{\pgfqpoint{6.696546in}{1.773996in}}%
\pgfpathlineto{\pgfqpoint{6.694711in}{1.794935in}}%
\pgfpathlineto{\pgfqpoint{6.692875in}{1.812507in}}%
\pgfpathlineto{\pgfqpoint{6.691039in}{1.826788in}}%
\pgfpathlineto{\pgfqpoint{6.689203in}{1.838022in}}%
\pgfpathlineto{\pgfqpoint{6.687368in}{1.846593in}}%
\pgfpathlineto{\pgfqpoint{6.685532in}{1.852997in}}%
\pgfpathlineto{\pgfqpoint{6.683696in}{1.857795in}}%
\pgfpathlineto{\pgfqpoint{6.681861in}{1.861573in}}%
\pgfpathlineto{\pgfqpoint{6.680025in}{1.864897in}}%
\pgfpathlineto{\pgfqpoint{6.678189in}{1.868269in}}%
\pgfpathlineto{\pgfqpoint{6.676353in}{1.872103in}}%
\pgfpathlineto{\pgfqpoint{6.674518in}{1.876693in}}%
\pgfpathlineto{\pgfqpoint{6.672682in}{1.882208in}}%
\pgfpathlineto{\pgfqpoint{6.670846in}{1.888688in}}%
\pgfpathlineto{\pgfqpoint{6.669011in}{1.896053in}}%
\pgfpathlineto{\pgfqpoint{6.667175in}{1.904118in}}%
\pgfpathlineto{\pgfqpoint{6.665339in}{1.912612in}}%
\pgfpathlineto{\pgfqpoint{6.663504in}{1.921205in}}%
\pgfpathlineto{\pgfqpoint{6.661668in}{1.929526in}}%
\pgfpathlineto{\pgfqpoint{6.659832in}{1.937191in}}%
\pgfpathlineto{\pgfqpoint{6.657996in}{1.943820in}}%
\pgfpathlineto{\pgfqpoint{6.656161in}{1.949055in}}%
\pgfpathlineto{\pgfqpoint{6.654325in}{1.952571in}}%
\pgfpathlineto{\pgfqpoint{6.652489in}{1.954090in}}%
\pgfpathlineto{\pgfqpoint{6.650654in}{1.953386in}}%
\pgfpathlineto{\pgfqpoint{6.648818in}{1.950293in}}%
\pgfpathlineto{\pgfqpoint{6.646982in}{1.944702in}}%
\pgfpathlineto{\pgfqpoint{6.645146in}{1.936571in}}%
\pgfpathlineto{\pgfqpoint{6.643311in}{1.925917in}}%
\pgfpathlineto{\pgfqpoint{6.641475in}{1.912819in}}%
\pgfpathlineto{\pgfqpoint{6.639639in}{1.897409in}}%
\pgfpathlineto{\pgfqpoint{6.637804in}{1.879870in}}%
\pgfpathlineto{\pgfqpoint{6.635968in}{1.860423in}}%
\pgfpathlineto{\pgfqpoint{6.634132in}{1.839322in}}%
\pgfpathlineto{\pgfqpoint{6.632296in}{1.816834in}}%
\pgfpathlineto{\pgfqpoint{6.630461in}{1.793233in}}%
\pgfpathlineto{\pgfqpoint{6.628625in}{1.768780in}}%
\pgfpathlineto{\pgfqpoint{6.626789in}{1.743713in}}%
\pgfpathlineto{\pgfqpoint{6.624954in}{1.718235in}}%
\pgfpathlineto{\pgfqpoint{6.623118in}{1.692508in}}%
\pgfpathlineto{\pgfqpoint{6.621282in}{1.666641in}}%
\pgfpathlineto{\pgfqpoint{6.619446in}{1.640698in}}%
\pgfpathlineto{\pgfqpoint{6.617611in}{1.614698in}}%
\pgfpathlineto{\pgfqpoint{6.615775in}{1.588625in}}%
\pgfpathlineto{\pgfqpoint{6.613939in}{1.562437in}}%
\pgfpathlineto{\pgfqpoint{6.612104in}{1.536089in}}%
\pgfpathlineto{\pgfqpoint{6.610268in}{1.509537in}}%
\pgfpathlineto{\pgfqpoint{6.608432in}{1.482761in}}%
\pgfpathlineto{\pgfqpoint{6.606596in}{1.455771in}}%
\pgfpathlineto{\pgfqpoint{6.604761in}{1.428619in}}%
\pgfpathlineto{\pgfqpoint{6.602925in}{1.401397in}}%
\pgfpathlineto{\pgfqpoint{6.601089in}{1.374236in}}%
\pgfpathlineto{\pgfqpoint{6.599254in}{1.347300in}}%
\pgfpathlineto{\pgfqpoint{6.597418in}{1.320772in}}%
\pgfpathlineto{\pgfqpoint{6.595582in}{1.294841in}}%
\pgfpathlineto{\pgfqpoint{6.593747in}{1.269688in}}%
\pgfpathlineto{\pgfqpoint{6.591911in}{1.245471in}}%
\pgfpathlineto{\pgfqpoint{6.590075in}{1.222314in}}%
\pgfpathlineto{\pgfqpoint{6.588239in}{1.200295in}}%
\pgfpathlineto{\pgfqpoint{6.586404in}{1.179448in}}%
\pgfpathlineto{\pgfqpoint{6.584568in}{1.159756in}}%
\pgfpathlineto{\pgfqpoint{6.582732in}{1.141159in}}%
\pgfpathlineto{\pgfqpoint{6.580897in}{1.123561in}}%
\pgfpathlineto{\pgfqpoint{6.579061in}{1.106835in}}%
\pgfpathlineto{\pgfqpoint{6.577225in}{1.090838in}}%
\pgfpathlineto{\pgfqpoint{6.575389in}{1.075421in}}%
\pgfpathlineto{\pgfqpoint{6.573554in}{1.060436in}}%
\pgfpathlineto{\pgfqpoint{6.571718in}{1.045748in}}%
\pgfpathlineto{\pgfqpoint{6.569882in}{1.031242in}}%
\pgfpathlineto{\pgfqpoint{6.568047in}{1.016822in}}%
\pgfpathlineto{\pgfqpoint{6.566211in}{1.002419in}}%
\pgfpathlineto{\pgfqpoint{6.564375in}{0.987990in}}%
\pgfpathlineto{\pgfqpoint{6.562539in}{0.973513in}}%
\pgfpathlineto{\pgfqpoint{6.560704in}{0.958989in}}%
\pgfpathlineto{\pgfqpoint{6.558868in}{0.944434in}}%
\pgfpathlineto{\pgfqpoint{6.557032in}{0.929878in}}%
\pgfpathlineto{\pgfqpoint{6.555197in}{0.915360in}}%
\pgfpathlineto{\pgfqpoint{6.553361in}{0.900926in}}%
\pgfpathlineto{\pgfqpoint{6.551525in}{0.886626in}}%
\pgfpathlineto{\pgfqpoint{6.549689in}{0.872513in}}%
\pgfpathlineto{\pgfqpoint{6.547854in}{0.858641in}}%
\pgfpathlineto{\pgfqpoint{6.546018in}{0.845067in}}%
\pgfpathlineto{\pgfqpoint{6.544182in}{0.831850in}}%
\pgfpathlineto{\pgfqpoint{6.542347in}{0.819047in}}%
\pgfpathlineto{\pgfqpoint{6.540511in}{0.806720in}}%
\pgfpathlineto{\pgfqpoint{6.538675in}{0.794929in}}%
\pgfpathlineto{\pgfqpoint{6.536840in}{0.783730in}}%
\pgfpathlineto{\pgfqpoint{6.535004in}{0.773175in}}%
\pgfpathlineto{\pgfqpoint{6.533168in}{0.763307in}}%
\pgfpathlineto{\pgfqpoint{6.531332in}{0.754157in}}%
\pgfpathlineto{\pgfqpoint{6.529497in}{0.745741in}}%
\pgfpathlineto{\pgfqpoint{6.527661in}{0.738057in}}%
\pgfpathlineto{\pgfqpoint{6.525825in}{0.731085in}}%
\pgfpathlineto{\pgfqpoint{6.523990in}{0.724787in}}%
\pgfpathlineto{\pgfqpoint{6.522154in}{0.719110in}}%
\pgfpathlineto{\pgfqpoint{6.520318in}{0.713983in}}%
\pgfpathlineto{\pgfqpoint{6.518482in}{0.709331in}}%
\pgfpathlineto{\pgfqpoint{6.516647in}{0.705069in}}%
\pgfpathlineto{\pgfqpoint{6.514811in}{0.701116in}}%
\pgfpathlineto{\pgfqpoint{6.512975in}{0.697395in}}%
\pgfpathlineto{\pgfqpoint{6.511140in}{0.693838in}}%
\pgfpathlineto{\pgfqpoint{6.509304in}{0.690388in}}%
\pgfpathlineto{\pgfqpoint{6.507468in}{0.687005in}}%
\pgfpathlineto{\pgfqpoint{6.505632in}{0.683659in}}%
\pgfpathlineto{\pgfqpoint{6.503797in}{0.680337in}}%
\pgfpathlineto{\pgfqpoint{6.501961in}{0.677036in}}%
\pgfpathlineto{\pgfqpoint{6.500125in}{0.673760in}}%
\pgfpathlineto{\pgfqpoint{6.498290in}{0.670521in}}%
\pgfpathlineto{\pgfqpoint{6.496454in}{0.667334in}}%
\pgfpathlineto{\pgfqpoint{6.494618in}{0.664214in}}%
\pgfpathlineto{\pgfqpoint{6.492782in}{0.661174in}}%
\pgfpathlineto{\pgfqpoint{6.490947in}{0.658226in}}%
\pgfpathlineto{\pgfqpoint{6.489111in}{0.655380in}}%
\pgfpathlineto{\pgfqpoint{6.487275in}{0.652643in}}%
\pgfpathlineto{\pgfqpoint{6.485440in}{0.650018in}}%
\pgfpathlineto{\pgfqpoint{6.483604in}{0.647512in}}%
\pgfpathlineto{\pgfqpoint{6.481768in}{0.645127in}}%
\pgfpathlineto{\pgfqpoint{6.479932in}{0.642869in}}%
\pgfpathlineto{\pgfqpoint{6.478097in}{0.640741in}}%
\pgfpathlineto{\pgfqpoint{6.476261in}{0.638751in}}%
\pgfpathlineto{\pgfqpoint{6.474425in}{0.636903in}}%
\pgfpathlineto{\pgfqpoint{6.472590in}{0.635203in}}%
\pgfpathlineto{\pgfqpoint{6.470754in}{0.633655in}}%
\pgfpathlineto{\pgfqpoint{6.468918in}{0.632261in}}%
\pgfpathlineto{\pgfqpoint{6.467083in}{0.631022in}}%
\pgfpathlineto{\pgfqpoint{6.465247in}{0.629934in}}%
\pgfpathlineto{\pgfqpoint{6.463411in}{0.628992in}}%
\pgfpathlineto{\pgfqpoint{6.461575in}{0.628188in}}%
\pgfpathlineto{\pgfqpoint{6.459740in}{0.627513in}}%
\pgfpathlineto{\pgfqpoint{6.457904in}{0.626954in}}%
\pgfpathlineto{\pgfqpoint{6.456068in}{0.626499in}}%
\pgfpathlineto{\pgfqpoint{6.454233in}{0.626133in}}%
\pgfpathlineto{\pgfqpoint{6.452397in}{0.625845in}}%
\pgfpathlineto{\pgfqpoint{6.450561in}{0.625621in}}%
\pgfpathlineto{\pgfqpoint{6.448725in}{0.625450in}}%
\pgfpathlineto{\pgfqpoint{6.446890in}{0.625321in}}%
\pgfpathlineto{\pgfqpoint{6.445054in}{0.625226in}}%
\pgfpathlineto{\pgfqpoint{6.443218in}{0.625156in}}%
\pgfpathlineto{\pgfqpoint{6.441383in}{0.625107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436391in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.436391in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.124576in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.124576in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.812761in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.812761in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.150000in,y=0.348766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont h)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{1.021635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{1.418269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{1.814904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{2.211539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348276in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.348276in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.951724in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348276in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348276in}{2.340909in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.078267in}{1.842452in}}%
\pgfpathlineto{\pgfqpoint{6.854502in}{1.842452in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.882280in}{1.842452in}}{\pgfqpoint{6.882280in}{1.870230in}}%
\pgfpathlineto{\pgfqpoint{6.882280in}{2.243687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.882280in}{2.271465in}}{\pgfqpoint{6.854502in}{2.271465in}}%
\pgfpathlineto{\pgfqpoint{6.078267in}{2.271465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.050489in}{2.271465in}}{\pgfqpoint{6.050489in}{2.243687in}}%
\pgfpathlineto{\pgfqpoint{6.050489in}{1.870230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.050489in}{1.842452in}}{\pgfqpoint{6.078267in}{1.842452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.106045in}{2.118687in}}%
\pgfpathlineto{\pgfqpoint{6.383822in}{2.118687in}}%
\pgfpathlineto{\pgfqpoint{6.383822in}{2.215909in}}%
\pgfpathlineto{\pgfqpoint{6.106045in}{2.215909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.494933in,y=2.118687in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont black}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.106045in}{1.925014in}}%
\pgfpathlineto{\pgfqpoint{6.383822in}{1.925014in}}%
\pgfpathlineto{\pgfqpoint{6.383822in}{2.022236in}}%
\pgfpathlineto{\pgfqpoint{6.106045in}{2.022236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.494933in,y=1.925014in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont white}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272414in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{2.340909in}}%
\pgfpathlineto{\pgfqpoint{7.272414in}{2.340909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.272414in}{0.625000in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.407703in}{0.625000in}}{\pgfqpoint{8.017672in}{2.103800in}}{%
\pgfpathmoveto{\pgfqpoint{7.407703in}{0.625390in}}%
\pgfpathlineto{\pgfqpoint{7.407703in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.410768in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.413833in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.416899in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.419964in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.423029in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.426094in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.429159in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.432224in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.435290in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.438355in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.441420in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.444485in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.447550in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.450615in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.453681in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.456746in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.459811in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.462876in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.465941in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.469006in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.472072in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.475137in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.478202in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.481267in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.484332in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.487397in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.490463in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.493528in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.496593in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.499658in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.502723in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.505788in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.508854in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.511919in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.514984in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.518049in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.521114in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.524180in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.527245in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.530310in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.533375in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.536440in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.539505in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.542571in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.545636in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.548701in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.551766in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.554831in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.557896in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.560962in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.564027in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.567092in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.570157in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.573222in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.576287in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.579353in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.582418in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.585483in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.588548in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.591613in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.594678in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.597744in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.600809in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.603874in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.606939in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.610004in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.613069in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.616135in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.619200in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.622265in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.625330in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.628395in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.631460in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.634526in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.637591in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.640656in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.643721in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.646786in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.649852in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.652917in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.655982in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.659047in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.662112in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.665177in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.668243in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.671308in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.674373in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.677438in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.680503in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.683568in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.686634in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.689699in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.692764in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.695829in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.698894in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.701959in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.705025in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.708090in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.711155in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.714220in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.717285in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.720350in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.723416in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.726481in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.729546in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.732611in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.735676in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.738741in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.741807in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.744872in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.747937in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.751002in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.754067in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.757132in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.760198in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.763263in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.766328in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.769393in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.772458in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.775524in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.778589in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.781654in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.784719in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.787784in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.790849in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.793915in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.796980in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.800045in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.803110in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.806175in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.809240in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.812306in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.815371in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.818436in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.821501in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.824566in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.827631in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.830697in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.833762in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.836827in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.839892in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.842957in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.846022in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.849088in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.852153in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.855218in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.858283in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.861348in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.864413in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.867479in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.870544in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.873609in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.876674in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.879739in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.882805in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.885870in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.888935in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.892000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.895065in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.898130in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.901196in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.904261in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.907326in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.910391in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.913456in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.916521in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.919587in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.922652in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.925717in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.928782in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.931847in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.934912in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.937978in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.941043in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.944108in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.947173in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.950238in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.953303in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.956369in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.959434in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.962499in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.965564in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.968629in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.971694in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.974760in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.977825in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.980890in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.983955in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.987020in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.990085in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.993151in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.996216in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.999281in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.002346in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.005411in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.008477in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.011542in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.014607in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.017672in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.017672in}{0.625092in}}%
\pgfpathlineto{\pgfqpoint{8.017672in}{0.625092in}}%
\pgfpathlineto{\pgfqpoint{8.014607in}{0.625179in}}%
\pgfpathlineto{\pgfqpoint{8.011542in}{0.625332in}}%
\pgfpathlineto{\pgfqpoint{8.008477in}{0.625582in}}%
\pgfpathlineto{\pgfqpoint{8.005411in}{0.625968in}}%
\pgfpathlineto{\pgfqpoint{8.002346in}{0.626524in}}%
\pgfpathlineto{\pgfqpoint{7.999281in}{0.627275in}}%
\pgfpathlineto{\pgfqpoint{7.996216in}{0.628215in}}%
\pgfpathlineto{\pgfqpoint{7.993151in}{0.629306in}}%
\pgfpathlineto{\pgfqpoint{7.990085in}{0.630464in}}%
\pgfpathlineto{\pgfqpoint{7.987020in}{0.631569in}}%
\pgfpathlineto{\pgfqpoint{7.983955in}{0.632482in}}%
\pgfpathlineto{\pgfqpoint{7.980890in}{0.633073in}}%
\pgfpathlineto{\pgfqpoint{7.977825in}{0.633254in}}%
\pgfpathlineto{\pgfqpoint{7.974760in}{0.632995in}}%
\pgfpathlineto{\pgfqpoint{7.971694in}{0.632337in}}%
\pgfpathlineto{\pgfqpoint{7.968629in}{0.631379in}}%
\pgfpathlineto{\pgfqpoint{7.965564in}{0.630255in}}%
\pgfpathlineto{\pgfqpoint{7.962499in}{0.629101in}}%
\pgfpathlineto{\pgfqpoint{7.959434in}{0.628032in}}%
\pgfpathlineto{\pgfqpoint{7.956369in}{0.627124in}}%
\pgfpathlineto{\pgfqpoint{7.953303in}{0.626410in}}%
\pgfpathlineto{\pgfqpoint{7.950238in}{0.625887in}}%
\pgfpathlineto{\pgfqpoint{7.947173in}{0.625528in}}%
\pgfpathlineto{\pgfqpoint{7.944108in}{0.625298in}}%
\pgfpathlineto{\pgfqpoint{7.941043in}{0.625159in}}%
\pgfpathlineto{\pgfqpoint{7.937978in}{0.625081in}}%
\pgfpathlineto{\pgfqpoint{7.934912in}{0.625039in}}%
\pgfpathlineto{\pgfqpoint{7.931847in}{0.625018in}}%
\pgfpathlineto{\pgfqpoint{7.928782in}{0.625008in}}%
\pgfpathlineto{\pgfqpoint{7.925717in}{0.625003in}}%
\pgfpathlineto{\pgfqpoint{7.922652in}{0.625001in}}%
\pgfpathlineto{\pgfqpoint{7.919587in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.916521in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.913456in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.910391in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.907326in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.904261in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.901196in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.898130in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.895065in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.892000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.888935in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.885870in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.882805in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.879739in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.876674in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.873609in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.870544in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.867479in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.864413in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.861348in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.858283in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.855218in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.852153in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.849088in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.846022in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.842957in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.839892in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.836827in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.833762in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.830697in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.827631in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.824566in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.821501in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.818436in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.815371in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.812306in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.809240in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.806175in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.803110in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.800045in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.796980in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.793915in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.790849in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.787784in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.784719in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.781654in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.778589in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.775524in}{0.625001in}}%
\pgfpathlineto{\pgfqpoint{7.772458in}{0.625003in}}%
\pgfpathlineto{\pgfqpoint{7.769393in}{0.625007in}}%
\pgfpathlineto{\pgfqpoint{7.766328in}{0.625015in}}%
\pgfpathlineto{\pgfqpoint{7.763263in}{0.625034in}}%
\pgfpathlineto{\pgfqpoint{7.760198in}{0.625072in}}%
\pgfpathlineto{\pgfqpoint{7.757132in}{0.625144in}}%
\pgfpathlineto{\pgfqpoint{7.754067in}{0.625272in}}%
\pgfpathlineto{\pgfqpoint{7.751002in}{0.625487in}}%
\pgfpathlineto{\pgfqpoint{7.747937in}{0.625828in}}%
\pgfpathlineto{\pgfqpoint{7.744872in}{0.626336in}}%
\pgfpathlineto{\pgfqpoint{7.741807in}{0.627047in}}%
\pgfpathlineto{\pgfqpoint{7.738741in}{0.627980in}}%
\pgfpathlineto{\pgfqpoint{7.735676in}{0.629128in}}%
\pgfpathlineto{\pgfqpoint{7.732611in}{0.630449in}}%
\pgfpathlineto{\pgfqpoint{7.729546in}{0.631869in}}%
\pgfpathlineto{\pgfqpoint{7.726481in}{0.633290in}}%
\pgfpathlineto{\pgfqpoint{7.723416in}{0.634611in}}%
\pgfpathlineto{\pgfqpoint{7.720350in}{0.635743in}}%
\pgfpathlineto{\pgfqpoint{7.717285in}{0.636624in}}%
\pgfpathlineto{\pgfqpoint{7.714220in}{0.637224in}}%
\pgfpathlineto{\pgfqpoint{7.711155in}{0.637537in}}%
\pgfpathlineto{\pgfqpoint{7.708090in}{0.637572in}}%
\pgfpathlineto{\pgfqpoint{7.705025in}{0.637349in}}%
\pgfpathlineto{\pgfqpoint{7.701959in}{0.636902in}}%
\pgfpathlineto{\pgfqpoint{7.698894in}{0.636290in}}%
\pgfpathlineto{\pgfqpoint{7.695829in}{0.635613in}}%
\pgfpathlineto{\pgfqpoint{7.692764in}{0.635016in}}%
\pgfpathlineto{\pgfqpoint{7.689699in}{0.634685in}}%
\pgfpathlineto{\pgfqpoint{7.686634in}{0.634828in}}%
\pgfpathlineto{\pgfqpoint{7.683568in}{0.635647in}}%
\pgfpathlineto{\pgfqpoint{7.680503in}{0.637312in}}%
\pgfpathlineto{\pgfqpoint{7.677438in}{0.639941in}}%
\pgfpathlineto{\pgfqpoint{7.674373in}{0.643586in}}%
\pgfpathlineto{\pgfqpoint{7.671308in}{0.648233in}}%
\pgfpathlineto{\pgfqpoint{7.668243in}{0.653808in}}%
\pgfpathlineto{\pgfqpoint{7.665177in}{0.660182in}}%
\pgfpathlineto{\pgfqpoint{7.662112in}{0.667197in}}%
\pgfpathlineto{\pgfqpoint{7.659047in}{0.674684in}}%
\pgfpathlineto{\pgfqpoint{7.655982in}{0.682495in}}%
\pgfpathlineto{\pgfqpoint{7.652917in}{0.690520in}}%
\pgfpathlineto{\pgfqpoint{7.649852in}{0.698691in}}%
\pgfpathlineto{\pgfqpoint{7.646786in}{0.706965in}}%
\pgfpathlineto{\pgfqpoint{7.643721in}{0.715288in}}%
\pgfpathlineto{\pgfqpoint{7.640656in}{0.723553in}}%
\pgfpathlineto{\pgfqpoint{7.637591in}{0.731578in}}%
\pgfpathlineto{\pgfqpoint{7.634526in}{0.739111in}}%
\pgfpathlineto{\pgfqpoint{7.631460in}{0.745870in}}%
\pgfpathlineto{\pgfqpoint{7.628395in}{0.751618in}}%
\pgfpathlineto{\pgfqpoint{7.625330in}{0.756242in}}%
\pgfpathlineto{\pgfqpoint{7.622265in}{0.759821in}}%
\pgfpathlineto{\pgfqpoint{7.619200in}{0.762658in}}%
\pgfpathlineto{\pgfqpoint{7.616135in}{0.765261in}}%
\pgfpathlineto{\pgfqpoint{7.613069in}{0.768285in}}%
\pgfpathlineto{\pgfqpoint{7.610004in}{0.772451in}}%
\pgfpathlineto{\pgfqpoint{7.606939in}{0.778463in}}%
\pgfpathlineto{\pgfqpoint{7.603874in}{0.786973in}}%
\pgfpathlineto{\pgfqpoint{7.600809in}{0.798577in}}%
\pgfpathlineto{\pgfqpoint{7.597744in}{0.813854in}}%
\pgfpathlineto{\pgfqpoint{7.594678in}{0.833421in}}%
\pgfpathlineto{\pgfqpoint{7.591613in}{0.857960in}}%
\pgfpathlineto{\pgfqpoint{7.588548in}{0.888177in}}%
\pgfpathlineto{\pgfqpoint{7.585483in}{0.924701in}}%
\pgfpathlineto{\pgfqpoint{7.582418in}{0.967910in}}%
\pgfpathlineto{\pgfqpoint{7.579353in}{1.017732in}}%
\pgfpathlineto{\pgfqpoint{7.576287in}{1.073489in}}%
\pgfpathlineto{\pgfqpoint{7.573222in}{1.133849in}}%
\pgfpathlineto{\pgfqpoint{7.570157in}{1.196923in}}%
\pgfpathlineto{\pgfqpoint{7.567092in}{1.260521in}}%
\pgfpathlineto{\pgfqpoint{7.564027in}{1.322521in}}%
\pgfpathlineto{\pgfqpoint{7.560962in}{1.381248in}}%
\pgfpathlineto{\pgfqpoint{7.557896in}{1.435772in}}%
\pgfpathlineto{\pgfqpoint{7.554831in}{1.486036in}}%
\pgfpathlineto{\pgfqpoint{7.551766in}{1.532781in}}%
\pgfpathlineto{\pgfqpoint{7.548701in}{1.577302in}}%
\pgfpathlineto{\pgfqpoint{7.545636in}{1.621114in}}%
\pgfpathlineto{\pgfqpoint{7.542571in}{1.665608in}}%
\pgfpathlineto{\pgfqpoint{7.539505in}{1.711790in}}%
\pgfpathlineto{\pgfqpoint{7.536440in}{1.760114in}}%
\pgfpathlineto{\pgfqpoint{7.533375in}{1.810420in}}%
\pgfpathlineto{\pgfqpoint{7.530310in}{1.861934in}}%
\pgfpathlineto{\pgfqpoint{7.527245in}{1.913322in}}%
\pgfpathlineto{\pgfqpoint{7.524180in}{1.962766in}}%
\pgfpathlineto{\pgfqpoint{7.521114in}{2.008090in}}%
\pgfpathlineto{\pgfqpoint{7.518049in}{2.046944in}}%
\pgfpathlineto{\pgfqpoint{7.514984in}{2.077045in}}%
\pgfpathlineto{\pgfqpoint{7.511919in}{2.096449in}}%
\pgfpathlineto{\pgfqpoint{7.508854in}{2.103800in}}%
\pgfpathlineto{\pgfqpoint{7.505788in}{2.098484in}}%
\pgfpathlineto{\pgfqpoint{7.502723in}{2.080646in}}%
\pgfpathlineto{\pgfqpoint{7.499658in}{2.051068in}}%
\pgfpathlineto{\pgfqpoint{7.496593in}{2.010921in}}%
\pgfpathlineto{\pgfqpoint{7.493528in}{1.961492in}}%
\pgfpathlineto{\pgfqpoint{7.490463in}{1.903942in}}%
\pgfpathlineto{\pgfqpoint{7.487397in}{1.839176in}}%
\pgfpathlineto{\pgfqpoint{7.484332in}{1.767865in}}%
\pgfpathlineto{\pgfqpoint{7.481267in}{1.690594in}}%
\pgfpathlineto{\pgfqpoint{7.478202in}{1.608076in}}%
\pgfpathlineto{\pgfqpoint{7.475137in}{1.521358in}}%
\pgfpathlineto{\pgfqpoint{7.472072in}{1.431909in}}%
\pgfpathlineto{\pgfqpoint{7.469006in}{1.341571in}}%
\pgfpathlineto{\pgfqpoint{7.465941in}{1.252367in}}%
\pgfpathlineto{\pgfqpoint{7.462876in}{1.166255in}}%
\pgfpathlineto{\pgfqpoint{7.459811in}{1.084899in}}%
\pgfpathlineto{\pgfqpoint{7.456746in}{1.009545in}}%
\pgfpathlineto{\pgfqpoint{7.453681in}{0.941008in}}%
\pgfpathlineto{\pgfqpoint{7.450615in}{0.879749in}}%
\pgfpathlineto{\pgfqpoint{7.447550in}{0.825982in}}%
\pgfpathlineto{\pgfqpoint{7.444485in}{0.779745in}}%
\pgfpathlineto{\pgfqpoint{7.441420in}{0.740924in}}%
\pgfpathlineto{\pgfqpoint{7.438355in}{0.709237in}}%
\pgfpathlineto{\pgfqpoint{7.435290in}{0.684202in}}%
\pgfpathlineto{\pgfqpoint{7.432224in}{0.665134in}}%
\pgfpathlineto{\pgfqpoint{7.429159in}{0.651181in}}%
\pgfpathlineto{\pgfqpoint{7.426094in}{0.641401in}}%
\pgfpathlineto{\pgfqpoint{7.423029in}{0.634849in}}%
\pgfpathlineto{\pgfqpoint{7.419964in}{0.630662in}}%
\pgfpathlineto{\pgfqpoint{7.416899in}{0.628111in}}%
\pgfpathlineto{\pgfqpoint{7.413833in}{0.626633in}}%
\pgfpathlineto{\pgfqpoint{7.410768in}{0.625817in}}%
\pgfpathlineto{\pgfqpoint{7.407703in}{0.625390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.272414in}{0.625000in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.988788in}{0.625000in}}{\pgfqpoint{8.741708in}{1.536346in}}{%
\pgfpathmoveto{\pgfqpoint{7.988788in}{0.625059in}}%
\pgfpathlineto{\pgfqpoint{7.988788in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.992571in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.996355in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.000138in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.003922in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.007705in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.011489in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.015272in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.019056in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.022839in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.026623in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.030406in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.034190in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.037973in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.041757in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.045540in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.049324in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.053108in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.056891in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.060675in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.064458in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.068242in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.072025in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.075809in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.079592in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.083376in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.087159in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.090943in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.094726in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.098510in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.102293in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.106077in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.109860in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.113644in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.117427in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.121211in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.124994in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.128778in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.132561in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.136345in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.140128in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.143912in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.147695in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.151479in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.155263in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.159046in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.162830in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.166613in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.170397in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.174180in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.177964in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.181747in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.185531in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.189314in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.193098in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.196881in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.200665in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.204448in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.208232in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.212015in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.215799in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.219582in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.223366in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.227149in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.230933in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.234716in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.238500in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.242283in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.246067in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.249850in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.253634in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.257418in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.261201in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.264985in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.268768in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.272552in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.276335in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.280119in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.283902in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.287686in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.291469in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.295253in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.299036in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.302820in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.306603in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.310387in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.314170in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.317954in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.321737in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.325521in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.329304in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.333088in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.336871in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.340655in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.344438in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.348222in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.352006in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.355789in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.359573in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.363356in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.367140in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.370923in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.374707in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.378490in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.382274in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.386057in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.389841in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.393624in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.397408in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.401191in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.404975in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.408758in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.412542in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.416325in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.420109in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.423892in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.427676in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.431459in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.435243in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.439026in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.442810in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.446593in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.450377in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.454161in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.457944in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.461728in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.465511in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.469295in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.473078in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.476862in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.480645in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.484429in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.488212in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.491996in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.495779in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.499563in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.503346in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.507130in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.510913in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.514697in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.518480in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.522264in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.526047in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.529831in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.533614in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.537398in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.541181in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.544965in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.548749in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.552532in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.556316in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.560099in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.563883in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.567666in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.571450in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.575233in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.579017in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.582800in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.586584in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.590367in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.594151in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.597934in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.601718in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.605501in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.609285in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.613068in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.616852in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.620635in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.624419in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.628202in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.631986in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.635769in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.639553in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.643336in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.647120in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.650904in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.654687in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.658471in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.662254in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.666038in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.669821in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.673605in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.677388in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.681172in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.684955in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.688739in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.692522in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.696306in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.700089in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.703873in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.707656in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.711440in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.715223in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.719007in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.722790in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.726574in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.730357in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.734141in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.737924in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.741708in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.741708in}{0.625331in}}%
\pgfpathlineto{\pgfqpoint{8.741708in}{0.625331in}}%
\pgfpathlineto{\pgfqpoint{8.737924in}{0.625600in}}%
\pgfpathlineto{\pgfqpoint{8.734141in}{0.626056in}}%
\pgfpathlineto{\pgfqpoint{8.730357in}{0.626801in}}%
\pgfpathlineto{\pgfqpoint{8.726574in}{0.627980in}}%
\pgfpathlineto{\pgfqpoint{8.722790in}{0.629785in}}%
\pgfpathlineto{\pgfqpoint{8.719007in}{0.632459in}}%
\pgfpathlineto{\pgfqpoint{8.715223in}{0.636294in}}%
\pgfpathlineto{\pgfqpoint{8.711440in}{0.641618in}}%
\pgfpathlineto{\pgfqpoint{8.707656in}{0.648771in}}%
\pgfpathlineto{\pgfqpoint{8.703873in}{0.658076in}}%
\pgfpathlineto{\pgfqpoint{8.700089in}{0.669797in}}%
\pgfpathlineto{\pgfqpoint{8.696306in}{0.684090in}}%
\pgfpathlineto{\pgfqpoint{8.692522in}{0.700969in}}%
\pgfpathlineto{\pgfqpoint{8.688739in}{0.720267in}}%
\pgfpathlineto{\pgfqpoint{8.684955in}{0.741625in}}%
\pgfpathlineto{\pgfqpoint{8.681172in}{0.764500in}}%
\pgfpathlineto{\pgfqpoint{8.677388in}{0.788190in}}%
\pgfpathlineto{\pgfqpoint{8.673605in}{0.811885in}}%
\pgfpathlineto{\pgfqpoint{8.669821in}{0.834727in}}%
\pgfpathlineto{\pgfqpoint{8.666038in}{0.855876in}}%
\pgfpathlineto{\pgfqpoint{8.662254in}{0.874573in}}%
\pgfpathlineto{\pgfqpoint{8.658471in}{0.890193in}}%
\pgfpathlineto{\pgfqpoint{8.654687in}{0.902292in}}%
\pgfpathlineto{\pgfqpoint{8.650904in}{0.910635in}}%
\pgfpathlineto{\pgfqpoint{8.647120in}{0.915216in}}%
\pgfpathlineto{\pgfqpoint{8.643336in}{0.916267in}}%
\pgfpathlineto{\pgfqpoint{8.639553in}{0.914259in}}%
\pgfpathlineto{\pgfqpoint{8.635769in}{0.909887in}}%
\pgfpathlineto{\pgfqpoint{8.631986in}{0.904043in}}%
\pgfpathlineto{\pgfqpoint{8.628202in}{0.897775in}}%
\pgfpathlineto{\pgfqpoint{8.624419in}{0.892233in}}%
\pgfpathlineto{\pgfqpoint{8.620635in}{0.888598in}}%
\pgfpathlineto{\pgfqpoint{8.616852in}{0.888014in}}%
\pgfpathlineto{\pgfqpoint{8.613068in}{0.891515in}}%
\pgfpathlineto{\pgfqpoint{8.609285in}{0.899960in}}%
\pgfpathlineto{\pgfqpoint{8.605501in}{0.913987in}}%
\pgfpathlineto{\pgfqpoint{8.601718in}{0.933979in}}%
\pgfpathlineto{\pgfqpoint{8.597934in}{0.960042in}}%
\pgfpathlineto{\pgfqpoint{8.594151in}{0.992006in}}%
\pgfpathlineto{\pgfqpoint{8.590367in}{1.029434in}}%
\pgfpathlineto{\pgfqpoint{8.586584in}{1.071643in}}%
\pgfpathlineto{\pgfqpoint{8.582800in}{1.117734in}}%
\pgfpathlineto{\pgfqpoint{8.579017in}{1.166631in}}%
\pgfpathlineto{\pgfqpoint{8.575233in}{1.217118in}}%
\pgfpathlineto{\pgfqpoint{8.571450in}{1.267890in}}%
\pgfpathlineto{\pgfqpoint{8.567666in}{1.317597in}}%
\pgfpathlineto{\pgfqpoint{8.563883in}{1.364894in}}%
\pgfpathlineto{\pgfqpoint{8.560099in}{1.408481in}}%
\pgfpathlineto{\pgfqpoint{8.556316in}{1.447153in}}%
\pgfpathlineto{\pgfqpoint{8.552532in}{1.479835in}}%
\pgfpathlineto{\pgfqpoint{8.548749in}{1.505632in}}%
\pgfpathlineto{\pgfqpoint{8.544965in}{1.523871in}}%
\pgfpathlineto{\pgfqpoint{8.541181in}{1.534143in}}%
\pgfpathlineto{\pgfqpoint{8.537398in}{1.536346in}}%
\pgfpathlineto{\pgfqpoint{8.533614in}{1.530708in}}%
\pgfpathlineto{\pgfqpoint{8.529831in}{1.517792in}}%
\pgfpathlineto{\pgfqpoint{8.526047in}{1.498464in}}%
\pgfpathlineto{\pgfqpoint{8.522264in}{1.473840in}}%
\pgfpathlineto{\pgfqpoint{8.518480in}{1.445183in}}%
\pgfpathlineto{\pgfqpoint{8.514697in}{1.413798in}}%
\pgfpathlineto{\pgfqpoint{8.510913in}{1.380908in}}%
\pgfpathlineto{\pgfqpoint{8.507130in}{1.347557in}}%
\pgfpathlineto{\pgfqpoint{8.503346in}{1.314532in}}%
\pgfpathlineto{\pgfqpoint{8.499563in}{1.282336in}}%
\pgfpathlineto{\pgfqpoint{8.495779in}{1.251194in}}%
\pgfpathlineto{\pgfqpoint{8.491996in}{1.221100in}}%
\pgfpathlineto{\pgfqpoint{8.488212in}{1.191886in}}%
\pgfpathlineto{\pgfqpoint{8.484429in}{1.163294in}}%
\pgfpathlineto{\pgfqpoint{8.480645in}{1.135048in}}%
\pgfpathlineto{\pgfqpoint{8.476862in}{1.106908in}}%
\pgfpathlineto{\pgfqpoint{8.473078in}{1.078710in}}%
\pgfpathlineto{\pgfqpoint{8.469295in}{1.050384in}}%
\pgfpathlineto{\pgfqpoint{8.465511in}{1.021963in}}%
\pgfpathlineto{\pgfqpoint{8.461728in}{0.993577in}}%
\pgfpathlineto{\pgfqpoint{8.457944in}{0.965437in}}%
\pgfpathlineto{\pgfqpoint{8.454161in}{0.937818in}}%
\pgfpathlineto{\pgfqpoint{8.450377in}{0.911028in}}%
\pgfpathlineto{\pgfqpoint{8.446593in}{0.885382in}}%
\pgfpathlineto{\pgfqpoint{8.442810in}{0.861174in}}%
\pgfpathlineto{\pgfqpoint{8.439026in}{0.838644in}}%
\pgfpathlineto{\pgfqpoint{8.435243in}{0.817960in}}%
\pgfpathlineto{\pgfqpoint{8.431459in}{0.799202in}}%
\pgfpathlineto{\pgfqpoint{8.427676in}{0.782359in}}%
\pgfpathlineto{\pgfqpoint{8.423892in}{0.767329in}}%
\pgfpathlineto{\pgfqpoint{8.420109in}{0.753937in}}%
\pgfpathlineto{\pgfqpoint{8.416325in}{0.741953in}}%
\pgfpathlineto{\pgfqpoint{8.412542in}{0.731123in}}%
\pgfpathlineto{\pgfqpoint{8.408758in}{0.721194in}}%
\pgfpathlineto{\pgfqpoint{8.404975in}{0.711945in}}%
\pgfpathlineto{\pgfqpoint{8.401191in}{0.703211in}}%
\pgfpathlineto{\pgfqpoint{8.397408in}{0.694894in}}%
\pgfpathlineto{\pgfqpoint{8.393624in}{0.686969in}}%
\pgfpathlineto{\pgfqpoint{8.389841in}{0.679471in}}%
\pgfpathlineto{\pgfqpoint{8.386057in}{0.672481in}}%
\pgfpathlineto{\pgfqpoint{8.382274in}{0.666101in}}%
\pgfpathlineto{\pgfqpoint{8.378490in}{0.660433in}}%
\pgfpathlineto{\pgfqpoint{8.374707in}{0.655556in}}%
\pgfpathlineto{\pgfqpoint{8.370923in}{0.651516in}}%
\pgfpathlineto{\pgfqpoint{8.367140in}{0.648320in}}%
\pgfpathlineto{\pgfqpoint{8.363356in}{0.645937in}}%
\pgfpathlineto{\pgfqpoint{8.359573in}{0.644305in}}%
\pgfpathlineto{\pgfqpoint{8.355789in}{0.643336in}}%
\pgfpathlineto{\pgfqpoint{8.352006in}{0.642927in}}%
\pgfpathlineto{\pgfqpoint{8.348222in}{0.642963in}}%
\pgfpathlineto{\pgfqpoint{8.344438in}{0.643320in}}%
\pgfpathlineto{\pgfqpoint{8.340655in}{0.643867in}}%
\pgfpathlineto{\pgfqpoint{8.336871in}{0.644469in}}%
\pgfpathlineto{\pgfqpoint{8.333088in}{0.644993in}}%
\pgfpathlineto{\pgfqpoint{8.329304in}{0.645312in}}%
\pgfpathlineto{\pgfqpoint{8.325521in}{0.645324in}}%
\pgfpathlineto{\pgfqpoint{8.321737in}{0.644954in}}%
\pgfpathlineto{\pgfqpoint{8.317954in}{0.644174in}}%
\pgfpathlineto{\pgfqpoint{8.314170in}{0.643001in}}%
\pgfpathlineto{\pgfqpoint{8.310387in}{0.641499in}}%
\pgfpathlineto{\pgfqpoint{8.306603in}{0.639773in}}%
\pgfpathlineto{\pgfqpoint{8.302820in}{0.637948in}}%
\pgfpathlineto{\pgfqpoint{8.299036in}{0.636160in}}%
\pgfpathlineto{\pgfqpoint{8.295253in}{0.634529in}}%
\pgfpathlineto{\pgfqpoint{8.291469in}{0.633149in}}%
\pgfpathlineto{\pgfqpoint{8.287686in}{0.632077in}}%
\pgfpathlineto{\pgfqpoint{8.283902in}{0.631326in}}%
\pgfpathlineto{\pgfqpoint{8.280119in}{0.630872in}}%
\pgfpathlineto{\pgfqpoint{8.276335in}{0.630657in}}%
\pgfpathlineto{\pgfqpoint{8.272552in}{0.630605in}}%
\pgfpathlineto{\pgfqpoint{8.268768in}{0.630630in}}%
\pgfpathlineto{\pgfqpoint{8.264985in}{0.630652in}}%
\pgfpathlineto{\pgfqpoint{8.261201in}{0.630605in}}%
\pgfpathlineto{\pgfqpoint{8.257418in}{0.630446in}}%
\pgfpathlineto{\pgfqpoint{8.253634in}{0.630157in}}%
\pgfpathlineto{\pgfqpoint{8.249850in}{0.629742in}}%
\pgfpathlineto{\pgfqpoint{8.246067in}{0.629226in}}%
\pgfpathlineto{\pgfqpoint{8.242283in}{0.628645in}}%
\pgfpathlineto{\pgfqpoint{8.238500in}{0.628041in}}%
\pgfpathlineto{\pgfqpoint{8.234716in}{0.627453in}}%
\pgfpathlineto{\pgfqpoint{8.230933in}{0.626913in}}%
\pgfpathlineto{\pgfqpoint{8.227149in}{0.626442in}}%
\pgfpathlineto{\pgfqpoint{8.223366in}{0.626050in}}%
\pgfpathlineto{\pgfqpoint{8.219582in}{0.625739in}}%
\pgfpathlineto{\pgfqpoint{8.215799in}{0.625502in}}%
\pgfpathlineto{\pgfqpoint{8.212015in}{0.625330in}}%
\pgfpathlineto{\pgfqpoint{8.208232in}{0.625210in}}%
\pgfpathlineto{\pgfqpoint{8.204448in}{0.625129in}}%
\pgfpathlineto{\pgfqpoint{8.200665in}{0.625076in}}%
\pgfpathlineto{\pgfqpoint{8.196881in}{0.625044in}}%
\pgfpathlineto{\pgfqpoint{8.193098in}{0.625024in}}%
\pgfpathlineto{\pgfqpoint{8.189314in}{0.625013in}}%
\pgfpathlineto{\pgfqpoint{8.185531in}{0.625007in}}%
\pgfpathlineto{\pgfqpoint{8.181747in}{0.625003in}}%
\pgfpathlineto{\pgfqpoint{8.177964in}{0.625002in}}%
\pgfpathlineto{\pgfqpoint{8.174180in}{0.625001in}}%
\pgfpathlineto{\pgfqpoint{8.170397in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.166613in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.162830in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.159046in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.155263in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.151479in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.147695in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.143912in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.140128in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.136345in}{0.625001in}}%
\pgfpathlineto{\pgfqpoint{8.132561in}{0.625002in}}%
\pgfpathlineto{\pgfqpoint{8.128778in}{0.625003in}}%
\pgfpathlineto{\pgfqpoint{8.124994in}{0.625006in}}%
\pgfpathlineto{\pgfqpoint{8.121211in}{0.625012in}}%
\pgfpathlineto{\pgfqpoint{8.117427in}{0.625023in}}%
\pgfpathlineto{\pgfqpoint{8.113644in}{0.625042in}}%
\pgfpathlineto{\pgfqpoint{8.109860in}{0.625073in}}%
\pgfpathlineto{\pgfqpoint{8.106077in}{0.625123in}}%
\pgfpathlineto{\pgfqpoint{8.102293in}{0.625202in}}%
\pgfpathlineto{\pgfqpoint{8.098510in}{0.625319in}}%
\pgfpathlineto{\pgfqpoint{8.094726in}{0.625486in}}%
\pgfpathlineto{\pgfqpoint{8.090943in}{0.625717in}}%
\pgfpathlineto{\pgfqpoint{8.087159in}{0.626022in}}%
\pgfpathlineto{\pgfqpoint{8.083376in}{0.626406in}}%
\pgfpathlineto{\pgfqpoint{8.079592in}{0.626871in}}%
\pgfpathlineto{\pgfqpoint{8.075809in}{0.627405in}}%
\pgfpathlineto{\pgfqpoint{8.072025in}{0.627987in}}%
\pgfpathlineto{\pgfqpoint{8.068242in}{0.628584in}}%
\pgfpathlineto{\pgfqpoint{8.064458in}{0.629156in}}%
\pgfpathlineto{\pgfqpoint{8.060675in}{0.629657in}}%
\pgfpathlineto{\pgfqpoint{8.056891in}{0.630041in}}%
\pgfpathlineto{\pgfqpoint{8.053108in}{0.630274in}}%
\pgfpathlineto{\pgfqpoint{8.049324in}{0.630330in}}%
\pgfpathlineto{\pgfqpoint{8.045540in}{0.630206in}}%
\pgfpathlineto{\pgfqpoint{8.041757in}{0.629912in}}%
\pgfpathlineto{\pgfqpoint{8.037973in}{0.629479in}}%
\pgfpathlineto{\pgfqpoint{8.034190in}{0.628946in}}%
\pgfpathlineto{\pgfqpoint{8.030406in}{0.628359in}}%
\pgfpathlineto{\pgfqpoint{8.026623in}{0.627763in}}%
\pgfpathlineto{\pgfqpoint{8.022839in}{0.627196in}}%
\pgfpathlineto{\pgfqpoint{8.019056in}{0.626686in}}%
\pgfpathlineto{\pgfqpoint{8.015272in}{0.626251in}}%
\pgfpathlineto{\pgfqpoint{8.011489in}{0.625897in}}%
\pgfpathlineto{\pgfqpoint{8.007705in}{0.625622in}}%
\pgfpathlineto{\pgfqpoint{8.003922in}{0.625416in}}%
\pgfpathlineto{\pgfqpoint{8.000138in}{0.625269in}}%
\pgfpathlineto{\pgfqpoint{7.996355in}{0.625168in}}%
\pgfpathlineto{\pgfqpoint{7.992571in}{0.625102in}}%
\pgfpathlineto{\pgfqpoint{7.988788in}{0.625059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.360528in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.360528in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.048714in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.048714in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.736899in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.736899in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.074138in,y=0.348766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont i)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{1.021635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{1.418269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{1.814904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{2.211539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272414in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.272414in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.875862in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272414in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272414in}{2.340909in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002405in}{1.842452in}}%
\pgfpathlineto{\pgfqpoint{8.778640in}{1.842452in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.806418in}{1.842452in}}{\pgfqpoint{8.806418in}{1.870230in}}%
\pgfpathlineto{\pgfqpoint{8.806418in}{2.243687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.806418in}{2.271465in}}{\pgfqpoint{8.778640in}{2.271465in}}%
\pgfpathlineto{\pgfqpoint{8.002405in}{2.271465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.974627in}{2.271465in}}{\pgfqpoint{7.974627in}{2.243687in}}%
\pgfpathlineto{\pgfqpoint{7.974627in}{1.870230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.974627in}{1.842452in}}{\pgfqpoint{8.002405in}{1.842452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.030182in}{2.118687in}}%
\pgfpathlineto{\pgfqpoint{8.307960in}{2.118687in}}%
\pgfpathlineto{\pgfqpoint{8.307960in}{2.215909in}}%
\pgfpathlineto{\pgfqpoint{8.030182in}{2.215909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.419071in,y=2.118687in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont black}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.030182in}{1.925014in}}%
\pgfpathlineto{\pgfqpoint{8.307960in}{1.925014in}}%
\pgfpathlineto{\pgfqpoint{8.307960in}{2.022236in}}%
\pgfpathlineto{\pgfqpoint{8.030182in}{2.022236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.419071in,y=1.925014in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont white}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.196552in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.340909in}}%
\pgfpathlineto{\pgfqpoint{9.196552in}{2.340909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.196552in}{0.625000in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.339118in}{0.625000in}}{\pgfqpoint{9.980695in}{1.840943in}}{%
\pgfpathmoveto{\pgfqpoint{9.339118in}{0.625178in}}%
\pgfpathlineto{\pgfqpoint{9.339118in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.342342in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.345566in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.348790in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.352014in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.355238in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.358462in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.361686in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.364910in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.368134in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.371358in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.374582in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.377806in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.381030in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.384254in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.387478in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.390702in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.393926in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.397150in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.400374in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.403598in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.406822in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.410046in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.413270in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.416494in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.419718in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.422942in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.426166in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.429390in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.432614in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.435838in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.439062in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.442286in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.445510in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.448734in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.451958in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.455182in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.458406in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.461630in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.464854in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.468078in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.471302in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.474526in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.477750in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.480974in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.484198in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.487422in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.490646in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.493870in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.497094in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.500318in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.503542in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.506766in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.509990in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.513214in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.516438in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.519662in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.522886in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.526110in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.529334in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.532558in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.535782in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.539006in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.542230in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.545454in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.548678in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.551902in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.555126in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.558350in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.561574in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.564798in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.568022in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.571246in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.574470in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.577694in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.580918in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.584142in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.587366in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.590590in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.593814in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.597038in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.600262in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.603486in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.606710in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.609934in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.613158in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.616382in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.619606in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.622830in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.626054in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.629278in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.632502in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.635726in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.638950in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.642174in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.645398in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.648622in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.651846in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.655070in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.658294in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.661519in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.664743in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.667967in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.671191in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.674415in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.677639in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.680863in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.684087in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.687311in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.690535in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.693759in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.696983in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.700207in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.703431in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.706655in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.709879in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.713103in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.716327in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.719551in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.722775in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.725999in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.729223in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.732447in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.735671in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.738895in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.742119in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.745343in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.748567in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.751791in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.755015in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.758239in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.761463in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.764687in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.767911in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.771135in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.774359in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.777583in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.780807in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.784031in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.787255in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.790479in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.793703in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.796927in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.800151in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.803375in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.806599in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.809823in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.813047in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.816271in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.819495in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.822719in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.825943in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.829167in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.832391in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.835615in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.838839in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.842063in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.845287in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.848511in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.851735in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.854959in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.858183in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.861407in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.864631in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.867855in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.871079in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.874303in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.877527in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.880751in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.883975in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.887199in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.890423in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.893647in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.896871in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.900095in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.903319in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.906543in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.909767in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.912991in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.916215in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.919439in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.922663in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.925887in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.929111in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.932335in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.935559in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.938783in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.942007in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.945231in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.948455in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.951679in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.954903in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.958127in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.961351in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.964575in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.967799in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.971023in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.974247in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.977471in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.980695in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.980695in}{0.625090in}}%
\pgfpathlineto{\pgfqpoint{9.980695in}{0.625090in}}%
\pgfpathlineto{\pgfqpoint{9.977471in}{0.625180in}}%
\pgfpathlineto{\pgfqpoint{9.974247in}{0.625339in}}%
\pgfpathlineto{\pgfqpoint{9.971023in}{0.625603in}}%
\pgfpathlineto{\pgfqpoint{9.967799in}{0.626013in}}%
\pgfpathlineto{\pgfqpoint{9.964575in}{0.626605in}}%
\pgfpathlineto{\pgfqpoint{9.961351in}{0.627403in}}%
\pgfpathlineto{\pgfqpoint{9.958127in}{0.628394in}}%
\pgfpathlineto{\pgfqpoint{9.954903in}{0.629527in}}%
\pgfpathlineto{\pgfqpoint{9.951679in}{0.630700in}}%
\pgfpathlineto{\pgfqpoint{9.948455in}{0.631775in}}%
\pgfpathlineto{\pgfqpoint{9.945231in}{0.632601in}}%
\pgfpathlineto{\pgfqpoint{9.942007in}{0.633051in}}%
\pgfpathlineto{\pgfqpoint{9.938783in}{0.633049in}}%
\pgfpathlineto{\pgfqpoint{9.935559in}{0.632597in}}%
\pgfpathlineto{\pgfqpoint{9.932335in}{0.631769in}}%
\pgfpathlineto{\pgfqpoint{9.929111in}{0.630694in}}%
\pgfpathlineto{\pgfqpoint{9.925887in}{0.629521in}}%
\pgfpathlineto{\pgfqpoint{9.922663in}{0.628389in}}%
\pgfpathlineto{\pgfqpoint{9.919439in}{0.627398in}}%
\pgfpathlineto{\pgfqpoint{9.916215in}{0.626602in}}%
\pgfpathlineto{\pgfqpoint{9.912991in}{0.626010in}}%
\pgfpathlineto{\pgfqpoint{9.909767in}{0.625601in}}%
\pgfpathlineto{\pgfqpoint{9.906543in}{0.625338in}}%
\pgfpathlineto{\pgfqpoint{9.903319in}{0.625179in}}%
\pgfpathlineto{\pgfqpoint{9.900095in}{0.625090in}}%
\pgfpathlineto{\pgfqpoint{9.896871in}{0.625042in}}%
\pgfpathlineto{\pgfqpoint{9.893647in}{0.625019in}}%
\pgfpathlineto{\pgfqpoint{9.890423in}{0.625008in}}%
\pgfpathlineto{\pgfqpoint{9.887199in}{0.625003in}}%
\pgfpathlineto{\pgfqpoint{9.883975in}{0.625001in}}%
\pgfpathlineto{\pgfqpoint{9.880751in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.877527in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.874303in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.871079in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.867855in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.864631in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.861407in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.858183in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.854959in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.851735in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.848511in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.845287in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.842063in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.838839in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.835615in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.832391in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.829167in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.825943in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.822719in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.819495in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.816271in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.813047in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.809823in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.806599in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.803375in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.800151in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.796927in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.793703in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.790479in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.787255in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.784031in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.780807in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.777583in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.774359in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.771135in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.767911in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.764687in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.761463in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.758239in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.755015in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.751791in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.748567in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.745343in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.742119in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.738895in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.735671in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.732447in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.729223in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.725999in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.722775in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.719551in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.716327in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.713103in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.709879in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.706655in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.703431in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.700207in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.696983in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.693759in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.690535in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.687311in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.684087in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.680863in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.677639in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.674415in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.671191in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.667967in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.664743in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.661519in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.658294in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.655070in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.651846in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.648622in}{0.625001in}}%
\pgfpathlineto{\pgfqpoint{9.645398in}{0.625003in}}%
\pgfpathlineto{\pgfqpoint{9.642174in}{0.625008in}}%
\pgfpathlineto{\pgfqpoint{9.638950in}{0.625019in}}%
\pgfpathlineto{\pgfqpoint{9.635726in}{0.625046in}}%
\pgfpathlineto{\pgfqpoint{9.632502in}{0.625103in}}%
\pgfpathlineto{\pgfqpoint{9.629278in}{0.625219in}}%
\pgfpathlineto{\pgfqpoint{9.626054in}{0.625442in}}%
\pgfpathlineto{\pgfqpoint{9.622830in}{0.625844in}}%
\pgfpathlineto{\pgfqpoint{9.619606in}{0.626534in}}%
\pgfpathlineto{\pgfqpoint{9.616382in}{0.627648in}}%
\pgfpathlineto{\pgfqpoint{9.613158in}{0.629349in}}%
\pgfpathlineto{\pgfqpoint{9.609934in}{0.631804in}}%
\pgfpathlineto{\pgfqpoint{9.606710in}{0.635156in}}%
\pgfpathlineto{\pgfqpoint{9.603486in}{0.639488in}}%
\pgfpathlineto{\pgfqpoint{9.600262in}{0.644806in}}%
\pgfpathlineto{\pgfqpoint{9.597038in}{0.651032in}}%
\pgfpathlineto{\pgfqpoint{9.593814in}{0.658036in}}%
\pgfpathlineto{\pgfqpoint{9.590590in}{0.665702in}}%
\pgfpathlineto{\pgfqpoint{9.587366in}{0.674001in}}%
\pgfpathlineto{\pgfqpoint{9.584142in}{0.683061in}}%
\pgfpathlineto{\pgfqpoint{9.580918in}{0.693188in}}%
\pgfpathlineto{\pgfqpoint{9.577694in}{0.704823in}}%
\pgfpathlineto{\pgfqpoint{9.574470in}{0.718434in}}%
\pgfpathlineto{\pgfqpoint{9.571246in}{0.734369in}}%
\pgfpathlineto{\pgfqpoint{9.568022in}{0.752716in}}%
\pgfpathlineto{\pgfqpoint{9.564798in}{0.773239in}}%
\pgfpathlineto{\pgfqpoint{9.561574in}{0.795419in}}%
\pgfpathlineto{\pgfqpoint{9.558350in}{0.818618in}}%
\pgfpathlineto{\pgfqpoint{9.555126in}{0.842309in}}%
\pgfpathlineto{\pgfqpoint{9.551902in}{0.866296in}}%
\pgfpathlineto{\pgfqpoint{9.548678in}{0.890838in}}%
\pgfpathlineto{\pgfqpoint{9.545454in}{0.916630in}}%
\pgfpathlineto{\pgfqpoint{9.542230in}{0.944632in}}%
\pgfpathlineto{\pgfqpoint{9.539006in}{0.975820in}}%
\pgfpathlineto{\pgfqpoint{9.535782in}{1.010936in}}%
\pgfpathlineto{\pgfqpoint{9.532558in}{1.050312in}}%
\pgfpathlineto{\pgfqpoint{9.529334in}{1.093815in}}%
\pgfpathlineto{\pgfqpoint{9.526110in}{1.140907in}}%
\pgfpathlineto{\pgfqpoint{9.522886in}{1.190773in}}%
\pgfpathlineto{\pgfqpoint{9.519662in}{1.242488in}}%
\pgfpathlineto{\pgfqpoint{9.516438in}{1.295159in}}%
\pgfpathlineto{\pgfqpoint{9.513214in}{1.348025in}}%
\pgfpathlineto{\pgfqpoint{9.509990in}{1.400502in}}%
\pgfpathlineto{\pgfqpoint{9.506766in}{1.452160in}}%
\pgfpathlineto{\pgfqpoint{9.503542in}{1.502652in}}%
\pgfpathlineto{\pgfqpoint{9.500318in}{1.551643in}}%
\pgfpathlineto{\pgfqpoint{9.497094in}{1.598740in}}%
\pgfpathlineto{\pgfqpoint{9.493870in}{1.643471in}}%
\pgfpathlineto{\pgfqpoint{9.490646in}{1.685307in}}%
\pgfpathlineto{\pgfqpoint{9.487422in}{1.723681in}}%
\pgfpathlineto{\pgfqpoint{9.484198in}{1.757992in}}%
\pgfpathlineto{\pgfqpoint{9.480974in}{1.787565in}}%
\pgfpathlineto{\pgfqpoint{9.477750in}{1.811601in}}%
\pgfpathlineto{\pgfqpoint{9.474526in}{1.829160in}}%
\pgfpathlineto{\pgfqpoint{9.471302in}{1.839238in}}%
\pgfpathlineto{\pgfqpoint{9.468078in}{1.840943in}}%
\pgfpathlineto{\pgfqpoint{9.464854in}{1.833750in}}%
\pgfpathlineto{\pgfqpoint{9.461630in}{1.817736in}}%
\pgfpathlineto{\pgfqpoint{9.458406in}{1.793732in}}%
\pgfpathlineto{\pgfqpoint{9.455182in}{1.763300in}}%
\pgfpathlineto{\pgfqpoint{9.451958in}{1.728515in}}%
\pgfpathlineto{\pgfqpoint{9.448734in}{1.691605in}}%
\pgfpathlineto{\pgfqpoint{9.445510in}{1.654509in}}%
\pgfpathlineto{\pgfqpoint{9.442286in}{1.618505in}}%
\pgfpathlineto{\pgfqpoint{9.439062in}{1.583997in}}%
\pgfpathlineto{\pgfqpoint{9.435838in}{1.550529in}}%
\pgfpathlineto{\pgfqpoint{9.432614in}{1.517010in}}%
\pgfpathlineto{\pgfqpoint{9.429390in}{1.482083in}}%
\pgfpathlineto{\pgfqpoint{9.426166in}{1.444500in}}%
\pgfpathlineto{\pgfqpoint{9.422942in}{1.403413in}}%
\pgfpathlineto{\pgfqpoint{9.419718in}{1.358516in}}%
\pgfpathlineto{\pgfqpoint{9.416494in}{1.310025in}}%
\pgfpathlineto{\pgfqpoint{9.413270in}{1.258546in}}%
\pgfpathlineto{\pgfqpoint{9.410046in}{1.204891in}}%
\pgfpathlineto{\pgfqpoint{9.406822in}{1.149917in}}%
\pgfpathlineto{\pgfqpoint{9.403598in}{1.094427in}}%
\pgfpathlineto{\pgfqpoint{9.400374in}{1.039150in}}%
\pgfpathlineto{\pgfqpoint{9.397150in}{0.984792in}}%
\pgfpathlineto{\pgfqpoint{9.393926in}{0.932099in}}%
\pgfpathlineto{\pgfqpoint{9.390702in}{0.881903in}}%
\pgfpathlineto{\pgfqpoint{9.387478in}{0.835097in}}%
\pgfpathlineto{\pgfqpoint{9.384254in}{0.792555in}}%
\pgfpathlineto{\pgfqpoint{9.381030in}{0.755010in}}%
\pgfpathlineto{\pgfqpoint{9.377806in}{0.722943in}}%
\pgfpathlineto{\pgfqpoint{9.374582in}{0.696502in}}%
\pgfpathlineto{\pgfqpoint{9.371358in}{0.675496in}}%
\pgfpathlineto{\pgfqpoint{9.368134in}{0.659441in}}%
\pgfpathlineto{\pgfqpoint{9.364910in}{0.647651in}}%
\pgfpathlineto{\pgfqpoint{9.361686in}{0.639342in}}%
\pgfpathlineto{\pgfqpoint{9.358462in}{0.633729in}}%
\pgfpathlineto{\pgfqpoint{9.355238in}{0.630099in}}%
\pgfpathlineto{\pgfqpoint{9.352014in}{0.627854in}}%
\pgfpathlineto{\pgfqpoint{9.348790in}{0.626529in}}%
\pgfpathlineto{\pgfqpoint{9.345566in}{0.625782in}}%
\pgfpathlineto{\pgfqpoint{9.342342in}{0.625382in}}%
\pgfpathlineto{\pgfqpoint{9.339118in}{0.625178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.196552in}{0.625000in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.966291in}{0.625000in}}{\pgfqpoint{10.696990in}{1.591388in}}{%
\pgfpathmoveto{\pgfqpoint{9.966291in}{0.625064in}}%
\pgfpathlineto{\pgfqpoint{9.966291in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.969963in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.973635in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.977306in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.980978in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.984650in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.988322in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.991994in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.995666in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.999338in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.003009in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.006681in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.010353in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.014025in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.017697in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.021369in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.025041in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.028712in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.032384in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.036056in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.039728in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.043400in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.047072in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.050744in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.054415in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.058087in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.061759in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.065431in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.069103in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.072775in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.076446in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.080118in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.083790in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.087462in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.091134in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.094806in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.098478in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.102149in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.105821in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.109493in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.113165in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.116837in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.120509in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.124181in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.127852in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.131524in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.135196in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.138868in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.142540in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.146212in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.149884in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.153555in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.157227in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.160899in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.164571in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.168243in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.171915in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.175586in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.179258in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.182930in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.186602in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.190274in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.193946in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.197618in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.201289in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.204961in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.208633in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.212305in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.215977in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.219649in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.223321in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.226992in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.230664in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.234336in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.238008in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.241680in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.245352in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.249024in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.252695in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.256367in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.260039in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.263711in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.267383in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.271055in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.274727in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.278398in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.282070in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.285742in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.289414in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.293086in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.296758in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.300429in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.304101in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.307773in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.311445in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.315117in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.318789in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.322461in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.326132in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.329804in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.333476in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.337148in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.340820in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.344492in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.348164in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.351835in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.355507in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.359179in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.362851in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.366523in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.370195in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.373867in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.377538in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.381210in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.384882in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.388554in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.392226in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.395898in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.399569in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.403241in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.406913in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.410585in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.414257in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.417929in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.421601in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.425272in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.428944in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.432616in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.436288in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.439960in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.443632in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.447304in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.450975in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.454647in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.458319in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.461991in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.465663in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.469335in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.473007in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.476678in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.480350in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.484022in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.487694in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.491366in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.495038in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.498709in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.502381in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.506053in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.509725in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.513397in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.517069in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.520741in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.524412in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.528084in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.531756in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.535428in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.539100in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.542772in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.546444in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.550115in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.553787in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.557459in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.561131in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.564803in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.568475in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.572147in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.575818in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.579490in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.583162in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.586834in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.590506in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.594178in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.597850in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.601521in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.605193in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.608865in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.612537in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.616209in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.619881in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.623552in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.627224in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.630896in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.634568in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.638240in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.641912in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.645584in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.649255in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.652927in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.656599in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.660271in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.663943in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.667615in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.671287in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.674958in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.678630in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.682302in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.685974in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.689646in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.693318in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.696990in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.696990in}{0.625123in}}%
\pgfpathlineto{\pgfqpoint{10.696990in}{0.625123in}}%
\pgfpathlineto{\pgfqpoint{10.693318in}{0.625233in}}%
\pgfpathlineto{\pgfqpoint{10.689646in}{0.625428in}}%
\pgfpathlineto{\pgfqpoint{10.685974in}{0.625763in}}%
\pgfpathlineto{\pgfqpoint{10.682302in}{0.626320in}}%
\pgfpathlineto{\pgfqpoint{10.678630in}{0.627218in}}%
\pgfpathlineto{\pgfqpoint{10.674958in}{0.628621in}}%
\pgfpathlineto{\pgfqpoint{10.671287in}{0.630747in}}%
\pgfpathlineto{\pgfqpoint{10.667615in}{0.633872in}}%
\pgfpathlineto{\pgfqpoint{10.663943in}{0.638328in}}%
\pgfpathlineto{\pgfqpoint{10.660271in}{0.644497in}}%
\pgfpathlineto{\pgfqpoint{10.656599in}{0.652789in}}%
\pgfpathlineto{\pgfqpoint{10.652927in}{0.663611in}}%
\pgfpathlineto{\pgfqpoint{10.649255in}{0.677329in}}%
\pgfpathlineto{\pgfqpoint{10.645584in}{0.694218in}}%
\pgfpathlineto{\pgfqpoint{10.641912in}{0.714410in}}%
\pgfpathlineto{\pgfqpoint{10.638240in}{0.737849in}}%
\pgfpathlineto{\pgfqpoint{10.634568in}{0.764260in}}%
\pgfpathlineto{\pgfqpoint{10.630896in}{0.793136in}}%
\pgfpathlineto{\pgfqpoint{10.627224in}{0.823756in}}%
\pgfpathlineto{\pgfqpoint{10.623552in}{0.855236in}}%
\pgfpathlineto{\pgfqpoint{10.619881in}{0.886603in}}%
\pgfpathlineto{\pgfqpoint{10.616209in}{0.916889in}}%
\pgfpathlineto{\pgfqpoint{10.612537in}{0.945234in}}%
\pgfpathlineto{\pgfqpoint{10.608865in}{0.970963in}}%
\pgfpathlineto{\pgfqpoint{10.605193in}{0.993645in}}%
\pgfpathlineto{\pgfqpoint{10.601521in}{1.013101in}}%
\pgfpathlineto{\pgfqpoint{10.597850in}{1.029389in}}%
\pgfpathlineto{\pgfqpoint{10.594178in}{1.042745in}}%
\pgfpathlineto{\pgfqpoint{10.590506in}{1.053524in}}%
\pgfpathlineto{\pgfqpoint{10.586834in}{1.062150in}}%
\pgfpathlineto{\pgfqpoint{10.583162in}{1.069085in}}%
\pgfpathlineto{\pgfqpoint{10.579490in}{1.074825in}}%
\pgfpathlineto{\pgfqpoint{10.575818in}{1.079913in}}%
\pgfpathlineto{\pgfqpoint{10.572147in}{1.084946in}}%
\pgfpathlineto{\pgfqpoint{10.568475in}{1.090575in}}%
\pgfpathlineto{\pgfqpoint{10.564803in}{1.097471in}}%
\pgfpathlineto{\pgfqpoint{10.561131in}{1.106270in}}%
\pgfpathlineto{\pgfqpoint{10.557459in}{1.117513in}}%
\pgfpathlineto{\pgfqpoint{10.553787in}{1.131596in}}%
\pgfpathlineto{\pgfqpoint{10.550115in}{1.148743in}}%
\pgfpathlineto{\pgfqpoint{10.546444in}{1.169025in}}%
\pgfpathlineto{\pgfqpoint{10.542772in}{1.192400in}}%
\pgfpathlineto{\pgfqpoint{10.539100in}{1.218757in}}%
\pgfpathlineto{\pgfqpoint{10.535428in}{1.247950in}}%
\pgfpathlineto{\pgfqpoint{10.531756in}{1.279787in}}%
\pgfpathlineto{\pgfqpoint{10.528084in}{1.313995in}}%
\pgfpathlineto{\pgfqpoint{10.524412in}{1.350147in}}%
\pgfpathlineto{\pgfqpoint{10.520741in}{1.387596in}}%
\pgfpathlineto{\pgfqpoint{10.517069in}{1.425438in}}%
\pgfpathlineto{\pgfqpoint{10.513397in}{1.462508in}}%
\pgfpathlineto{\pgfqpoint{10.509725in}{1.497440in}}%
\pgfpathlineto{\pgfqpoint{10.506053in}{1.528760in}}%
\pgfpathlineto{\pgfqpoint{10.502381in}{1.555005in}}%
\pgfpathlineto{\pgfqpoint{10.498709in}{1.574851in}}%
\pgfpathlineto{\pgfqpoint{10.495038in}{1.587225in}}%
\pgfpathlineto{\pgfqpoint{10.491366in}{1.591388in}}%
\pgfpathlineto{\pgfqpoint{10.487694in}{1.586995in}}%
\pgfpathlineto{\pgfqpoint{10.484022in}{1.574115in}}%
\pgfpathlineto{\pgfqpoint{10.480350in}{1.553223in}}%
\pgfpathlineto{\pgfqpoint{10.476678in}{1.525148in}}%
\pgfpathlineto{\pgfqpoint{10.473007in}{1.491004in}}%
\pgfpathlineto{\pgfqpoint{10.469335in}{1.452089in}}%
\pgfpathlineto{\pgfqpoint{10.465663in}{1.409774in}}%
\pgfpathlineto{\pgfqpoint{10.461991in}{1.365393in}}%
\pgfpathlineto{\pgfqpoint{10.458319in}{1.320147in}}%
\pgfpathlineto{\pgfqpoint{10.454647in}{1.275034in}}%
\pgfpathlineto{\pgfqpoint{10.450975in}{1.230811in}}%
\pgfpathlineto{\pgfqpoint{10.447304in}{1.187996in}}%
\pgfpathlineto{\pgfqpoint{10.443632in}{1.146894in}}%
\pgfpathlineto{\pgfqpoint{10.439960in}{1.107657in}}%
\pgfpathlineto{\pgfqpoint{10.436288in}{1.070340in}}%
\pgfpathlineto{\pgfqpoint{10.432616in}{1.034971in}}%
\pgfpathlineto{\pgfqpoint{10.428944in}{1.001583in}}%
\pgfpathlineto{\pgfqpoint{10.425272in}{0.970240in}}%
\pgfpathlineto{\pgfqpoint{10.421601in}{0.941018in}}%
\pgfpathlineto{\pgfqpoint{10.417929in}{0.913975in}}%
\pgfpathlineto{\pgfqpoint{10.414257in}{0.889117in}}%
\pgfpathlineto{\pgfqpoint{10.410585in}{0.866368in}}%
\pgfpathlineto{\pgfqpoint{10.406913in}{0.845561in}}%
\pgfpathlineto{\pgfqpoint{10.403241in}{0.826460in}}%
\pgfpathlineto{\pgfqpoint{10.399569in}{0.808803in}}%
\pgfpathlineto{\pgfqpoint{10.395898in}{0.792347in}}%
\pgfpathlineto{\pgfqpoint{10.392226in}{0.776920in}}%
\pgfpathlineto{\pgfqpoint{10.388554in}{0.762441in}}%
\pgfpathlineto{\pgfqpoint{10.384882in}{0.748920in}}%
\pgfpathlineto{\pgfqpoint{10.381210in}{0.736440in}}%
\pgfpathlineto{\pgfqpoint{10.377538in}{0.725109in}}%
\pgfpathlineto{\pgfqpoint{10.373867in}{0.715018in}}%
\pgfpathlineto{\pgfqpoint{10.370195in}{0.706206in}}%
\pgfpathlineto{\pgfqpoint{10.366523in}{0.698628in}}%
\pgfpathlineto{\pgfqpoint{10.362851in}{0.692155in}}%
\pgfpathlineto{\pgfqpoint{10.359179in}{0.686583in}}%
\pgfpathlineto{\pgfqpoint{10.355507in}{0.681659in}}%
\pgfpathlineto{\pgfqpoint{10.351835in}{0.677118in}}%
\pgfpathlineto{\pgfqpoint{10.348164in}{0.672721in}}%
\pgfpathlineto{\pgfqpoint{10.344492in}{0.668287in}}%
\pgfpathlineto{\pgfqpoint{10.340820in}{0.663718in}}%
\pgfpathlineto{\pgfqpoint{10.337148in}{0.659004in}}%
\pgfpathlineto{\pgfqpoint{10.333476in}{0.654215in}}%
\pgfpathlineto{\pgfqpoint{10.329804in}{0.649480in}}%
\pgfpathlineto{\pgfqpoint{10.326132in}{0.644956in}}%
\pgfpathlineto{\pgfqpoint{10.322461in}{0.640795in}}%
\pgfpathlineto{\pgfqpoint{10.318789in}{0.637118in}}%
\pgfpathlineto{\pgfqpoint{10.315117in}{0.634002in}}%
\pgfpathlineto{\pgfqpoint{10.311445in}{0.631468in}}%
\pgfpathlineto{\pgfqpoint{10.307773in}{0.629492in}}%
\pgfpathlineto{\pgfqpoint{10.304101in}{0.628013in}}%
\pgfpathlineto{\pgfqpoint{10.300429in}{0.626951in}}%
\pgfpathlineto{\pgfqpoint{10.296758in}{0.626219in}}%
\pgfpathlineto{\pgfqpoint{10.293086in}{0.625735in}}%
\pgfpathlineto{\pgfqpoint{10.289414in}{0.625428in}}%
\pgfpathlineto{\pgfqpoint{10.285742in}{0.625240in}}%
\pgfpathlineto{\pgfqpoint{10.282070in}{0.625131in}}%
\pgfpathlineto{\pgfqpoint{10.278398in}{0.625070in}}%
\pgfpathlineto{\pgfqpoint{10.274727in}{0.625040in}}%
\pgfpathlineto{\pgfqpoint{10.271055in}{0.625028in}}%
\pgfpathlineto{\pgfqpoint{10.267383in}{0.625031in}}%
\pgfpathlineto{\pgfqpoint{10.263711in}{0.625047in}}%
\pgfpathlineto{\pgfqpoint{10.260039in}{0.625080in}}%
\pgfpathlineto{\pgfqpoint{10.256367in}{0.625138in}}%
\pgfpathlineto{\pgfqpoint{10.252695in}{0.625230in}}%
\pgfpathlineto{\pgfqpoint{10.249024in}{0.625371in}}%
\pgfpathlineto{\pgfqpoint{10.245352in}{0.625575in}}%
\pgfpathlineto{\pgfqpoint{10.241680in}{0.625859in}}%
\pgfpathlineto{\pgfqpoint{10.238008in}{0.626235in}}%
\pgfpathlineto{\pgfqpoint{10.234336in}{0.626708in}}%
\pgfpathlineto{\pgfqpoint{10.230664in}{0.627275in}}%
\pgfpathlineto{\pgfqpoint{10.226992in}{0.627917in}}%
\pgfpathlineto{\pgfqpoint{10.223321in}{0.628599in}}%
\pgfpathlineto{\pgfqpoint{10.219649in}{0.629274in}}%
\pgfpathlineto{\pgfqpoint{10.215977in}{0.629885in}}%
\pgfpathlineto{\pgfqpoint{10.212305in}{0.630374in}}%
\pgfpathlineto{\pgfqpoint{10.208633in}{0.630690in}}%
\pgfpathlineto{\pgfqpoint{10.204961in}{0.630799in}}%
\pgfpathlineto{\pgfqpoint{10.201289in}{0.630688in}}%
\pgfpathlineto{\pgfqpoint{10.197618in}{0.630370in}}%
\pgfpathlineto{\pgfqpoint{10.193946in}{0.629880in}}%
\pgfpathlineto{\pgfqpoint{10.190274in}{0.629268in}}%
\pgfpathlineto{\pgfqpoint{10.186602in}{0.628593in}}%
\pgfpathlineto{\pgfqpoint{10.182930in}{0.627911in}}%
\pgfpathlineto{\pgfqpoint{10.179258in}{0.627270in}}%
\pgfpathlineto{\pgfqpoint{10.175586in}{0.626704in}}%
\pgfpathlineto{\pgfqpoint{10.171915in}{0.626231in}}%
\pgfpathlineto{\pgfqpoint{10.168243in}{0.625856in}}%
\pgfpathlineto{\pgfqpoint{10.164571in}{0.625573in}}%
\pgfpathlineto{\pgfqpoint{10.160899in}{0.625369in}}%
\pgfpathlineto{\pgfqpoint{10.157227in}{0.625229in}}%
\pgfpathlineto{\pgfqpoint{10.153555in}{0.625136in}}%
\pgfpathlineto{\pgfqpoint{10.149884in}{0.625078in}}%
\pgfpathlineto{\pgfqpoint{10.146212in}{0.625043in}}%
\pgfpathlineto{\pgfqpoint{10.142540in}{0.625023in}}%
\pgfpathlineto{\pgfqpoint{10.138868in}{0.625012in}}%
\pgfpathlineto{\pgfqpoint{10.135196in}{0.625006in}}%
\pgfpathlineto{\pgfqpoint{10.131524in}{0.625003in}}%
\pgfpathlineto{\pgfqpoint{10.127852in}{0.625001in}}%
\pgfpathlineto{\pgfqpoint{10.124181in}{0.625001in}}%
\pgfpathlineto{\pgfqpoint{10.120509in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.116837in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.113165in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.109493in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.105821in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.102149in}{0.625001in}}%
\pgfpathlineto{\pgfqpoint{10.098478in}{0.625002in}}%
\pgfpathlineto{\pgfqpoint{10.094806in}{0.625004in}}%
\pgfpathlineto{\pgfqpoint{10.091134in}{0.625007in}}%
\pgfpathlineto{\pgfqpoint{10.087462in}{0.625015in}}%
\pgfpathlineto{\pgfqpoint{10.083790in}{0.625029in}}%
\pgfpathlineto{\pgfqpoint{10.080118in}{0.625053in}}%
\pgfpathlineto{\pgfqpoint{10.076446in}{0.625095in}}%
\pgfpathlineto{\pgfqpoint{10.072775in}{0.625164in}}%
\pgfpathlineto{\pgfqpoint{10.069103in}{0.625271in}}%
\pgfpathlineto{\pgfqpoint{10.065431in}{0.625432in}}%
\pgfpathlineto{\pgfqpoint{10.061759in}{0.625661in}}%
\pgfpathlineto{\pgfqpoint{10.058087in}{0.625975in}}%
\pgfpathlineto{\pgfqpoint{10.054415in}{0.626384in}}%
\pgfpathlineto{\pgfqpoint{10.050744in}{0.626890in}}%
\pgfpathlineto{\pgfqpoint{10.047072in}{0.627485in}}%
\pgfpathlineto{\pgfqpoint{10.043400in}{0.628145in}}%
\pgfpathlineto{\pgfqpoint{10.039728in}{0.628831in}}%
\pgfpathlineto{\pgfqpoint{10.036056in}{0.629490in}}%
\pgfpathlineto{\pgfqpoint{10.032384in}{0.630067in}}%
\pgfpathlineto{\pgfqpoint{10.028712in}{0.630502in}}%
\pgfpathlineto{\pgfqpoint{10.025041in}{0.630751in}}%
\pgfpathlineto{\pgfqpoint{10.021369in}{0.630786in}}%
\pgfpathlineto{\pgfqpoint{10.017697in}{0.630602in}}%
\pgfpathlineto{\pgfqpoint{10.014025in}{0.630221in}}%
\pgfpathlineto{\pgfqpoint{10.010353in}{0.629684in}}%
\pgfpathlineto{\pgfqpoint{10.006681in}{0.629044in}}%
\pgfpathlineto{\pgfqpoint{10.003009in}{0.628360in}}%
\pgfpathlineto{\pgfqpoint{9.999338in}{0.627687in}}%
\pgfpathlineto{\pgfqpoint{9.995666in}{0.627069in}}%
\pgfpathlineto{\pgfqpoint{9.991994in}{0.626533in}}%
\pgfpathlineto{\pgfqpoint{9.988322in}{0.626093in}}%
\pgfpathlineto{\pgfqpoint{9.984650in}{0.625750in}}%
\pgfpathlineto{\pgfqpoint{9.980978in}{0.625496in}}%
\pgfpathlineto{\pgfqpoint{9.977306in}{0.625315in}}%
\pgfpathlineto{\pgfqpoint{9.973635in}{0.625193in}}%
\pgfpathlineto{\pgfqpoint{9.969963in}{0.625114in}}%
\pgfpathlineto{\pgfqpoint{9.966291in}{0.625064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.284666in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.284666in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.972852in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.972852in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.661037in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.661037in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.998276in,y=0.348766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont j)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{1.021635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{1.418269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{1.814904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{2.211539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.196552in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.196552in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.196552in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.196552in}{2.340909in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.926543in}{1.842452in}}%
\pgfpathlineto{\pgfqpoint{10.702778in}{1.842452in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.730556in}{1.842452in}}{\pgfqpoint{10.730556in}{1.870230in}}%
\pgfpathlineto{\pgfqpoint{10.730556in}{2.243687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.730556in}{2.271465in}}{\pgfqpoint{10.702778in}{2.271465in}}%
\pgfpathlineto{\pgfqpoint{9.926543in}{2.271465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.898765in}{2.271465in}}{\pgfqpoint{9.898765in}{2.243687in}}%
\pgfpathlineto{\pgfqpoint{9.898765in}{1.870230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.898765in}{1.842452in}}{\pgfqpoint{9.926543in}{1.842452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.954320in}{2.118687in}}%
\pgfpathlineto{\pgfqpoint{10.232098in}{2.118687in}}%
\pgfpathlineto{\pgfqpoint{10.232098in}{2.215909in}}%
\pgfpathlineto{\pgfqpoint{9.954320in}{2.215909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.343209in,y=2.118687in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont black}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.954320in}{1.925014in}}%
\pgfpathlineto{\pgfqpoint{10.232098in}{1.925014in}}%
\pgfpathlineto{\pgfqpoint{10.232098in}{2.022236in}}%
\pgfpathlineto{\pgfqpoint{9.954320in}{2.022236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.343209in,y=1.925014in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont white}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/group_distrib_mnist_30.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{18.000000in}{7.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{18.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{18.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250000in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{4.655172in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{4.655172in}{6.160000in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{6.160000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677612in}{3.757727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431725in}{3.757727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185838in}{3.757727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.452586in,y=3.702172in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250000in}{3.757727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083333in, y=3.709502in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250000in}{4.161765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083333in, y=4.113540in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250000in}{4.565803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083333in, y=4.517578in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250000in}{4.969841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083333in, y=4.921616in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250000in}{5.373879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083333in, y=5.325654in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250000in}{5.777917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013888in, y=5.729692in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.958333in,y=4.958864in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.757727in}}{\pgfqpoint{2.405172in}{2.402273in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683310in}{3.757834in}}%
\pgfpathlineto{\pgfqpoint{2.700073in}{3.759349in}}%
\pgfpathlineto{\pgfqpoint{2.708454in}{3.762460in}}%
\pgfpathlineto{\pgfqpoint{2.716836in}{3.769591in}}%
\pgfpathlineto{\pgfqpoint{2.725217in}{3.784188in}}%
\pgfpathlineto{\pgfqpoint{2.733598in}{3.811429in}}%
\pgfpathlineto{\pgfqpoint{2.741980in}{3.857223in}}%
\pgfpathlineto{\pgfqpoint{2.750361in}{3.925038in}}%
\pgfpathlineto{\pgfqpoint{2.762933in}{4.062312in}}%
\pgfpathlineto{\pgfqpoint{2.788077in}{4.387189in}}%
\pgfpathlineto{\pgfqpoint{2.804840in}{4.636788in}}%
\pgfpathlineto{\pgfqpoint{2.821603in}{4.942567in}}%
\pgfpathlineto{\pgfqpoint{2.850938in}{5.517325in}}%
\pgfpathlineto{\pgfqpoint{2.859319in}{5.631938in}}%
\pgfpathlineto{\pgfqpoint{2.867701in}{5.702994in}}%
\pgfpathlineto{\pgfqpoint{2.871891in}{5.718272in}}%
\pgfpathlineto{\pgfqpoint{2.876082in}{5.718168in}}%
\pgfpathlineto{\pgfqpoint{2.880273in}{5.702108in}}%
\pgfpathlineto{\pgfqpoint{2.884463in}{5.670685in}}%
\pgfpathlineto{\pgfqpoint{2.892845in}{5.570816in}}%
\pgfpathlineto{\pgfqpoint{2.917989in}{5.222361in}}%
\pgfpathlineto{\pgfqpoint{2.934752in}{5.012302in}}%
\pgfpathlineto{\pgfqpoint{2.955705in}{4.746558in}}%
\pgfpathlineto{\pgfqpoint{2.972468in}{4.555385in}}%
\pgfpathlineto{\pgfqpoint{3.005994in}{4.135146in}}%
\pgfpathlineto{\pgfqpoint{3.018566in}{4.029629in}}%
\pgfpathlineto{\pgfqpoint{3.031138in}{3.950507in}}%
\pgfpathlineto{\pgfqpoint{3.043710in}{3.890574in}}%
\pgfpathlineto{\pgfqpoint{3.056282in}{3.843925in}}%
\pgfpathlineto{\pgfqpoint{3.068854in}{3.808297in}}%
\pgfpathlineto{\pgfqpoint{3.077235in}{3.791868in}}%
\pgfpathlineto{\pgfqpoint{3.085617in}{3.781423in}}%
\pgfpathlineto{\pgfqpoint{3.093998in}{3.775345in}}%
\pgfpathlineto{\pgfqpoint{3.119142in}{3.764051in}}%
\pgfpathlineto{\pgfqpoint{3.135905in}{3.759320in}}%
\pgfpathlineto{\pgfqpoint{3.148477in}{3.758960in}}%
\pgfpathlineto{\pgfqpoint{3.165240in}{3.762156in}}%
\pgfpathlineto{\pgfqpoint{3.182003in}{3.765199in}}%
\pgfpathlineto{\pgfqpoint{3.240672in}{3.762986in}}%
\pgfpathlineto{\pgfqpoint{3.261626in}{3.758589in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{3.757740in}}%
\pgfpathlineto{\pgfqpoint{3.433444in}{3.758670in}}%
\pgfpathlineto{\pgfqpoint{3.450207in}{3.762067in}}%
\pgfpathlineto{\pgfqpoint{3.466970in}{3.765010in}}%
\pgfpathlineto{\pgfqpoint{3.479542in}{3.763266in}}%
\pgfpathlineto{\pgfqpoint{3.504686in}{3.758311in}}%
\pgfpathlineto{\pgfqpoint{3.517258in}{3.757808in}}%
\pgfpathlineto{\pgfqpoint{3.517258in}{3.757808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.250000in}{3.757727in}}{\pgfqpoint{2.405172in}{2.402273in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493673in}{3.758520in}}%
\pgfpathlineto{\pgfqpoint{2.532114in}{3.760959in}}%
\pgfpathlineto{\pgfqpoint{2.560946in}{3.766065in}}%
\pgfpathlineto{\pgfqpoint{2.580166in}{3.772649in}}%
\pgfpathlineto{\pgfqpoint{2.599387in}{3.783398in}}%
\pgfpathlineto{\pgfqpoint{2.618608in}{3.800193in}}%
\pgfpathlineto{\pgfqpoint{2.637828in}{3.825300in}}%
\pgfpathlineto{\pgfqpoint{2.657049in}{3.861196in}}%
\pgfpathlineto{\pgfqpoint{2.676270in}{3.910251in}}%
\pgfpathlineto{\pgfqpoint{2.695491in}{3.974265in}}%
\pgfpathlineto{\pgfqpoint{2.714711in}{4.053935in}}%
\pgfpathlineto{\pgfqpoint{2.733932in}{4.148327in}}%
\pgfpathlineto{\pgfqpoint{2.762763in}{4.310493in}}%
\pgfpathlineto{\pgfqpoint{2.801205in}{4.533861in}}%
\pgfpathlineto{\pgfqpoint{2.820425in}{4.631016in}}%
\pgfpathlineto{\pgfqpoint{2.839646in}{4.707717in}}%
\pgfpathlineto{\pgfqpoint{2.849257in}{4.736270in}}%
\pgfpathlineto{\pgfqpoint{2.858867in}{4.757426in}}%
\pgfpathlineto{\pgfqpoint{2.868477in}{4.770749in}}%
\pgfpathlineto{\pgfqpoint{2.878088in}{4.775989in}}%
\pgfpathlineto{\pgfqpoint{2.887698in}{4.773093in}}%
\pgfpathlineto{\pgfqpoint{2.897308in}{4.762203in}}%
\pgfpathlineto{\pgfqpoint{2.906919in}{4.743646in}}%
\pgfpathlineto{\pgfqpoint{2.916529in}{4.717916in}}%
\pgfpathlineto{\pgfqpoint{2.926139in}{4.685661in}}%
\pgfpathlineto{\pgfqpoint{2.945360in}{4.604731in}}%
\pgfpathlineto{\pgfqpoint{2.964581in}{4.507908in}}%
\pgfpathlineto{\pgfqpoint{3.031853in}{4.146955in}}%
\pgfpathlineto{\pgfqpoint{3.051074in}{4.060149in}}%
\pgfpathlineto{\pgfqpoint{3.070295in}{3.986081in}}%
\pgfpathlineto{\pgfqpoint{3.089516in}{3.925284in}}%
\pgfpathlineto{\pgfqpoint{3.108736in}{3.877181in}}%
\pgfpathlineto{\pgfqpoint{3.127957in}{3.840443in}}%
\pgfpathlineto{\pgfqpoint{3.147178in}{3.813336in}}%
\pgfpathlineto{\pgfqpoint{3.166399in}{3.794005in}}%
\pgfpathlineto{\pgfqpoint{3.185619in}{3.780679in}}%
\pgfpathlineto{\pgfqpoint{3.204840in}{3.771800in}}%
\pgfpathlineto{\pgfqpoint{3.224061in}{3.766084in}}%
\pgfpathlineto{\pgfqpoint{3.252892in}{3.761322in}}%
\pgfpathlineto{\pgfqpoint{3.291333in}{3.758763in}}%
\pgfpathlineto{\pgfqpoint{3.368216in}{3.757783in}}%
\pgfpathlineto{\pgfqpoint{3.762241in}{3.758368in}}%
\pgfpathlineto{\pgfqpoint{3.810293in}{3.760626in}}%
\pgfpathlineto{\pgfqpoint{3.839124in}{3.764089in}}%
\pgfpathlineto{\pgfqpoint{3.867955in}{3.770486in}}%
\pgfpathlineto{\pgfqpoint{3.896786in}{3.781096in}}%
\pgfpathlineto{\pgfqpoint{3.916007in}{3.790986in}}%
\pgfpathlineto{\pgfqpoint{3.944838in}{3.810058in}}%
\pgfpathlineto{\pgfqpoint{3.983280in}{3.840755in}}%
\pgfpathlineto{\pgfqpoint{4.012111in}{3.863135in}}%
\pgfpathlineto{\pgfqpoint{4.031332in}{3.875121in}}%
\pgfpathlineto{\pgfqpoint{4.050552in}{3.883189in}}%
\pgfpathlineto{\pgfqpoint{4.069773in}{3.886382in}}%
\pgfpathlineto{\pgfqpoint{4.088994in}{3.884303in}}%
\pgfpathlineto{\pgfqpoint{4.108215in}{3.877195in}}%
\pgfpathlineto{\pgfqpoint{4.127435in}{3.865893in}}%
\pgfpathlineto{\pgfqpoint{4.156266in}{3.843908in}}%
\pgfpathlineto{\pgfqpoint{4.204318in}{3.805610in}}%
\pgfpathlineto{\pgfqpoint{4.233149in}{3.787404in}}%
\pgfpathlineto{\pgfqpoint{4.252370in}{3.778196in}}%
\pgfpathlineto{\pgfqpoint{4.281201in}{3.768561in}}%
\pgfpathlineto{\pgfqpoint{4.310032in}{3.762942in}}%
\pgfpathlineto{\pgfqpoint{4.348474in}{3.759424in}}%
\pgfpathlineto{\pgfqpoint{4.406136in}{3.757956in}}%
\pgfpathlineto{\pgfqpoint{4.406136in}{3.757956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250000in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655172in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{4.655172in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250000in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{4.655172in}{3.757727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250000in}{6.160000in}}%
\pgfpathlineto{\pgfqpoint{4.655172in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136207in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{7.541379in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{7.541379in}{6.160000in}}%
\pgfpathlineto{\pgfqpoint{5.136207in}{6.160000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.563819in}{3.757727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.317932in}{3.757727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.072045in}{3.757727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.338793in,y=3.702172in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont d)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136207in}{3.757727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136207in}{4.161765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136207in}{4.565803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136207in}{4.969841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136207in}{5.373879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136207in}{5.777917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.136207in}{3.757727in}}{\pgfqpoint{2.405172in}{2.402273in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.571239in}{3.757864in}}%
\pgfpathlineto{\pgfqpoint{5.588302in}{3.759941in}}%
\pgfpathlineto{\pgfqpoint{5.595615in}{3.763243in}}%
\pgfpathlineto{\pgfqpoint{5.602927in}{3.769789in}}%
\pgfpathlineto{\pgfqpoint{5.610240in}{3.781765in}}%
\pgfpathlineto{\pgfqpoint{5.617553in}{3.802919in}}%
\pgfpathlineto{\pgfqpoint{5.624865in}{3.839091in}}%
\pgfpathlineto{\pgfqpoint{5.632178in}{3.896911in}}%
\pgfpathlineto{\pgfqpoint{5.639490in}{3.980423in}}%
\pgfpathlineto{\pgfqpoint{5.649241in}{4.128948in}}%
\pgfpathlineto{\pgfqpoint{5.663866in}{4.406518in}}%
\pgfpathlineto{\pgfqpoint{5.685804in}{4.895990in}}%
\pgfpathlineto{\pgfqpoint{5.700429in}{5.202821in}}%
\pgfpathlineto{\pgfqpoint{5.712617in}{5.394720in}}%
\pgfpathlineto{\pgfqpoint{5.727242in}{5.568602in}}%
\pgfpathlineto{\pgfqpoint{5.736992in}{5.656261in}}%
\pgfpathlineto{\pgfqpoint{5.741867in}{5.680592in}}%
\pgfpathlineto{\pgfqpoint{5.744305in}{5.685801in}}%
\pgfpathlineto{\pgfqpoint{5.746742in}{5.685858in}}%
\pgfpathlineto{\pgfqpoint{5.749180in}{5.680588in}}%
\pgfpathlineto{\pgfqpoint{5.754055in}{5.654275in}}%
\pgfpathlineto{\pgfqpoint{5.761367in}{5.580592in}}%
\pgfpathlineto{\pgfqpoint{5.788180in}{5.245359in}}%
\pgfpathlineto{\pgfqpoint{5.807680in}{5.082035in}}%
\pgfpathlineto{\pgfqpoint{5.814993in}{4.981523in}}%
\pgfpathlineto{\pgfqpoint{5.827181in}{4.753426in}}%
\pgfpathlineto{\pgfqpoint{5.841806in}{4.476818in}}%
\pgfpathlineto{\pgfqpoint{5.851556in}{4.344511in}}%
\pgfpathlineto{\pgfqpoint{5.861306in}{4.256185in}}%
\pgfpathlineto{\pgfqpoint{5.873494in}{4.178854in}}%
\pgfpathlineto{\pgfqpoint{5.900307in}{4.031040in}}%
\pgfpathlineto{\pgfqpoint{5.912495in}{3.984902in}}%
\pgfpathlineto{\pgfqpoint{5.927120in}{3.930269in}}%
\pgfpathlineto{\pgfqpoint{5.949058in}{3.838972in}}%
\pgfpathlineto{\pgfqpoint{5.958808in}{3.813812in}}%
\pgfpathlineto{\pgfqpoint{5.968558in}{3.797524in}}%
\pgfpathlineto{\pgfqpoint{5.978308in}{3.786924in}}%
\pgfpathlineto{\pgfqpoint{5.990496in}{3.778894in}}%
\pgfpathlineto{\pgfqpoint{6.029496in}{3.761218in}}%
\pgfpathlineto{\pgfqpoint{6.044122in}{3.758361in}}%
\pgfpathlineto{\pgfqpoint{6.056309in}{3.757813in}}%
\pgfpathlineto{\pgfqpoint{6.056309in}{3.757813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.136207in}{3.757727in}}{\pgfqpoint{2.405172in}{2.402273in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599496in}{3.758006in}}%
\pgfpathlineto{\pgfqpoint{5.610413in}{3.760351in}}%
\pgfpathlineto{\pgfqpoint{5.616964in}{3.765687in}}%
\pgfpathlineto{\pgfqpoint{5.621331in}{3.772902in}}%
\pgfpathlineto{\pgfqpoint{5.625698in}{3.784630in}}%
\pgfpathlineto{\pgfqpoint{5.632249in}{3.813554in}}%
\pgfpathlineto{\pgfqpoint{5.638799in}{3.858279in}}%
\pgfpathlineto{\pgfqpoint{5.647534in}{3.940436in}}%
\pgfpathlineto{\pgfqpoint{5.662819in}{4.120127in}}%
\pgfpathlineto{\pgfqpoint{5.691205in}{4.458957in}}%
\pgfpathlineto{\pgfqpoint{5.702122in}{4.587510in}}%
\pgfpathlineto{\pgfqpoint{5.708673in}{4.703138in}}%
\pgfpathlineto{\pgfqpoint{5.717407in}{4.925065in}}%
\pgfpathlineto{\pgfqpoint{5.745793in}{5.764426in}}%
\pgfpathlineto{\pgfqpoint{5.752344in}{5.863238in}}%
\pgfpathlineto{\pgfqpoint{5.758895in}{5.916178in}}%
\pgfpathlineto{\pgfqpoint{5.765445in}{5.940893in}}%
\pgfpathlineto{\pgfqpoint{5.771996in}{5.954152in}}%
\pgfpathlineto{\pgfqpoint{5.776363in}{5.957522in}}%
\pgfpathlineto{\pgfqpoint{5.778547in}{5.955843in}}%
\pgfpathlineto{\pgfqpoint{5.780730in}{5.950633in}}%
\pgfpathlineto{\pgfqpoint{5.785097in}{5.925452in}}%
\pgfpathlineto{\pgfqpoint{5.789465in}{5.875020in}}%
\pgfpathlineto{\pgfqpoint{5.796015in}{5.747984in}}%
\pgfpathlineto{\pgfqpoint{5.809116in}{5.387666in}}%
\pgfpathlineto{\pgfqpoint{5.822218in}{5.064812in}}%
\pgfpathlineto{\pgfqpoint{5.839686in}{4.732671in}}%
\pgfpathlineto{\pgfqpoint{5.859338in}{4.407927in}}%
\pgfpathlineto{\pgfqpoint{5.868072in}{4.303799in}}%
\pgfpathlineto{\pgfqpoint{5.876807in}{4.231623in}}%
\pgfpathlineto{\pgfqpoint{5.933579in}{3.855950in}}%
\pgfpathlineto{\pgfqpoint{5.942313in}{3.820740in}}%
\pgfpathlineto{\pgfqpoint{5.951047in}{3.797364in}}%
\pgfpathlineto{\pgfqpoint{5.959782in}{3.783856in}}%
\pgfpathlineto{\pgfqpoint{5.968516in}{3.777218in}}%
\pgfpathlineto{\pgfqpoint{5.981617in}{3.772936in}}%
\pgfpathlineto{\pgfqpoint{5.996902in}{3.767351in}}%
\pgfpathlineto{\pgfqpoint{6.016554in}{3.759502in}}%
\pgfpathlineto{\pgfqpoint{6.031839in}{3.757875in}}%
\pgfpathlineto{\pgfqpoint{6.034022in}{3.757822in}}%
\pgfpathlineto{\pgfqpoint{6.034022in}{3.757822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136207in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{5.136207in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.541379in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{7.541379in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136207in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{7.541379in}{3.757727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136207in}{6.160000in}}%
\pgfpathlineto{\pgfqpoint{7.541379in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.022414in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{10.427586in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{10.427586in}{6.160000in}}%
\pgfpathlineto{\pgfqpoint{8.022414in}{6.160000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.450026in}{3.757727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.204139in}{3.757727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.958252in}{3.757727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.225000in,y=3.702172in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont e)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.022414in}{3.757727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.022414in}{4.161765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.022414in}{4.565803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.022414in}{4.969841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.022414in}{5.373879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.022414in}{5.777917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.022414in}{3.757727in}}{\pgfqpoint{2.405172in}{2.402273in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.131740in}{3.758205in}}%
\pgfpathlineto{\pgfqpoint{8.208653in}{3.760493in}}%
\pgfpathlineto{\pgfqpoint{8.252603in}{3.764382in}}%
\pgfpathlineto{\pgfqpoint{8.285565in}{3.769851in}}%
\pgfpathlineto{\pgfqpoint{8.318528in}{3.778739in}}%
\pgfpathlineto{\pgfqpoint{8.340503in}{3.787225in}}%
\pgfpathlineto{\pgfqpoint{8.362478in}{3.798247in}}%
\pgfpathlineto{\pgfqpoint{8.384453in}{3.812198in}}%
\pgfpathlineto{\pgfqpoint{8.406428in}{3.829401in}}%
\pgfpathlineto{\pgfqpoint{8.428403in}{3.850054in}}%
\pgfpathlineto{\pgfqpoint{8.450378in}{3.874175in}}%
\pgfpathlineto{\pgfqpoint{8.483341in}{3.916329in}}%
\pgfpathlineto{\pgfqpoint{8.527291in}{3.980445in}}%
\pgfpathlineto{\pgfqpoint{8.582229in}{4.061219in}}%
\pgfpathlineto{\pgfqpoint{8.604204in}{4.089263in}}%
\pgfpathlineto{\pgfqpoint{8.626179in}{4.112692in}}%
\pgfpathlineto{\pgfqpoint{8.648154in}{4.130244in}}%
\pgfpathlineto{\pgfqpoint{8.659142in}{4.136495in}}%
\pgfpathlineto{\pgfqpoint{8.670129in}{4.140937in}}%
\pgfpathlineto{\pgfqpoint{8.681117in}{4.143505in}}%
\pgfpathlineto{\pgfqpoint{8.692104in}{4.144164in}}%
\pgfpathlineto{\pgfqpoint{8.703092in}{4.142906in}}%
\pgfpathlineto{\pgfqpoint{8.714079in}{4.139751in}}%
\pgfpathlineto{\pgfqpoint{8.725067in}{4.134747in}}%
\pgfpathlineto{\pgfqpoint{8.747042in}{4.119517in}}%
\pgfpathlineto{\pgfqpoint{8.769017in}{4.098096in}}%
\pgfpathlineto{\pgfqpoint{8.790992in}{4.071678in}}%
\pgfpathlineto{\pgfqpoint{8.823955in}{4.025751in}}%
\pgfpathlineto{\pgfqpoint{8.900868in}{3.913901in}}%
\pgfpathlineto{\pgfqpoint{8.933830in}{3.873020in}}%
\pgfpathlineto{\pgfqpoint{8.955805in}{3.849735in}}%
\pgfpathlineto{\pgfqpoint{8.977780in}{3.829840in}}%
\pgfpathlineto{\pgfqpoint{8.999755in}{3.813275in}}%
\pgfpathlineto{\pgfqpoint{9.021731in}{3.799819in}}%
\pgfpathlineto{\pgfqpoint{9.043706in}{3.789141in}}%
\pgfpathlineto{\pgfqpoint{9.076668in}{3.777485in}}%
\pgfpathlineto{\pgfqpoint{9.109631in}{3.769876in}}%
\pgfpathlineto{\pgfqpoint{9.153581in}{3.763999in}}%
\pgfpathlineto{\pgfqpoint{9.208519in}{3.760698in}}%
\pgfpathlineto{\pgfqpoint{9.274444in}{3.760031in}}%
\pgfpathlineto{\pgfqpoint{9.329382in}{3.762118in}}%
\pgfpathlineto{\pgfqpoint{9.373332in}{3.766879in}}%
\pgfpathlineto{\pgfqpoint{9.406294in}{3.773613in}}%
\pgfpathlineto{\pgfqpoint{9.428269in}{3.780316in}}%
\pgfpathlineto{\pgfqpoint{9.450245in}{3.789322in}}%
\pgfpathlineto{\pgfqpoint{9.472220in}{3.801122in}}%
\pgfpathlineto{\pgfqpoint{9.494195in}{3.816192in}}%
\pgfpathlineto{\pgfqpoint{9.516170in}{3.834938in}}%
\pgfpathlineto{\pgfqpoint{9.538145in}{3.857632in}}%
\pgfpathlineto{\pgfqpoint{9.560120in}{3.884336in}}%
\pgfpathlineto{\pgfqpoint{9.582095in}{3.914831in}}%
\pgfpathlineto{\pgfqpoint{9.615058in}{3.966375in}}%
\pgfpathlineto{\pgfqpoint{9.691970in}{4.092565in}}%
\pgfpathlineto{\pgfqpoint{9.713946in}{4.122651in}}%
\pgfpathlineto{\pgfqpoint{9.735921in}{4.146798in}}%
\pgfpathlineto{\pgfqpoint{9.757896in}{4.163501in}}%
\pgfpathlineto{\pgfqpoint{9.768883in}{4.168701in}}%
\pgfpathlineto{\pgfqpoint{9.779871in}{4.171671in}}%
\pgfpathlineto{\pgfqpoint{9.790858in}{4.172360in}}%
\pgfpathlineto{\pgfqpoint{9.801846in}{4.170753in}}%
\pgfpathlineto{\pgfqpoint{9.812833in}{4.166874in}}%
\pgfpathlineto{\pgfqpoint{9.823821in}{4.160784in}}%
\pgfpathlineto{\pgfqpoint{9.834808in}{4.152580in}}%
\pgfpathlineto{\pgfqpoint{9.856784in}{4.130385in}}%
\pgfpathlineto{\pgfqpoint{9.878759in}{4.101665in}}%
\pgfpathlineto{\pgfqpoint{9.911721in}{4.050133in}}%
\pgfpathlineto{\pgfqpoint{9.988634in}{3.922135in}}%
\pgfpathlineto{\pgfqpoint{10.021597in}{3.875725in}}%
\pgfpathlineto{\pgfqpoint{10.043572in}{3.849663in}}%
\pgfpathlineto{\pgfqpoint{10.065547in}{3.827741in}}%
\pgfpathlineto{\pgfqpoint{10.087522in}{3.809839in}}%
\pgfpathlineto{\pgfqpoint{10.109497in}{3.795634in}}%
\pgfpathlineto{\pgfqpoint{10.131472in}{3.784674in}}%
\pgfpathlineto{\pgfqpoint{10.153447in}{3.776446in}}%
\pgfpathlineto{\pgfqpoint{10.186410in}{3.768104in}}%
\pgfpathlineto{\pgfqpoint{10.219372in}{3.763187in}}%
\pgfpathlineto{\pgfqpoint{10.263322in}{3.759864in}}%
\pgfpathlineto{\pgfqpoint{10.318260in}{3.758307in}}%
\pgfpathlineto{\pgfqpoint{10.318260in}{3.758307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.022414in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{8.022414in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427586in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{10.427586in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.022414in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{10.427586in}{3.757727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.022414in}{6.160000in}}%
\pgfpathlineto{\pgfqpoint{10.427586in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.908621in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{13.313793in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{13.313793in}{6.160000in}}%
\pgfpathlineto{\pgfqpoint{10.908621in}{6.160000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.336233in}{3.757727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.090346in}{3.757727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.844458in}{3.757727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.908621in}{3.757727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.908621in}{4.161765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.908621in}{4.565803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.908621in}{4.969841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.908621in}{5.373879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.908621in}{5.777917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.908621in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{10.908621in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.313793in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{13.313793in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.908621in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{13.313793in}{3.757727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.908621in}{6.160000in}}%
\pgfpathlineto{\pgfqpoint{13.313793in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.794828in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{16.200000in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{16.200000in}{6.160000in}}%
\pgfpathlineto{\pgfqpoint{13.794828in}{6.160000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.222440in}{3.757727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.976552in}{3.757727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.730665in}{3.757727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.794828in}{3.757727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.794828in}{4.161765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.794828in}{4.565803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.794828in}{4.969841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.794828in}{5.373879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.794828in}{5.777917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.794828in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{13.794828in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.200000in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{16.200000in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.794828in}{3.757727in}}%
\pgfpathlineto{\pgfqpoint{16.200000in}{3.757727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.794828in}{6.160000in}}%
\pgfpathlineto{\pgfqpoint{16.200000in}{6.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{4.655172in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{4.655172in}{3.277273in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{3.277273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677612in}{0.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.677612in,y=0.777778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.431725in}{0.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.431725in,y=0.777778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185838in}{0.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.185838in,y=0.777778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250000in}{0.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083333in, y=0.826775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250000in}{1.279038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083333in, y=1.230813in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250000in}{1.683076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083333in, y=1.634851in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250000in}{2.087114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083333in, y=2.038889in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250000in}{2.491152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083333in, y=2.442927in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250000in}{2.895190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.013888in, y=2.846965in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{2.250000in}{3.277273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655172in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{4.655172in}{3.277273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{4.655172in}{0.875000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250000in}{3.277273in}}%
\pgfpathlineto{\pgfqpoint{4.655172in}{3.277273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136207in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{7.541379in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{7.541379in}{3.277273in}}%
\pgfpathlineto{\pgfqpoint{5.136207in}{3.277273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.563819in}{0.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.563819in,y=0.777778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.317932in}{0.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.317932in,y=0.777778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.072045in}{0.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.072045in,y=0.777778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136207in}{0.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136207in}{1.279038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136207in}{1.683076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136207in}{2.087114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136207in}{2.491152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136207in}{2.895190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136207in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{5.136207in}{3.277273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.541379in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{7.541379in}{3.277273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136207in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{7.541379in}{0.875000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136207in}{3.277273in}}%
\pgfpathlineto{\pgfqpoint{7.541379in}{3.277273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.022414in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{10.427586in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{10.427586in}{3.277273in}}%
\pgfpathlineto{\pgfqpoint{8.022414in}{3.277273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.450026in}{0.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.450026in,y=0.777778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.204139in}{0.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.204139in,y=0.777778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.958252in}{0.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.958252in,y=0.777778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.225000in,y=0.598766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont f)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.022414in}{0.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.022414in}{1.279038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.022414in}{1.683076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.022414in}{2.087114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.022414in}{2.491152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.022414in}{2.895190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.022414in}{0.875000in}}{\pgfqpoint{2.405172in}{2.402273in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.493366in}{0.875104in}}%
\pgfpathlineto{\pgfqpoint{9.508810in}{0.876693in}}%
\pgfpathlineto{\pgfqpoint{9.517635in}{0.880222in}}%
\pgfpathlineto{\pgfqpoint{9.528667in}{0.888652in}}%
\pgfpathlineto{\pgfqpoint{9.541904in}{0.898591in}}%
\pgfpathlineto{\pgfqpoint{9.548523in}{0.900155in}}%
\pgfpathlineto{\pgfqpoint{9.566173in}{0.901187in}}%
\pgfpathlineto{\pgfqpoint{9.574998in}{0.907308in}}%
\pgfpathlineto{\pgfqpoint{9.588236in}{0.921793in}}%
\pgfpathlineto{\pgfqpoint{9.597061in}{0.935530in}}%
\pgfpathlineto{\pgfqpoint{9.603680in}{0.950460in}}%
\pgfpathlineto{\pgfqpoint{9.610299in}{0.971951in}}%
\pgfpathlineto{\pgfqpoint{9.616918in}{1.003772in}}%
\pgfpathlineto{\pgfqpoint{9.623537in}{1.049978in}}%
\pgfpathlineto{\pgfqpoint{9.632362in}{1.134818in}}%
\pgfpathlineto{\pgfqpoint{9.654425in}{1.395197in}}%
\pgfpathlineto{\pgfqpoint{9.669869in}{1.556855in}}%
\pgfpathlineto{\pgfqpoint{9.680900in}{1.674400in}}%
\pgfpathlineto{\pgfqpoint{9.689725in}{1.799941in}}%
\pgfpathlineto{\pgfqpoint{9.700756in}{2.003824in}}%
\pgfpathlineto{\pgfqpoint{9.713994in}{2.311006in}}%
\pgfpathlineto{\pgfqpoint{9.729438in}{2.658792in}}%
\pgfpathlineto{\pgfqpoint{9.738263in}{2.794006in}}%
\pgfpathlineto{\pgfqpoint{9.747088in}{2.891249in}}%
\pgfpathlineto{\pgfqpoint{9.753707in}{2.939591in}}%
\pgfpathlineto{\pgfqpoint{9.758120in}{2.951773in}}%
\pgfpathlineto{\pgfqpoint{9.760326in}{2.949946in}}%
\pgfpathlineto{\pgfqpoint{9.762532in}{2.942474in}}%
\pgfpathlineto{\pgfqpoint{9.766945in}{2.911629in}}%
\pgfpathlineto{\pgfqpoint{9.775770in}{2.812011in}}%
\pgfpathlineto{\pgfqpoint{9.784595in}{2.721978in}}%
\pgfpathlineto{\pgfqpoint{9.800039in}{2.594745in}}%
\pgfpathlineto{\pgfqpoint{9.806658in}{2.498737in}}%
\pgfpathlineto{\pgfqpoint{9.817689in}{2.280940in}}%
\pgfpathlineto{\pgfqpoint{9.848577in}{1.594757in}}%
\pgfpathlineto{\pgfqpoint{9.866228in}{1.199937in}}%
\pgfpathlineto{\pgfqpoint{9.875053in}{1.061077in}}%
\pgfpathlineto{\pgfqpoint{9.883878in}{0.972081in}}%
\pgfpathlineto{\pgfqpoint{9.890497in}{0.931392in}}%
\pgfpathlineto{\pgfqpoint{9.897116in}{0.905839in}}%
\pgfpathlineto{\pgfqpoint{9.903734in}{0.890441in}}%
\pgfpathlineto{\pgfqpoint{9.910353in}{0.881855in}}%
\pgfpathlineto{\pgfqpoint{9.916972in}{0.877624in}}%
\pgfpathlineto{\pgfqpoint{9.925797in}{0.875560in}}%
\pgfpathlineto{\pgfqpoint{9.932416in}{0.875142in}}%
\pgfpathlineto{\pgfqpoint{9.932416in}{0.875142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.022414in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{8.022414in}{3.277273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.427586in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{10.427586in}{3.277273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.022414in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{10.427586in}{0.875000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.022414in}{3.277273in}}%
\pgfpathlineto{\pgfqpoint{10.427586in}{3.277273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.908621in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{13.313793in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{13.313793in}{3.277273in}}%
\pgfpathlineto{\pgfqpoint{10.908621in}{3.277273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.336233in}{0.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.336233in,y=0.777778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.090346in}{0.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.090346in,y=0.777778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.844458in}{0.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.844458in,y=0.777778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.111207in,y=0.598766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont h)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.908621in}{0.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.908621in}{1.279038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.908621in}{1.683076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.908621in}{2.087114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.908621in}{2.491152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.908621in}{2.895190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.908621in}{0.875000in}}{\pgfqpoint{2.405172in}{2.402273in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.343387in}{0.875120in}}%
\pgfpathlineto{\pgfqpoint{12.360725in}{0.876862in}}%
\pgfpathlineto{\pgfqpoint{12.370632in}{0.880736in}}%
\pgfpathlineto{\pgfqpoint{12.380539in}{0.887949in}}%
\pgfpathlineto{\pgfqpoint{12.397877in}{0.901745in}}%
\pgfpathlineto{\pgfqpoint{12.405307in}{0.904021in}}%
\pgfpathlineto{\pgfqpoint{12.430075in}{0.906804in}}%
\pgfpathlineto{\pgfqpoint{12.437506in}{0.912200in}}%
\pgfpathlineto{\pgfqpoint{12.447413in}{0.923760in}}%
\pgfpathlineto{\pgfqpoint{12.454844in}{0.936797in}}%
\pgfpathlineto{\pgfqpoint{12.462274in}{0.955766in}}%
\pgfpathlineto{\pgfqpoint{12.472181in}{0.992857in}}%
\pgfpathlineto{\pgfqpoint{12.524194in}{1.234810in}}%
\pgfpathlineto{\pgfqpoint{12.531625in}{1.300126in}}%
\pgfpathlineto{\pgfqpoint{12.539055in}{1.390339in}}%
\pgfpathlineto{\pgfqpoint{12.548962in}{1.547936in}}%
\pgfpathlineto{\pgfqpoint{12.578684in}{2.056416in}}%
\pgfpathlineto{\pgfqpoint{12.596022in}{2.279183in}}%
\pgfpathlineto{\pgfqpoint{12.610883in}{2.434115in}}%
\pgfpathlineto{\pgfqpoint{12.625744in}{2.561952in}}%
\pgfpathlineto{\pgfqpoint{12.633174in}{2.608787in}}%
\pgfpathlineto{\pgfqpoint{12.638128in}{2.625373in}}%
\pgfpathlineto{\pgfqpoint{12.640604in}{2.627777in}}%
\pgfpathlineto{\pgfqpoint{12.643081in}{2.625845in}}%
\pgfpathlineto{\pgfqpoint{12.645558in}{2.619486in}}%
\pgfpathlineto{\pgfqpoint{12.650512in}{2.594064in}}%
\pgfpathlineto{\pgfqpoint{12.657942in}{2.530565in}}%
\pgfpathlineto{\pgfqpoint{12.690141in}{2.210673in}}%
\pgfpathlineto{\pgfqpoint{12.714909in}{2.001921in}}%
\pgfpathlineto{\pgfqpoint{12.727293in}{1.870142in}}%
\pgfpathlineto{\pgfqpoint{12.737200in}{1.736680in}}%
\pgfpathlineto{\pgfqpoint{12.749584in}{1.525960in}}%
\pgfpathlineto{\pgfqpoint{12.771875in}{1.140937in}}%
\pgfpathlineto{\pgfqpoint{12.781783in}{1.022526in}}%
\pgfpathlineto{\pgfqpoint{12.789213in}{0.961125in}}%
\pgfpathlineto{\pgfqpoint{12.796643in}{0.920615in}}%
\pgfpathlineto{\pgfqpoint{12.804074in}{0.896612in}}%
\pgfpathlineto{\pgfqpoint{12.811504in}{0.884039in}}%
\pgfpathlineto{\pgfqpoint{12.818935in}{0.878297in}}%
\pgfpathlineto{\pgfqpoint{12.828842in}{0.875682in}}%
\pgfpathlineto{\pgfqpoint{12.836272in}{0.875174in}}%
\pgfpathlineto{\pgfqpoint{12.836272in}{0.875174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.908621in}{0.875000in}}{\pgfqpoint{2.405172in}{2.402273in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.416221in}{0.875103in}}%
\pgfpathlineto{\pgfqpoint{12.432104in}{0.876924in}}%
\pgfpathlineto{\pgfqpoint{12.442031in}{0.881015in}}%
\pgfpathlineto{\pgfqpoint{12.457915in}{0.891506in}}%
\pgfpathlineto{\pgfqpoint{12.475783in}{0.906809in}}%
\pgfpathlineto{\pgfqpoint{12.487696in}{0.919220in}}%
\pgfpathlineto{\pgfqpoint{12.493652in}{0.930163in}}%
\pgfpathlineto{\pgfqpoint{12.499608in}{0.947805in}}%
\pgfpathlineto{\pgfqpoint{12.509535in}{0.991083in}}%
\pgfpathlineto{\pgfqpoint{12.533360in}{1.115239in}}%
\pgfpathlineto{\pgfqpoint{12.541302in}{1.181947in}}%
\pgfpathlineto{\pgfqpoint{12.549243in}{1.285821in}}%
\pgfpathlineto{\pgfqpoint{12.557185in}{1.438563in}}%
\pgfpathlineto{\pgfqpoint{12.575054in}{1.882393in}}%
\pgfpathlineto{\pgfqpoint{12.610791in}{2.700648in}}%
\pgfpathlineto{\pgfqpoint{12.616747in}{2.766278in}}%
\pgfpathlineto{\pgfqpoint{12.628660in}{2.862491in}}%
\pgfpathlineto{\pgfqpoint{12.634616in}{2.945064in}}%
\pgfpathlineto{\pgfqpoint{12.646529in}{3.130029in}}%
\pgfpathlineto{\pgfqpoint{12.650499in}{3.158995in}}%
\pgfpathlineto{\pgfqpoint{12.652485in}{3.162879in}}%
\pgfpathlineto{\pgfqpoint{12.654470in}{3.159402in}}%
\pgfpathlineto{\pgfqpoint{12.658441in}{3.131403in}}%
\pgfpathlineto{\pgfqpoint{12.664397in}{3.046066in}}%
\pgfpathlineto{\pgfqpoint{12.674324in}{2.835187in}}%
\pgfpathlineto{\pgfqpoint{12.710062in}{2.002463in}}%
\pgfpathlineto{\pgfqpoint{12.731901in}{1.634569in}}%
\pgfpathlineto{\pgfqpoint{12.757711in}{1.132204in}}%
\pgfpathlineto{\pgfqpoint{12.767639in}{1.002720in}}%
\pgfpathlineto{\pgfqpoint{12.775580in}{0.936797in}}%
\pgfpathlineto{\pgfqpoint{12.781536in}{0.906967in}}%
\pgfpathlineto{\pgfqpoint{12.787493in}{0.889752in}}%
\pgfpathlineto{\pgfqpoint{12.793449in}{0.880976in}}%
\pgfpathlineto{\pgfqpoint{12.799405in}{0.877093in}}%
\pgfpathlineto{\pgfqpoint{12.809332in}{0.875254in}}%
\pgfpathlineto{\pgfqpoint{12.811318in}{0.875157in}}%
\pgfpathlineto{\pgfqpoint{12.811318in}{0.875157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.908621in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{10.908621in}{3.277273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.313793in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{13.313793in}{3.277273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.908621in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{13.313793in}{0.875000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.908621in}{3.277273in}}%
\pgfpathlineto{\pgfqpoint{13.313793in}{3.277273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.794828in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{16.200000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{16.200000in}{3.277273in}}%
\pgfpathlineto{\pgfqpoint{13.794828in}{3.277273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.222440in}{0.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.222440in,y=0.777778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.976552in}{0.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.976552in,y=0.777778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.730665in}{0.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.730665in,y=0.777778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.997414in,y=0.598766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont j)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.794828in}{0.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.794828in}{1.279038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.794828in}{1.683076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.794828in}{2.087114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.794828in}{2.491152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.794828in}{2.895190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.794828in}{0.875000in}}{\pgfqpoint{2.405172in}{2.402273in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.943088in}{0.876536in}}%
\pgfpathlineto{\pgfqpoint{13.985200in}{0.879358in}}%
\pgfpathlineto{\pgfqpoint{14.016784in}{0.883919in}}%
\pgfpathlineto{\pgfqpoint{14.048368in}{0.892256in}}%
\pgfpathlineto{\pgfqpoint{14.069424in}{0.900970in}}%
\pgfpathlineto{\pgfqpoint{14.090479in}{0.913126in}}%
\pgfpathlineto{\pgfqpoint{14.111535in}{0.929596in}}%
\pgfpathlineto{\pgfqpoint{14.132591in}{0.951264in}}%
\pgfpathlineto{\pgfqpoint{14.153647in}{0.978923in}}%
\pgfpathlineto{\pgfqpoint{14.174703in}{1.013151in}}%
\pgfpathlineto{\pgfqpoint{14.195759in}{1.054168in}}%
\pgfpathlineto{\pgfqpoint{14.216815in}{1.101699in}}%
\pgfpathlineto{\pgfqpoint{14.248398in}{1.183092in}}%
\pgfpathlineto{\pgfqpoint{14.322094in}{1.383530in}}%
\pgfpathlineto{\pgfqpoint{14.343150in}{1.430421in}}%
\pgfpathlineto{\pgfqpoint{14.364206in}{1.467056in}}%
\pgfpathlineto{\pgfqpoint{14.374734in}{1.480729in}}%
\pgfpathlineto{\pgfqpoint{14.385261in}{1.490976in}}%
\pgfpathlineto{\pgfqpoint{14.395789in}{1.497617in}}%
\pgfpathlineto{\pgfqpoint{14.406317in}{1.500539in}}%
\pgfpathlineto{\pgfqpoint{14.416845in}{1.499696in}}%
\pgfpathlineto{\pgfqpoint{14.427373in}{1.495108in}}%
\pgfpathlineto{\pgfqpoint{14.437901in}{1.486864in}}%
\pgfpathlineto{\pgfqpoint{14.448429in}{1.475117in}}%
\pgfpathlineto{\pgfqpoint{14.458957in}{1.460080in}}%
\pgfpathlineto{\pgfqpoint{14.480013in}{1.421247in}}%
\pgfpathlineto{\pgfqpoint{14.501069in}{1.372989in}}%
\pgfpathlineto{\pgfqpoint{14.532653in}{1.289651in}}%
\pgfpathlineto{\pgfqpoint{14.585292in}{1.146778in}}%
\pgfpathlineto{\pgfqpoint{14.616876in}{1.071810in}}%
\pgfpathlineto{\pgfqpoint{14.637932in}{1.029280in}}%
\pgfpathlineto{\pgfqpoint{14.658988in}{0.993287in}}%
\pgfpathlineto{\pgfqpoint{14.680044in}{0.963750in}}%
\pgfpathlineto{\pgfqpoint{14.701099in}{0.940213in}}%
\pgfpathlineto{\pgfqpoint{14.722155in}{0.921978in}}%
\pgfpathlineto{\pgfqpoint{14.743211in}{0.908228in}}%
\pgfpathlineto{\pgfqpoint{14.764267in}{0.898126in}}%
\pgfpathlineto{\pgfqpoint{14.785323in}{0.890886in}}%
\pgfpathlineto{\pgfqpoint{14.816907in}{0.883911in}}%
\pgfpathlineto{\pgfqpoint{14.859018in}{0.879143in}}%
\pgfpathlineto{\pgfqpoint{14.911658in}{0.876757in}}%
\pgfpathlineto{\pgfqpoint{15.006409in}{0.875918in}}%
\pgfpathlineto{\pgfqpoint{15.080105in}{0.877535in}}%
\pgfpathlineto{\pgfqpoint{15.132745in}{0.881716in}}%
\pgfpathlineto{\pgfqpoint{15.164328in}{0.886624in}}%
\pgfpathlineto{\pgfqpoint{15.195912in}{0.894275in}}%
\pgfpathlineto{\pgfqpoint{15.227496in}{0.905526in}}%
\pgfpathlineto{\pgfqpoint{15.259080in}{0.921135in}}%
\pgfpathlineto{\pgfqpoint{15.290663in}{0.941535in}}%
\pgfpathlineto{\pgfqpoint{15.322247in}{0.966588in}}%
\pgfpathlineto{\pgfqpoint{15.364359in}{1.005534in}}%
\pgfpathlineto{\pgfqpoint{15.427527in}{1.065915in}}%
\pgfpathlineto{\pgfqpoint{15.459110in}{1.090944in}}%
\pgfpathlineto{\pgfqpoint{15.480166in}{1.103770in}}%
\pgfpathlineto{\pgfqpoint{15.501222in}{1.112702in}}%
\pgfpathlineto{\pgfqpoint{15.522278in}{1.117261in}}%
\pgfpathlineto{\pgfqpoint{15.543334in}{1.117202in}}%
\pgfpathlineto{\pgfqpoint{15.564390in}{1.112530in}}%
\pgfpathlineto{\pgfqpoint{15.585446in}{1.103506in}}%
\pgfpathlineto{\pgfqpoint{15.606501in}{1.090615in}}%
\pgfpathlineto{\pgfqpoint{15.627557in}{1.074529in}}%
\pgfpathlineto{\pgfqpoint{15.659141in}{1.046189in}}%
\pgfpathlineto{\pgfqpoint{15.743364in}{0.966083in}}%
\pgfpathlineto{\pgfqpoint{15.774948in}{0.940940in}}%
\pgfpathlineto{\pgfqpoint{15.806532in}{0.920460in}}%
\pgfpathlineto{\pgfqpoint{15.838116in}{0.904811in}}%
\pgfpathlineto{\pgfqpoint{15.869700in}{0.893575in}}%
\pgfpathlineto{\pgfqpoint{15.901283in}{0.885986in}}%
\pgfpathlineto{\pgfqpoint{15.943395in}{0.880022in}}%
\pgfpathlineto{\pgfqpoint{15.996035in}{0.876649in}}%
\pgfpathlineto{\pgfqpoint{16.038147in}{0.875606in}}%
\pgfpathlineto{\pgfqpoint{16.038147in}{0.875606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{13.794828in}{0.875000in}}{\pgfqpoint{2.405172in}{2.402273in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.060593in}{0.875083in}}%
\pgfpathlineto{\pgfqpoint{15.080485in}{0.876533in}}%
\pgfpathlineto{\pgfqpoint{15.113637in}{0.882221in}}%
\pgfpathlineto{\pgfqpoint{15.130214in}{0.878317in}}%
\pgfpathlineto{\pgfqpoint{15.146790in}{0.875541in}}%
\pgfpathlineto{\pgfqpoint{15.179942in}{0.875001in}}%
\pgfpathlineto{\pgfqpoint{15.289345in}{0.876328in}}%
\pgfpathlineto{\pgfqpoint{15.299291in}{0.879587in}}%
\pgfpathlineto{\pgfqpoint{15.309237in}{0.886484in}}%
\pgfpathlineto{\pgfqpoint{15.322498in}{0.900480in}}%
\pgfpathlineto{\pgfqpoint{15.358966in}{0.944518in}}%
\pgfpathlineto{\pgfqpoint{15.365596in}{0.957248in}}%
\pgfpathlineto{\pgfqpoint{15.372227in}{0.976694in}}%
\pgfpathlineto{\pgfqpoint{15.378857in}{1.006199in}}%
\pgfpathlineto{\pgfqpoint{15.385488in}{1.047910in}}%
\pgfpathlineto{\pgfqpoint{15.395433in}{1.133670in}}%
\pgfpathlineto{\pgfqpoint{15.408694in}{1.285888in}}%
\pgfpathlineto{\pgfqpoint{15.421955in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{15.461738in}{2.112483in}}%
\pgfpathlineto{\pgfqpoint{15.478314in}{2.373992in}}%
\pgfpathlineto{\pgfqpoint{15.494891in}{2.629904in}}%
\pgfpathlineto{\pgfqpoint{15.501521in}{2.693607in}}%
\pgfpathlineto{\pgfqpoint{15.508152in}{2.723806in}}%
\pgfpathlineto{\pgfqpoint{15.511467in}{2.726539in}}%
\pgfpathlineto{\pgfqpoint{15.514782in}{2.721866in}}%
\pgfpathlineto{\pgfqpoint{15.518097in}{2.710715in}}%
\pgfpathlineto{\pgfqpoint{15.524728in}{2.673133in}}%
\pgfpathlineto{\pgfqpoint{15.534674in}{2.592718in}}%
\pgfpathlineto{\pgfqpoint{15.551250in}{2.430977in}}%
\pgfpathlineto{\pgfqpoint{15.564511in}{2.276836in}}%
\pgfpathlineto{\pgfqpoint{15.577772in}{2.071465in}}%
\pgfpathlineto{\pgfqpoint{15.591033in}{1.859387in}}%
\pgfpathlineto{\pgfqpoint{15.600979in}{1.750119in}}%
\pgfpathlineto{\pgfqpoint{15.614239in}{1.655360in}}%
\pgfpathlineto{\pgfqpoint{15.624185in}{1.579350in}}%
\pgfpathlineto{\pgfqpoint{15.634131in}{1.479702in}}%
\pgfpathlineto{\pgfqpoint{15.647392in}{1.309680in}}%
\pgfpathlineto{\pgfqpoint{15.667283in}{1.047009in}}%
\pgfpathlineto{\pgfqpoint{15.677229in}{0.958178in}}%
\pgfpathlineto{\pgfqpoint{15.683860in}{0.920589in}}%
\pgfpathlineto{\pgfqpoint{15.690490in}{0.897539in}}%
\pgfpathlineto{\pgfqpoint{15.697121in}{0.884972in}}%
\pgfpathlineto{\pgfqpoint{15.703751in}{0.878918in}}%
\pgfpathlineto{\pgfqpoint{15.713697in}{0.875760in}}%
\pgfpathlineto{\pgfqpoint{15.720327in}{0.875215in}}%
\pgfpathlineto{\pgfqpoint{15.720327in}{0.875215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.794828in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{13.794828in}{3.277273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.200000in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{16.200000in}{3.277273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.794828in}{0.875000in}}%
\pgfpathlineto{\pgfqpoint{16.200000in}{0.875000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.794828in}{3.277273in}}%
\pgfpathlineto{\pgfqpoint{16.200000in}{3.277273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/group_distrib_mnist_unbalanced.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{2.684091in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.573063in}{2.684091in}}{\pgfqpoint{2.149340in}{4.092429in}}{%
\pgfpathmoveto{\pgfqpoint{1.573063in}{2.684168in}}%
\pgfpathlineto{\pgfqpoint{1.573063in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.575959in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.578855in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.581751in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.584647in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.587543in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.590439in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.593334in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.596230in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.599126in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.602022in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.604918in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.607814in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.610710in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.613605in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.616501in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.619397in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.622293in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.625189in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.628085in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.630981in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.633876in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.636772in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.639668in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.642564in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.645460in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.648356in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.651252in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.654147in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.657043in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.659939in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.662835in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.665731in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.668627in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.671523in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.674418in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.677314in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.680210in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.683106in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.686002in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.688898in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.691794in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.694689in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.697585in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.700481in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.703377in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.706273in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.709169in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.712065in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.714961in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.717856in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.720752in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.723648in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.726544in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.729440in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.732336in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.735232in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.738127in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.741023in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.743919in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.746815in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.749711in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.752607in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.755503in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.758398in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.761294in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.764190in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.767086in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.769982in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.772878in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.775774in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.778669in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.781565in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.784461in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.787357in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.790253in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.793149in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.796045in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.798940in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.801836in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.804732in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.807628in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.810524in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.813420in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.816316in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.819212in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.822107in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.825003in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.827899in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.830795in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.833691in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.836587in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.839483in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.842378in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.845274in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.848170in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.851066in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.853962in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.856858in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.859754in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.862649in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.865545in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.868441in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.871337in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.874233in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.877129in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.880025in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.882920in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.885816in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.888712in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.891608in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.894504in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.897400in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.900296in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.903191in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.906087in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.908983in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.911879in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.914775in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.917671in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.920567in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.923462in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.926358in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.929254in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.932150in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.935046in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.937942in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.940838in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.943734in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.946629in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.949525in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.952421in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.955317in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.958213in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.961109in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.964005in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.966900in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.969796in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.972692in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.975588in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.978484in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.981380in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.984276in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.987171in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.990067in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.992963in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.995859in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.998755in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.001651in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.004547in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.007442in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.010338in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.013234in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.016130in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.019026in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.021922in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.027713in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.030609in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.033505in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.036401in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.042193in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.045089in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.047985in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.050880in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.053776in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.056672in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.059568in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.062464in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.065360in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.068256in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.071151in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.074047in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.076943in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.079839in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.082735in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.085631in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.088527in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.091422in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.094318in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.097214in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.100110in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.103006in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.105902in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.108798in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.111693in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.114589in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.117485in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.120381in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.123277in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.126173in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.129069in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.131964in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.134860in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.137756in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.140652in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.143548in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.146444in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.149340in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{2.149340in}{2.684151in}}%
\pgfpathlineto{\pgfqpoint{2.149340in}{2.684151in}}%
\pgfpathlineto{\pgfqpoint{2.146444in}{2.684194in}}%
\pgfpathlineto{\pgfqpoint{2.143548in}{2.684261in}}%
\pgfpathlineto{\pgfqpoint{2.140652in}{2.684363in}}%
\pgfpathlineto{\pgfqpoint{2.137756in}{2.684510in}}%
\pgfpathlineto{\pgfqpoint{2.134860in}{2.684717in}}%
\pgfpathlineto{\pgfqpoint{2.131964in}{2.684994in}}%
\pgfpathlineto{\pgfqpoint{2.129069in}{2.685351in}}%
\pgfpathlineto{\pgfqpoint{2.126173in}{2.685789in}}%
\pgfpathlineto{\pgfqpoint{2.123277in}{2.686302in}}%
\pgfpathlineto{\pgfqpoint{2.120381in}{2.686875in}}%
\pgfpathlineto{\pgfqpoint{2.117485in}{2.687479in}}%
\pgfpathlineto{\pgfqpoint{2.114589in}{2.688078in}}%
\pgfpathlineto{\pgfqpoint{2.111693in}{2.688627in}}%
\pgfpathlineto{\pgfqpoint{2.108798in}{2.689084in}}%
\pgfpathlineto{\pgfqpoint{2.105902in}{2.689411in}}%
\pgfpathlineto{\pgfqpoint{2.103006in}{2.689584in}}%
\pgfpathlineto{\pgfqpoint{2.100110in}{2.689598in}}%
\pgfpathlineto{\pgfqpoint{2.097214in}{2.689465in}}%
\pgfpathlineto{\pgfqpoint{2.094318in}{2.689221in}}%
\pgfpathlineto{\pgfqpoint{2.091422in}{2.688913in}}%
\pgfpathlineto{\pgfqpoint{2.088527in}{2.688597in}}%
\pgfpathlineto{\pgfqpoint{2.085631in}{2.688331in}}%
\pgfpathlineto{\pgfqpoint{2.082735in}{2.688159in}}%
\pgfpathlineto{\pgfqpoint{2.079839in}{2.688111in}}%
\pgfpathlineto{\pgfqpoint{2.076943in}{2.688195in}}%
\pgfpathlineto{\pgfqpoint{2.074047in}{2.688397in}}%
\pgfpathlineto{\pgfqpoint{2.071151in}{2.688682in}}%
\pgfpathlineto{\pgfqpoint{2.068256in}{2.689001in}}%
\pgfpathlineto{\pgfqpoint{2.065360in}{2.689297in}}%
\pgfpathlineto{\pgfqpoint{2.062464in}{2.689515in}}%
\pgfpathlineto{\pgfqpoint{2.059568in}{2.689610in}}%
\pgfpathlineto{\pgfqpoint{2.056672in}{2.689553in}}%
\pgfpathlineto{\pgfqpoint{2.053776in}{2.689335in}}%
\pgfpathlineto{\pgfqpoint{2.050880in}{2.688969in}}%
\pgfpathlineto{\pgfqpoint{2.047985in}{2.688483in}}%
\pgfpathlineto{\pgfqpoint{2.045089in}{2.687917in}}%
\pgfpathlineto{\pgfqpoint{2.042193in}{2.687315in}}%
\pgfpathlineto{\pgfqpoint{2.039297in}{2.686721in}}%
\pgfpathlineto{\pgfqpoint{2.036401in}{2.686170in}}%
\pgfpathlineto{\pgfqpoint{2.033505in}{2.685691in}}%
\pgfpathlineto{\pgfqpoint{2.030609in}{2.685300in}}%
\pgfpathlineto{\pgfqpoint{2.027713in}{2.685008in}}%
\pgfpathlineto{\pgfqpoint{2.024818in}{2.684816in}}%
\pgfpathlineto{\pgfqpoint{2.021922in}{2.684727in}}%
\pgfpathlineto{\pgfqpoint{2.019026in}{2.684741in}}%
\pgfpathlineto{\pgfqpoint{2.016130in}{2.684861in}}%
\pgfpathlineto{\pgfqpoint{2.013234in}{2.685090in}}%
\pgfpathlineto{\pgfqpoint{2.010338in}{2.685434in}}%
\pgfpathlineto{\pgfqpoint{2.007442in}{2.685897in}}%
\pgfpathlineto{\pgfqpoint{2.004547in}{2.686479in}}%
\pgfpathlineto{\pgfqpoint{2.001651in}{2.687172in}}%
\pgfpathlineto{\pgfqpoint{1.998755in}{2.687966in}}%
\pgfpathlineto{\pgfqpoint{1.995859in}{2.688837in}}%
\pgfpathlineto{\pgfqpoint{1.992963in}{2.689760in}}%
\pgfpathlineto{\pgfqpoint{1.990067in}{2.690707in}}%
\pgfpathlineto{\pgfqpoint{1.987171in}{2.691652in}}%
\pgfpathlineto{\pgfqpoint{1.984276in}{2.692579in}}%
\pgfpathlineto{\pgfqpoint{1.981380in}{2.693485in}}%
\pgfpathlineto{\pgfqpoint{1.978484in}{2.694383in}}%
\pgfpathlineto{\pgfqpoint{1.975588in}{2.695310in}}%
\pgfpathlineto{\pgfqpoint{1.972692in}{2.696319in}}%
\pgfpathlineto{\pgfqpoint{1.969796in}{2.697480in}}%
\pgfpathlineto{\pgfqpoint{1.966900in}{2.698877in}}%
\pgfpathlineto{\pgfqpoint{1.964005in}{2.700598in}}%
\pgfpathlineto{\pgfqpoint{1.961109in}{2.702728in}}%
\pgfpathlineto{\pgfqpoint{1.958213in}{2.705343in}}%
\pgfpathlineto{\pgfqpoint{1.955317in}{2.708501in}}%
\pgfpathlineto{\pgfqpoint{1.952421in}{2.712239in}}%
\pgfpathlineto{\pgfqpoint{1.949525in}{2.716566in}}%
\pgfpathlineto{\pgfqpoint{1.946629in}{2.721473in}}%
\pgfpathlineto{\pgfqpoint{1.943734in}{2.726927in}}%
\pgfpathlineto{\pgfqpoint{1.940838in}{2.732886in}}%
\pgfpathlineto{\pgfqpoint{1.937942in}{2.739305in}}%
\pgfpathlineto{\pgfqpoint{1.935046in}{2.746143in}}%
\pgfpathlineto{\pgfqpoint{1.932150in}{2.753375in}}%
\pgfpathlineto{\pgfqpoint{1.929254in}{2.760994in}}%
\pgfpathlineto{\pgfqpoint{1.926358in}{2.769018in}}%
\pgfpathlineto{\pgfqpoint{1.923462in}{2.777484in}}%
\pgfpathlineto{\pgfqpoint{1.920567in}{2.786448in}}%
\pgfpathlineto{\pgfqpoint{1.917671in}{2.795976in}}%
\pgfpathlineto{\pgfqpoint{1.914775in}{2.806137in}}%
\pgfpathlineto{\pgfqpoint{1.911879in}{2.816996in}}%
\pgfpathlineto{\pgfqpoint{1.908983in}{2.828607in}}%
\pgfpathlineto{\pgfqpoint{1.906087in}{2.841018in}}%
\pgfpathlineto{\pgfqpoint{1.903191in}{2.854275in}}%
\pgfpathlineto{\pgfqpoint{1.900296in}{2.868427in}}%
\pgfpathlineto{\pgfqpoint{1.897400in}{2.883539in}}%
\pgfpathlineto{\pgfqpoint{1.894504in}{2.899697in}}%
\pgfpathlineto{\pgfqpoint{1.891608in}{2.917010in}}%
\pgfpathlineto{\pgfqpoint{1.888712in}{2.935602in}}%
\pgfpathlineto{\pgfqpoint{1.885816in}{2.955598in}}%
\pgfpathlineto{\pgfqpoint{1.882920in}{2.977107in}}%
\pgfpathlineto{\pgfqpoint{1.880025in}{3.000196in}}%
\pgfpathlineto{\pgfqpoint{1.877129in}{3.024866in}}%
\pgfpathlineto{\pgfqpoint{1.874233in}{3.051041in}}%
\pgfpathlineto{\pgfqpoint{1.871337in}{3.078548in}}%
\pgfpathlineto{\pgfqpoint{1.868441in}{3.107123in}}%
\pgfpathlineto{\pgfqpoint{1.865545in}{3.136410in}}%
\pgfpathlineto{\pgfqpoint{1.862649in}{3.165984in}}%
\pgfpathlineto{\pgfqpoint{1.859754in}{3.195380in}}%
\pgfpathlineto{\pgfqpoint{1.856858in}{3.224140in}}%
\pgfpathlineto{\pgfqpoint{1.853962in}{3.251863in}}%
\pgfpathlineto{\pgfqpoint{1.851066in}{3.278274in}}%
\pgfpathlineto{\pgfqpoint{1.848170in}{3.303273in}}%
\pgfpathlineto{\pgfqpoint{1.845274in}{3.326979in}}%
\pgfpathlineto{\pgfqpoint{1.842378in}{3.349734in}}%
\pgfpathlineto{\pgfqpoint{1.839483in}{3.372065in}}%
\pgfpathlineto{\pgfqpoint{1.836587in}{3.394607in}}%
\pgfpathlineto{\pgfqpoint{1.833691in}{3.417990in}}%
\pgfpathlineto{\pgfqpoint{1.830795in}{3.442714in}}%
\pgfpathlineto{\pgfqpoint{1.827899in}{3.469040in}}%
\pgfpathlineto{\pgfqpoint{1.825003in}{3.496926in}}%
\pgfpathlineto{\pgfqpoint{1.822107in}{3.526023in}}%
\pgfpathlineto{\pgfqpoint{1.819212in}{3.555743in}}%
\pgfpathlineto{\pgfqpoint{1.816316in}{3.585383in}}%
\pgfpathlineto{\pgfqpoint{1.813420in}{3.614280in}}%
\pgfpathlineto{\pgfqpoint{1.810524in}{3.641961in}}%
\pgfpathlineto{\pgfqpoint{1.807628in}{3.668255in}}%
\pgfpathlineto{\pgfqpoint{1.804732in}{3.693337in}}%
\pgfpathlineto{\pgfqpoint{1.801836in}{3.717697in}}%
\pgfpathlineto{\pgfqpoint{1.798940in}{3.742039in}}%
\pgfpathlineto{\pgfqpoint{1.796045in}{3.767134in}}%
\pgfpathlineto{\pgfqpoint{1.793149in}{3.793657in}}%
\pgfpathlineto{\pgfqpoint{1.790253in}{3.822040in}}%
\pgfpathlineto{\pgfqpoint{1.787357in}{3.852375in}}%
\pgfpathlineto{\pgfqpoint{1.784461in}{3.884371in}}%
\pgfpathlineto{\pgfqpoint{1.781565in}{3.917374in}}%
\pgfpathlineto{\pgfqpoint{1.778669in}{3.950437in}}%
\pgfpathlineto{\pgfqpoint{1.775774in}{3.982426in}}%
\pgfpathlineto{\pgfqpoint{1.772878in}{4.012134in}}%
\pgfpathlineto{\pgfqpoint{1.769982in}{4.038401in}}%
\pgfpathlineto{\pgfqpoint{1.767086in}{4.060215in}}%
\pgfpathlineto{\pgfqpoint{1.764190in}{4.076787in}}%
\pgfpathlineto{\pgfqpoint{1.761294in}{4.087602in}}%
\pgfpathlineto{\pgfqpoint{1.758398in}{4.092429in}}%
\pgfpathlineto{\pgfqpoint{1.755503in}{4.091305in}}%
\pgfpathlineto{\pgfqpoint{1.752607in}{4.084485in}}%
\pgfpathlineto{\pgfqpoint{1.749711in}{4.072373in}}%
\pgfpathlineto{\pgfqpoint{1.746815in}{4.055444in}}%
\pgfpathlineto{\pgfqpoint{1.743919in}{4.034172in}}%
\pgfpathlineto{\pgfqpoint{1.741023in}{4.008984in}}%
\pgfpathlineto{\pgfqpoint{1.738127in}{3.980236in}}%
\pgfpathlineto{\pgfqpoint{1.735232in}{3.948227in}}%
\pgfpathlineto{\pgfqpoint{1.732336in}{3.913228in}}%
\pgfpathlineto{\pgfqpoint{1.729440in}{3.875526in}}%
\pgfpathlineto{\pgfqpoint{1.726544in}{3.835462in}}%
\pgfpathlineto{\pgfqpoint{1.723648in}{3.793453in}}%
\pgfpathlineto{\pgfqpoint{1.720752in}{3.749988in}}%
\pgfpathlineto{\pgfqpoint{1.717856in}{3.705609in}}%
\pgfpathlineto{\pgfqpoint{1.714961in}{3.660870in}}%
\pgfpathlineto{\pgfqpoint{1.712065in}{3.616290in}}%
\pgfpathlineto{\pgfqpoint{1.709169in}{3.572313in}}%
\pgfpathlineto{\pgfqpoint{1.706273in}{3.529284in}}%
\pgfpathlineto{\pgfqpoint{1.703377in}{3.487439in}}%
\pgfpathlineto{\pgfqpoint{1.700481in}{3.446913in}}%
\pgfpathlineto{\pgfqpoint{1.697585in}{3.407765in}}%
\pgfpathlineto{\pgfqpoint{1.694689in}{3.370006in}}%
\pgfpathlineto{\pgfqpoint{1.691794in}{3.333625in}}%
\pgfpathlineto{\pgfqpoint{1.688898in}{3.298600in}}%
\pgfpathlineto{\pgfqpoint{1.686002in}{3.264901in}}%
\pgfpathlineto{\pgfqpoint{1.683106in}{3.232483in}}%
\pgfpathlineto{\pgfqpoint{1.680210in}{3.201264in}}%
\pgfpathlineto{\pgfqpoint{1.677314in}{3.171121in}}%
\pgfpathlineto{\pgfqpoint{1.674418in}{3.141889in}}%
\pgfpathlineto{\pgfqpoint{1.671523in}{3.113366in}}%
\pgfpathlineto{\pgfqpoint{1.668627in}{3.085344in}}%
\pgfpathlineto{\pgfqpoint{1.665731in}{3.057634in}}%
\pgfpathlineto{\pgfqpoint{1.662835in}{3.030095in}}%
\pgfpathlineto{\pgfqpoint{1.659939in}{3.002657in}}%
\pgfpathlineto{\pgfqpoint{1.657043in}{2.975330in}}%
\pgfpathlineto{\pgfqpoint{1.654147in}{2.948205in}}%
\pgfpathlineto{\pgfqpoint{1.651252in}{2.921448in}}%
\pgfpathlineto{\pgfqpoint{1.648356in}{2.895281in}}%
\pgfpathlineto{\pgfqpoint{1.645460in}{2.869971in}}%
\pgfpathlineto{\pgfqpoint{1.642564in}{2.845803in}}%
\pgfpathlineto{\pgfqpoint{1.639668in}{2.823060in}}%
\pgfpathlineto{\pgfqpoint{1.636772in}{2.802003in}}%
\pgfpathlineto{\pgfqpoint{1.633876in}{2.782843in}}%
\pgfpathlineto{\pgfqpoint{1.630981in}{2.765724in}}%
\pgfpathlineto{\pgfqpoint{1.628085in}{2.750711in}}%
\pgfpathlineto{\pgfqpoint{1.625189in}{2.737785in}}%
\pgfpathlineto{\pgfqpoint{1.622293in}{2.726852in}}%
\pgfpathlineto{\pgfqpoint{1.619397in}{2.717757in}}%
\pgfpathlineto{\pgfqpoint{1.616501in}{2.710302in}}%
\pgfpathlineto{\pgfqpoint{1.613605in}{2.704272in}}%
\pgfpathlineto{\pgfqpoint{1.610710in}{2.699452in}}%
\pgfpathlineto{\pgfqpoint{1.607814in}{2.695639in}}%
\pgfpathlineto{\pgfqpoint{1.604918in}{2.692654in}}%
\pgfpathlineto{\pgfqpoint{1.602022in}{2.690344in}}%
\pgfpathlineto{\pgfqpoint{1.599126in}{2.688579in}}%
\pgfpathlineto{\pgfqpoint{1.596230in}{2.687250in}}%
\pgfpathlineto{\pgfqpoint{1.593334in}{2.686268in}}%
\pgfpathlineto{\pgfqpoint{1.590439in}{2.685557in}}%
\pgfpathlineto{\pgfqpoint{1.587543in}{2.685054in}}%
\pgfpathlineto{\pgfqpoint{1.584647in}{2.684707in}}%
\pgfpathlineto{\pgfqpoint{1.581751in}{2.684474in}}%
\pgfpathlineto{\pgfqpoint{1.578855in}{2.684323in}}%
\pgfpathlineto{\pgfqpoint{1.575959in}{2.684227in}}%
\pgfpathlineto{\pgfqpoint{1.573063in}{2.684168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565637in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302098in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038559in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301724in,y=2.628535in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=2.635866in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.972689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=2.924464in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.261288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=3.213063in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.549887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=3.501661in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.838485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=3.790260in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{4.127084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.263888in, y=4.078859in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.208333in,y=3.542045in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103448in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{2.684091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245423in}{4.095216in}}%
\pgfpathlineto{\pgfqpoint{3.006226in}{4.095216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.034004in}{4.095216in}}{\pgfqpoint{3.034004in}{4.122994in}}%
\pgfpathlineto{\pgfqpoint{3.034004in}{4.302778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.034004in}{4.330556in}}{\pgfqpoint{3.006226in}{4.330556in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{4.330556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.217645in}{4.330556in}}{\pgfqpoint{2.217645in}{4.302778in}}%
\pgfpathlineto{\pgfqpoint{2.217645in}{4.122994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.217645in}{4.095216in}}{\pgfqpoint{2.245423in}{4.095216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273201in}{4.177778in}}%
\pgfpathlineto{\pgfqpoint{2.550978in}{4.177778in}}%
\pgfpathlineto{\pgfqpoint{2.550978in}{4.275000in}}%
\pgfpathlineto{\pgfqpoint{2.273201in}{4.275000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.662090in,y=4.177778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont black}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424138in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{3.424138in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.424138in}{2.684091in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.532222in}{2.684091in}}{\pgfqpoint{3.919205in}{4.032390in}}{%
\pgfpathmoveto{\pgfqpoint{3.532222in}{2.684248in}}%
\pgfpathlineto{\pgfqpoint{3.532222in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.534167in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.536111in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.538056in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.540001in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.541945in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.543890in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.545835in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.547779in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.549724in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.551668in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.553613in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.555558in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.557502in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.559447in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.561392in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.563336in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.565281in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.567226in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.569170in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.571115in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.573059in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.575004in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.576949in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.578893in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.580838in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.582783in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.584727in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.586672in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.588617in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.590561in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.592506in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.594450in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.596395in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.598340in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.600284in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.602229in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.604174in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.606118in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.608063in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.610008in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.611952in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.613897in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.615841in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.617786in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.619731in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.621675in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.623620in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.625565in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.627509in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.629454in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.631399in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.633343in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.635288in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.637233in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.639177in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.641122in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.643066in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.645011in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.646956in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.648900in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.650845in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.652790in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.654734in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.656679in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.658624in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.660568in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.662513in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.664457in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.666402in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.668347in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.670291in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.672236in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.674181in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.676125in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.678070in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.680015in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.681959in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.683904in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.685848in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.687793in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.689738in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.691682in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.693627in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.695572in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.697516in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.699461in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.701406in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.703350in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.705295in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.707239in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.709184in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.711129in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.713073in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.715018in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.716963in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.718907in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.720852in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.722797in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.724741in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.726686in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.728630in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.730575in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.732520in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.734464in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.736409in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.738354in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.740298in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.742243in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.744188in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.746132in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.748077in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.750022in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.751966in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.753911in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.755855in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.757800in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.759745in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.761689in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.763634in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.765579in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.767523in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.769468in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.771413in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.773357in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.775302in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.777246in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.779191in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.781136in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.783080in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.785025in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.786970in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.788914in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.790859in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.792804in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.794748in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.796693in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.798637in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.800582in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.802527in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.804471in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.806416in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.808361in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.810305in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.812250in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.814195in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.816139in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.818084in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.820028in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.821973in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.823918in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.825862in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.827807in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.829752in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.831696in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.833641in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.835586in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.837530in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.839475in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.841419in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.843364in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.845309in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.847253in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.849198in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.851143in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.853087in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.855032in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.856977in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.858921in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.860866in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.862811in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.864755in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.866700in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.868644in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.870589in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.872534in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.874478in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.876423in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.878368in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.880312in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.882257in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.884202in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.886146in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.888091in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.890035in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.891980in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.893925in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.895869in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.897814in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.899759in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.901703in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.903648in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.905593in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.907537in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.909482in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.911426in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.913371in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.915316in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.917260in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.919205in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.919205in}{2.684164in}}%
\pgfpathlineto{\pgfqpoint{3.919205in}{2.684164in}}%
\pgfpathlineto{\pgfqpoint{3.917260in}{2.684200in}}%
\pgfpathlineto{\pgfqpoint{3.915316in}{2.684252in}}%
\pgfpathlineto{\pgfqpoint{3.913371in}{2.684326in}}%
\pgfpathlineto{\pgfqpoint{3.911426in}{2.684426in}}%
\pgfpathlineto{\pgfqpoint{3.909482in}{2.684563in}}%
\pgfpathlineto{\pgfqpoint{3.907537in}{2.684743in}}%
\pgfpathlineto{\pgfqpoint{3.905593in}{2.684979in}}%
\pgfpathlineto{\pgfqpoint{3.903648in}{2.685281in}}%
\pgfpathlineto{\pgfqpoint{3.901703in}{2.685662in}}%
\pgfpathlineto{\pgfqpoint{3.899759in}{2.686132in}}%
\pgfpathlineto{\pgfqpoint{3.897814in}{2.686704in}}%
\pgfpathlineto{\pgfqpoint{3.895869in}{2.687388in}}%
\pgfpathlineto{\pgfqpoint{3.893925in}{2.688193in}}%
\pgfpathlineto{\pgfqpoint{3.891980in}{2.689124in}}%
\pgfpathlineto{\pgfqpoint{3.890035in}{2.690184in}}%
\pgfpathlineto{\pgfqpoint{3.888091in}{2.691375in}}%
\pgfpathlineto{\pgfqpoint{3.886146in}{2.692694in}}%
\pgfpathlineto{\pgfqpoint{3.884202in}{2.694135in}}%
\pgfpathlineto{\pgfqpoint{3.882257in}{2.695693in}}%
\pgfpathlineto{\pgfqpoint{3.880312in}{2.697360in}}%
\pgfpathlineto{\pgfqpoint{3.878368in}{2.699131in}}%
\pgfpathlineto{\pgfqpoint{3.876423in}{2.701003in}}%
\pgfpathlineto{\pgfqpoint{3.874478in}{2.702977in}}%
\pgfpathlineto{\pgfqpoint{3.872534in}{2.705061in}}%
\pgfpathlineto{\pgfqpoint{3.870589in}{2.707267in}}%
\pgfpathlineto{\pgfqpoint{3.868644in}{2.709618in}}%
\pgfpathlineto{\pgfqpoint{3.866700in}{2.712142in}}%
\pgfpathlineto{\pgfqpoint{3.864755in}{2.714875in}}%
\pgfpathlineto{\pgfqpoint{3.862811in}{2.717858in}}%
\pgfpathlineto{\pgfqpoint{3.860866in}{2.721137in}}%
\pgfpathlineto{\pgfqpoint{3.858921in}{2.724757in}}%
\pgfpathlineto{\pgfqpoint{3.856977in}{2.728764in}}%
\pgfpathlineto{\pgfqpoint{3.855032in}{2.733198in}}%
\pgfpathlineto{\pgfqpoint{3.853087in}{2.738091in}}%
\pgfpathlineto{\pgfqpoint{3.851143in}{2.743464in}}%
\pgfpathlineto{\pgfqpoint{3.849198in}{2.749326in}}%
\pgfpathlineto{\pgfqpoint{3.847253in}{2.755668in}}%
\pgfpathlineto{\pgfqpoint{3.845309in}{2.762465in}}%
\pgfpathlineto{\pgfqpoint{3.843364in}{2.769675in}}%
\pgfpathlineto{\pgfqpoint{3.841419in}{2.777235in}}%
\pgfpathlineto{\pgfqpoint{3.839475in}{2.785070in}}%
\pgfpathlineto{\pgfqpoint{3.837530in}{2.793091in}}%
\pgfpathlineto{\pgfqpoint{3.835586in}{2.801198in}}%
\pgfpathlineto{\pgfqpoint{3.833641in}{2.809291in}}%
\pgfpathlineto{\pgfqpoint{3.831696in}{2.817269in}}%
\pgfpathlineto{\pgfqpoint{3.829752in}{2.825043in}}%
\pgfpathlineto{\pgfqpoint{3.827807in}{2.832537in}}%
\pgfpathlineto{\pgfqpoint{3.825862in}{2.839698in}}%
\pgfpathlineto{\pgfqpoint{3.823918in}{2.846498in}}%
\pgfpathlineto{\pgfqpoint{3.821973in}{2.852938in}}%
\pgfpathlineto{\pgfqpoint{3.820028in}{2.859052in}}%
\pgfpathlineto{\pgfqpoint{3.818084in}{2.864901in}}%
\pgfpathlineto{\pgfqpoint{3.816139in}{2.870577in}}%
\pgfpathlineto{\pgfqpoint{3.814195in}{2.876192in}}%
\pgfpathlineto{\pgfqpoint{3.812250in}{2.881881in}}%
\pgfpathlineto{\pgfqpoint{3.810305in}{2.887786in}}%
\pgfpathlineto{\pgfqpoint{3.808361in}{2.894056in}}%
\pgfpathlineto{\pgfqpoint{3.806416in}{2.900841in}}%
\pgfpathlineto{\pgfqpoint{3.804471in}{2.908280in}}%
\pgfpathlineto{\pgfqpoint{3.802527in}{2.916497in}}%
\pgfpathlineto{\pgfqpoint{3.800582in}{2.925599in}}%
\pgfpathlineto{\pgfqpoint{3.798637in}{2.935663in}}%
\pgfpathlineto{\pgfqpoint{3.796693in}{2.946737in}}%
\pgfpathlineto{\pgfqpoint{3.794748in}{2.958836in}}%
\pgfpathlineto{\pgfqpoint{3.792804in}{2.971939in}}%
\pgfpathlineto{\pgfqpoint{3.790859in}{2.985989in}}%
\pgfpathlineto{\pgfqpoint{3.788914in}{3.000898in}}%
\pgfpathlineto{\pgfqpoint{3.786970in}{3.016552in}}%
\pgfpathlineto{\pgfqpoint{3.785025in}{3.032820in}}%
\pgfpathlineto{\pgfqpoint{3.783080in}{3.049563in}}%
\pgfpathlineto{\pgfqpoint{3.781136in}{3.066648in}}%
\pgfpathlineto{\pgfqpoint{3.779191in}{3.083960in}}%
\pgfpathlineto{\pgfqpoint{3.777246in}{3.101411in}}%
\pgfpathlineto{\pgfqpoint{3.775302in}{3.118950in}}%
\pgfpathlineto{\pgfqpoint{3.773357in}{3.136566in}}%
\pgfpathlineto{\pgfqpoint{3.771413in}{3.154289in}}%
\pgfpathlineto{\pgfqpoint{3.769468in}{3.172185in}}%
\pgfpathlineto{\pgfqpoint{3.767523in}{3.190346in}}%
\pgfpathlineto{\pgfqpoint{3.765579in}{3.208877in}}%
\pgfpathlineto{\pgfqpoint{3.763634in}{3.227886in}}%
\pgfpathlineto{\pgfqpoint{3.761689in}{3.247460in}}%
\pgfpathlineto{\pgfqpoint{3.759745in}{3.267660in}}%
\pgfpathlineto{\pgfqpoint{3.757800in}{3.288504in}}%
\pgfpathlineto{\pgfqpoint{3.755855in}{3.309959in}}%
\pgfpathlineto{\pgfqpoint{3.753911in}{3.331940in}}%
\pgfpathlineto{\pgfqpoint{3.751966in}{3.354311in}}%
\pgfpathlineto{\pgfqpoint{3.750022in}{3.376892in}}%
\pgfpathlineto{\pgfqpoint{3.748077in}{3.399471in}}%
\pgfpathlineto{\pgfqpoint{3.746132in}{3.421820in}}%
\pgfpathlineto{\pgfqpoint{3.744188in}{3.443712in}}%
\pgfpathlineto{\pgfqpoint{3.742243in}{3.464943in}}%
\pgfpathlineto{\pgfqpoint{3.740298in}{3.485347in}}%
\pgfpathlineto{\pgfqpoint{3.738354in}{3.504815in}}%
\pgfpathlineto{\pgfqpoint{3.736409in}{3.523304in}}%
\pgfpathlineto{\pgfqpoint{3.734464in}{3.540846in}}%
\pgfpathlineto{\pgfqpoint{3.732520in}{3.557544in}}%
\pgfpathlineto{\pgfqpoint{3.730575in}{3.573566in}}%
\pgfpathlineto{\pgfqpoint{3.728630in}{3.589133in}}%
\pgfpathlineto{\pgfqpoint{3.726686in}{3.604501in}}%
\pgfpathlineto{\pgfqpoint{3.724741in}{3.619938in}}%
\pgfpathlineto{\pgfqpoint{3.722797in}{3.635704in}}%
\pgfpathlineto{\pgfqpoint{3.720852in}{3.652031in}}%
\pgfpathlineto{\pgfqpoint{3.718907in}{3.669103in}}%
\pgfpathlineto{\pgfqpoint{3.716963in}{3.687049in}}%
\pgfpathlineto{\pgfqpoint{3.715018in}{3.705931in}}%
\pgfpathlineto{\pgfqpoint{3.713073in}{3.725746in}}%
\pgfpathlineto{\pgfqpoint{3.711129in}{3.746429in}}%
\pgfpathlineto{\pgfqpoint{3.709184in}{3.767857in}}%
\pgfpathlineto{\pgfqpoint{3.707239in}{3.789862in}}%
\pgfpathlineto{\pgfqpoint{3.705295in}{3.812240in}}%
\pgfpathlineto{\pgfqpoint{3.703350in}{3.834760in}}%
\pgfpathlineto{\pgfqpoint{3.701406in}{3.857174in}}%
\pgfpathlineto{\pgfqpoint{3.699461in}{3.879226in}}%
\pgfpathlineto{\pgfqpoint{3.697516in}{3.900659in}}%
\pgfpathlineto{\pgfqpoint{3.695572in}{3.921219in}}%
\pgfpathlineto{\pgfqpoint{3.693627in}{3.940660in}}%
\pgfpathlineto{\pgfqpoint{3.691682in}{3.958749in}}%
\pgfpathlineto{\pgfqpoint{3.689738in}{3.975269in}}%
\pgfpathlineto{\pgfqpoint{3.687793in}{3.990017in}}%
\pgfpathlineto{\pgfqpoint{3.685848in}{4.002810in}}%
\pgfpathlineto{\pgfqpoint{3.683904in}{4.013483in}}%
\pgfpathlineto{\pgfqpoint{3.681959in}{4.021891in}}%
\pgfpathlineto{\pgfqpoint{3.680015in}{4.027910in}}%
\pgfpathlineto{\pgfqpoint{3.678070in}{4.031436in}}%
\pgfpathlineto{\pgfqpoint{3.676125in}{4.032390in}}%
\pgfpathlineto{\pgfqpoint{3.674181in}{4.030721in}}%
\pgfpathlineto{\pgfqpoint{3.672236in}{4.026415in}}%
\pgfpathlineto{\pgfqpoint{3.670291in}{4.019493in}}%
\pgfpathlineto{\pgfqpoint{3.668347in}{4.010029in}}%
\pgfpathlineto{\pgfqpoint{3.666402in}{3.998142in}}%
\pgfpathlineto{\pgfqpoint{3.664457in}{3.984010in}}%
\pgfpathlineto{\pgfqpoint{3.662513in}{3.967859in}}%
\pgfpathlineto{\pgfqpoint{3.660568in}{3.949962in}}%
\pgfpathlineto{\pgfqpoint{3.658624in}{3.930627in}}%
\pgfpathlineto{\pgfqpoint{3.656679in}{3.910178in}}%
\pgfpathlineto{\pgfqpoint{3.654734in}{3.888943in}}%
\pgfpathlineto{\pgfqpoint{3.652790in}{3.867232in}}%
\pgfpathlineto{\pgfqpoint{3.650845in}{3.845317in}}%
\pgfpathlineto{\pgfqpoint{3.648900in}{3.823422in}}%
\pgfpathlineto{\pgfqpoint{3.646956in}{3.801710in}}%
\pgfpathlineto{\pgfqpoint{3.645011in}{3.780279in}}%
\pgfpathlineto{\pgfqpoint{3.643066in}{3.759160in}}%
\pgfpathlineto{\pgfqpoint{3.641122in}{3.738321in}}%
\pgfpathlineto{\pgfqpoint{3.639177in}{3.717682in}}%
\pgfpathlineto{\pgfqpoint{3.637233in}{3.697117in}}%
\pgfpathlineto{\pgfqpoint{3.635288in}{3.676468in}}%
\pgfpathlineto{\pgfqpoint{3.633343in}{3.655556in}}%
\pgfpathlineto{\pgfqpoint{3.631399in}{3.634192in}}%
\pgfpathlineto{\pgfqpoint{3.629454in}{3.612181in}}%
\pgfpathlineto{\pgfqpoint{3.627509in}{3.589332in}}%
\pgfpathlineto{\pgfqpoint{3.625565in}{3.565463in}}%
\pgfpathlineto{\pgfqpoint{3.623620in}{3.540406in}}%
\pgfpathlineto{\pgfqpoint{3.621675in}{3.514014in}}%
\pgfpathlineto{\pgfqpoint{3.619731in}{3.486169in}}%
\pgfpathlineto{\pgfqpoint{3.617786in}{3.456787in}}%
\pgfpathlineto{\pgfqpoint{3.615841in}{3.425829in}}%
\pgfpathlineto{\pgfqpoint{3.613897in}{3.393303in}}%
\pgfpathlineto{\pgfqpoint{3.611952in}{3.359275in}}%
\pgfpathlineto{\pgfqpoint{3.610008in}{3.323872in}}%
\pgfpathlineto{\pgfqpoint{3.608063in}{3.287281in}}%
\pgfpathlineto{\pgfqpoint{3.606118in}{3.249749in}}%
\pgfpathlineto{\pgfqpoint{3.604174in}{3.211575in}}%
\pgfpathlineto{\pgfqpoint{3.602229in}{3.173101in}}%
\pgfpathlineto{\pgfqpoint{3.600284in}{3.134694in}}%
\pgfpathlineto{\pgfqpoint{3.598340in}{3.096739in}}%
\pgfpathlineto{\pgfqpoint{3.596395in}{3.059613in}}%
\pgfpathlineto{\pgfqpoint{3.594450in}{3.023671in}}%
\pgfpathlineto{\pgfqpoint{3.592506in}{2.989233in}}%
\pgfpathlineto{\pgfqpoint{3.590561in}{2.956570in}}%
\pgfpathlineto{\pgfqpoint{3.588617in}{2.925891in}}%
\pgfpathlineto{\pgfqpoint{3.586672in}{2.897348in}}%
\pgfpathlineto{\pgfqpoint{3.584727in}{2.871028in}}%
\pgfpathlineto{\pgfqpoint{3.582783in}{2.846961in}}%
\pgfpathlineto{\pgfqpoint{3.580838in}{2.825125in}}%
\pgfpathlineto{\pgfqpoint{3.578893in}{2.805459in}}%
\pgfpathlineto{\pgfqpoint{3.576949in}{2.787867in}}%
\pgfpathlineto{\pgfqpoint{3.575004in}{2.772234in}}%
\pgfpathlineto{\pgfqpoint{3.573059in}{2.758430in}}%
\pgfpathlineto{\pgfqpoint{3.571115in}{2.746321in}}%
\pgfpathlineto{\pgfqpoint{3.569170in}{2.735769in}}%
\pgfpathlineto{\pgfqpoint{3.567226in}{2.726639in}}%
\pgfpathlineto{\pgfqpoint{3.565281in}{2.718802in}}%
\pgfpathlineto{\pgfqpoint{3.563336in}{2.712132in}}%
\pgfpathlineto{\pgfqpoint{3.561392in}{2.706507in}}%
\pgfpathlineto{\pgfqpoint{3.559447in}{2.701813in}}%
\pgfpathlineto{\pgfqpoint{3.557502in}{2.697939in}}%
\pgfpathlineto{\pgfqpoint{3.555558in}{2.694780in}}%
\pgfpathlineto{\pgfqpoint{3.553613in}{2.692236in}}%
\pgfpathlineto{\pgfqpoint{3.551668in}{2.690216in}}%
\pgfpathlineto{\pgfqpoint{3.549724in}{2.688634in}}%
\pgfpathlineto{\pgfqpoint{3.547779in}{2.687413in}}%
\pgfpathlineto{\pgfqpoint{3.545835in}{2.686485in}}%
\pgfpathlineto{\pgfqpoint{3.543890in}{2.685791in}}%
\pgfpathlineto{\pgfqpoint{3.541945in}{2.685280in}}%
\pgfpathlineto{\pgfqpoint{3.540001in}{2.684910in}}%
\pgfpathlineto{\pgfqpoint{3.538056in}{2.684646in}}%
\pgfpathlineto{\pgfqpoint{3.536111in}{2.684462in}}%
\pgfpathlineto{\pgfqpoint{3.534167in}{2.684334in}}%
\pgfpathlineto{\pgfqpoint{3.532222in}{2.684248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.424138in}{2.684091in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.732848in}{2.684091in}}{\pgfqpoint{4.944002in}{2.987217in}}{%
\pgfpathmoveto{\pgfqpoint{4.732848in}{2.684181in}}%
\pgfpathlineto{\pgfqpoint{4.732848in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.733909in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.734970in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.736031in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.737092in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.738154in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.739215in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.740276in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.741337in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.742398in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.743459in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.744520in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.745581in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.746642in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.747703in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.748764in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.749825in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.750886in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.751948in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.753009in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.754070in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.755131in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.756192in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.757253in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.758314in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.759375in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.760436in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.761497in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.762558in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.763619in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.764680in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.765742in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.766803in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.767864in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.768925in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.769986in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.771047in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.772108in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.773169in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.774230in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.775291in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.776352in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.777413in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.778474in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.779535in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.780597in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.781658in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.782719in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.783780in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.784841in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.785902in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.786963in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.788024in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.789085in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.790146in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.791207in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.792268in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.793329in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.794391in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.795452in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.796513in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.797574in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.798635in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.799696in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.800757in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.801818in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.802879in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.803940in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.805001in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.806062in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.807123in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.808185in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.809246in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.810307in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.811368in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.812429in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.813490in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.814551in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.815612in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.816673in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.817734in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.818795in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.819856in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.820917in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.821978in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.823040in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.824101in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.825162in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.826223in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.827284in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.828345in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.829406in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.830467in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.831528in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.832589in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.833650in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.834711in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.835772in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.836834in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.837895in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.838956in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.840017in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.841078in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.842139in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.843200in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.844261in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.845322in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.846383in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.847444in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.848505in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.849566in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.850628in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.851689in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.852750in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.853811in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.854872in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.855933in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.856994in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.859116in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.860177in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.861238in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.862299in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.863360in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.864422in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.865483in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.866544in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.867605in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.868666in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.869727in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.870788in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.871849in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.872910in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.873971in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.875032in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.876093in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.877154in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.878215in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.879277in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.880338in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.881399in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.882460in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.883521in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.884582in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.885643in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.886704in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.887765in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.888826in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.889887in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.890948in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.892009in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.893071in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.894132in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.895193in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.896254in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.897315in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.898376in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.899437in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.900498in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.901559in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.902620in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.903681in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.904742in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.905803in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.906865in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.907926in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.908987in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.910048in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.911109in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.912170in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.913231in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.914292in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.915353in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.916414in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.917475in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.918536in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.919597in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.920658in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.921720in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.922781in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.923842in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.925964in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.927025in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.928086in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.929147in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.930208in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.931269in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.932330in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.933391in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.934452in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.935514in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.936575in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.937636in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.938697in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.939758in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.940819in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.941880in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.942941in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.944002in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{4.944002in}{2.684181in}}%
\pgfpathlineto{\pgfqpoint{4.944002in}{2.684181in}}%
\pgfpathlineto{\pgfqpoint{4.942941in}{2.684212in}}%
\pgfpathlineto{\pgfqpoint{4.941880in}{2.684253in}}%
\pgfpathlineto{\pgfqpoint{4.940819in}{2.684305in}}%
\pgfpathlineto{\pgfqpoint{4.939758in}{2.684371in}}%
\pgfpathlineto{\pgfqpoint{4.938697in}{2.684454in}}%
\pgfpathlineto{\pgfqpoint{4.937636in}{2.684556in}}%
\pgfpathlineto{\pgfqpoint{4.936575in}{2.684682in}}%
\pgfpathlineto{\pgfqpoint{4.935514in}{2.684834in}}%
\pgfpathlineto{\pgfqpoint{4.934452in}{2.685017in}}%
\pgfpathlineto{\pgfqpoint{4.933391in}{2.685234in}}%
\pgfpathlineto{\pgfqpoint{4.932330in}{2.685489in}}%
\pgfpathlineto{\pgfqpoint{4.931269in}{2.685785in}}%
\pgfpathlineto{\pgfqpoint{4.930208in}{2.686126in}}%
\pgfpathlineto{\pgfqpoint{4.929147in}{2.686514in}}%
\pgfpathlineto{\pgfqpoint{4.928086in}{2.686952in}}%
\pgfpathlineto{\pgfqpoint{4.927025in}{2.687441in}}%
\pgfpathlineto{\pgfqpoint{4.925964in}{2.687985in}}%
\pgfpathlineto{\pgfqpoint{4.924903in}{2.688584in}}%
\pgfpathlineto{\pgfqpoint{4.923842in}{2.689241in}}%
\pgfpathlineto{\pgfqpoint{4.922781in}{2.689958in}}%
\pgfpathlineto{\pgfqpoint{4.921720in}{2.690737in}}%
\pgfpathlineto{\pgfqpoint{4.920658in}{2.691584in}}%
\pgfpathlineto{\pgfqpoint{4.919597in}{2.692505in}}%
\pgfpathlineto{\pgfqpoint{4.918536in}{2.693508in}}%
\pgfpathlineto{\pgfqpoint{4.917475in}{2.694604in}}%
\pgfpathlineto{\pgfqpoint{4.916414in}{2.695807in}}%
\pgfpathlineto{\pgfqpoint{4.915353in}{2.697135in}}%
\pgfpathlineto{\pgfqpoint{4.914292in}{2.698609in}}%
\pgfpathlineto{\pgfqpoint{4.913231in}{2.700251in}}%
\pgfpathlineto{\pgfqpoint{4.912170in}{2.702089in}}%
\pgfpathlineto{\pgfqpoint{4.911109in}{2.704151in}}%
\pgfpathlineto{\pgfqpoint{4.910048in}{2.706468in}}%
\pgfpathlineto{\pgfqpoint{4.908987in}{2.709069in}}%
\pgfpathlineto{\pgfqpoint{4.907926in}{2.711985in}}%
\pgfpathlineto{\pgfqpoint{4.906865in}{2.715244in}}%
\pgfpathlineto{\pgfqpoint{4.905803in}{2.718870in}}%
\pgfpathlineto{\pgfqpoint{4.904742in}{2.722884in}}%
\pgfpathlineto{\pgfqpoint{4.903681in}{2.727301in}}%
\pgfpathlineto{\pgfqpoint{4.902620in}{2.732131in}}%
\pgfpathlineto{\pgfqpoint{4.901559in}{2.737377in}}%
\pgfpathlineto{\pgfqpoint{4.900498in}{2.743034in}}%
\pgfpathlineto{\pgfqpoint{4.899437in}{2.749090in}}%
\pgfpathlineto{\pgfqpoint{4.898376in}{2.755526in}}%
\pgfpathlineto{\pgfqpoint{4.897315in}{2.762316in}}%
\pgfpathlineto{\pgfqpoint{4.896254in}{2.769428in}}%
\pgfpathlineto{\pgfqpoint{4.895193in}{2.776825in}}%
\pgfpathlineto{\pgfqpoint{4.894132in}{2.784464in}}%
\pgfpathlineto{\pgfqpoint{4.893071in}{2.792298in}}%
\pgfpathlineto{\pgfqpoint{4.892009in}{2.800281in}}%
\pgfpathlineto{\pgfqpoint{4.890948in}{2.808361in}}%
\pgfpathlineto{\pgfqpoint{4.889887in}{2.816488in}}%
\pgfpathlineto{\pgfqpoint{4.888826in}{2.824615in}}%
\pgfpathlineto{\pgfqpoint{4.887765in}{2.832694in}}%
\pgfpathlineto{\pgfqpoint{4.886704in}{2.840682in}}%
\pgfpathlineto{\pgfqpoint{4.885643in}{2.848540in}}%
\pgfpathlineto{\pgfqpoint{4.884582in}{2.856235in}}%
\pgfpathlineto{\pgfqpoint{4.883521in}{2.863739in}}%
\pgfpathlineto{\pgfqpoint{4.882460in}{2.871031in}}%
\pgfpathlineto{\pgfqpoint{4.881399in}{2.878095in}}%
\pgfpathlineto{\pgfqpoint{4.880338in}{2.884922in}}%
\pgfpathlineto{\pgfqpoint{4.879277in}{2.891510in}}%
\pgfpathlineto{\pgfqpoint{4.878215in}{2.897858in}}%
\pgfpathlineto{\pgfqpoint{4.877154in}{2.903972in}}%
\pgfpathlineto{\pgfqpoint{4.876093in}{2.909859in}}%
\pgfpathlineto{\pgfqpoint{4.875032in}{2.915524in}}%
\pgfpathlineto{\pgfqpoint{4.873971in}{2.920977in}}%
\pgfpathlineto{\pgfqpoint{4.872910in}{2.926220in}}%
\pgfpathlineto{\pgfqpoint{4.871849in}{2.931258in}}%
\pgfpathlineto{\pgfqpoint{4.870788in}{2.936088in}}%
\pgfpathlineto{\pgfqpoint{4.869727in}{2.940708in}}%
\pgfpathlineto{\pgfqpoint{4.868666in}{2.945111in}}%
\pgfpathlineto{\pgfqpoint{4.867605in}{2.949289in}}%
\pgfpathlineto{\pgfqpoint{4.866544in}{2.953233in}}%
\pgfpathlineto{\pgfqpoint{4.865483in}{2.956934in}}%
\pgfpathlineto{\pgfqpoint{4.864422in}{2.960388in}}%
\pgfpathlineto{\pgfqpoint{4.863360in}{2.963593in}}%
\pgfpathlineto{\pgfqpoint{4.862299in}{2.966549in}}%
\pgfpathlineto{\pgfqpoint{4.861238in}{2.969266in}}%
\pgfpathlineto{\pgfqpoint{4.860177in}{2.971753in}}%
\pgfpathlineto{\pgfqpoint{4.859116in}{2.974029in}}%
\pgfpathlineto{\pgfqpoint{4.858055in}{2.976110in}}%
\pgfpathlineto{\pgfqpoint{4.856994in}{2.978015in}}%
\pgfpathlineto{\pgfqpoint{4.855933in}{2.979761in}}%
\pgfpathlineto{\pgfqpoint{4.854872in}{2.981360in}}%
\pgfpathlineto{\pgfqpoint{4.853811in}{2.982814in}}%
\pgfpathlineto{\pgfqpoint{4.852750in}{2.984116in}}%
\pgfpathlineto{\pgfqpoint{4.851689in}{2.985248in}}%
\pgfpathlineto{\pgfqpoint{4.850628in}{2.986176in}}%
\pgfpathlineto{\pgfqpoint{4.849566in}{2.986852in}}%
\pgfpathlineto{\pgfqpoint{4.848505in}{2.987217in}}%
\pgfpathlineto{\pgfqpoint{4.847444in}{2.987200in}}%
\pgfpathlineto{\pgfqpoint{4.846383in}{2.986722in}}%
\pgfpathlineto{\pgfqpoint{4.845322in}{2.985699in}}%
\pgfpathlineto{\pgfqpoint{4.844261in}{2.984052in}}%
\pgfpathlineto{\pgfqpoint{4.843200in}{2.981702in}}%
\pgfpathlineto{\pgfqpoint{4.842139in}{2.978586in}}%
\pgfpathlineto{\pgfqpoint{4.841078in}{2.974655in}}%
\pgfpathlineto{\pgfqpoint{4.840017in}{2.969881in}}%
\pgfpathlineto{\pgfqpoint{4.838956in}{2.964258in}}%
\pgfpathlineto{\pgfqpoint{4.837895in}{2.957805in}}%
\pgfpathlineto{\pgfqpoint{4.836834in}{2.950569in}}%
\pgfpathlineto{\pgfqpoint{4.835772in}{2.942620in}}%
\pgfpathlineto{\pgfqpoint{4.834711in}{2.934052in}}%
\pgfpathlineto{\pgfqpoint{4.833650in}{2.924975in}}%
\pgfpathlineto{\pgfqpoint{4.832589in}{2.915517in}}%
\pgfpathlineto{\pgfqpoint{4.831528in}{2.905815in}}%
\pgfpathlineto{\pgfqpoint{4.830467in}{2.896008in}}%
\pgfpathlineto{\pgfqpoint{4.829406in}{2.886235in}}%
\pgfpathlineto{\pgfqpoint{4.828345in}{2.876625in}}%
\pgfpathlineto{\pgfqpoint{4.827284in}{2.867296in}}%
\pgfpathlineto{\pgfqpoint{4.826223in}{2.858351in}}%
\pgfpathlineto{\pgfqpoint{4.825162in}{2.849871in}}%
\pgfpathlineto{\pgfqpoint{4.824101in}{2.841917in}}%
\pgfpathlineto{\pgfqpoint{4.823040in}{2.834527in}}%
\pgfpathlineto{\pgfqpoint{4.821978in}{2.827718in}}%
\pgfpathlineto{\pgfqpoint{4.820917in}{2.821484in}}%
\pgfpathlineto{\pgfqpoint{4.819856in}{2.815803in}}%
\pgfpathlineto{\pgfqpoint{4.818795in}{2.810635in}}%
\pgfpathlineto{\pgfqpoint{4.817734in}{2.805928in}}%
\pgfpathlineto{\pgfqpoint{4.816673in}{2.801622in}}%
\pgfpathlineto{\pgfqpoint{4.815612in}{2.797651in}}%
\pgfpathlineto{\pgfqpoint{4.814551in}{2.793945in}}%
\pgfpathlineto{\pgfqpoint{4.813490in}{2.790437in}}%
\pgfpathlineto{\pgfqpoint{4.812429in}{2.787063in}}%
\pgfpathlineto{\pgfqpoint{4.811368in}{2.783767in}}%
\pgfpathlineto{\pgfqpoint{4.810307in}{2.780497in}}%
\pgfpathlineto{\pgfqpoint{4.809246in}{2.777213in}}%
\pgfpathlineto{\pgfqpoint{4.808185in}{2.773884in}}%
\pgfpathlineto{\pgfqpoint{4.807123in}{2.770488in}}%
\pgfpathlineto{\pgfqpoint{4.806062in}{2.767014in}}%
\pgfpathlineto{\pgfqpoint{4.805001in}{2.763459in}}%
\pgfpathlineto{\pgfqpoint{4.803940in}{2.759827in}}%
\pgfpathlineto{\pgfqpoint{4.802879in}{2.756132in}}%
\pgfpathlineto{\pgfqpoint{4.801818in}{2.752391in}}%
\pgfpathlineto{\pgfqpoint{4.800757in}{2.748626in}}%
\pgfpathlineto{\pgfqpoint{4.799696in}{2.744862in}}%
\pgfpathlineto{\pgfqpoint{4.798635in}{2.741127in}}%
\pgfpathlineto{\pgfqpoint{4.797574in}{2.737447in}}%
\pgfpathlineto{\pgfqpoint{4.796513in}{2.733849in}}%
\pgfpathlineto{\pgfqpoint{4.795452in}{2.730357in}}%
\pgfpathlineto{\pgfqpoint{4.794391in}{2.726994in}}%
\pgfpathlineto{\pgfqpoint{4.793329in}{2.723778in}}%
\pgfpathlineto{\pgfqpoint{4.792268in}{2.720726in}}%
\pgfpathlineto{\pgfqpoint{4.791207in}{2.717849in}}%
\pgfpathlineto{\pgfqpoint{4.790146in}{2.715155in}}%
\pgfpathlineto{\pgfqpoint{4.789085in}{2.712651in}}%
\pgfpathlineto{\pgfqpoint{4.788024in}{2.710337in}}%
\pgfpathlineto{\pgfqpoint{4.786963in}{2.708214in}}%
\pgfpathlineto{\pgfqpoint{4.785902in}{2.706278in}}%
\pgfpathlineto{\pgfqpoint{4.784841in}{2.704525in}}%
\pgfpathlineto{\pgfqpoint{4.783780in}{2.702948in}}%
\pgfpathlineto{\pgfqpoint{4.782719in}{2.701541in}}%
\pgfpathlineto{\pgfqpoint{4.781658in}{2.700296in}}%
\pgfpathlineto{\pgfqpoint{4.780597in}{2.699204in}}%
\pgfpathlineto{\pgfqpoint{4.779535in}{2.698256in}}%
\pgfpathlineto{\pgfqpoint{4.778474in}{2.697442in}}%
\pgfpathlineto{\pgfqpoint{4.777413in}{2.696751in}}%
\pgfpathlineto{\pgfqpoint{4.776352in}{2.696174in}}%
\pgfpathlineto{\pgfqpoint{4.775291in}{2.695697in}}%
\pgfpathlineto{\pgfqpoint{4.774230in}{2.695308in}}%
\pgfpathlineto{\pgfqpoint{4.773169in}{2.694992in}}%
\pgfpathlineto{\pgfqpoint{4.772108in}{2.694737in}}%
\pgfpathlineto{\pgfqpoint{4.771047in}{2.694527in}}%
\pgfpathlineto{\pgfqpoint{4.769986in}{2.694347in}}%
\pgfpathlineto{\pgfqpoint{4.768925in}{2.694183in}}%
\pgfpathlineto{\pgfqpoint{4.767864in}{2.694021in}}%
\pgfpathlineto{\pgfqpoint{4.766803in}{2.693849in}}%
\pgfpathlineto{\pgfqpoint{4.765742in}{2.693654in}}%
\pgfpathlineto{\pgfqpoint{4.764680in}{2.693429in}}%
\pgfpathlineto{\pgfqpoint{4.763619in}{2.693166in}}%
\pgfpathlineto{\pgfqpoint{4.762558in}{2.692862in}}%
\pgfpathlineto{\pgfqpoint{4.761497in}{2.692514in}}%
\pgfpathlineto{\pgfqpoint{4.760436in}{2.692124in}}%
\pgfpathlineto{\pgfqpoint{4.759375in}{2.691694in}}%
\pgfpathlineto{\pgfqpoint{4.758314in}{2.691229in}}%
\pgfpathlineto{\pgfqpoint{4.757253in}{2.690737in}}%
\pgfpathlineto{\pgfqpoint{4.756192in}{2.690225in}}%
\pgfpathlineto{\pgfqpoint{4.755131in}{2.689702in}}%
\pgfpathlineto{\pgfqpoint{4.754070in}{2.689176in}}%
\pgfpathlineto{\pgfqpoint{4.753009in}{2.688657in}}%
\pgfpathlineto{\pgfqpoint{4.751948in}{2.688152in}}%
\pgfpathlineto{\pgfqpoint{4.750886in}{2.687668in}}%
\pgfpathlineto{\pgfqpoint{4.749825in}{2.687211in}}%
\pgfpathlineto{\pgfqpoint{4.748764in}{2.686786in}}%
\pgfpathlineto{\pgfqpoint{4.747703in}{2.686395in}}%
\pgfpathlineto{\pgfqpoint{4.746642in}{2.686042in}}%
\pgfpathlineto{\pgfqpoint{4.745581in}{2.685727in}}%
\pgfpathlineto{\pgfqpoint{4.744520in}{2.685449in}}%
\pgfpathlineto{\pgfqpoint{4.743459in}{2.685207in}}%
\pgfpathlineto{\pgfqpoint{4.742398in}{2.684998in}}%
\pgfpathlineto{\pgfqpoint{4.741337in}{2.684822in}}%
\pgfpathlineto{\pgfqpoint{4.740276in}{2.684673in}}%
\pgfpathlineto{\pgfqpoint{4.739215in}{2.684551in}}%
\pgfpathlineto{\pgfqpoint{4.738154in}{2.684450in}}%
\pgfpathlineto{\pgfqpoint{4.737092in}{2.684369in}}%
\pgfpathlineto{\pgfqpoint{4.736031in}{2.684303in}}%
\pgfpathlineto{\pgfqpoint{4.734970in}{2.684252in}}%
\pgfpathlineto{\pgfqpoint{4.733909in}{2.684212in}}%
\pgfpathlineto{\pgfqpoint{4.732848in}{2.684181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489775in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226236in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.962697in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.225862in,y=2.628535in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{2.972689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{3.261288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{3.549887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{3.838485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{4.127084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424138in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{3.424138in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027586in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424138in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{2.684091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424138in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154129in}{3.901543in}}%
\pgfpathlineto{\pgfqpoint{4.930364in}{3.901543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.958142in}{3.901543in}}{\pgfqpoint{4.958142in}{3.929321in}}%
\pgfpathlineto{\pgfqpoint{4.958142in}{4.302778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.958142in}{4.330556in}}{\pgfqpoint{4.930364in}{4.330556in}}%
\pgfpathlineto{\pgfqpoint{4.154129in}{4.330556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.126351in}{4.330556in}}{\pgfqpoint{4.126351in}{4.302778in}}%
\pgfpathlineto{\pgfqpoint{4.126351in}{3.929321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.126351in}{3.901543in}}{\pgfqpoint{4.154129in}{3.901543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181907in}{4.177778in}}%
\pgfpathlineto{\pgfqpoint{4.459684in}{4.177778in}}%
\pgfpathlineto{\pgfqpoint{4.459684in}{4.275000in}}%
\pgfpathlineto{\pgfqpoint{4.181907in}{4.275000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.570796in,y=4.177778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont black}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181907in}{3.984105in}}%
\pgfpathlineto{\pgfqpoint{4.459684in}{3.984105in}}%
\pgfpathlineto{\pgfqpoint{4.459684in}{4.081327in}}%
\pgfpathlineto{\pgfqpoint{4.181907in}{4.081327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.570796in,y=3.984105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont white}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348276in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{5.348276in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.348276in}{2.684091in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.421160in}{2.684091in}}{\pgfqpoint{5.894875in}{4.061327in}}{%
\pgfpathmoveto{\pgfqpoint{5.421160in}{2.684189in}}%
\pgfpathlineto{\pgfqpoint{5.421160in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.423540in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.425921in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.428301in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.430682in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.433062in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.435443in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.437823in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.440204in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.442584in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.444965in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.447345in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.449726in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.452106in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.454487in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.456867in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.459248in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.461628in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.464009in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.466389in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.468769in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.471150in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.473530in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.475911in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.478291in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.480672in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.483052in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.485433in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.487813in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.490194in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.492574in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.494955in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.497335in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.499716in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.502096in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.504477in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.506857in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.509238in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.511618in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.513999in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.516379in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.518760in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.521140in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.523521in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.525901in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.528281in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.530662in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.533042in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.535423in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.537803in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.540184in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.542564in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.544945in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.547325in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.549706in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.552086in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.554467in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.556847in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.559228in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.561608in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.563989in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.566369in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.568750in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.571130in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.573511in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.575891in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.578272in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.580652in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.583033in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.585413in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.587793in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.590174in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.592554in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.594935in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.597315in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.599696in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.602076in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.604457in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.606837in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.609218in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.611598in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.613979in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.616359in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.618740in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.621120in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.623501in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.625881in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.628262in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.630642in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.633023in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.635403in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.637784in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.640164in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.642545in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.644925in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.647305in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.649686in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.652066in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.654447in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.656827in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.659208in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.661588in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.663969in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.666349in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.668730in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.671110in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.673491in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.675871in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.678252in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.680632in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.683013in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.685393in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.687774in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.690154in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.692535in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.694915in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.697296in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.699676in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.702057in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.704437in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.706817in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.709198in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.711578in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.713959in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.716339in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.718720in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.721100in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.723481in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.725861in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.728242in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.730622in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.733003in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.735383in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.737764in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.740144in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.742525in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.744905in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.747286in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.749666in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.752047in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.754427in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.756808in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.759188in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.761569in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.763949in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.766329in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.768710in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.771090in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.773471in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.775851in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.778232in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.780612in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.782993in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.785373in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.787754in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.790134in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.792515in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.794895in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.797276in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.799656in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.802037in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.804417in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.806798in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.809178in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.811559in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.813939in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.816320in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.818700in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.821081in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.823461in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.825841in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.828222in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.830602in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.832983in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.835363in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.837744in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.840124in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.842505in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.844885in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.847266in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.849646in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.852027in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.854407in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.856788in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.859168in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.861549in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.863929in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.866310in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.868690in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.871071in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.873451in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.875832in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.878212in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.880593in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.882973in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.885353in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.887734in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.890114in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.892495in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.894875in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.894875in}{2.684152in}}%
\pgfpathlineto{\pgfqpoint{5.894875in}{2.684152in}}%
\pgfpathlineto{\pgfqpoint{5.892495in}{2.684186in}}%
\pgfpathlineto{\pgfqpoint{5.890114in}{2.684236in}}%
\pgfpathlineto{\pgfqpoint{5.887734in}{2.684308in}}%
\pgfpathlineto{\pgfqpoint{5.885353in}{2.684408in}}%
\pgfpathlineto{\pgfqpoint{5.882973in}{2.684544in}}%
\pgfpathlineto{\pgfqpoint{5.880593in}{2.684725in}}%
\pgfpathlineto{\pgfqpoint{5.878212in}{2.684960in}}%
\pgfpathlineto{\pgfqpoint{5.875832in}{2.685257in}}%
\pgfpathlineto{\pgfqpoint{5.873451in}{2.685623in}}%
\pgfpathlineto{\pgfqpoint{5.871071in}{2.686065in}}%
\pgfpathlineto{\pgfqpoint{5.868690in}{2.686584in}}%
\pgfpathlineto{\pgfqpoint{5.866310in}{2.687181in}}%
\pgfpathlineto{\pgfqpoint{5.863929in}{2.687849in}}%
\pgfpathlineto{\pgfqpoint{5.861549in}{2.688582in}}%
\pgfpathlineto{\pgfqpoint{5.859168in}{2.689366in}}%
\pgfpathlineto{\pgfqpoint{5.856788in}{2.690190in}}%
\pgfpathlineto{\pgfqpoint{5.854407in}{2.691036in}}%
\pgfpathlineto{\pgfqpoint{5.852027in}{2.691891in}}%
\pgfpathlineto{\pgfqpoint{5.849646in}{2.692742in}}%
\pgfpathlineto{\pgfqpoint{5.847266in}{2.693579in}}%
\pgfpathlineto{\pgfqpoint{5.844885in}{2.694398in}}%
\pgfpathlineto{\pgfqpoint{5.842505in}{2.695196in}}%
\pgfpathlineto{\pgfqpoint{5.840124in}{2.695980in}}%
\pgfpathlineto{\pgfqpoint{5.837744in}{2.696758in}}%
\pgfpathlineto{\pgfqpoint{5.835363in}{2.697543in}}%
\pgfpathlineto{\pgfqpoint{5.832983in}{2.698354in}}%
\pgfpathlineto{\pgfqpoint{5.830602in}{2.699210in}}%
\pgfpathlineto{\pgfqpoint{5.828222in}{2.700133in}}%
\pgfpathlineto{\pgfqpoint{5.825841in}{2.701146in}}%
\pgfpathlineto{\pgfqpoint{5.823461in}{2.702271in}}%
\pgfpathlineto{\pgfqpoint{5.821081in}{2.703531in}}%
\pgfpathlineto{\pgfqpoint{5.818700in}{2.704946in}}%
\pgfpathlineto{\pgfqpoint{5.816320in}{2.706534in}}%
\pgfpathlineto{\pgfqpoint{5.813939in}{2.708314in}}%
\pgfpathlineto{\pgfqpoint{5.811559in}{2.710302in}}%
\pgfpathlineto{\pgfqpoint{5.809178in}{2.712517in}}%
\pgfpathlineto{\pgfqpoint{5.806798in}{2.714980in}}%
\pgfpathlineto{\pgfqpoint{5.804417in}{2.717717in}}%
\pgfpathlineto{\pgfqpoint{5.802037in}{2.720760in}}%
\pgfpathlineto{\pgfqpoint{5.799656in}{2.724152in}}%
\pgfpathlineto{\pgfqpoint{5.797276in}{2.727936in}}%
\pgfpathlineto{\pgfqpoint{5.794895in}{2.732162in}}%
\pgfpathlineto{\pgfqpoint{5.792515in}{2.736879in}}%
\pgfpathlineto{\pgfqpoint{5.790134in}{2.742123in}}%
\pgfpathlineto{\pgfqpoint{5.787754in}{2.747916in}}%
\pgfpathlineto{\pgfqpoint{5.785373in}{2.754256in}}%
\pgfpathlineto{\pgfqpoint{5.782993in}{2.761108in}}%
\pgfpathlineto{\pgfqpoint{5.780612in}{2.768405in}}%
\pgfpathlineto{\pgfqpoint{5.778232in}{2.776046in}}%
\pgfpathlineto{\pgfqpoint{5.775851in}{2.783903in}}%
\pgfpathlineto{\pgfqpoint{5.773471in}{2.791832in}}%
\pgfpathlineto{\pgfqpoint{5.771090in}{2.799687in}}%
\pgfpathlineto{\pgfqpoint{5.768710in}{2.807335in}}%
\pgfpathlineto{\pgfqpoint{5.766329in}{2.814672in}}%
\pgfpathlineto{\pgfqpoint{5.763949in}{2.821638in}}%
\pgfpathlineto{\pgfqpoint{5.761569in}{2.828222in}}%
\pgfpathlineto{\pgfqpoint{5.759188in}{2.834469in}}%
\pgfpathlineto{\pgfqpoint{5.756808in}{2.840471in}}%
\pgfpathlineto{\pgfqpoint{5.754427in}{2.846359in}}%
\pgfpathlineto{\pgfqpoint{5.752047in}{2.852287in}}%
\pgfpathlineto{\pgfqpoint{5.749666in}{2.858414in}}%
\pgfpathlineto{\pgfqpoint{5.747286in}{2.864889in}}%
\pgfpathlineto{\pgfqpoint{5.744905in}{2.871830in}}%
\pgfpathlineto{\pgfqpoint{5.742525in}{2.879315in}}%
\pgfpathlineto{\pgfqpoint{5.740144in}{2.887376in}}%
\pgfpathlineto{\pgfqpoint{5.737764in}{2.895998in}}%
\pgfpathlineto{\pgfqpoint{5.735383in}{2.905123in}}%
\pgfpathlineto{\pgfqpoint{5.733003in}{2.914660in}}%
\pgfpathlineto{\pgfqpoint{5.730622in}{2.924499in}}%
\pgfpathlineto{\pgfqpoint{5.728242in}{2.934525in}}%
\pgfpathlineto{\pgfqpoint{5.725861in}{2.944633in}}%
\pgfpathlineto{\pgfqpoint{5.723481in}{2.954744in}}%
\pgfpathlineto{\pgfqpoint{5.721100in}{2.964816in}}%
\pgfpathlineto{\pgfqpoint{5.718720in}{2.974850in}}%
\pgfpathlineto{\pgfqpoint{5.716339in}{2.984896in}}%
\pgfpathlineto{\pgfqpoint{5.713959in}{2.995050in}}%
\pgfpathlineto{\pgfqpoint{5.711578in}{3.005456in}}%
\pgfpathlineto{\pgfqpoint{5.709198in}{3.016294in}}%
\pgfpathlineto{\pgfqpoint{5.706817in}{3.027775in}}%
\pgfpathlineto{\pgfqpoint{5.704437in}{3.040132in}}%
\pgfpathlineto{\pgfqpoint{5.702057in}{3.053612in}}%
\pgfpathlineto{\pgfqpoint{5.699676in}{3.068463in}}%
\pgfpathlineto{\pgfqpoint{5.697296in}{3.084925in}}%
\pgfpathlineto{\pgfqpoint{5.694915in}{3.103222in}}%
\pgfpathlineto{\pgfqpoint{5.692535in}{3.123541in}}%
\pgfpathlineto{\pgfqpoint{5.690154in}{3.146025in}}%
\pgfpathlineto{\pgfqpoint{5.687774in}{3.170753in}}%
\pgfpathlineto{\pgfqpoint{5.685393in}{3.197727in}}%
\pgfpathlineto{\pgfqpoint{5.683013in}{3.226863in}}%
\pgfpathlineto{\pgfqpoint{5.680632in}{3.257978in}}%
\pgfpathlineto{\pgfqpoint{5.678252in}{3.290793in}}%
\pgfpathlineto{\pgfqpoint{5.675871in}{3.324933in}}%
\pgfpathlineto{\pgfqpoint{5.673491in}{3.359944in}}%
\pgfpathlineto{\pgfqpoint{5.671110in}{3.395305in}}%
\pgfpathlineto{\pgfqpoint{5.668730in}{3.430459in}}%
\pgfpathlineto{\pgfqpoint{5.666349in}{3.464841in}}%
\pgfpathlineto{\pgfqpoint{5.663969in}{3.497907in}}%
\pgfpathlineto{\pgfqpoint{5.661588in}{3.529170in}}%
\pgfpathlineto{\pgfqpoint{5.659208in}{3.558230in}}%
\pgfpathlineto{\pgfqpoint{5.656827in}{3.584802in}}%
\pgfpathlineto{\pgfqpoint{5.654447in}{3.608735in}}%
\pgfpathlineto{\pgfqpoint{5.652066in}{3.630025in}}%
\pgfpathlineto{\pgfqpoint{5.649686in}{3.648820in}}%
\pgfpathlineto{\pgfqpoint{5.647305in}{3.665411in}}%
\pgfpathlineto{\pgfqpoint{5.644925in}{3.680214in}}%
\pgfpathlineto{\pgfqpoint{5.642545in}{3.693743in}}%
\pgfpathlineto{\pgfqpoint{5.640164in}{3.706573in}}%
\pgfpathlineto{\pgfqpoint{5.637784in}{3.719301in}}%
\pgfpathlineto{\pgfqpoint{5.635403in}{3.732502in}}%
\pgfpathlineto{\pgfqpoint{5.633023in}{3.746685in}}%
\pgfpathlineto{\pgfqpoint{5.630642in}{3.762263in}}%
\pgfpathlineto{\pgfqpoint{5.628262in}{3.779516in}}%
\pgfpathlineto{\pgfqpoint{5.625881in}{3.798580in}}%
\pgfpathlineto{\pgfqpoint{5.623501in}{3.819431in}}%
\pgfpathlineto{\pgfqpoint{5.621120in}{3.841895in}}%
\pgfpathlineto{\pgfqpoint{5.618740in}{3.865655in}}%
\pgfpathlineto{\pgfqpoint{5.616359in}{3.890278in}}%
\pgfpathlineto{\pgfqpoint{5.613979in}{3.915235in}}%
\pgfpathlineto{\pgfqpoint{5.611598in}{3.939941in}}%
\pgfpathlineto{\pgfqpoint{5.609218in}{3.963780in}}%
\pgfpathlineto{\pgfqpoint{5.606837in}{3.986137in}}%
\pgfpathlineto{\pgfqpoint{5.604457in}{4.006429in}}%
\pgfpathlineto{\pgfqpoint{5.602076in}{4.024124in}}%
\pgfpathlineto{\pgfqpoint{5.599696in}{4.038768in}}%
\pgfpathlineto{\pgfqpoint{5.597315in}{4.049999in}}%
\pgfpathlineto{\pgfqpoint{5.594935in}{4.057563in}}%
\pgfpathlineto{\pgfqpoint{5.592554in}{4.061327in}}%
\pgfpathlineto{\pgfqpoint{5.590174in}{4.061286in}}%
\pgfpathlineto{\pgfqpoint{5.587793in}{4.057566in}}%
\pgfpathlineto{\pgfqpoint{5.585413in}{4.050414in}}%
\pgfpathlineto{\pgfqpoint{5.583033in}{4.040186in}}%
\pgfpathlineto{\pgfqpoint{5.580652in}{4.027318in}}%
\pgfpathlineto{\pgfqpoint{5.578272in}{4.012286in}}%
\pgfpathlineto{\pgfqpoint{5.575891in}{3.995562in}}%
\pgfpathlineto{\pgfqpoint{5.573511in}{3.977573in}}%
\pgfpathlineto{\pgfqpoint{5.571130in}{3.958655in}}%
\pgfpathlineto{\pgfqpoint{5.568750in}{3.939027in}}%
\pgfpathlineto{\pgfqpoint{5.566369in}{3.918775in}}%
\pgfpathlineto{\pgfqpoint{5.563989in}{3.897858in}}%
\pgfpathlineto{\pgfqpoint{5.561608in}{3.876130in}}%
\pgfpathlineto{\pgfqpoint{5.559228in}{3.853371in}}%
\pgfpathlineto{\pgfqpoint{5.556847in}{3.829329in}}%
\pgfpathlineto{\pgfqpoint{5.554467in}{3.803763in}}%
\pgfpathlineto{\pgfqpoint{5.552086in}{3.776475in}}%
\pgfpathlineto{\pgfqpoint{5.549706in}{3.747336in}}%
\pgfpathlineto{\pgfqpoint{5.547325in}{3.716301in}}%
\pgfpathlineto{\pgfqpoint{5.544945in}{3.683409in}}%
\pgfpathlineto{\pgfqpoint{5.542564in}{3.648779in}}%
\pgfpathlineto{\pgfqpoint{5.540184in}{3.612591in}}%
\pgfpathlineto{\pgfqpoint{5.537803in}{3.575077in}}%
\pgfpathlineto{\pgfqpoint{5.535423in}{3.536498in}}%
\pgfpathlineto{\pgfqpoint{5.533042in}{3.497136in}}%
\pgfpathlineto{\pgfqpoint{5.530662in}{3.457272in}}%
\pgfpathlineto{\pgfqpoint{5.528281in}{3.417182in}}%
\pgfpathlineto{\pgfqpoint{5.525901in}{3.377119in}}%
\pgfpathlineto{\pgfqpoint{5.523521in}{3.337311in}}%
\pgfpathlineto{\pgfqpoint{5.521140in}{3.297951in}}%
\pgfpathlineto{\pgfqpoint{5.518760in}{3.259193in}}%
\pgfpathlineto{\pgfqpoint{5.516379in}{3.221152in}}%
\pgfpathlineto{\pgfqpoint{5.513999in}{3.183908in}}%
\pgfpathlineto{\pgfqpoint{5.511618in}{3.147513in}}%
\pgfpathlineto{\pgfqpoint{5.509238in}{3.112000in}}%
\pgfpathlineto{\pgfqpoint{5.506857in}{3.077400in}}%
\pgfpathlineto{\pgfqpoint{5.504477in}{3.043751in}}%
\pgfpathlineto{\pgfqpoint{5.502096in}{3.011113in}}%
\pgfpathlineto{\pgfqpoint{5.499716in}{2.979573in}}%
\pgfpathlineto{\pgfqpoint{5.497335in}{2.949248in}}%
\pgfpathlineto{\pgfqpoint{5.494955in}{2.920282in}}%
\pgfpathlineto{\pgfqpoint{5.492574in}{2.892837in}}%
\pgfpathlineto{\pgfqpoint{5.490194in}{2.867077in}}%
\pgfpathlineto{\pgfqpoint{5.487813in}{2.843159in}}%
\pgfpathlineto{\pgfqpoint{5.485433in}{2.821209in}}%
\pgfpathlineto{\pgfqpoint{5.483052in}{2.801313in}}%
\pgfpathlineto{\pgfqpoint{5.480672in}{2.783508in}}%
\pgfpathlineto{\pgfqpoint{5.478291in}{2.767777in}}%
\pgfpathlineto{\pgfqpoint{5.475911in}{2.754049in}}%
\pgfpathlineto{\pgfqpoint{5.473530in}{2.742208in}}%
\pgfpathlineto{\pgfqpoint{5.471150in}{2.732100in}}%
\pgfpathlineto{\pgfqpoint{5.468769in}{2.723550in}}%
\pgfpathlineto{\pgfqpoint{5.466389in}{2.716371in}}%
\pgfpathlineto{\pgfqpoint{5.464009in}{2.710377in}}%
\pgfpathlineto{\pgfqpoint{5.461628in}{2.705393in}}%
\pgfpathlineto{\pgfqpoint{5.459248in}{2.701261in}}%
\pgfpathlineto{\pgfqpoint{5.456867in}{2.697844in}}%
\pgfpathlineto{\pgfqpoint{5.454487in}{2.695024in}}%
\pgfpathlineto{\pgfqpoint{5.452106in}{2.692707in}}%
\pgfpathlineto{\pgfqpoint{5.449726in}{2.690811in}}%
\pgfpathlineto{\pgfqpoint{5.447345in}{2.689271in}}%
\pgfpathlineto{\pgfqpoint{5.444965in}{2.688031in}}%
\pgfpathlineto{\pgfqpoint{5.442584in}{2.687044in}}%
\pgfpathlineto{\pgfqpoint{5.440204in}{2.686270in}}%
\pgfpathlineto{\pgfqpoint{5.437823in}{2.685672in}}%
\pgfpathlineto{\pgfqpoint{5.435443in}{2.685218in}}%
\pgfpathlineto{\pgfqpoint{5.433062in}{2.684879in}}%
\pgfpathlineto{\pgfqpoint{5.430682in}{2.684632in}}%
\pgfpathlineto{\pgfqpoint{5.428301in}{2.684455in}}%
\pgfpathlineto{\pgfqpoint{5.425921in}{2.684331in}}%
\pgfpathlineto{\pgfqpoint{5.423540in}{2.684246in}}%
\pgfpathlineto{\pgfqpoint{5.421160in}{2.684189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.413913in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150374in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.886835in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.150000in,y=2.628535in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{2.972689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{3.261288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{3.549887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{3.838485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{4.127084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348276in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{5.348276in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.951724in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348276in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{2.684091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348276in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.093699in}{4.095216in}}%
\pgfpathlineto{\pgfqpoint{6.854502in}{4.095216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.882280in}{4.095216in}}{\pgfqpoint{6.882280in}{4.122994in}}%
\pgfpathlineto{\pgfqpoint{6.882280in}{4.302778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.882280in}{4.330556in}}{\pgfqpoint{6.854502in}{4.330556in}}%
\pgfpathlineto{\pgfqpoint{6.093699in}{4.330556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.065921in}{4.330556in}}{\pgfqpoint{6.065921in}{4.302778in}}%
\pgfpathlineto{\pgfqpoint{6.065921in}{4.122994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.065921in}{4.095216in}}{\pgfqpoint{6.093699in}{4.095216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.121476in}{4.177778in}}%
\pgfpathlineto{\pgfqpoint{6.399254in}{4.177778in}}%
\pgfpathlineto{\pgfqpoint{6.399254in}{4.275000in}}%
\pgfpathlineto{\pgfqpoint{6.121476in}{4.275000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.510365in,y=4.177778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont black}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272414in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{7.272414in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.272414in}{2.684091in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.372893in}{2.684091in}}{\pgfqpoint{7.797248in}{4.255373in}}{%
\pgfpathmoveto{\pgfqpoint{7.372893in}{2.684290in}}%
\pgfpathlineto{\pgfqpoint{7.372893in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.375025in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.377157in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.379290in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.381422in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.383555in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.385687in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.387820in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.389952in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.392085in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.394217in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.396349in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.398482in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.400614in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.402747in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.404879in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.407012in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.409144in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.411277in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.413409in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.415541in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.417674in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.419806in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.421939in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.424071in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.426204in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.428336in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.430468in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.432601in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.434733in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.436866in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.438998in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.441131in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.443263in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.445396in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.447528in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.449660in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.451793in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.453925in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.456058in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.458190in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.460323in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.462455in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.464587in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.466720in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.468852in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.470985in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.473117in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.475250in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.477382in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.479515in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.481647in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.483779in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.485912in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.488044in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.490177in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.492309in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.494442in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.496574in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.498706in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.500839in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.502971in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.505104in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.507236in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.509369in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.511501in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.513634in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.515766in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.517898in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.520031in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.522163in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.524296in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.526428in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.528561in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.530693in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.532826in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.534958in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.537090in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.539223in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.541355in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.543488in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.545620in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.547753in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.549885in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.552017in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.554150in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.556282in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.558415in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.560547in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.562680in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.564812in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.566945in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.569077in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.571209in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.573342in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.575474in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.577607in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.579739in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.581872in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.584004in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.586136in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.588269in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.590401in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.592534in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.594666in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.596799in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.598931in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.601064in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.603196in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.605328in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.607461in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.609593in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.611726in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.613858in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.615991in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.618123in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.620256in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.622388in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.624520in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.626653in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.628785in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.630918in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.633050in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.635183in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.637315in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.639447in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.641580in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.643712in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.645845in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.647977in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.650110in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.652242in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.654375in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.656507in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.658639in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.660772in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.662904in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.665037in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.667169in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.669302in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.671434in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.673566in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.675699in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.677831in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.679964in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.682096in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.684229in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.686361in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.688494in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.690626in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.692758in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.694891in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.697023in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.699156in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.701288in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.703421in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.705553in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.707686in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.709818in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.711950in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.714083in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.716215in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.718348in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.720480in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.722613in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.724745in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.726877in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.729010in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.731142in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.733275in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.735407in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.737540in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.739672in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.741805in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.743937in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.746069in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.748202in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.750334in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.752467in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.754599in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.756732in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.758864in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.760996in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.763129in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.765261in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.767394in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.769526in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.771659in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.773791in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.775924in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.778056in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.780188in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.782321in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.784453in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.786586in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.788718in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.790851in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.792983in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.795116in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.797248in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.797248in}{2.684158in}}%
\pgfpathlineto{\pgfqpoint{7.797248in}{2.684158in}}%
\pgfpathlineto{\pgfqpoint{7.795116in}{2.684196in}}%
\pgfpathlineto{\pgfqpoint{7.792983in}{2.684252in}}%
\pgfpathlineto{\pgfqpoint{7.790851in}{2.684331in}}%
\pgfpathlineto{\pgfqpoint{7.788718in}{2.684440in}}%
\pgfpathlineto{\pgfqpoint{7.786586in}{2.684589in}}%
\pgfpathlineto{\pgfqpoint{7.784453in}{2.684786in}}%
\pgfpathlineto{\pgfqpoint{7.782321in}{2.685040in}}%
\pgfpathlineto{\pgfqpoint{7.780188in}{2.685358in}}%
\pgfpathlineto{\pgfqpoint{7.778056in}{2.685747in}}%
\pgfpathlineto{\pgfqpoint{7.775924in}{2.686210in}}%
\pgfpathlineto{\pgfqpoint{7.773791in}{2.686747in}}%
\pgfpathlineto{\pgfqpoint{7.771659in}{2.687353in}}%
\pgfpathlineto{\pgfqpoint{7.769526in}{2.688018in}}%
\pgfpathlineto{\pgfqpoint{7.767394in}{2.688730in}}%
\pgfpathlineto{\pgfqpoint{7.765261in}{2.689471in}}%
\pgfpathlineto{\pgfqpoint{7.763129in}{2.690222in}}%
\pgfpathlineto{\pgfqpoint{7.760996in}{2.690965in}}%
\pgfpathlineto{\pgfqpoint{7.758864in}{2.691680in}}%
\pgfpathlineto{\pgfqpoint{7.756732in}{2.692355in}}%
\pgfpathlineto{\pgfqpoint{7.754599in}{2.692978in}}%
\pgfpathlineto{\pgfqpoint{7.752467in}{2.693545in}}%
\pgfpathlineto{\pgfqpoint{7.750334in}{2.694058in}}%
\pgfpathlineto{\pgfqpoint{7.748202in}{2.694524in}}%
\pgfpathlineto{\pgfqpoint{7.746069in}{2.694955in}}%
\pgfpathlineto{\pgfqpoint{7.743937in}{2.695367in}}%
\pgfpathlineto{\pgfqpoint{7.741805in}{2.695783in}}%
\pgfpathlineto{\pgfqpoint{7.739672in}{2.696226in}}%
\pgfpathlineto{\pgfqpoint{7.737540in}{2.696725in}}%
\pgfpathlineto{\pgfqpoint{7.735407in}{2.697309in}}%
\pgfpathlineto{\pgfqpoint{7.733275in}{2.698013in}}%
\pgfpathlineto{\pgfqpoint{7.731142in}{2.698871in}}%
\pgfpathlineto{\pgfqpoint{7.729010in}{2.699922in}}%
\pgfpathlineto{\pgfqpoint{7.726877in}{2.701203in}}%
\pgfpathlineto{\pgfqpoint{7.724745in}{2.702755in}}%
\pgfpathlineto{\pgfqpoint{7.722613in}{2.704614in}}%
\pgfpathlineto{\pgfqpoint{7.720480in}{2.706819in}}%
\pgfpathlineto{\pgfqpoint{7.718348in}{2.709405in}}%
\pgfpathlineto{\pgfqpoint{7.716215in}{2.712403in}}%
\pgfpathlineto{\pgfqpoint{7.714083in}{2.715845in}}%
\pgfpathlineto{\pgfqpoint{7.711950in}{2.719760in}}%
\pgfpathlineto{\pgfqpoint{7.709818in}{2.724171in}}%
\pgfpathlineto{\pgfqpoint{7.707686in}{2.729100in}}%
\pgfpathlineto{\pgfqpoint{7.705553in}{2.734565in}}%
\pgfpathlineto{\pgfqpoint{7.703421in}{2.740577in}}%
\pgfpathlineto{\pgfqpoint{7.701288in}{2.747140in}}%
\pgfpathlineto{\pgfqpoint{7.699156in}{2.754250in}}%
\pgfpathlineto{\pgfqpoint{7.697023in}{2.761894in}}%
\pgfpathlineto{\pgfqpoint{7.694891in}{2.770049in}}%
\pgfpathlineto{\pgfqpoint{7.692758in}{2.778688in}}%
\pgfpathlineto{\pgfqpoint{7.690626in}{2.787776in}}%
\pgfpathlineto{\pgfqpoint{7.688494in}{2.797278in}}%
\pgfpathlineto{\pgfqpoint{7.686361in}{2.807161in}}%
\pgfpathlineto{\pgfqpoint{7.684229in}{2.817392in}}%
\pgfpathlineto{\pgfqpoint{7.682096in}{2.827942in}}%
\pgfpathlineto{\pgfqpoint{7.679964in}{2.838785in}}%
\pgfpathlineto{\pgfqpoint{7.677831in}{2.849892in}}%
\pgfpathlineto{\pgfqpoint{7.675699in}{2.861228in}}%
\pgfpathlineto{\pgfqpoint{7.673566in}{2.872746in}}%
\pgfpathlineto{\pgfqpoint{7.671434in}{2.884390in}}%
\pgfpathlineto{\pgfqpoint{7.669302in}{2.896087in}}%
\pgfpathlineto{\pgfqpoint{7.667169in}{2.907752in}}%
\pgfpathlineto{\pgfqpoint{7.665037in}{2.919296in}}%
\pgfpathlineto{\pgfqpoint{7.662904in}{2.930632in}}%
\pgfpathlineto{\pgfqpoint{7.660772in}{2.941686in}}%
\pgfpathlineto{\pgfqpoint{7.658639in}{2.952408in}}%
\pgfpathlineto{\pgfqpoint{7.656507in}{2.962784in}}%
\pgfpathlineto{\pgfqpoint{7.654375in}{2.972841in}}%
\pgfpathlineto{\pgfqpoint{7.652242in}{2.982655in}}%
\pgfpathlineto{\pgfqpoint{7.650110in}{2.992351in}}%
\pgfpathlineto{\pgfqpoint{7.647977in}{3.002097in}}%
\pgfpathlineto{\pgfqpoint{7.645845in}{3.012098in}}%
\pgfpathlineto{\pgfqpoint{7.643712in}{3.022588in}}%
\pgfpathlineto{\pgfqpoint{7.641580in}{3.033811in}}%
\pgfpathlineto{\pgfqpoint{7.639447in}{3.046005in}}%
\pgfpathlineto{\pgfqpoint{7.637315in}{3.059388in}}%
\pgfpathlineto{\pgfqpoint{7.635183in}{3.074142in}}%
\pgfpathlineto{\pgfqpoint{7.633050in}{3.090394in}}%
\pgfpathlineto{\pgfqpoint{7.630918in}{3.108215in}}%
\pgfpathlineto{\pgfqpoint{7.628785in}{3.127609in}}%
\pgfpathlineto{\pgfqpoint{7.626653in}{3.148519in}}%
\pgfpathlineto{\pgfqpoint{7.624520in}{3.170836in}}%
\pgfpathlineto{\pgfqpoint{7.622388in}{3.194411in}}%
\pgfpathlineto{\pgfqpoint{7.620256in}{3.219067in}}%
\pgfpathlineto{\pgfqpoint{7.618123in}{3.244624in}}%
\pgfpathlineto{\pgfqpoint{7.615991in}{3.270902in}}%
\pgfpathlineto{\pgfqpoint{7.613858in}{3.297745in}}%
\pgfpathlineto{\pgfqpoint{7.611726in}{3.325017in}}%
\pgfpathlineto{\pgfqpoint{7.609593in}{3.352619in}}%
\pgfpathlineto{\pgfqpoint{7.607461in}{3.380480in}}%
\pgfpathlineto{\pgfqpoint{7.605328in}{3.408568in}}%
\pgfpathlineto{\pgfqpoint{7.603196in}{3.436890in}}%
\pgfpathlineto{\pgfqpoint{7.601064in}{3.465494in}}%
\pgfpathlineto{\pgfqpoint{7.598931in}{3.494474in}}%
\pgfpathlineto{\pgfqpoint{7.596799in}{3.523975in}}%
\pgfpathlineto{\pgfqpoint{7.594666in}{3.554189in}}%
\pgfpathlineto{\pgfqpoint{7.592534in}{3.585351in}}%
\pgfpathlineto{\pgfqpoint{7.590401in}{3.617723in}}%
\pgfpathlineto{\pgfqpoint{7.588269in}{3.651573in}}%
\pgfpathlineto{\pgfqpoint{7.586136in}{3.687142in}}%
\pgfpathlineto{\pgfqpoint{7.584004in}{3.724605in}}%
\pgfpathlineto{\pgfqpoint{7.581872in}{3.764034in}}%
\pgfpathlineto{\pgfqpoint{7.579739in}{3.805358in}}%
\pgfpathlineto{\pgfqpoint{7.577607in}{3.848333in}}%
\pgfpathlineto{\pgfqpoint{7.575474in}{3.892530in}}%
\pgfpathlineto{\pgfqpoint{7.573342in}{3.937333in}}%
\pgfpathlineto{\pgfqpoint{7.571209in}{3.981966in}}%
\pgfpathlineto{\pgfqpoint{7.569077in}{4.025535in}}%
\pgfpathlineto{\pgfqpoint{7.566945in}{4.067091in}}%
\pgfpathlineto{\pgfqpoint{7.564812in}{4.105703in}}%
\pgfpathlineto{\pgfqpoint{7.562680in}{4.140536in}}%
\pgfpathlineto{\pgfqpoint{7.560547in}{4.170927in}}%
\pgfpathlineto{\pgfqpoint{7.558415in}{4.196443in}}%
\pgfpathlineto{\pgfqpoint{7.556282in}{4.216919in}}%
\pgfpathlineto{\pgfqpoint{7.554150in}{4.232466in}}%
\pgfpathlineto{\pgfqpoint{7.552017in}{4.243452in}}%
\pgfpathlineto{\pgfqpoint{7.549885in}{4.250452in}}%
\pgfpathlineto{\pgfqpoint{7.547753in}{4.254173in}}%
\pgfpathlineto{\pgfqpoint{7.545620in}{4.255373in}}%
\pgfpathlineto{\pgfqpoint{7.543488in}{4.254770in}}%
\pgfpathlineto{\pgfqpoint{7.541355in}{4.252966in}}%
\pgfpathlineto{\pgfqpoint{7.539223in}{4.250382in}}%
\pgfpathlineto{\pgfqpoint{7.537090in}{4.247230in}}%
\pgfpathlineto{\pgfqpoint{7.534958in}{4.243495in}}%
\pgfpathlineto{\pgfqpoint{7.532826in}{4.238961in}}%
\pgfpathlineto{\pgfqpoint{7.530693in}{4.233243in}}%
\pgfpathlineto{\pgfqpoint{7.528561in}{4.225841in}}%
\pgfpathlineto{\pgfqpoint{7.526428in}{4.216201in}}%
\pgfpathlineto{\pgfqpoint{7.524296in}{4.203765in}}%
\pgfpathlineto{\pgfqpoint{7.522163in}{4.188027in}}%
\pgfpathlineto{\pgfqpoint{7.520031in}{4.168571in}}%
\pgfpathlineto{\pgfqpoint{7.517898in}{4.145098in}}%
\pgfpathlineto{\pgfqpoint{7.515766in}{4.117447in}}%
\pgfpathlineto{\pgfqpoint{7.513634in}{4.085597in}}%
\pgfpathlineto{\pgfqpoint{7.511501in}{4.049666in}}%
\pgfpathlineto{\pgfqpoint{7.509369in}{4.009905in}}%
\pgfpathlineto{\pgfqpoint{7.507236in}{3.966682in}}%
\pgfpathlineto{\pgfqpoint{7.505104in}{3.920464in}}%
\pgfpathlineto{\pgfqpoint{7.502971in}{3.871805in}}%
\pgfpathlineto{\pgfqpoint{7.500839in}{3.821319in}}%
\pgfpathlineto{\pgfqpoint{7.498706in}{3.769668in}}%
\pgfpathlineto{\pgfqpoint{7.496574in}{3.717539in}}%
\pgfpathlineto{\pgfqpoint{7.494442in}{3.665629in}}%
\pgfpathlineto{\pgfqpoint{7.492309in}{3.614624in}}%
\pgfpathlineto{\pgfqpoint{7.490177in}{3.565180in}}%
\pgfpathlineto{\pgfqpoint{7.488044in}{3.517904in}}%
\pgfpathlineto{\pgfqpoint{7.485912in}{3.473322in}}%
\pgfpathlineto{\pgfqpoint{7.483779in}{3.431863in}}%
\pgfpathlineto{\pgfqpoint{7.481647in}{3.393831in}}%
\pgfpathlineto{\pgfqpoint{7.479515in}{3.359384in}}%
\pgfpathlineto{\pgfqpoint{7.477382in}{3.328525in}}%
\pgfpathlineto{\pgfqpoint{7.475250in}{3.301096in}}%
\pgfpathlineto{\pgfqpoint{7.473117in}{3.276793in}}%
\pgfpathlineto{\pgfqpoint{7.470985in}{3.255188in}}%
\pgfpathlineto{\pgfqpoint{7.468852in}{3.235762in}}%
\pgfpathlineto{\pgfqpoint{7.466720in}{3.217953in}}%
\pgfpathlineto{\pgfqpoint{7.464587in}{3.201196in}}%
\pgfpathlineto{\pgfqpoint{7.462455in}{3.184969in}}%
\pgfpathlineto{\pgfqpoint{7.460323in}{3.168828in}}%
\pgfpathlineto{\pgfqpoint{7.458190in}{3.152427in}}%
\pgfpathlineto{\pgfqpoint{7.456058in}{3.135535in}}%
\pgfpathlineto{\pgfqpoint{7.453925in}{3.118027in}}%
\pgfpathlineto{\pgfqpoint{7.451793in}{3.099875in}}%
\pgfpathlineto{\pgfqpoint{7.449660in}{3.081125in}}%
\pgfpathlineto{\pgfqpoint{7.447528in}{3.061877in}}%
\pgfpathlineto{\pgfqpoint{7.445396in}{3.042257in}}%
\pgfpathlineto{\pgfqpoint{7.443263in}{3.022402in}}%
\pgfpathlineto{\pgfqpoint{7.441131in}{3.002442in}}%
\pgfpathlineto{\pgfqpoint{7.438998in}{2.982488in}}%
\pgfpathlineto{\pgfqpoint{7.436866in}{2.962632in}}%
\pgfpathlineto{\pgfqpoint{7.434733in}{2.942948in}}%
\pgfpathlineto{\pgfqpoint{7.432601in}{2.923492in}}%
\pgfpathlineto{\pgfqpoint{7.430468in}{2.904311in}}%
\pgfpathlineto{\pgfqpoint{7.428336in}{2.885455in}}%
\pgfpathlineto{\pgfqpoint{7.426204in}{2.866979in}}%
\pgfpathlineto{\pgfqpoint{7.424071in}{2.848950in}}%
\pgfpathlineto{\pgfqpoint{7.421939in}{2.831456in}}%
\pgfpathlineto{\pgfqpoint{7.419806in}{2.814597in}}%
\pgfpathlineto{\pgfqpoint{7.417674in}{2.798492in}}%
\pgfpathlineto{\pgfqpoint{7.415541in}{2.783263in}}%
\pgfpathlineto{\pgfqpoint{7.413409in}{2.769033in}}%
\pgfpathlineto{\pgfqpoint{7.411277in}{2.755914in}}%
\pgfpathlineto{\pgfqpoint{7.409144in}{2.743995in}}%
\pgfpathlineto{\pgfqpoint{7.407012in}{2.733337in}}%
\pgfpathlineto{\pgfqpoint{7.404879in}{2.723967in}}%
\pgfpathlineto{\pgfqpoint{7.402747in}{2.715875in}}%
\pgfpathlineto{\pgfqpoint{7.400614in}{2.709014in}}%
\pgfpathlineto{\pgfqpoint{7.398482in}{2.703307in}}%
\pgfpathlineto{\pgfqpoint{7.396349in}{2.698652in}}%
\pgfpathlineto{\pgfqpoint{7.394217in}{2.694930in}}%
\pgfpathlineto{\pgfqpoint{7.392085in}{2.692014in}}%
\pgfpathlineto{\pgfqpoint{7.389952in}{2.689777in}}%
\pgfpathlineto{\pgfqpoint{7.387820in}{2.688095in}}%
\pgfpathlineto{\pgfqpoint{7.385687in}{2.686857in}}%
\pgfpathlineto{\pgfqpoint{7.383555in}{2.685965in}}%
\pgfpathlineto{\pgfqpoint{7.381422in}{2.685336in}}%
\pgfpathlineto{\pgfqpoint{7.379290in}{2.684902in}}%
\pgfpathlineto{\pgfqpoint{7.377157in}{2.684609in}}%
\pgfpathlineto{\pgfqpoint{7.375025in}{2.684415in}}%
\pgfpathlineto{\pgfqpoint{7.372893in}{2.684290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.338051in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.074512in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.810972in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.074138in,y=2.628535in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont d)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{2.972689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{3.261288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{3.549887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{3.838485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{4.127084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272414in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{7.272414in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.875862in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272414in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{2.684091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272414in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.017837in}{4.095216in}}%
\pgfpathlineto{\pgfqpoint{8.778640in}{4.095216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.806418in}{4.095216in}}{\pgfqpoint{8.806418in}{4.122994in}}%
\pgfpathlineto{\pgfqpoint{8.806418in}{4.302778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.806418in}{4.330556in}}{\pgfqpoint{8.778640in}{4.330556in}}%
\pgfpathlineto{\pgfqpoint{8.017837in}{4.330556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.990059in}{4.330556in}}{\pgfqpoint{7.990059in}{4.302778in}}%
\pgfpathlineto{\pgfqpoint{7.990059in}{4.122994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.990059in}{4.095216in}}{\pgfqpoint{8.017837in}{4.095216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.045614in}{4.177778in}}%
\pgfpathlineto{\pgfqpoint{8.323392in}{4.177778in}}%
\pgfpathlineto{\pgfqpoint{8.323392in}{4.275000in}}%
\pgfpathlineto{\pgfqpoint{8.045614in}{4.275000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.434503in,y=4.177778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont black}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.196552in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{9.196552in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.196552in}{2.684091in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{9.294192in}{2.684091in}}{\pgfqpoint{9.975111in}{3.244614in}}{%
\pgfpathmoveto{\pgfqpoint{9.294192in}{2.684221in}}%
\pgfpathlineto{\pgfqpoint{9.294192in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.297614in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.301036in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.304457in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.307879in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.311301in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.314722in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.318144in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.321566in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.324988in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.328409in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.331831in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.335253in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.338674in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.342096in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.345518in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.348940in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.352361in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.355783in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.359205in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.362626in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.366048in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.369470in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.372891in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.376313in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.379735in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.383157in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.386578in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.393422in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.396843in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.400265in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.403687in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.407108in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.410530in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.413952in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.417374in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.420795in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.424217in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.427639in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.431060in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.434482in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.437904in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.441326in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.444747in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.448169in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.451591in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.455012in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.458434in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.461856in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.465277in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.468699in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.472121in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.475543in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.478964in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.482386in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.485808in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.489229in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.492651in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.496073in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.499495in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.502916in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.506338in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.509760in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.513181in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.516603in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.520025in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.523446in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.526868in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.530290in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.533712in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.537133in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.540555in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.543977in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.547398in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.550820in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.554242in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.557663in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.561085in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.564507in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.567929in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.571350in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.574772in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.578194in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.581615in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.585037in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.588459in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.591881in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.595302in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.598724in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.602146in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.605567in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.608989in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.612411in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.615832in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.619254in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.622676in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.626098in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.629519in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.636363in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.639784in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.643206in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.646628in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.650050in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.653471in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.656893in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.660315in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.663736in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.667158in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.670580in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.674001in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.677423in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.680845in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.684267in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.687688in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.691110in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.694532in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.697953in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.701375in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.704797in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.708218in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.711640in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.715062in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.718484in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.721905in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.725327in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.728749in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.732170in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.735592in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.739014in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.742436in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.745857in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.749279in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.752701in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.756122in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.759544in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.762966in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.766387in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.769809in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.773231in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.776653in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.780074in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.783496in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.786918in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.790339in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.793761in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.797183in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.800604in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.804026in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.807448in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.810870in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.814291in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.817713in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.821135in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.824556in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.827978in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.831400in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.834822in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.838243in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.841665in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.845087in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.848508in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.851930in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.855352in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.858773in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.862195in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.865617in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.869039in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.872460in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.875882in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.879304in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.882725in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.886147in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.889569in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.892991in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.896412in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.899834in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.903256in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.906677in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.910099in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.913521in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.916942in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.920364in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.923786in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.927208in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.930629in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.934051in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.937473in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.940894in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.944316in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.947738in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.951159in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.954581in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.958003in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.961425in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.964846in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.968268in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.971690in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.975111in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.975111in}{2.684136in}}%
\pgfpathlineto{\pgfqpoint{9.975111in}{2.684136in}}%
\pgfpathlineto{\pgfqpoint{9.971690in}{2.684164in}}%
\pgfpathlineto{\pgfqpoint{9.968268in}{2.684205in}}%
\pgfpathlineto{\pgfqpoint{9.964846in}{2.684266in}}%
\pgfpathlineto{\pgfqpoint{9.961425in}{2.684351in}}%
\pgfpathlineto{\pgfqpoint{9.958003in}{2.684467in}}%
\pgfpathlineto{\pgfqpoint{9.954581in}{2.684622in}}%
\pgfpathlineto{\pgfqpoint{9.951159in}{2.684820in}}%
\pgfpathlineto{\pgfqpoint{9.947738in}{2.685066in}}%
\pgfpathlineto{\pgfqpoint{9.944316in}{2.685359in}}%
\pgfpathlineto{\pgfqpoint{9.940894in}{2.685698in}}%
\pgfpathlineto{\pgfqpoint{9.937473in}{2.686073in}}%
\pgfpathlineto{\pgfqpoint{9.934051in}{2.686470in}}%
\pgfpathlineto{\pgfqpoint{9.930629in}{2.686872in}}%
\pgfpathlineto{\pgfqpoint{9.927208in}{2.687255in}}%
\pgfpathlineto{\pgfqpoint{9.923786in}{2.687596in}}%
\pgfpathlineto{\pgfqpoint{9.920364in}{2.687871in}}%
\pgfpathlineto{\pgfqpoint{9.916942in}{2.688059in}}%
\pgfpathlineto{\pgfqpoint{9.913521in}{2.688146in}}%
\pgfpathlineto{\pgfqpoint{9.910099in}{2.688126in}}%
\pgfpathlineto{\pgfqpoint{9.906677in}{2.687999in}}%
\pgfpathlineto{\pgfqpoint{9.903256in}{2.687776in}}%
\pgfpathlineto{\pgfqpoint{9.899834in}{2.687475in}}%
\pgfpathlineto{\pgfqpoint{9.896412in}{2.687117in}}%
\pgfpathlineto{\pgfqpoint{9.892991in}{2.686727in}}%
\pgfpathlineto{\pgfqpoint{9.889569in}{2.686330in}}%
\pgfpathlineto{\pgfqpoint{9.886147in}{2.685949in}}%
\pgfpathlineto{\pgfqpoint{9.882725in}{2.685601in}}%
\pgfpathlineto{\pgfqpoint{9.879304in}{2.685302in}}%
\pgfpathlineto{\pgfqpoint{9.875882in}{2.685062in}}%
\pgfpathlineto{\pgfqpoint{9.872460in}{2.684887in}}%
\pgfpathlineto{\pgfqpoint{9.869039in}{2.684781in}}%
\pgfpathlineto{\pgfqpoint{9.865617in}{2.684745in}}%
\pgfpathlineto{\pgfqpoint{9.862195in}{2.684780in}}%
\pgfpathlineto{\pgfqpoint{9.858773in}{2.684885in}}%
\pgfpathlineto{\pgfqpoint{9.855352in}{2.685059in}}%
\pgfpathlineto{\pgfqpoint{9.851930in}{2.685298in}}%
\pgfpathlineto{\pgfqpoint{9.848508in}{2.685596in}}%
\pgfpathlineto{\pgfqpoint{9.845087in}{2.685943in}}%
\pgfpathlineto{\pgfqpoint{9.841665in}{2.686324in}}%
\pgfpathlineto{\pgfqpoint{9.838243in}{2.686721in}}%
\pgfpathlineto{\pgfqpoint{9.834822in}{2.687111in}}%
\pgfpathlineto{\pgfqpoint{9.831400in}{2.687470in}}%
\pgfpathlineto{\pgfqpoint{9.827978in}{2.687772in}}%
\pgfpathlineto{\pgfqpoint{9.824556in}{2.687996in}}%
\pgfpathlineto{\pgfqpoint{9.821135in}{2.688124in}}%
\pgfpathlineto{\pgfqpoint{9.817713in}{2.688147in}}%
\pgfpathlineto{\pgfqpoint{9.814291in}{2.688061in}}%
\pgfpathlineto{\pgfqpoint{9.810870in}{2.687875in}}%
\pgfpathlineto{\pgfqpoint{9.807448in}{2.687602in}}%
\pgfpathlineto{\pgfqpoint{9.804026in}{2.687262in}}%
\pgfpathlineto{\pgfqpoint{9.800604in}{2.686881in}}%
\pgfpathlineto{\pgfqpoint{9.797183in}{2.686481in}}%
\pgfpathlineto{\pgfqpoint{9.793761in}{2.686088in}}%
\pgfpathlineto{\pgfqpoint{9.790339in}{2.685719in}}%
\pgfpathlineto{\pgfqpoint{9.786918in}{2.685392in}}%
\pgfpathlineto{\pgfqpoint{9.783496in}{2.685117in}}%
\pgfpathlineto{\pgfqpoint{9.780074in}{2.684902in}}%
\pgfpathlineto{\pgfqpoint{9.776653in}{2.684754in}}%
\pgfpathlineto{\pgfqpoint{9.773231in}{2.684675in}}%
\pgfpathlineto{\pgfqpoint{9.769809in}{2.684672in}}%
\pgfpathlineto{\pgfqpoint{9.766387in}{2.684752in}}%
\pgfpathlineto{\pgfqpoint{9.762966in}{2.684926in}}%
\pgfpathlineto{\pgfqpoint{9.759544in}{2.685206in}}%
\pgfpathlineto{\pgfqpoint{9.756122in}{2.685608in}}%
\pgfpathlineto{\pgfqpoint{9.752701in}{2.686148in}}%
\pgfpathlineto{\pgfqpoint{9.749279in}{2.686842in}}%
\pgfpathlineto{\pgfqpoint{9.745857in}{2.687700in}}%
\pgfpathlineto{\pgfqpoint{9.742436in}{2.688726in}}%
\pgfpathlineto{\pgfqpoint{9.739014in}{2.689916in}}%
\pgfpathlineto{\pgfqpoint{9.735592in}{2.691254in}}%
\pgfpathlineto{\pgfqpoint{9.732170in}{2.692711in}}%
\pgfpathlineto{\pgfqpoint{9.728749in}{2.694246in}}%
\pgfpathlineto{\pgfqpoint{9.725327in}{2.695809in}}%
\pgfpathlineto{\pgfqpoint{9.721905in}{2.697345in}}%
\pgfpathlineto{\pgfqpoint{9.718484in}{2.698797in}}%
\pgfpathlineto{\pgfqpoint{9.715062in}{2.700109in}}%
\pgfpathlineto{\pgfqpoint{9.711640in}{2.701239in}}%
\pgfpathlineto{\pgfqpoint{9.708218in}{2.702157in}}%
\pgfpathlineto{\pgfqpoint{9.704797in}{2.702851in}}%
\pgfpathlineto{\pgfqpoint{9.701375in}{2.703331in}}%
\pgfpathlineto{\pgfqpoint{9.697953in}{2.703630in}}%
\pgfpathlineto{\pgfqpoint{9.694532in}{2.703801in}}%
\pgfpathlineto{\pgfqpoint{9.691110in}{2.703916in}}%
\pgfpathlineto{\pgfqpoint{9.687688in}{2.704063in}}%
\pgfpathlineto{\pgfqpoint{9.684267in}{2.704343in}}%
\pgfpathlineto{\pgfqpoint{9.680845in}{2.704862in}}%
\pgfpathlineto{\pgfqpoint{9.677423in}{2.705724in}}%
\pgfpathlineto{\pgfqpoint{9.674001in}{2.707029in}}%
\pgfpathlineto{\pgfqpoint{9.670580in}{2.708863in}}%
\pgfpathlineto{\pgfqpoint{9.667158in}{2.711296in}}%
\pgfpathlineto{\pgfqpoint{9.663736in}{2.714371in}}%
\pgfpathlineto{\pgfqpoint{9.660315in}{2.718109in}}%
\pgfpathlineto{\pgfqpoint{9.656893in}{2.722502in}}%
\pgfpathlineto{\pgfqpoint{9.653471in}{2.727519in}}%
\pgfpathlineto{\pgfqpoint{9.650050in}{2.733114in}}%
\pgfpathlineto{\pgfqpoint{9.646628in}{2.739230in}}%
\pgfpathlineto{\pgfqpoint{9.643206in}{2.745816in}}%
\pgfpathlineto{\pgfqpoint{9.639784in}{2.752840in}}%
\pgfpathlineto{\pgfqpoint{9.636363in}{2.760296in}}%
\pgfpathlineto{\pgfqpoint{9.632941in}{2.768222in}}%
\pgfpathlineto{\pgfqpoint{9.629519in}{2.776698in}}%
\pgfpathlineto{\pgfqpoint{9.626098in}{2.785846in}}%
\pgfpathlineto{\pgfqpoint{9.622676in}{2.795825in}}%
\pgfpathlineto{\pgfqpoint{9.619254in}{2.806812in}}%
\pgfpathlineto{\pgfqpoint{9.615832in}{2.818984in}}%
\pgfpathlineto{\pgfqpoint{9.612411in}{2.832493in}}%
\pgfpathlineto{\pgfqpoint{9.608989in}{2.847442in}}%
\pgfpathlineto{\pgfqpoint{9.605567in}{2.863867in}}%
\pgfpathlineto{\pgfqpoint{9.602146in}{2.881720in}}%
\pgfpathlineto{\pgfqpoint{9.598724in}{2.900865in}}%
\pgfpathlineto{\pgfqpoint{9.595302in}{2.921080in}}%
\pgfpathlineto{\pgfqpoint{9.591881in}{2.942071in}}%
\pgfpathlineto{\pgfqpoint{9.588459in}{2.963494in}}%
\pgfpathlineto{\pgfqpoint{9.585037in}{2.984981in}}%
\pgfpathlineto{\pgfqpoint{9.581615in}{3.006171in}}%
\pgfpathlineto{\pgfqpoint{9.578194in}{3.026738in}}%
\pgfpathlineto{\pgfqpoint{9.574772in}{3.046421in}}%
\pgfpathlineto{\pgfqpoint{9.571350in}{3.065032in}}%
\pgfpathlineto{\pgfqpoint{9.567929in}{3.082475in}}%
\pgfpathlineto{\pgfqpoint{9.564507in}{3.098734in}}%
\pgfpathlineto{\pgfqpoint{9.561085in}{3.113867in}}%
\pgfpathlineto{\pgfqpoint{9.557663in}{3.127979in}}%
\pgfpathlineto{\pgfqpoint{9.554242in}{3.141200in}}%
\pgfpathlineto{\pgfqpoint{9.550820in}{3.153660in}}%
\pgfpathlineto{\pgfqpoint{9.547398in}{3.165461in}}%
\pgfpathlineto{\pgfqpoint{9.543977in}{3.176669in}}%
\pgfpathlineto{\pgfqpoint{9.540555in}{3.187302in}}%
\pgfpathlineto{\pgfqpoint{9.537133in}{3.197333in}}%
\pgfpathlineto{\pgfqpoint{9.533712in}{3.206701in}}%
\pgfpathlineto{\pgfqpoint{9.530290in}{3.215315in}}%
\pgfpathlineto{\pgfqpoint{9.526868in}{3.223067in}}%
\pgfpathlineto{\pgfqpoint{9.523446in}{3.229842in}}%
\pgfpathlineto{\pgfqpoint{9.520025in}{3.235515in}}%
\pgfpathlineto{\pgfqpoint{9.516603in}{3.239958in}}%
\pgfpathlineto{\pgfqpoint{9.513181in}{3.243037in}}%
\pgfpathlineto{\pgfqpoint{9.509760in}{3.244614in}}%
\pgfpathlineto{\pgfqpoint{9.506338in}{3.244556in}}%
\pgfpathlineto{\pgfqpoint{9.502916in}{3.242751in}}%
\pgfpathlineto{\pgfqpoint{9.499495in}{3.239122in}}%
\pgfpathlineto{\pgfqpoint{9.496073in}{3.233650in}}%
\pgfpathlineto{\pgfqpoint{9.492651in}{3.226395in}}%
\pgfpathlineto{\pgfqpoint{9.489229in}{3.217502in}}%
\pgfpathlineto{\pgfqpoint{9.485808in}{3.207209in}}%
\pgfpathlineto{\pgfqpoint{9.482386in}{3.195836in}}%
\pgfpathlineto{\pgfqpoint{9.478964in}{3.183763in}}%
\pgfpathlineto{\pgfqpoint{9.475543in}{3.171403in}}%
\pgfpathlineto{\pgfqpoint{9.472121in}{3.159171in}}%
\pgfpathlineto{\pgfqpoint{9.468699in}{3.147449in}}%
\pgfpathlineto{\pgfqpoint{9.465277in}{3.136561in}}%
\pgfpathlineto{\pgfqpoint{9.461856in}{3.126749in}}%
\pgfpathlineto{\pgfqpoint{9.458434in}{3.118169in}}%
\pgfpathlineto{\pgfqpoint{9.455012in}{3.110880in}}%
\pgfpathlineto{\pgfqpoint{9.451591in}{3.104850in}}%
\pgfpathlineto{\pgfqpoint{9.448169in}{3.099969in}}%
\pgfpathlineto{\pgfqpoint{9.444747in}{3.096053in}}%
\pgfpathlineto{\pgfqpoint{9.441326in}{3.092860in}}%
\pgfpathlineto{\pgfqpoint{9.437904in}{3.090100in}}%
\pgfpathlineto{\pgfqpoint{9.434482in}{3.087449in}}%
\pgfpathlineto{\pgfqpoint{9.431060in}{3.084562in}}%
\pgfpathlineto{\pgfqpoint{9.427639in}{3.081087in}}%
\pgfpathlineto{\pgfqpoint{9.424217in}{3.076684in}}%
\pgfpathlineto{\pgfqpoint{9.420795in}{3.071042in}}%
\pgfpathlineto{\pgfqpoint{9.417374in}{3.063898in}}%
\pgfpathlineto{\pgfqpoint{9.413952in}{3.055055in}}%
\pgfpathlineto{\pgfqpoint{9.410530in}{3.044398in}}%
\pgfpathlineto{\pgfqpoint{9.407108in}{3.031896in}}%
\pgfpathlineto{\pgfqpoint{9.403687in}{3.017610in}}%
\pgfpathlineto{\pgfqpoint{9.400265in}{3.001677in}}%
\pgfpathlineto{\pgfqpoint{9.396843in}{2.984304in}}%
\pgfpathlineto{\pgfqpoint{9.393422in}{2.965741in}}%
\pgfpathlineto{\pgfqpoint{9.390000in}{2.946268in}}%
\pgfpathlineto{\pgfqpoint{9.386578in}{2.926174in}}%
\pgfpathlineto{\pgfqpoint{9.383157in}{2.905742in}}%
\pgfpathlineto{\pgfqpoint{9.379735in}{2.885243in}}%
\pgfpathlineto{\pgfqpoint{9.376313in}{2.864931in}}%
\pgfpathlineto{\pgfqpoint{9.372891in}{2.845045in}}%
\pgfpathlineto{\pgfqpoint{9.369470in}{2.825810in}}%
\pgfpathlineto{\pgfqpoint{9.366048in}{2.807434in}}%
\pgfpathlineto{\pgfqpoint{9.362626in}{2.790111in}}%
\pgfpathlineto{\pgfqpoint{9.359205in}{2.774013in}}%
\pgfpathlineto{\pgfqpoint{9.355783in}{2.759283in}}%
\pgfpathlineto{\pgfqpoint{9.352361in}{2.746025in}}%
\pgfpathlineto{\pgfqpoint{9.348940in}{2.734302in}}%
\pgfpathlineto{\pgfqpoint{9.345518in}{2.724129in}}%
\pgfpathlineto{\pgfqpoint{9.342096in}{2.715470in}}%
\pgfpathlineto{\pgfqpoint{9.338674in}{2.708249in}}%
\pgfpathlineto{\pgfqpoint{9.335253in}{2.702350in}}%
\pgfpathlineto{\pgfqpoint{9.331831in}{2.697633in}}%
\pgfpathlineto{\pgfqpoint{9.328409in}{2.693942in}}%
\pgfpathlineto{\pgfqpoint{9.324988in}{2.691117in}}%
\pgfpathlineto{\pgfqpoint{9.321566in}{2.689002in}}%
\pgfpathlineto{\pgfqpoint{9.318144in}{2.687454in}}%
\pgfpathlineto{\pgfqpoint{9.314722in}{2.686347in}}%
\pgfpathlineto{\pgfqpoint{9.311301in}{2.685572in}}%
\pgfpathlineto{\pgfqpoint{9.307879in}{2.685043in}}%
\pgfpathlineto{\pgfqpoint{9.304457in}{2.684689in}}%
\pgfpathlineto{\pgfqpoint{9.301036in}{2.684459in}}%
\pgfpathlineto{\pgfqpoint{9.297614in}{2.684312in}}%
\pgfpathlineto{\pgfqpoint{9.294192in}{2.684221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.196552in}{2.684091in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{10.240964in}{2.684091in}}{\pgfqpoint{10.725618in}{3.486361in}}{%
\pgfpathmoveto{\pgfqpoint{10.240964in}{2.684155in}}%
\pgfpathlineto{\pgfqpoint{10.240964in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.243400in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.245835in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.248271in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.250706in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.253142in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.255577in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.258013in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.260448in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.262883in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.265319in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.267754in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.270190in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.272625in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.275061in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.277496in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.279932in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.282367in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.284803in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.287238in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.289673in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.292109in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.294544in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.296980in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.299415in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.301851in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.304286in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.306722in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.309157in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.311592in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.314028in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.316463in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.318899in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.321334in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.323770in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.326205in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.328641in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.331076in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.333511in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.335947in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.338382in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.340818in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.343253in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.345689in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.348124in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.350560in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.352995in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.355430in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.357866in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.360301in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.362737in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.365172in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.367608in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.370043in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.372479in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.374914in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.377349in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.379785in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.382220in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.384656in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.387091in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.389527in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.391962in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.394398in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.396833in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.399268in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.401704in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.404139in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.406575in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.409010in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.411446in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.413881in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.416317in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.418752in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.421187in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.423623in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.426058in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.428494in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.430929in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.433365in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.435800in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.438236in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.440671in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.443107in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.445542in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.447977in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.450413in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.452848in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.455284in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.457719in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.460155in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.462590in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.465026in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.467461in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.469896in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.472332in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.474767in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.477203in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.479638in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.482074in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.484509in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.486945in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.489380in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.491815in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.494251in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.496686in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.499122in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.501557in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.503993in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.506428in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.508864in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.511299in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.513734in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.516170in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.518605in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.521041in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.523476in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.525912in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.528347in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.530783in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.533218in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.535653in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.538089in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.540524in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.542960in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.545395in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.547831in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.550266in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.552702in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.555137in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.557572in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.560008in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.562443in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.564879in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.567314in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.569750in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.572185in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.574621in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.577056in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.579491in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.581927in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.584362in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.586798in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.589233in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.591669in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.594104in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.596540in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.598975in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.601411in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.603846in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.606281in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.608717in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.611152in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.613588in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.616023in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.618459in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.620894in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.623330in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.625765in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.628200in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.630636in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.633071in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.635507in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.637942in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.640378in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.642813in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.645249in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.647684in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.650119in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.652555in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.654990in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.657426in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.659861in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.662297in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.664732in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.667168in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.669603in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.672038in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.674474in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.676909in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.679345in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.681780in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.684216in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.686651in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.689087in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.691522in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.693957in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.696393in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.698828in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.701264in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.703699in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.706135in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.708570in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.711006in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.713441in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.715876in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.718312in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.720747in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.723183in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.725618in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.725618in}{2.684156in}}%
\pgfpathlineto{\pgfqpoint{10.725618in}{2.684156in}}%
\pgfpathlineto{\pgfqpoint{10.723183in}{2.684197in}}%
\pgfpathlineto{\pgfqpoint{10.720747in}{2.684259in}}%
\pgfpathlineto{\pgfqpoint{10.718312in}{2.684351in}}%
\pgfpathlineto{\pgfqpoint{10.715876in}{2.684484in}}%
\pgfpathlineto{\pgfqpoint{10.713441in}{2.684672in}}%
\pgfpathlineto{\pgfqpoint{10.711006in}{2.684932in}}%
\pgfpathlineto{\pgfqpoint{10.708570in}{2.685286in}}%
\pgfpathlineto{\pgfqpoint{10.706135in}{2.685761in}}%
\pgfpathlineto{\pgfqpoint{10.703699in}{2.686390in}}%
\pgfpathlineto{\pgfqpoint{10.701264in}{2.687219in}}%
\pgfpathlineto{\pgfqpoint{10.698828in}{2.688310in}}%
\pgfpathlineto{\pgfqpoint{10.696393in}{2.689745in}}%
\pgfpathlineto{\pgfqpoint{10.693957in}{2.691640in}}%
\pgfpathlineto{\pgfqpoint{10.691522in}{2.694146in}}%
\pgfpathlineto{\pgfqpoint{10.689087in}{2.697463in}}%
\pgfpathlineto{\pgfqpoint{10.686651in}{2.701837in}}%
\pgfpathlineto{\pgfqpoint{10.684216in}{2.707559in}}%
\pgfpathlineto{\pgfqpoint{10.681780in}{2.714957in}}%
\pgfpathlineto{\pgfqpoint{10.679345in}{2.724370in}}%
\pgfpathlineto{\pgfqpoint{10.676909in}{2.736123in}}%
\pgfpathlineto{\pgfqpoint{10.674474in}{2.750483in}}%
\pgfpathlineto{\pgfqpoint{10.672038in}{2.767623in}}%
\pgfpathlineto{\pgfqpoint{10.669603in}{2.787577in}}%
\pgfpathlineto{\pgfqpoint{10.667168in}{2.810216in}}%
\pgfpathlineto{\pgfqpoint{10.664732in}{2.835230in}}%
\pgfpathlineto{\pgfqpoint{10.662297in}{2.862140in}}%
\pgfpathlineto{\pgfqpoint{10.659861in}{2.890326in}}%
\pgfpathlineto{\pgfqpoint{10.657426in}{2.919087in}}%
\pgfpathlineto{\pgfqpoint{10.654990in}{2.947700in}}%
\pgfpathlineto{\pgfqpoint{10.652555in}{2.975504in}}%
\pgfpathlineto{\pgfqpoint{10.650119in}{3.001957in}}%
\pgfpathlineto{\pgfqpoint{10.647684in}{3.026696in}}%
\pgfpathlineto{\pgfqpoint{10.645249in}{3.049557in}}%
\pgfpathlineto{\pgfqpoint{10.642813in}{3.070576in}}%
\pgfpathlineto{\pgfqpoint{10.640378in}{3.089963in}}%
\pgfpathlineto{\pgfqpoint{10.637942in}{3.108051in}}%
\pgfpathlineto{\pgfqpoint{10.635507in}{3.125240in}}%
\pgfpathlineto{\pgfqpoint{10.633071in}{3.141938in}}%
\pgfpathlineto{\pgfqpoint{10.630636in}{3.158513in}}%
\pgfpathlineto{\pgfqpoint{10.628200in}{3.175257in}}%
\pgfpathlineto{\pgfqpoint{10.625765in}{3.192366in}}%
\pgfpathlineto{\pgfqpoint{10.623330in}{3.209936in}}%
\pgfpathlineto{\pgfqpoint{10.620894in}{3.227975in}}%
\pgfpathlineto{\pgfqpoint{10.618459in}{3.246416in}}%
\pgfpathlineto{\pgfqpoint{10.616023in}{3.265137in}}%
\pgfpathlineto{\pgfqpoint{10.613588in}{3.283980in}}%
\pgfpathlineto{\pgfqpoint{10.611152in}{3.302770in}}%
\pgfpathlineto{\pgfqpoint{10.608717in}{3.321330in}}%
\pgfpathlineto{\pgfqpoint{10.606281in}{3.339491in}}%
\pgfpathlineto{\pgfqpoint{10.603846in}{3.357102in}}%
\pgfpathlineto{\pgfqpoint{10.601411in}{3.374034in}}%
\pgfpathlineto{\pgfqpoint{10.598975in}{3.390180in}}%
\pgfpathlineto{\pgfqpoint{10.596540in}{3.405448in}}%
\pgfpathlineto{\pgfqpoint{10.594104in}{3.419757in}}%
\pgfpathlineto{\pgfqpoint{10.591669in}{3.433020in}}%
\pgfpathlineto{\pgfqpoint{10.589233in}{3.445137in}}%
\pgfpathlineto{\pgfqpoint{10.586798in}{3.455989in}}%
\pgfpathlineto{\pgfqpoint{10.584362in}{3.465438in}}%
\pgfpathlineto{\pgfqpoint{10.581927in}{3.473327in}}%
\pgfpathlineto{\pgfqpoint{10.579491in}{3.479496in}}%
\pgfpathlineto{\pgfqpoint{10.577056in}{3.483798in}}%
\pgfpathlineto{\pgfqpoint{10.574621in}{3.486112in}}%
\pgfpathlineto{\pgfqpoint{10.572185in}{3.486361in}}%
\pgfpathlineto{\pgfqpoint{10.569750in}{3.484521in}}%
\pgfpathlineto{\pgfqpoint{10.567314in}{3.480625in}}%
\pgfpathlineto{\pgfqpoint{10.564879in}{3.474757in}}%
\pgfpathlineto{\pgfqpoint{10.562443in}{3.467046in}}%
\pgfpathlineto{\pgfqpoint{10.560008in}{3.457648in}}%
\pgfpathlineto{\pgfqpoint{10.557572in}{3.446731in}}%
\pgfpathlineto{\pgfqpoint{10.555137in}{3.434457in}}%
\pgfpathlineto{\pgfqpoint{10.552702in}{3.420974in}}%
\pgfpathlineto{\pgfqpoint{10.550266in}{3.406403in}}%
\pgfpathlineto{\pgfqpoint{10.547831in}{3.390847in}}%
\pgfpathlineto{\pgfqpoint{10.545395in}{3.374395in}}%
\pgfpathlineto{\pgfqpoint{10.542960in}{3.357138in}}%
\pgfpathlineto{\pgfqpoint{10.540524in}{3.339187in}}%
\pgfpathlineto{\pgfqpoint{10.538089in}{3.320685in}}%
\pgfpathlineto{\pgfqpoint{10.535653in}{3.301816in}}%
\pgfpathlineto{\pgfqpoint{10.533218in}{3.282799in}}%
\pgfpathlineto{\pgfqpoint{10.530783in}{3.263876in}}%
\pgfpathlineto{\pgfqpoint{10.528347in}{3.245281in}}%
\pgfpathlineto{\pgfqpoint{10.525912in}{3.227215in}}%
\pgfpathlineto{\pgfqpoint{10.523476in}{3.209806in}}%
\pgfpathlineto{\pgfqpoint{10.521041in}{3.193089in}}%
\pgfpathlineto{\pgfqpoint{10.518605in}{3.176994in}}%
\pgfpathlineto{\pgfqpoint{10.516170in}{3.161350in}}%
\pgfpathlineto{\pgfqpoint{10.513734in}{3.145912in}}%
\pgfpathlineto{\pgfqpoint{10.511299in}{3.130389in}}%
\pgfpathlineto{\pgfqpoint{10.508864in}{3.114497in}}%
\pgfpathlineto{\pgfqpoint{10.506428in}{3.097989in}}%
\pgfpathlineto{\pgfqpoint{10.503993in}{3.080695in}}%
\pgfpathlineto{\pgfqpoint{10.501557in}{3.062537in}}%
\pgfpathlineto{\pgfqpoint{10.499122in}{3.043533in}}%
\pgfpathlineto{\pgfqpoint{10.496686in}{3.023782in}}%
\pgfpathlineto{\pgfqpoint{10.494251in}{3.003450in}}%
\pgfpathlineto{\pgfqpoint{10.491815in}{2.982736in}}%
\pgfpathlineto{\pgfqpoint{10.489380in}{2.961855in}}%
\pgfpathlineto{\pgfqpoint{10.486945in}{2.941016in}}%
\pgfpathlineto{\pgfqpoint{10.484509in}{2.920411in}}%
\pgfpathlineto{\pgfqpoint{10.482074in}{2.900218in}}%
\pgfpathlineto{\pgfqpoint{10.479638in}{2.880592in}}%
\pgfpathlineto{\pgfqpoint{10.477203in}{2.861681in}}%
\pgfpathlineto{\pgfqpoint{10.474767in}{2.843621in}}%
\pgfpathlineto{\pgfqpoint{10.472332in}{2.826542in}}%
\pgfpathlineto{\pgfqpoint{10.469896in}{2.810565in}}%
\pgfpathlineto{\pgfqpoint{10.467461in}{2.795796in}}%
\pgfpathlineto{\pgfqpoint{10.465026in}{2.782322in}}%
\pgfpathlineto{\pgfqpoint{10.462590in}{2.770203in}}%
\pgfpathlineto{\pgfqpoint{10.460155in}{2.759465in}}%
\pgfpathlineto{\pgfqpoint{10.457719in}{2.750098in}}%
\pgfpathlineto{\pgfqpoint{10.455284in}{2.742052in}}%
\pgfpathlineto{\pgfqpoint{10.452848in}{2.735245in}}%
\pgfpathlineto{\pgfqpoint{10.450413in}{2.729563in}}%
\pgfpathlineto{\pgfqpoint{10.447977in}{2.724873in}}%
\pgfpathlineto{\pgfqpoint{10.445542in}{2.721029in}}%
\pgfpathlineto{\pgfqpoint{10.443107in}{2.717887in}}%
\pgfpathlineto{\pgfqpoint{10.440671in}{2.715312in}}%
\pgfpathlineto{\pgfqpoint{10.438236in}{2.713187in}}%
\pgfpathlineto{\pgfqpoint{10.435800in}{2.711417in}}%
\pgfpathlineto{\pgfqpoint{10.433365in}{2.709928in}}%
\pgfpathlineto{\pgfqpoint{10.430929in}{2.708667in}}%
\pgfpathlineto{\pgfqpoint{10.428494in}{2.707595in}}%
\pgfpathlineto{\pgfqpoint{10.426058in}{2.706681in}}%
\pgfpathlineto{\pgfqpoint{10.423623in}{2.705895in}}%
\pgfpathlineto{\pgfqpoint{10.421187in}{2.705204in}}%
\pgfpathlineto{\pgfqpoint{10.418752in}{2.704572in}}%
\pgfpathlineto{\pgfqpoint{10.416317in}{2.703957in}}%
\pgfpathlineto{\pgfqpoint{10.413881in}{2.703318in}}%
\pgfpathlineto{\pgfqpoint{10.411446in}{2.702619in}}%
\pgfpathlineto{\pgfqpoint{10.409010in}{2.701831in}}%
\pgfpathlineto{\pgfqpoint{10.406575in}{2.700939in}}%
\pgfpathlineto{\pgfqpoint{10.404139in}{2.699943in}}%
\pgfpathlineto{\pgfqpoint{10.401704in}{2.698857in}}%
\pgfpathlineto{\pgfqpoint{10.399268in}{2.697711in}}%
\pgfpathlineto{\pgfqpoint{10.396833in}{2.696544in}}%
\pgfpathlineto{\pgfqpoint{10.394398in}{2.695401in}}%
\pgfpathlineto{\pgfqpoint{10.391962in}{2.694327in}}%
\pgfpathlineto{\pgfqpoint{10.389527in}{2.693366in}}%
\pgfpathlineto{\pgfqpoint{10.387091in}{2.692548in}}%
\pgfpathlineto{\pgfqpoint{10.384656in}{2.691893in}}%
\pgfpathlineto{\pgfqpoint{10.382220in}{2.691405in}}%
\pgfpathlineto{\pgfqpoint{10.379785in}{2.691070in}}%
\pgfpathlineto{\pgfqpoint{10.377349in}{2.690863in}}%
\pgfpathlineto{\pgfqpoint{10.374914in}{2.690745in}}%
\pgfpathlineto{\pgfqpoint{10.372479in}{2.690672in}}%
\pgfpathlineto{\pgfqpoint{10.370043in}{2.690599in}}%
\pgfpathlineto{\pgfqpoint{10.367608in}{2.690485in}}%
\pgfpathlineto{\pgfqpoint{10.365172in}{2.690298in}}%
\pgfpathlineto{\pgfqpoint{10.362737in}{2.690021in}}%
\pgfpathlineto{\pgfqpoint{10.360301in}{2.689647in}}%
\pgfpathlineto{\pgfqpoint{10.357866in}{2.689185in}}%
\pgfpathlineto{\pgfqpoint{10.355430in}{2.688654in}}%
\pgfpathlineto{\pgfqpoint{10.352995in}{2.688080in}}%
\pgfpathlineto{\pgfqpoint{10.350560in}{2.687491in}}%
\pgfpathlineto{\pgfqpoint{10.348124in}{2.686915in}}%
\pgfpathlineto{\pgfqpoint{10.345689in}{2.686377in}}%
\pgfpathlineto{\pgfqpoint{10.343253in}{2.685894in}}%
\pgfpathlineto{\pgfqpoint{10.340818in}{2.685477in}}%
\pgfpathlineto{\pgfqpoint{10.338382in}{2.685132in}}%
\pgfpathlineto{\pgfqpoint{10.335947in}{2.684858in}}%
\pgfpathlineto{\pgfqpoint{10.333511in}{2.684651in}}%
\pgfpathlineto{\pgfqpoint{10.331076in}{2.684506in}}%
\pgfpathlineto{\pgfqpoint{10.328641in}{2.684416in}}%
\pgfpathlineto{\pgfqpoint{10.326205in}{2.684379in}}%
\pgfpathlineto{\pgfqpoint{10.323770in}{2.684391in}}%
\pgfpathlineto{\pgfqpoint{10.321334in}{2.684454in}}%
\pgfpathlineto{\pgfqpoint{10.318899in}{2.684570in}}%
\pgfpathlineto{\pgfqpoint{10.316463in}{2.684745in}}%
\pgfpathlineto{\pgfqpoint{10.314028in}{2.684984in}}%
\pgfpathlineto{\pgfqpoint{10.311592in}{2.685293in}}%
\pgfpathlineto{\pgfqpoint{10.309157in}{2.685672in}}%
\pgfpathlineto{\pgfqpoint{10.306722in}{2.686119in}}%
\pgfpathlineto{\pgfqpoint{10.304286in}{2.686626in}}%
\pgfpathlineto{\pgfqpoint{10.301851in}{2.687176in}}%
\pgfpathlineto{\pgfqpoint{10.299415in}{2.687745in}}%
\pgfpathlineto{\pgfqpoint{10.296980in}{2.688304in}}%
\pgfpathlineto{\pgfqpoint{10.294544in}{2.688820in}}%
\pgfpathlineto{\pgfqpoint{10.292109in}{2.689256in}}%
\pgfpathlineto{\pgfqpoint{10.289673in}{2.689582in}}%
\pgfpathlineto{\pgfqpoint{10.287238in}{2.689773in}}%
\pgfpathlineto{\pgfqpoint{10.284803in}{2.689814in}}%
\pgfpathlineto{\pgfqpoint{10.282367in}{2.689701in}}%
\pgfpathlineto{\pgfqpoint{10.279932in}{2.689443in}}%
\pgfpathlineto{\pgfqpoint{10.277496in}{2.689061in}}%
\pgfpathlineto{\pgfqpoint{10.275061in}{2.688583in}}%
\pgfpathlineto{\pgfqpoint{10.272625in}{2.688043in}}%
\pgfpathlineto{\pgfqpoint{10.270190in}{2.687474in}}%
\pgfpathlineto{\pgfqpoint{10.267754in}{2.686911in}}%
\pgfpathlineto{\pgfqpoint{10.265319in}{2.686378in}}%
\pgfpathlineto{\pgfqpoint{10.262883in}{2.685896in}}%
\pgfpathlineto{\pgfqpoint{10.260448in}{2.685478in}}%
\pgfpathlineto{\pgfqpoint{10.258013in}{2.685128in}}%
\pgfpathlineto{\pgfqpoint{10.255577in}{2.684846in}}%
\pgfpathlineto{\pgfqpoint{10.253142in}{2.684626in}}%
\pgfpathlineto{\pgfqpoint{10.250706in}{2.684460in}}%
\pgfpathlineto{\pgfqpoint{10.248271in}{2.684338in}}%
\pgfpathlineto{\pgfqpoint{10.245835in}{2.684253in}}%
\pgfpathlineto{\pgfqpoint{10.243400in}{2.684194in}}%
\pgfpathlineto{\pgfqpoint{10.240964in}{2.684155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.262189in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.998650in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.735110in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.998276in,y=2.628535in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont e)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{2.684091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{2.972689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{3.261288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{3.549887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{3.838485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{4.127084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.196552in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{9.196552in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.196552in}{2.684091in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.684091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.196552in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.926543in}{3.901543in}}%
\pgfpathlineto{\pgfqpoint{10.702778in}{3.901543in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.730556in}{3.901543in}}{\pgfqpoint{10.730556in}{3.929321in}}%
\pgfpathlineto{\pgfqpoint{10.730556in}{4.302778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.730556in}{4.330556in}}{\pgfqpoint{10.702778in}{4.330556in}}%
\pgfpathlineto{\pgfqpoint{9.926543in}{4.330556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.898765in}{4.330556in}}{\pgfqpoint{9.898765in}{4.302778in}}%
\pgfpathlineto{\pgfqpoint{9.898765in}{3.929321in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.898765in}{3.901543in}}{\pgfqpoint{9.926543in}{3.901543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.954320in}{4.177778in}}%
\pgfpathlineto{\pgfqpoint{10.232098in}{4.177778in}}%
\pgfpathlineto{\pgfqpoint{10.232098in}{4.275000in}}%
\pgfpathlineto{\pgfqpoint{9.954320in}{4.275000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.343209in,y=4.177778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont black}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.954320in}{3.984105in}}%
\pgfpathlineto{\pgfqpoint{10.232098in}{3.984105in}}%
\pgfpathlineto{\pgfqpoint{10.232098in}{4.081327in}}%
\pgfpathlineto{\pgfqpoint{9.954320in}{4.081327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.343209in,y=3.984105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont white}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{2.340909in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{2.340909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.625000in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.584555in}{0.625000in}}{\pgfqpoint{3.013328in}{2.108409in}}{%
\pgfpathmoveto{\pgfqpoint{2.584555in}{0.625075in}}%
\pgfpathlineto{\pgfqpoint{2.584555in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.586710in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.588864in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.591019in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.593174in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.595328in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.597483in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.599638in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.601792in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.603947in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.606101in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.608256in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.610411in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.612565in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.614720in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.616875in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.621184in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.623339in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.625493in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.627648in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.629802in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.631957in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.634112in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.636266in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.638421in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.640576in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.642730in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.644885in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.647040in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.649194in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.651349in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.653504in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.655658in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.657813in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.662122in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.664277in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.666431in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.668586in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.670741in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.672895in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.675050in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.677205in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.679359in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.681514in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.683668in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.685823in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.687978in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.690132in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.692287in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.694442in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.696596in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.698751in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.700906in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.703060in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.705215in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.707369in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.709524in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.711679in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.713833in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.715988in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.718143in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.720297in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.722452in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.724607in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.726761in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.728916in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.731070in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.733225in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.735380in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.737534in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.739689in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.741844in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.743998in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.746153in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.748308in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.750462in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.752617in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.754771in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.756926in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.759081in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.761235in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.763390in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.765545in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.767699in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.769854in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.772009in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.774163in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.776318in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.778472in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.780627in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.782782in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.784936in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.787091in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.789246in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.791400in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.793555in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.795710in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.797864in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.800019in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.802173in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.804328in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.806483in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.808637in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.810792in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.812947in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.815101in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.817256in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.819411in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.821565in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.823720in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.825874in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.828029in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.830184in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.832338in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.834493in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.836648in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.838802in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.840957in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.843112in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.845266in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.847421in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.849575in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.851730in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.856039in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.858194in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.860349in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.862503in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.864658in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.866813in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.868967in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.871122in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.873276in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.875431in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.877586in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.879740in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.881895in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.884050in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.886204in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.888359in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.890514in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.892668in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.894823in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.896977in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.899132in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.901287in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.903441in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.905596in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.907751in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.909905in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.912060in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.914215in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.916369in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.918524in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.920679in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.922833in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.924988in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.927142in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.929297in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.931452in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.933606in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.935761in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.937916in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.940070in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.942225in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.944380in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.946534in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.948689in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.950843in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.952998in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.955153in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.957307in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.959462in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.961617in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.963771in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.965926in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.968081in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.970235in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.972390in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.974544in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.976699in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.978854in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.981008in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.983163in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.985318in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.987472in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.989627in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.991782in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.993936in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.996091in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.998245in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.000400in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.002555in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.004709in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.006864in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.009019in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.011173in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.013328in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.013328in}{0.625101in}}%
\pgfpathlineto{\pgfqpoint{3.013328in}{0.625101in}}%
\pgfpathlineto{\pgfqpoint{3.011173in}{0.625164in}}%
\pgfpathlineto{\pgfqpoint{3.009019in}{0.625259in}}%
\pgfpathlineto{\pgfqpoint{3.006864in}{0.625400in}}%
\pgfpathlineto{\pgfqpoint{3.004709in}{0.625606in}}%
\pgfpathlineto{\pgfqpoint{3.002555in}{0.625901in}}%
\pgfpathlineto{\pgfqpoint{3.000400in}{0.626312in}}%
\pgfpathlineto{\pgfqpoint{2.998245in}{0.626875in}}%
\pgfpathlineto{\pgfqpoint{2.996091in}{0.627628in}}%
\pgfpathlineto{\pgfqpoint{2.993936in}{0.628618in}}%
\pgfpathlineto{\pgfqpoint{2.991782in}{0.629896in}}%
\pgfpathlineto{\pgfqpoint{2.989627in}{0.631517in}}%
\pgfpathlineto{\pgfqpoint{2.987472in}{0.633540in}}%
\pgfpathlineto{\pgfqpoint{2.985318in}{0.636030in}}%
\pgfpathlineto{\pgfqpoint{2.983163in}{0.639055in}}%
\pgfpathlineto{\pgfqpoint{2.981008in}{0.642692in}}%
\pgfpathlineto{\pgfqpoint{2.978854in}{0.647028in}}%
\pgfpathlineto{\pgfqpoint{2.976699in}{0.652159in}}%
\pgfpathlineto{\pgfqpoint{2.974544in}{0.658199in}}%
\pgfpathlineto{\pgfqpoint{2.972390in}{0.665280in}}%
\pgfpathlineto{\pgfqpoint{2.970235in}{0.673551in}}%
\pgfpathlineto{\pgfqpoint{2.968081in}{0.683179in}}%
\pgfpathlineto{\pgfqpoint{2.965926in}{0.694344in}}%
\pgfpathlineto{\pgfqpoint{2.963771in}{0.707229in}}%
\pgfpathlineto{\pgfqpoint{2.961617in}{0.722015in}}%
\pgfpathlineto{\pgfqpoint{2.959462in}{0.738866in}}%
\pgfpathlineto{\pgfqpoint{2.957307in}{0.757912in}}%
\pgfpathlineto{\pgfqpoint{2.955153in}{0.779247in}}%
\pgfpathlineto{\pgfqpoint{2.952998in}{0.802910in}}%
\pgfpathlineto{\pgfqpoint{2.950843in}{0.828885in}}%
\pgfpathlineto{\pgfqpoint{2.948689in}{0.857098in}}%
\pgfpathlineto{\pgfqpoint{2.946534in}{0.887418in}}%
\pgfpathlineto{\pgfqpoint{2.944380in}{0.919666in}}%
\pgfpathlineto{\pgfqpoint{2.942225in}{0.953615in}}%
\pgfpathlineto{\pgfqpoint{2.940070in}{0.989009in}}%
\pgfpathlineto{\pgfqpoint{2.937916in}{1.025561in}}%
\pgfpathlineto{\pgfqpoint{2.935761in}{1.062968in}}%
\pgfpathlineto{\pgfqpoint{2.933606in}{1.100921in}}%
\pgfpathlineto{\pgfqpoint{2.931452in}{1.139112in}}%
\pgfpathlineto{\pgfqpoint{2.929297in}{1.177248in}}%
\pgfpathlineto{\pgfqpoint{2.927142in}{1.215071in}}%
\pgfpathlineto{\pgfqpoint{2.924988in}{1.252366in}}%
\pgfpathlineto{\pgfqpoint{2.922833in}{1.288985in}}%
\pgfpathlineto{\pgfqpoint{2.920679in}{1.324852in}}%
\pgfpathlineto{\pgfqpoint{2.918524in}{1.359969in}}%
\pgfpathlineto{\pgfqpoint{2.916369in}{1.394418in}}%
\pgfpathlineto{\pgfqpoint{2.914215in}{1.428338in}}%
\pgfpathlineto{\pgfqpoint{2.912060in}{1.461907in}}%
\pgfpathlineto{\pgfqpoint{2.909905in}{1.495310in}}%
\pgfpathlineto{\pgfqpoint{2.907751in}{1.528702in}}%
\pgfpathlineto{\pgfqpoint{2.905596in}{1.562175in}}%
\pgfpathlineto{\pgfqpoint{2.903441in}{1.595727in}}%
\pgfpathlineto{\pgfqpoint{2.901287in}{1.629243in}}%
\pgfpathlineto{\pgfqpoint{2.899132in}{1.662489in}}%
\pgfpathlineto{\pgfqpoint{2.896977in}{1.695121in}}%
\pgfpathlineto{\pgfqpoint{2.894823in}{1.726705in}}%
\pgfpathlineto{\pgfqpoint{2.892668in}{1.756762in}}%
\pgfpathlineto{\pgfqpoint{2.890514in}{1.784812in}}%
\pgfpathlineto{\pgfqpoint{2.888359in}{1.810438in}}%
\pgfpathlineto{\pgfqpoint{2.886204in}{1.833341in}}%
\pgfpathlineto{\pgfqpoint{2.884050in}{1.853389in}}%
\pgfpathlineto{\pgfqpoint{2.881895in}{1.870663in}}%
\pgfpathlineto{\pgfqpoint{2.879740in}{1.885458in}}%
\pgfpathlineto{\pgfqpoint{2.877586in}{1.898284in}}%
\pgfpathlineto{\pgfqpoint{2.875431in}{1.909814in}}%
\pgfpathlineto{\pgfqpoint{2.873276in}{1.920817in}}%
\pgfpathlineto{\pgfqpoint{2.871122in}{1.932072in}}%
\pgfpathlineto{\pgfqpoint{2.868967in}{1.944270in}}%
\pgfpathlineto{\pgfqpoint{2.866813in}{1.957919in}}%
\pgfpathlineto{\pgfqpoint{2.864658in}{1.973270in}}%
\pgfpathlineto{\pgfqpoint{2.862503in}{1.990275in}}%
\pgfpathlineto{\pgfqpoint{2.860349in}{2.008579in}}%
\pgfpathlineto{\pgfqpoint{2.858194in}{2.027554in}}%
\pgfpathlineto{\pgfqpoint{2.856039in}{2.046366in}}%
\pgfpathlineto{\pgfqpoint{2.853885in}{2.064073in}}%
\pgfpathlineto{\pgfqpoint{2.851730in}{2.079735in}}%
\pgfpathlineto{\pgfqpoint{2.849575in}{2.092514in}}%
\pgfpathlineto{\pgfqpoint{2.847421in}{2.101767in}}%
\pgfpathlineto{\pgfqpoint{2.845266in}{2.107104in}}%
\pgfpathlineto{\pgfqpoint{2.843112in}{2.108409in}}%
\pgfpathlineto{\pgfqpoint{2.840957in}{2.105826in}}%
\pgfpathlineto{\pgfqpoint{2.838802in}{2.099708in}}%
\pgfpathlineto{\pgfqpoint{2.836648in}{2.090543in}}%
\pgfpathlineto{\pgfqpoint{2.834493in}{2.078867in}}%
\pgfpathlineto{\pgfqpoint{2.832338in}{2.065178in}}%
\pgfpathlineto{\pgfqpoint{2.830184in}{2.049867in}}%
\pgfpathlineto{\pgfqpoint{2.828029in}{2.033170in}}%
\pgfpathlineto{\pgfqpoint{2.825874in}{2.015151in}}%
\pgfpathlineto{\pgfqpoint{2.823720in}{1.995719in}}%
\pgfpathlineto{\pgfqpoint{2.821565in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{2.819411in}{1.951712in}}%
\pgfpathlineto{\pgfqpoint{2.817256in}{1.926604in}}%
\pgfpathlineto{\pgfqpoint{2.815101in}{1.899137in}}%
\pgfpathlineto{\pgfqpoint{2.812947in}{1.869225in}}%
\pgfpathlineto{\pgfqpoint{2.810792in}{1.836924in}}%
\pgfpathlineto{\pgfqpoint{2.808637in}{1.802437in}}%
\pgfpathlineto{\pgfqpoint{2.806483in}{1.766103in}}%
\pgfpathlineto{\pgfqpoint{2.804328in}{1.728367in}}%
\pgfpathlineto{\pgfqpoint{2.802173in}{1.689731in}}%
\pgfpathlineto{\pgfqpoint{2.800019in}{1.650719in}}%
\pgfpathlineto{\pgfqpoint{2.797864in}{1.611824in}}%
\pgfpathlineto{\pgfqpoint{2.795710in}{1.573483in}}%
\pgfpathlineto{\pgfqpoint{2.793555in}{1.536045in}}%
\pgfpathlineto{\pgfqpoint{2.791400in}{1.499769in}}%
\pgfpathlineto{\pgfqpoint{2.789246in}{1.464824in}}%
\pgfpathlineto{\pgfqpoint{2.787091in}{1.431303in}}%
\pgfpathlineto{\pgfqpoint{2.784936in}{1.399244in}}%
\pgfpathlineto{\pgfqpoint{2.782782in}{1.368653in}}%
\pgfpathlineto{\pgfqpoint{2.780627in}{1.339526in}}%
\pgfpathlineto{\pgfqpoint{2.778472in}{1.311861in}}%
\pgfpathlineto{\pgfqpoint{2.776318in}{1.285672in}}%
\pgfpathlineto{\pgfqpoint{2.774163in}{1.260981in}}%
\pgfpathlineto{\pgfqpoint{2.772009in}{1.237810in}}%
\pgfpathlineto{\pgfqpoint{2.769854in}{1.216162in}}%
\pgfpathlineto{\pgfqpoint{2.767699in}{1.196000in}}%
\pgfpathlineto{\pgfqpoint{2.765545in}{1.177233in}}%
\pgfpathlineto{\pgfqpoint{2.763390in}{1.159703in}}%
\pgfpathlineto{\pgfqpoint{2.761235in}{1.143185in}}%
\pgfpathlineto{\pgfqpoint{2.759081in}{1.127401in}}%
\pgfpathlineto{\pgfqpoint{2.756926in}{1.112039in}}%
\pgfpathlineto{\pgfqpoint{2.754771in}{1.096788in}}%
\pgfpathlineto{\pgfqpoint{2.752617in}{1.081366in}}%
\pgfpathlineto{\pgfqpoint{2.750462in}{1.065549in}}%
\pgfpathlineto{\pgfqpoint{2.748308in}{1.049190in}}%
\pgfpathlineto{\pgfqpoint{2.746153in}{1.032223in}}%
\pgfpathlineto{\pgfqpoint{2.743998in}{1.014660in}}%
\pgfpathlineto{\pgfqpoint{2.741844in}{0.996569in}}%
\pgfpathlineto{\pgfqpoint{2.739689in}{0.978059in}}%
\pgfpathlineto{\pgfqpoint{2.737534in}{0.959249in}}%
\pgfpathlineto{\pgfqpoint{2.735380in}{0.940258in}}%
\pgfpathlineto{\pgfqpoint{2.733225in}{0.921191in}}%
\pgfpathlineto{\pgfqpoint{2.731070in}{0.902141in}}%
\pgfpathlineto{\pgfqpoint{2.728916in}{0.883196in}}%
\pgfpathlineto{\pgfqpoint{2.726761in}{0.864449in}}%
\pgfpathlineto{\pgfqpoint{2.724607in}{0.846007in}}%
\pgfpathlineto{\pgfqpoint{2.722452in}{0.828002in}}%
\pgfpathlineto{\pgfqpoint{2.720297in}{0.810584in}}%
\pgfpathlineto{\pgfqpoint{2.718143in}{0.793920in}}%
\pgfpathlineto{\pgfqpoint{2.715988in}{0.778172in}}%
\pgfpathlineto{\pgfqpoint{2.713833in}{0.763489in}}%
\pgfpathlineto{\pgfqpoint{2.711679in}{0.749985in}}%
\pgfpathlineto{\pgfqpoint{2.709524in}{0.737728in}}%
\pgfpathlineto{\pgfqpoint{2.707369in}{0.726736in}}%
\pgfpathlineto{\pgfqpoint{2.705215in}{0.716980in}}%
\pgfpathlineto{\pgfqpoint{2.703060in}{0.708385in}}%
\pgfpathlineto{\pgfqpoint{2.700906in}{0.700848in}}%
\pgfpathlineto{\pgfqpoint{2.698751in}{0.694250in}}%
\pgfpathlineto{\pgfqpoint{2.696596in}{0.688468in}}%
\pgfpathlineto{\pgfqpoint{2.694442in}{0.683385in}}%
\pgfpathlineto{\pgfqpoint{2.692287in}{0.678900in}}%
\pgfpathlineto{\pgfqpoint{2.690132in}{0.674926in}}%
\pgfpathlineto{\pgfqpoint{2.687978in}{0.671391in}}%
\pgfpathlineto{\pgfqpoint{2.685823in}{0.668236in}}%
\pgfpathlineto{\pgfqpoint{2.683668in}{0.665408in}}%
\pgfpathlineto{\pgfqpoint{2.681514in}{0.662860in}}%
\pgfpathlineto{\pgfqpoint{2.679359in}{0.660547in}}%
\pgfpathlineto{\pgfqpoint{2.677205in}{0.658424in}}%
\pgfpathlineto{\pgfqpoint{2.675050in}{0.656451in}}%
\pgfpathlineto{\pgfqpoint{2.672895in}{0.654597in}}%
\pgfpathlineto{\pgfqpoint{2.670741in}{0.652836in}}%
\pgfpathlineto{\pgfqpoint{2.668586in}{0.651159in}}%
\pgfpathlineto{\pgfqpoint{2.666431in}{0.649567in}}%
\pgfpathlineto{\pgfqpoint{2.664277in}{0.648077in}}%
\pgfpathlineto{\pgfqpoint{2.662122in}{0.646715in}}%
\pgfpathlineto{\pgfqpoint{2.659967in}{0.645513in}}%
\pgfpathlineto{\pgfqpoint{2.657813in}{0.644501in}}%
\pgfpathlineto{\pgfqpoint{2.655658in}{0.643705in}}%
\pgfpathlineto{\pgfqpoint{2.653504in}{0.643135in}}%
\pgfpathlineto{\pgfqpoint{2.651349in}{0.642787in}}%
\pgfpathlineto{\pgfqpoint{2.649194in}{0.642637in}}%
\pgfpathlineto{\pgfqpoint{2.647040in}{0.642642in}}%
\pgfpathlineto{\pgfqpoint{2.644885in}{0.642745in}}%
\pgfpathlineto{\pgfqpoint{2.642730in}{0.642880in}}%
\pgfpathlineto{\pgfqpoint{2.640576in}{0.642976in}}%
\pgfpathlineto{\pgfqpoint{2.638421in}{0.642968in}}%
\pgfpathlineto{\pgfqpoint{2.636266in}{0.642801in}}%
\pgfpathlineto{\pgfqpoint{2.634112in}{0.642435in}}%
\pgfpathlineto{\pgfqpoint{2.631957in}{0.641851in}}%
\pgfpathlineto{\pgfqpoint{2.629802in}{0.641046in}}%
\pgfpathlineto{\pgfqpoint{2.627648in}{0.640037in}}%
\pgfpathlineto{\pgfqpoint{2.625493in}{0.638858in}}%
\pgfpathlineto{\pgfqpoint{2.623339in}{0.637550in}}%
\pgfpathlineto{\pgfqpoint{2.621184in}{0.636164in}}%
\pgfpathlineto{\pgfqpoint{2.619029in}{0.634751in}}%
\pgfpathlineto{\pgfqpoint{2.616875in}{0.633360in}}%
\pgfpathlineto{\pgfqpoint{2.614720in}{0.632034in}}%
\pgfpathlineto{\pgfqpoint{2.612565in}{0.630805in}}%
\pgfpathlineto{\pgfqpoint{2.610411in}{0.629699in}}%
\pgfpathlineto{\pgfqpoint{2.608256in}{0.628730in}}%
\pgfpathlineto{\pgfqpoint{2.606101in}{0.627902in}}%
\pgfpathlineto{\pgfqpoint{2.603947in}{0.627213in}}%
\pgfpathlineto{\pgfqpoint{2.601792in}{0.626653in}}%
\pgfpathlineto{\pgfqpoint{2.599638in}{0.626209in}}%
\pgfpathlineto{\pgfqpoint{2.597483in}{0.625867in}}%
\pgfpathlineto{\pgfqpoint{2.595328in}{0.625608in}}%
\pgfpathlineto{\pgfqpoint{2.593174in}{0.625417in}}%
\pgfpathlineto{\pgfqpoint{2.591019in}{0.625281in}}%
\pgfpathlineto{\pgfqpoint{2.588864in}{0.625184in}}%
\pgfpathlineto{\pgfqpoint{2.586710in}{0.625119in}}%
\pgfpathlineto{\pgfqpoint{2.584555in}{0.625075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565637in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.565637in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302098in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.302098in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038559in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.038559in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301724in,y=0.348766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont f)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=0.576775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{0.913599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=0.865373in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.202197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=1.153972in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.490796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=1.442570in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.779394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=1.731169in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.067993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.263888in, y=2.019768in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.208333in,y=1.482955in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103448in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{2.340909in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229991in}{2.036125in}}%
\pgfpathlineto{\pgfqpoint{3.006226in}{2.036125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.034004in}{2.036125in}}{\pgfqpoint{3.034004in}{2.063903in}}%
\pgfpathlineto{\pgfqpoint{3.034004in}{2.243687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.034004in}{2.271465in}}{\pgfqpoint{3.006226in}{2.271465in}}%
\pgfpathlineto{\pgfqpoint{2.229991in}{2.271465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.202213in}{2.271465in}}{\pgfqpoint{2.202213in}{2.243687in}}%
\pgfpathlineto{\pgfqpoint{2.202213in}{2.063903in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.202213in}{2.036125in}}{\pgfqpoint{2.229991in}{2.036125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257769in}{2.118687in}}%
\pgfpathlineto{\pgfqpoint{2.535546in}{2.118687in}}%
\pgfpathlineto{\pgfqpoint{2.535546in}{2.215909in}}%
\pgfpathlineto{\pgfqpoint{2.257769in}{2.215909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.646658in,y=2.118687in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont white}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424138in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{2.340909in}}%
\pgfpathlineto{\pgfqpoint{3.424138in}{2.340909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.424138in}{0.625000in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.473354in}{0.625000in}}{\pgfqpoint{4.954702in}{1.876984in}}{%
\pgfpathmoveto{\pgfqpoint{4.473354in}{0.625086in}}%
\pgfpathlineto{\pgfqpoint{4.473354in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.475773in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.478192in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.480611in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.483030in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.485448in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.487867in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.490286in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.492705in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.495124in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.497543in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.499961in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.502380in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.504799in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.507218in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.509637in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.512056in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.514474in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.516893in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.519312in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.521731in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.524150in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.526569in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.528987in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.531406in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.533825in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.536244in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.538663in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.541082in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.543500in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.545919in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.548338in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.550757in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.553176in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.555595in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.558013in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.560432in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.562851in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.565270in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.567689in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.570108in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.572526in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.574945in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.577364in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.579783in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.582202in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.584621in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.587039in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.589458in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.591877in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.594296in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.596715in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.599134in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.601552in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.603971in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.606390in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.608809in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.611228in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.613647in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.616065in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.618484in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.620903in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.623322in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.625741in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.628160in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.630578in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.632997in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.635416in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.637835in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.640254in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.642673in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.645091in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.647510in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.649929in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.652348in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.654767in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.657186in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.659604in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.662023in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.664442in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.666861in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.669280in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.671699in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.674117in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.676536in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.678955in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.681374in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.683793in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.686212in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.688630in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.691049in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.693468in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.695887in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.698306in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.700725in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.703143in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.705562in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.707981in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.710400in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.712819in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.715238in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.717656in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.720075in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.722494in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.724913in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.727332in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.729751in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.732169in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.734588in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.737007in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.739426in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.741845in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.744264in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.746682in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.749101in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.751520in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.753939in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.756358in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.758777in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.761195in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.763614in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.766033in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.768452in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.770871in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.773290in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.775708in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.778127in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.780546in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.782965in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.785384in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.787803in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.790221in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.792640in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.795059in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.797478in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.799897in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.802316in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.804734in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.807153in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.809572in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.811991in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.814410in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.816829in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.819247in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.821666in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.824085in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.826504in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.828923in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.831342in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.833760in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.836179in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.838598in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.841017in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.843436in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.845855in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.848273in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.850692in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.853111in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.855530in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.857949in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.860368in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.862787in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.865205in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.867624in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.870043in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.872462in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.874881in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.877300in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.879718in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.882137in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.884556in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.886975in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.889394in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.891813in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.894231in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.896650in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.899069in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.901488in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.903907in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.906326in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.908744in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.911163in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.913582in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.916001in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.918420in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.920839in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.923257in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.925676in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.928095in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.930514in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.932933in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.935352in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.937770in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.940189in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.942608in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.945027in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.947446in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.949865in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.952283in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.954702in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.954702in}{0.625124in}}%
\pgfpathlineto{\pgfqpoint{4.954702in}{0.625124in}}%
\pgfpathlineto{\pgfqpoint{4.952283in}{0.625199in}}%
\pgfpathlineto{\pgfqpoint{4.949865in}{0.625314in}}%
\pgfpathlineto{\pgfqpoint{4.947446in}{0.625487in}}%
\pgfpathlineto{\pgfqpoint{4.945027in}{0.625741in}}%
\pgfpathlineto{\pgfqpoint{4.942608in}{0.626108in}}%
\pgfpathlineto{\pgfqpoint{4.940189in}{0.626629in}}%
\pgfpathlineto{\pgfqpoint{4.937770in}{0.627355in}}%
\pgfpathlineto{\pgfqpoint{4.935352in}{0.628349in}}%
\pgfpathlineto{\pgfqpoint{4.932933in}{0.629686in}}%
\pgfpathlineto{\pgfqpoint{4.930514in}{0.631456in}}%
\pgfpathlineto{\pgfqpoint{4.928095in}{0.633761in}}%
\pgfpathlineto{\pgfqpoint{4.925676in}{0.636713in}}%
\pgfpathlineto{\pgfqpoint{4.923257in}{0.640437in}}%
\pgfpathlineto{\pgfqpoint{4.920839in}{0.645066in}}%
\pgfpathlineto{\pgfqpoint{4.918420in}{0.650734in}}%
\pgfpathlineto{\pgfqpoint{4.916001in}{0.657582in}}%
\pgfpathlineto{\pgfqpoint{4.913582in}{0.665744in}}%
\pgfpathlineto{\pgfqpoint{4.911163in}{0.675350in}}%
\pgfpathlineto{\pgfqpoint{4.908744in}{0.686518in}}%
\pgfpathlineto{\pgfqpoint{4.906326in}{0.699356in}}%
\pgfpathlineto{\pgfqpoint{4.903907in}{0.713951in}}%
\pgfpathlineto{\pgfqpoint{4.901488in}{0.730375in}}%
\pgfpathlineto{\pgfqpoint{4.899069in}{0.748677in}}%
\pgfpathlineto{\pgfqpoint{4.896650in}{0.768881in}}%
\pgfpathlineto{\pgfqpoint{4.894231in}{0.790984in}}%
\pgfpathlineto{\pgfqpoint{4.891813in}{0.814955in}}%
\pgfpathlineto{\pgfqpoint{4.889394in}{0.840725in}}%
\pgfpathlineto{\pgfqpoint{4.886975in}{0.868189in}}%
\pgfpathlineto{\pgfqpoint{4.884556in}{0.897199in}}%
\pgfpathlineto{\pgfqpoint{4.882137in}{0.927562in}}%
\pgfpathlineto{\pgfqpoint{4.879718in}{0.959039in}}%
\pgfpathlineto{\pgfqpoint{4.877300in}{0.991348in}}%
\pgfpathlineto{\pgfqpoint{4.874881in}{1.024171in}}%
\pgfpathlineto{\pgfqpoint{4.872462in}{1.057163in}}%
\pgfpathlineto{\pgfqpoint{4.870043in}{1.089971in}}%
\pgfpathlineto{\pgfqpoint{4.867624in}{1.122249in}}%
\pgfpathlineto{\pgfqpoint{4.865205in}{1.153678in}}%
\pgfpathlineto{\pgfqpoint{4.862787in}{1.183986in}}%
\pgfpathlineto{\pgfqpoint{4.860368in}{1.212967in}}%
\pgfpathlineto{\pgfqpoint{4.857949in}{1.240486in}}%
\pgfpathlineto{\pgfqpoint{4.855530in}{1.266485in}}%
\pgfpathlineto{\pgfqpoint{4.853111in}{1.290982in}}%
\pgfpathlineto{\pgfqpoint{4.850692in}{1.314052in}}%
\pgfpathlineto{\pgfqpoint{4.848273in}{1.335816in}}%
\pgfpathlineto{\pgfqpoint{4.845855in}{1.356419in}}%
\pgfpathlineto{\pgfqpoint{4.843436in}{1.376009in}}%
\pgfpathlineto{\pgfqpoint{4.841017in}{1.394722in}}%
\pgfpathlineto{\pgfqpoint{4.838598in}{1.412672in}}%
\pgfpathlineto{\pgfqpoint{4.836179in}{1.429944in}}%
\pgfpathlineto{\pgfqpoint{4.833760in}{1.446601in}}%
\pgfpathlineto{\pgfqpoint{4.831342in}{1.462691in}}%
\pgfpathlineto{\pgfqpoint{4.828923in}{1.478257in}}%
\pgfpathlineto{\pgfqpoint{4.826504in}{1.493350in}}%
\pgfpathlineto{\pgfqpoint{4.824085in}{1.508036in}}%
\pgfpathlineto{\pgfqpoint{4.821666in}{1.522401in}}%
\pgfpathlineto{\pgfqpoint{4.819247in}{1.536555in}}%
\pgfpathlineto{\pgfqpoint{4.816829in}{1.550624in}}%
\pgfpathlineto{\pgfqpoint{4.814410in}{1.564744in}}%
\pgfpathlineto{\pgfqpoint{4.811991in}{1.579052in}}%
\pgfpathlineto{\pgfqpoint{4.809572in}{1.593683in}}%
\pgfpathlineto{\pgfqpoint{4.807153in}{1.608754in}}%
\pgfpathlineto{\pgfqpoint{4.804734in}{1.624366in}}%
\pgfpathlineto{\pgfqpoint{4.802316in}{1.640596in}}%
\pgfpathlineto{\pgfqpoint{4.799897in}{1.657493in}}%
\pgfpathlineto{\pgfqpoint{4.797478in}{1.675071in}}%
\pgfpathlineto{\pgfqpoint{4.795059in}{1.693301in}}%
\pgfpathlineto{\pgfqpoint{4.792640in}{1.712108in}}%
\pgfpathlineto{\pgfqpoint{4.790221in}{1.731352in}}%
\pgfpathlineto{\pgfqpoint{4.787803in}{1.750829in}}%
\pgfpathlineto{\pgfqpoint{4.785384in}{1.770263in}}%
\pgfpathlineto{\pgfqpoint{4.782965in}{1.789305in}}%
\pgfpathlineto{\pgfqpoint{4.780546in}{1.807546in}}%
\pgfpathlineto{\pgfqpoint{4.778127in}{1.824536in}}%
\pgfpathlineto{\pgfqpoint{4.775708in}{1.839806in}}%
\pgfpathlineto{\pgfqpoint{4.773290in}{1.852903in}}%
\pgfpathlineto{\pgfqpoint{4.770871in}{1.863427in}}%
\pgfpathlineto{\pgfqpoint{4.768452in}{1.871061in}}%
\pgfpathlineto{\pgfqpoint{4.766033in}{1.875604in}}%
\pgfpathlineto{\pgfqpoint{4.763614in}{1.876984in}}%
\pgfpathlineto{\pgfqpoint{4.761195in}{1.875266in}}%
\pgfpathlineto{\pgfqpoint{4.758777in}{1.870645in}}%
\pgfpathlineto{\pgfqpoint{4.756358in}{1.863419in}}%
\pgfpathlineto{\pgfqpoint{4.753939in}{1.853961in}}%
\pgfpathlineto{\pgfqpoint{4.751520in}{1.842675in}}%
\pgfpathlineto{\pgfqpoint{4.749101in}{1.829965in}}%
\pgfpathlineto{\pgfqpoint{4.746682in}{1.816191in}}%
\pgfpathlineto{\pgfqpoint{4.744264in}{1.801645in}}%
\pgfpathlineto{\pgfqpoint{4.741845in}{1.786535in}}%
\pgfpathlineto{\pgfqpoint{4.739426in}{1.770983in}}%
\pgfpathlineto{\pgfqpoint{4.737007in}{1.755029in}}%
\pgfpathlineto{\pgfqpoint{4.734588in}{1.738654in}}%
\pgfpathlineto{\pgfqpoint{4.732169in}{1.721794in}}%
\pgfpathlineto{\pgfqpoint{4.729751in}{1.704374in}}%
\pgfpathlineto{\pgfqpoint{4.727332in}{1.686321in}}%
\pgfpathlineto{\pgfqpoint{4.724913in}{1.667583in}}%
\pgfpathlineto{\pgfqpoint{4.722494in}{1.648137in}}%
\pgfpathlineto{\pgfqpoint{4.720075in}{1.627988in}}%
\pgfpathlineto{\pgfqpoint{4.717656in}{1.607162in}}%
\pgfpathlineto{\pgfqpoint{4.715238in}{1.585695in}}%
\pgfpathlineto{\pgfqpoint{4.712819in}{1.563613in}}%
\pgfpathlineto{\pgfqpoint{4.710400in}{1.540927in}}%
\pgfpathlineto{\pgfqpoint{4.707981in}{1.517616in}}%
\pgfpathlineto{\pgfqpoint{4.705562in}{1.493624in}}%
\pgfpathlineto{\pgfqpoint{4.703143in}{1.468869in}}%
\pgfpathlineto{\pgfqpoint{4.700725in}{1.443246in}}%
\pgfpathlineto{\pgfqpoint{4.698306in}{1.416648in}}%
\pgfpathlineto{\pgfqpoint{4.695887in}{1.388987in}}%
\pgfpathlineto{\pgfqpoint{4.693468in}{1.360211in}}%
\pgfpathlineto{\pgfqpoint{4.691049in}{1.330328in}}%
\pgfpathlineto{\pgfqpoint{4.688630in}{1.299416in}}%
\pgfpathlineto{\pgfqpoint{4.686212in}{1.267632in}}%
\pgfpathlineto{\pgfqpoint{4.683793in}{1.235208in}}%
\pgfpathlineto{\pgfqpoint{4.681374in}{1.202442in}}%
\pgfpathlineto{\pgfqpoint{4.678955in}{1.169680in}}%
\pgfpathlineto{\pgfqpoint{4.676536in}{1.137297in}}%
\pgfpathlineto{\pgfqpoint{4.674117in}{1.105668in}}%
\pgfpathlineto{\pgfqpoint{4.671699in}{1.075149in}}%
\pgfpathlineto{\pgfqpoint{4.669280in}{1.046053in}}%
\pgfpathlineto{\pgfqpoint{4.666861in}{1.018638in}}%
\pgfpathlineto{\pgfqpoint{4.664442in}{0.993099in}}%
\pgfpathlineto{\pgfqpoint{4.662023in}{0.969561in}}%
\pgfpathlineto{\pgfqpoint{4.659604in}{0.948082in}}%
\pgfpathlineto{\pgfqpoint{4.657186in}{0.928661in}}%
\pgfpathlineto{\pgfqpoint{4.654767in}{0.911246in}}%
\pgfpathlineto{\pgfqpoint{4.652348in}{0.895739in}}%
\pgfpathlineto{\pgfqpoint{4.649929in}{0.882007in}}%
\pgfpathlineto{\pgfqpoint{4.647510in}{0.869889in}}%
\pgfpathlineto{\pgfqpoint{4.645091in}{0.859200in}}%
\pgfpathlineto{\pgfqpoint{4.642673in}{0.849739in}}%
\pgfpathlineto{\pgfqpoint{4.640254in}{0.841292in}}%
\pgfpathlineto{\pgfqpoint{4.637835in}{0.833639in}}%
\pgfpathlineto{\pgfqpoint{4.635416in}{0.826558in}}%
\pgfpathlineto{\pgfqpoint{4.632997in}{0.819834in}}%
\pgfpathlineto{\pgfqpoint{4.630578in}{0.813264in}}%
\pgfpathlineto{\pgfqpoint{4.628160in}{0.806669in}}%
\pgfpathlineto{\pgfqpoint{4.625741in}{0.799898in}}%
\pgfpathlineto{\pgfqpoint{4.623322in}{0.792835in}}%
\pgfpathlineto{\pgfqpoint{4.620903in}{0.785409in}}%
\pgfpathlineto{\pgfqpoint{4.618484in}{0.777588in}}%
\pgfpathlineto{\pgfqpoint{4.616065in}{0.769389in}}%
\pgfpathlineto{\pgfqpoint{4.613647in}{0.760863in}}%
\pgfpathlineto{\pgfqpoint{4.611228in}{0.752103in}}%
\pgfpathlineto{\pgfqpoint{4.608809in}{0.743222in}}%
\pgfpathlineto{\pgfqpoint{4.606390in}{0.734355in}}%
\pgfpathlineto{\pgfqpoint{4.603971in}{0.725639in}}%
\pgfpathlineto{\pgfqpoint{4.601552in}{0.717209in}}%
\pgfpathlineto{\pgfqpoint{4.599134in}{0.709184in}}%
\pgfpathlineto{\pgfqpoint{4.596715in}{0.701663in}}%
\pgfpathlineto{\pgfqpoint{4.594296in}{0.694717in}}%
\pgfpathlineto{\pgfqpoint{4.591877in}{0.688388in}}%
\pgfpathlineto{\pgfqpoint{4.589458in}{0.682690in}}%
\pgfpathlineto{\pgfqpoint{4.587039in}{0.677608in}}%
\pgfpathlineto{\pgfqpoint{4.584621in}{0.673108in}}%
\pgfpathlineto{\pgfqpoint{4.582202in}{0.669141in}}%
\pgfpathlineto{\pgfqpoint{4.579783in}{0.665646in}}%
\pgfpathlineto{\pgfqpoint{4.577364in}{0.662561in}}%
\pgfpathlineto{\pgfqpoint{4.574945in}{0.659828in}}%
\pgfpathlineto{\pgfqpoint{4.572526in}{0.657396in}}%
\pgfpathlineto{\pgfqpoint{4.570108in}{0.655226in}}%
\pgfpathlineto{\pgfqpoint{4.567689in}{0.653289in}}%
\pgfpathlineto{\pgfqpoint{4.565270in}{0.651571in}}%
\pgfpathlineto{\pgfqpoint{4.562851in}{0.650067in}}%
\pgfpathlineto{\pgfqpoint{4.560432in}{0.648781in}}%
\pgfpathlineto{\pgfqpoint{4.558013in}{0.647717in}}%
\pgfpathlineto{\pgfqpoint{4.555595in}{0.646880in}}%
\pgfpathlineto{\pgfqpoint{4.553176in}{0.646269in}}%
\pgfpathlineto{\pgfqpoint{4.550757in}{0.645873in}}%
\pgfpathlineto{\pgfqpoint{4.548338in}{0.645667in}}%
\pgfpathlineto{\pgfqpoint{4.545919in}{0.645616in}}%
\pgfpathlineto{\pgfqpoint{4.543500in}{0.645670in}}%
\pgfpathlineto{\pgfqpoint{4.541082in}{0.645771in}}%
\pgfpathlineto{\pgfqpoint{4.538663in}{0.645857in}}%
\pgfpathlineto{\pgfqpoint{4.536244in}{0.645862in}}%
\pgfpathlineto{\pgfqpoint{4.533825in}{0.645730in}}%
\pgfpathlineto{\pgfqpoint{4.531406in}{0.645411in}}%
\pgfpathlineto{\pgfqpoint{4.528987in}{0.644874in}}%
\pgfpathlineto{\pgfqpoint{4.526569in}{0.644104in}}%
\pgfpathlineto{\pgfqpoint{4.524150in}{0.643102in}}%
\pgfpathlineto{\pgfqpoint{4.521731in}{0.641892in}}%
\pgfpathlineto{\pgfqpoint{4.519312in}{0.640508in}}%
\pgfpathlineto{\pgfqpoint{4.516893in}{0.638997in}}%
\pgfpathlineto{\pgfqpoint{4.514474in}{0.637414in}}%
\pgfpathlineto{\pgfqpoint{4.512056in}{0.635814in}}%
\pgfpathlineto{\pgfqpoint{4.509637in}{0.634249in}}%
\pgfpathlineto{\pgfqpoint{4.507218in}{0.632764in}}%
\pgfpathlineto{\pgfqpoint{4.504799in}{0.631396in}}%
\pgfpathlineto{\pgfqpoint{4.502380in}{0.630169in}}%
\pgfpathlineto{\pgfqpoint{4.499961in}{0.629097in}}%
\pgfpathlineto{\pgfqpoint{4.497543in}{0.628185in}}%
\pgfpathlineto{\pgfqpoint{4.495124in}{0.627428in}}%
\pgfpathlineto{\pgfqpoint{4.492705in}{0.626815in}}%
\pgfpathlineto{\pgfqpoint{4.490286in}{0.626330in}}%
\pgfpathlineto{\pgfqpoint{4.487867in}{0.625956in}}%
\pgfpathlineto{\pgfqpoint{4.485448in}{0.625673in}}%
\pgfpathlineto{\pgfqpoint{4.483030in}{0.625464in}}%
\pgfpathlineto{\pgfqpoint{4.480611in}{0.625314in}}%
\pgfpathlineto{\pgfqpoint{4.478192in}{0.625208in}}%
\pgfpathlineto{\pgfqpoint{4.475773in}{0.625135in}}%
\pgfpathlineto{\pgfqpoint{4.473354in}{0.625086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489775in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.489775in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226236in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.226236in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.962697in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.962697in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.225862in,y=0.348766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont g)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{0.913599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{1.202197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{1.490796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{1.779394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{2.067993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424138in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.424138in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027586in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424138in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424138in}{2.340909in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154129in}{2.036125in}}%
\pgfpathlineto{\pgfqpoint{4.930364in}{2.036125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.958142in}{2.036125in}}{\pgfqpoint{4.958142in}{2.063903in}}%
\pgfpathlineto{\pgfqpoint{4.958142in}{2.243687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.958142in}{2.271465in}}{\pgfqpoint{4.930364in}{2.271465in}}%
\pgfpathlineto{\pgfqpoint{4.154129in}{2.271465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.126351in}{2.271465in}}{\pgfqpoint{4.126351in}{2.243687in}}%
\pgfpathlineto{\pgfqpoint{4.126351in}{2.063903in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.126351in}{2.036125in}}{\pgfqpoint{4.154129in}{2.036125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181907in}{2.118687in}}%
\pgfpathlineto{\pgfqpoint{4.459684in}{2.118687in}}%
\pgfpathlineto{\pgfqpoint{4.459684in}{2.215909in}}%
\pgfpathlineto{\pgfqpoint{4.181907in}{2.215909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.570796in,y=2.118687in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont white}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348276in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{2.340909in}}%
\pgfpathlineto{\pgfqpoint{5.348276in}{2.340909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.348276in}{0.625000in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.468621in}{0.625000in}}{\pgfqpoint{6.854469in}{2.259199in}}{%
\pgfpathmoveto{\pgfqpoint{6.468621in}{0.625074in}}%
\pgfpathlineto{\pgfqpoint{6.468621in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.470560in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.472499in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.474438in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.476377in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.478316in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.480255in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.482194in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.484133in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.488011in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.489950in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.491889in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.493827in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.495766in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.497705in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.499644in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.501583in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.503522in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.505461in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.507400in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.509339in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.511278in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.513217in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.515156in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.517095in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.519034in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.520973in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.522911in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.524850in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.526789in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.528728in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.530667in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.532606in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.534545in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.536484in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.538423in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.540362in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.542301in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.544240in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.546179in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.548118in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.550057in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.551995in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.553934in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.555873in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.557812in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.559751in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.561690in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.563629in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.565568in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.567507in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.569446in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.571385in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.573324in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.575263in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.577202in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.579141in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.581080in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.583018in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.584957in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.586896in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.588835in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.590774in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.592713in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.594652in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.596591in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.598530in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.600469in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.602408in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.604347in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.606286in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.608225in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.610164in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.612102in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.614041in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.615980in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.617919in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.619858in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.621797in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.623736in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.625675in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.627614in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.629553in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.631492in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.633431in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.635370in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.637309in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.639248in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.641186in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.643125in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.645064in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.647003in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.648942in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.650881in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.652820in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.654759in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.656698in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.658637in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.660576in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.662515in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.664454in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.666393in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.668332in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.670271in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.672209in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.674148in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.676087in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.678026in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.679965in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.681904in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.683843in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.685782in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.687721in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.689660in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.691599in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.693538in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.695477in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.697416in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.699355in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.701293in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.703232in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.705171in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.707110in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.709049in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.710988in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.712927in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.714866in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.716805in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.718744in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.720683in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.722622in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.724561in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.726500in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.728439in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.730378in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.732316in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.734255in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.736194in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.738133in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.740072in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.742011in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.743950in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.745889in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.747828in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.749767in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.751706in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.753645in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.755584in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.757523in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.759462in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.761400in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.763339in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.765278in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.767217in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.769156in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.771095in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.773034in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.774973in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.776912in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.778851in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.780790in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.782729in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.784668in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.786607in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.788546in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.790484in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.792423in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.794362in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.796301in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.798240in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.800179in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.802118in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.804057in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.805996in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.807935in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.809874in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.811813in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.813752in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.815691in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.817630in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.819569in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.821507in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.823446in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.825385in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.827324in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.829263in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.831202in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.833141in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.835080in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.837019in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.838958in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.840897in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.842836in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.844775in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.846714in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.848653in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.850591in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.852530in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.854469in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.854469in}{0.625112in}}%
\pgfpathlineto{\pgfqpoint{6.854469in}{0.625112in}}%
\pgfpathlineto{\pgfqpoint{6.852530in}{0.625181in}}%
\pgfpathlineto{\pgfqpoint{6.850591in}{0.625287in}}%
\pgfpathlineto{\pgfqpoint{6.848653in}{0.625446in}}%
\pgfpathlineto{\pgfqpoint{6.846714in}{0.625680in}}%
\pgfpathlineto{\pgfqpoint{6.844775in}{0.626017in}}%
\pgfpathlineto{\pgfqpoint{6.842836in}{0.626495in}}%
\pgfpathlineto{\pgfqpoint{6.840897in}{0.627157in}}%
\pgfpathlineto{\pgfqpoint{6.838958in}{0.628060in}}%
\pgfpathlineto{\pgfqpoint{6.837019in}{0.629269in}}%
\pgfpathlineto{\pgfqpoint{6.835080in}{0.630859in}}%
\pgfpathlineto{\pgfqpoint{6.833141in}{0.632917in}}%
\pgfpathlineto{\pgfqpoint{6.831202in}{0.635537in}}%
\pgfpathlineto{\pgfqpoint{6.829263in}{0.638823in}}%
\pgfpathlineto{\pgfqpoint{6.827324in}{0.642884in}}%
\pgfpathlineto{\pgfqpoint{6.825385in}{0.647834in}}%
\pgfpathlineto{\pgfqpoint{6.823446in}{0.653786in}}%
\pgfpathlineto{\pgfqpoint{6.821507in}{0.660852in}}%
\pgfpathlineto{\pgfqpoint{6.819569in}{0.669141in}}%
\pgfpathlineto{\pgfqpoint{6.817630in}{0.678748in}}%
\pgfpathlineto{\pgfqpoint{6.815691in}{0.689759in}}%
\pgfpathlineto{\pgfqpoint{6.813752in}{0.702237in}}%
\pgfpathlineto{\pgfqpoint{6.811813in}{0.716228in}}%
\pgfpathlineto{\pgfqpoint{6.809874in}{0.731752in}}%
\pgfpathlineto{\pgfqpoint{6.807935in}{0.748804in}}%
\pgfpathlineto{\pgfqpoint{6.805996in}{0.767353in}}%
\pgfpathlineto{\pgfqpoint{6.804057in}{0.787347in}}%
\pgfpathlineto{\pgfqpoint{6.802118in}{0.808717in}}%
\pgfpathlineto{\pgfqpoint{6.800179in}{0.831383in}}%
\pgfpathlineto{\pgfqpoint{6.798240in}{0.855258in}}%
\pgfpathlineto{\pgfqpoint{6.796301in}{0.880255in}}%
\pgfpathlineto{\pgfqpoint{6.794362in}{0.906288in}}%
\pgfpathlineto{\pgfqpoint{6.792423in}{0.933272in}}%
\pgfpathlineto{\pgfqpoint{6.790484in}{0.961116in}}%
\pgfpathlineto{\pgfqpoint{6.788546in}{0.989716in}}%
\pgfpathlineto{\pgfqpoint{6.786607in}{1.018942in}}%
\pgfpathlineto{\pgfqpoint{6.784668in}{1.048635in}}%
\pgfpathlineto{\pgfqpoint{6.782729in}{1.078593in}}%
\pgfpathlineto{\pgfqpoint{6.780790in}{1.108580in}}%
\pgfpathlineto{\pgfqpoint{6.778851in}{1.138326in}}%
\pgfpathlineto{\pgfqpoint{6.776912in}{1.167550in}}%
\pgfpathlineto{\pgfqpoint{6.774973in}{1.195980in}}%
\pgfpathlineto{\pgfqpoint{6.773034in}{1.223385in}}%
\pgfpathlineto{\pgfqpoint{6.771095in}{1.249602in}}%
\pgfpathlineto{\pgfqpoint{6.769156in}{1.274561in}}%
\pgfpathlineto{\pgfqpoint{6.767217in}{1.298305in}}%
\pgfpathlineto{\pgfqpoint{6.765278in}{1.320992in}}%
\pgfpathlineto{\pgfqpoint{6.763339in}{1.342889in}}%
\pgfpathlineto{\pgfqpoint{6.761400in}{1.364353in}}%
\pgfpathlineto{\pgfqpoint{6.759462in}{1.385797in}}%
\pgfpathlineto{\pgfqpoint{6.757523in}{1.407652in}}%
\pgfpathlineto{\pgfqpoint{6.755584in}{1.430331in}}%
\pgfpathlineto{\pgfqpoint{6.753645in}{1.454191in}}%
\pgfpathlineto{\pgfqpoint{6.751706in}{1.479507in}}%
\pgfpathlineto{\pgfqpoint{6.749767in}{1.506456in}}%
\pgfpathlineto{\pgfqpoint{6.747828in}{1.535111in}}%
\pgfpathlineto{\pgfqpoint{6.745889in}{1.565448in}}%
\pgfpathlineto{\pgfqpoint{6.743950in}{1.597359in}}%
\pgfpathlineto{\pgfqpoint{6.742011in}{1.630673in}}%
\pgfpathlineto{\pgfqpoint{6.740072in}{1.665175in}}%
\pgfpathlineto{\pgfqpoint{6.738133in}{1.700628in}}%
\pgfpathlineto{\pgfqpoint{6.736194in}{1.736785in}}%
\pgfpathlineto{\pgfqpoint{6.734255in}{1.773404in}}%
\pgfpathlineto{\pgfqpoint{6.732316in}{1.810251in}}%
\pgfpathlineto{\pgfqpoint{6.730378in}{1.847111in}}%
\pgfpathlineto{\pgfqpoint{6.728439in}{1.883784in}}%
\pgfpathlineto{\pgfqpoint{6.726500in}{1.920088in}}%
\pgfpathlineto{\pgfqpoint{6.724561in}{1.955853in}}%
\pgfpathlineto{\pgfqpoint{6.722622in}{1.990922in}}%
\pgfpathlineto{\pgfqpoint{6.720683in}{2.025133in}}%
\pgfpathlineto{\pgfqpoint{6.718744in}{2.058314in}}%
\pgfpathlineto{\pgfqpoint{6.716805in}{2.090258in}}%
\pgfpathlineto{\pgfqpoint{6.714866in}{2.120708in}}%
\pgfpathlineto{\pgfqpoint{6.712927in}{2.149343in}}%
\pgfpathlineto{\pgfqpoint{6.710988in}{2.175762in}}%
\pgfpathlineto{\pgfqpoint{6.709049in}{2.199491in}}%
\pgfpathlineto{\pgfqpoint{6.707110in}{2.219996in}}%
\pgfpathlineto{\pgfqpoint{6.705171in}{2.236717in}}%
\pgfpathlineto{\pgfqpoint{6.703232in}{2.249112in}}%
\pgfpathlineto{\pgfqpoint{6.701293in}{2.256715in}}%
\pgfpathlineto{\pgfqpoint{6.699355in}{2.259199in}}%
\pgfpathlineto{\pgfqpoint{6.697416in}{2.256425in}}%
\pgfpathlineto{\pgfqpoint{6.695477in}{2.248487in}}%
\pgfpathlineto{\pgfqpoint{6.693538in}{2.235735in}}%
\pgfpathlineto{\pgfqpoint{6.691599in}{2.218768in}}%
\pgfpathlineto{\pgfqpoint{6.689660in}{2.198406in}}%
\pgfpathlineto{\pgfqpoint{6.687721in}{2.175636in}}%
\pgfpathlineto{\pgfqpoint{6.685782in}{2.151536in}}%
\pgfpathlineto{\pgfqpoint{6.683843in}{2.127195in}}%
\pgfpathlineto{\pgfqpoint{6.681904in}{2.103617in}}%
\pgfpathlineto{\pgfqpoint{6.679965in}{2.081643in}}%
\pgfpathlineto{\pgfqpoint{6.678026in}{2.061877in}}%
\pgfpathlineto{\pgfqpoint{6.676087in}{2.044637in}}%
\pgfpathlineto{\pgfqpoint{6.674148in}{2.029931in}}%
\pgfpathlineto{\pgfqpoint{6.672209in}{2.017464in}}%
\pgfpathlineto{\pgfqpoint{6.670271in}{2.006667in}}%
\pgfpathlineto{\pgfqpoint{6.668332in}{1.996760in}}%
\pgfpathlineto{\pgfqpoint{6.666393in}{1.986827in}}%
\pgfpathlineto{\pgfqpoint{6.664454in}{1.975913in}}%
\pgfpathlineto{\pgfqpoint{6.662515in}{1.963115in}}%
\pgfpathlineto{\pgfqpoint{6.660576in}{1.947671in}}%
\pgfpathlineto{\pgfqpoint{6.658637in}{1.929034in}}%
\pgfpathlineto{\pgfqpoint{6.656698in}{1.906914in}}%
\pgfpathlineto{\pgfqpoint{6.654759in}{1.881296in}}%
\pgfpathlineto{\pgfqpoint{6.652820in}{1.852431in}}%
\pgfpathlineto{\pgfqpoint{6.650881in}{1.820788in}}%
\pgfpathlineto{\pgfqpoint{6.648942in}{1.786991in}}%
\pgfpathlineto{\pgfqpoint{6.647003in}{1.751745in}}%
\pgfpathlineto{\pgfqpoint{6.645064in}{1.715754in}}%
\pgfpathlineto{\pgfqpoint{6.643125in}{1.679647in}}%
\pgfpathlineto{\pgfqpoint{6.641186in}{1.643920in}}%
\pgfpathlineto{\pgfqpoint{6.639248in}{1.608899in}}%
\pgfpathlineto{\pgfqpoint{6.637309in}{1.574730in}}%
\pgfpathlineto{\pgfqpoint{6.635370in}{1.541382in}}%
\pgfpathlineto{\pgfqpoint{6.633431in}{1.508682in}}%
\pgfpathlineto{\pgfqpoint{6.631492in}{1.476356in}}%
\pgfpathlineto{\pgfqpoint{6.629553in}{1.444079in}}%
\pgfpathlineto{\pgfqpoint{6.627614in}{1.411526in}}%
\pgfpathlineto{\pgfqpoint{6.625675in}{1.378419in}}%
\pgfpathlineto{\pgfqpoint{6.623736in}{1.344566in}}%
\pgfpathlineto{\pgfqpoint{6.621797in}{1.309884in}}%
\pgfpathlineto{\pgfqpoint{6.619858in}{1.274413in}}%
\pgfpathlineto{\pgfqpoint{6.617919in}{1.238312in}}%
\pgfpathlineto{\pgfqpoint{6.615980in}{1.201848in}}%
\pgfpathlineto{\pgfqpoint{6.614041in}{1.165373in}}%
\pgfpathlineto{\pgfqpoint{6.612102in}{1.129292in}}%
\pgfpathlineto{\pgfqpoint{6.610164in}{1.094027in}}%
\pgfpathlineto{\pgfqpoint{6.608225in}{1.059990in}}%
\pgfpathlineto{\pgfqpoint{6.606286in}{1.027545in}}%
\pgfpathlineto{\pgfqpoint{6.604347in}{0.996993in}}%
\pgfpathlineto{\pgfqpoint{6.602408in}{0.968553in}}%
\pgfpathlineto{\pgfqpoint{6.600469in}{0.942354in}}%
\pgfpathlineto{\pgfqpoint{6.598530in}{0.918444in}}%
\pgfpathlineto{\pgfqpoint{6.596591in}{0.896791in}}%
\pgfpathlineto{\pgfqpoint{6.594652in}{0.877306in}}%
\pgfpathlineto{\pgfqpoint{6.592713in}{0.859848in}}%
\pgfpathlineto{\pgfqpoint{6.590774in}{0.844248in}}%
\pgfpathlineto{\pgfqpoint{6.588835in}{0.830318in}}%
\pgfpathlineto{\pgfqpoint{6.586896in}{0.817862in}}%
\pgfpathlineto{\pgfqpoint{6.584957in}{0.806686in}}%
\pgfpathlineto{\pgfqpoint{6.583018in}{0.796599in}}%
\pgfpathlineto{\pgfqpoint{6.581080in}{0.787420in}}%
\pgfpathlineto{\pgfqpoint{6.579141in}{0.778977in}}%
\pgfpathlineto{\pgfqpoint{6.577202in}{0.771108in}}%
\pgfpathlineto{\pgfqpoint{6.575263in}{0.763665in}}%
\pgfpathlineto{\pgfqpoint{6.573324in}{0.756513in}}%
\pgfpathlineto{\pgfqpoint{6.571385in}{0.749535in}}%
\pgfpathlineto{\pgfqpoint{6.569446in}{0.742634in}}%
\pgfpathlineto{\pgfqpoint{6.567507in}{0.735740in}}%
\pgfpathlineto{\pgfqpoint{6.565568in}{0.728813in}}%
\pgfpathlineto{\pgfqpoint{6.563629in}{0.721845in}}%
\pgfpathlineto{\pgfqpoint{6.561690in}{0.714861in}}%
\pgfpathlineto{\pgfqpoint{6.559751in}{0.707917in}}%
\pgfpathlineto{\pgfqpoint{6.557812in}{0.701094in}}%
\pgfpathlineto{\pgfqpoint{6.555873in}{0.694491in}}%
\pgfpathlineto{\pgfqpoint{6.553934in}{0.688211in}}%
\pgfpathlineto{\pgfqpoint{6.551995in}{0.682355in}}%
\pgfpathlineto{\pgfqpoint{6.550057in}{0.677004in}}%
\pgfpathlineto{\pgfqpoint{6.548118in}{0.672216in}}%
\pgfpathlineto{\pgfqpoint{6.546179in}{0.668017in}}%
\pgfpathlineto{\pgfqpoint{6.544240in}{0.664402in}}%
\pgfpathlineto{\pgfqpoint{6.542301in}{0.661335in}}%
\pgfpathlineto{\pgfqpoint{6.540362in}{0.658756in}}%
\pgfpathlineto{\pgfqpoint{6.538423in}{0.656586in}}%
\pgfpathlineto{\pgfqpoint{6.536484in}{0.654739in}}%
\pgfpathlineto{\pgfqpoint{6.534545in}{0.653130in}}%
\pgfpathlineto{\pgfqpoint{6.532606in}{0.651680in}}%
\pgfpathlineto{\pgfqpoint{6.530667in}{0.650324in}}%
\pgfpathlineto{\pgfqpoint{6.528728in}{0.649015in}}%
\pgfpathlineto{\pgfqpoint{6.526789in}{0.647721in}}%
\pgfpathlineto{\pgfqpoint{6.524850in}{0.646427in}}%
\pgfpathlineto{\pgfqpoint{6.522911in}{0.645132in}}%
\pgfpathlineto{\pgfqpoint{6.520973in}{0.643842in}}%
\pgfpathlineto{\pgfqpoint{6.519034in}{0.642571in}}%
\pgfpathlineto{\pgfqpoint{6.517095in}{0.641330in}}%
\pgfpathlineto{\pgfqpoint{6.515156in}{0.640128in}}%
\pgfpathlineto{\pgfqpoint{6.513217in}{0.638972in}}%
\pgfpathlineto{\pgfqpoint{6.511278in}{0.637860in}}%
\pgfpathlineto{\pgfqpoint{6.509339in}{0.636790in}}%
\pgfpathlineto{\pgfqpoint{6.507400in}{0.635754in}}%
\pgfpathlineto{\pgfqpoint{6.505461in}{0.634747in}}%
\pgfpathlineto{\pgfqpoint{6.503522in}{0.633763in}}%
\pgfpathlineto{\pgfqpoint{6.501583in}{0.632802in}}%
\pgfpathlineto{\pgfqpoint{6.499644in}{0.631866in}}%
\pgfpathlineto{\pgfqpoint{6.497705in}{0.630963in}}%
\pgfpathlineto{\pgfqpoint{6.495766in}{0.630103in}}%
\pgfpathlineto{\pgfqpoint{6.493827in}{0.629296in}}%
\pgfpathlineto{\pgfqpoint{6.491889in}{0.628555in}}%
\pgfpathlineto{\pgfqpoint{6.489950in}{0.627887in}}%
\pgfpathlineto{\pgfqpoint{6.488011in}{0.627300in}}%
\pgfpathlineto{\pgfqpoint{6.486072in}{0.626796in}}%
\pgfpathlineto{\pgfqpoint{6.484133in}{0.626374in}}%
\pgfpathlineto{\pgfqpoint{6.482194in}{0.626029in}}%
\pgfpathlineto{\pgfqpoint{6.480255in}{0.625755in}}%
\pgfpathlineto{\pgfqpoint{6.478316in}{0.625541in}}%
\pgfpathlineto{\pgfqpoint{6.476377in}{0.625380in}}%
\pgfpathlineto{\pgfqpoint{6.474438in}{0.625261in}}%
\pgfpathlineto{\pgfqpoint{6.472499in}{0.625175in}}%
\pgfpathlineto{\pgfqpoint{6.470560in}{0.625115in}}%
\pgfpathlineto{\pgfqpoint{6.468621in}{0.625074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.413913in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.413913in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150374in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.150374in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.886835in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.886835in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.150000in,y=0.348766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont h)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{0.913599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{1.202197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{1.490796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{1.779394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{2.067993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348276in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.348276in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.951724in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348276in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348276in}{2.340909in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.078267in}{2.036125in}}%
\pgfpathlineto{\pgfqpoint{6.854502in}{2.036125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.882280in}{2.036125in}}{\pgfqpoint{6.882280in}{2.063903in}}%
\pgfpathlineto{\pgfqpoint{6.882280in}{2.243687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.882280in}{2.271465in}}{\pgfqpoint{6.854502in}{2.271465in}}%
\pgfpathlineto{\pgfqpoint{6.078267in}{2.271465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.050489in}{2.271465in}}{\pgfqpoint{6.050489in}{2.243687in}}%
\pgfpathlineto{\pgfqpoint{6.050489in}{2.063903in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.050489in}{2.036125in}}{\pgfqpoint{6.078267in}{2.036125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.106045in}{2.118687in}}%
\pgfpathlineto{\pgfqpoint{6.383822in}{2.118687in}}%
\pgfpathlineto{\pgfqpoint{6.383822in}{2.215909in}}%
\pgfpathlineto{\pgfqpoint{6.106045in}{2.215909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.494933in,y=2.118687in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont white}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272414in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{2.340909in}}%
\pgfpathlineto{\pgfqpoint{7.272414in}{2.340909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.272414in}{0.625000in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.367876in}{0.625000in}}{\pgfqpoint{8.799507in}{0.953158in}}{%
\pgfpathmoveto{\pgfqpoint{8.367876in}{0.625106in}}%
\pgfpathlineto{\pgfqpoint{8.367876in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.370045in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.372214in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.374383in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.376552in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.378721in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.380890in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.383059in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.385228in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.387397in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.389566in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.391735in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.393904in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.396073in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.398242in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.400411in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.402580in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.404749in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.406918in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.409087in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.411256in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.413425in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.415594in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.417763in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.419932in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.422101in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.424270in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.426439in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.428608in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.430777in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.432946in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.435115in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.437284in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.439453in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.441622in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.443791in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.445960in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.448129in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.450298in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.452467in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.454636in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.456805in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.458974in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.461143in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.463312in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.465481in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.467650in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.469819in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.471988in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.474157in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.476326in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.478495in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.480664in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.482833in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.485002in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.487171in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.489340in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.491509in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.493678in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.495847in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.498016in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.500185in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.502354in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.504523in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.506692in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.508861in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.511030in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.513199in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.515368in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.517537in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.519706in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.521875in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.524044in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.526213in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.528382in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.530551in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.532720in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.534889in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.537058in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.539227in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.541396in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.543565in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.545734in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.547903in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.550072in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.552241in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.554410in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.556579in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.558748in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.560917in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.563086in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.565255in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.567424in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.569593in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.571762in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.573931in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.576100in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.578269in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.580438in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.582607in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.584776in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.586945in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.589114in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.591283in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.593452in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.595621in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.597790in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.599959in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.602128in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.604297in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.606466in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.608635in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.610804in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.612973in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.615142in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.617311in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.619480in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.621649in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.623818in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.625987in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.628156in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.630325in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.632494in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.634663in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.636832in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.639001in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.641170in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.643339in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.645508in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.647677in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.649846in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.652015in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.654184in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.656353in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.658522in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.660691in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.662860in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.665029in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.667198in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.669367in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.671536in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.673705in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.675874in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.678043in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.680212in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.682381in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.684550in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.686719in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.688888in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.691057in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.693226in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.695395in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.697564in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.699733in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.701902in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.704071in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.706240in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.708409in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.710578in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.712747in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.714916in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.717085in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.719254in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.721423in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.723592in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.725761in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.727930in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.730099in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.732268in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.734437in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.736606in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.738775in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.740944in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.743113in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.745282in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.747451in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.749620in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.751789in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.753958in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.756127in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.758296in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.760465in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.762634in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.764803in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.766972in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.769141in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.771310in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.773479in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.775648in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.777817in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.779986in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.782155in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.784324in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.786493in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.788662in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.790831in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.793000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.795169in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.797338in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.799507in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.799507in}{0.625374in}}%
\pgfpathlineto{\pgfqpoint{8.799507in}{0.625374in}}%
\pgfpathlineto{\pgfqpoint{8.797338in}{0.625514in}}%
\pgfpathlineto{\pgfqpoint{8.795169in}{0.625702in}}%
\pgfpathlineto{\pgfqpoint{8.793000in}{0.625950in}}%
\pgfpathlineto{\pgfqpoint{8.790831in}{0.626276in}}%
\pgfpathlineto{\pgfqpoint{8.788662in}{0.626699in}}%
\pgfpathlineto{\pgfqpoint{8.786493in}{0.627245in}}%
\pgfpathlineto{\pgfqpoint{8.784324in}{0.627941in}}%
\pgfpathlineto{\pgfqpoint{8.782155in}{0.628822in}}%
\pgfpathlineto{\pgfqpoint{8.779986in}{0.629927in}}%
\pgfpathlineto{\pgfqpoint{8.777817in}{0.631300in}}%
\pgfpathlineto{\pgfqpoint{8.775648in}{0.632992in}}%
\pgfpathlineto{\pgfqpoint{8.773479in}{0.635057in}}%
\pgfpathlineto{\pgfqpoint{8.771310in}{0.637554in}}%
\pgfpathlineto{\pgfqpoint{8.769141in}{0.640548in}}%
\pgfpathlineto{\pgfqpoint{8.766972in}{0.644103in}}%
\pgfpathlineto{\pgfqpoint{8.764803in}{0.648287in}}%
\pgfpathlineto{\pgfqpoint{8.762634in}{0.653164in}}%
\pgfpathlineto{\pgfqpoint{8.760465in}{0.658798in}}%
\pgfpathlineto{\pgfqpoint{8.758296in}{0.665244in}}%
\pgfpathlineto{\pgfqpoint{8.756127in}{0.672550in}}%
\pgfpathlineto{\pgfqpoint{8.753958in}{0.680751in}}%
\pgfpathlineto{\pgfqpoint{8.751789in}{0.689869in}}%
\pgfpathlineto{\pgfqpoint{8.749620in}{0.699904in}}%
\pgfpathlineto{\pgfqpoint{8.747451in}{0.710840in}}%
\pgfpathlineto{\pgfqpoint{8.745282in}{0.722637in}}%
\pgfpathlineto{\pgfqpoint{8.743113in}{0.735229in}}%
\pgfpathlineto{\pgfqpoint{8.740944in}{0.748528in}}%
\pgfpathlineto{\pgfqpoint{8.738775in}{0.762417in}}%
\pgfpathlineto{\pgfqpoint{8.736606in}{0.776758in}}%
\pgfpathlineto{\pgfqpoint{8.734437in}{0.791391in}}%
\pgfpathlineto{\pgfqpoint{8.732268in}{0.806135in}}%
\pgfpathlineto{\pgfqpoint{8.730099in}{0.820796in}}%
\pgfpathlineto{\pgfqpoint{8.727930in}{0.835169in}}%
\pgfpathlineto{\pgfqpoint{8.725761in}{0.849043in}}%
\pgfpathlineto{\pgfqpoint{8.723592in}{0.862210in}}%
\pgfpathlineto{\pgfqpoint{8.721423in}{0.874468in}}%
\pgfpathlineto{\pgfqpoint{8.719254in}{0.885631in}}%
\pgfpathlineto{\pgfqpoint{8.717085in}{0.895530in}}%
\pgfpathlineto{\pgfqpoint{8.714916in}{0.904022in}}%
\pgfpathlineto{\pgfqpoint{8.712747in}{0.910992in}}%
\pgfpathlineto{\pgfqpoint{8.710578in}{0.916360in}}%
\pgfpathlineto{\pgfqpoint{8.708409in}{0.920079in}}%
\pgfpathlineto{\pgfqpoint{8.706240in}{0.922142in}}%
\pgfpathlineto{\pgfqpoint{8.704071in}{0.922574in}}%
\pgfpathlineto{\pgfqpoint{8.701902in}{0.921440in}}%
\pgfpathlineto{\pgfqpoint{8.699733in}{0.918835in}}%
\pgfpathlineto{\pgfqpoint{8.697564in}{0.914883in}}%
\pgfpathlineto{\pgfqpoint{8.695395in}{0.909735in}}%
\pgfpathlineto{\pgfqpoint{8.693226in}{0.903563in}}%
\pgfpathlineto{\pgfqpoint{8.691057in}{0.896552in}}%
\pgfpathlineto{\pgfqpoint{8.688888in}{0.888897in}}%
\pgfpathlineto{\pgfqpoint{8.686719in}{0.880798in}}%
\pgfpathlineto{\pgfqpoint{8.684550in}{0.872453in}}%
\pgfpathlineto{\pgfqpoint{8.682381in}{0.864054in}}%
\pgfpathlineto{\pgfqpoint{8.680212in}{0.855783in}}%
\pgfpathlineto{\pgfqpoint{8.678043in}{0.847809in}}%
\pgfpathlineto{\pgfqpoint{8.675874in}{0.840281in}}%
\pgfpathlineto{\pgfqpoint{8.673705in}{0.833332in}}%
\pgfpathlineto{\pgfqpoint{8.671536in}{0.827072in}}%
\pgfpathlineto{\pgfqpoint{8.669367in}{0.821593in}}%
\pgfpathlineto{\pgfqpoint{8.667198in}{0.816962in}}%
\pgfpathlineto{\pgfqpoint{8.665029in}{0.813229in}}%
\pgfpathlineto{\pgfqpoint{8.662860in}{0.810421in}}%
\pgfpathlineto{\pgfqpoint{8.660691in}{0.808549in}}%
\pgfpathlineto{\pgfqpoint{8.658522in}{0.807608in}}%
\pgfpathlineto{\pgfqpoint{8.656353in}{0.807577in}}%
\pgfpathlineto{\pgfqpoint{8.654184in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{8.652015in}{0.810108in}}%
\pgfpathlineto{\pgfqpoint{8.649846in}{0.812575in}}%
\pgfpathlineto{\pgfqpoint{8.647677in}{0.815770in}}%
\pgfpathlineto{\pgfqpoint{8.645508in}{0.819630in}}%
\pgfpathlineto{\pgfqpoint{8.643339in}{0.824090in}}%
\pgfpathlineto{\pgfqpoint{8.641170in}{0.829082in}}%
\pgfpathlineto{\pgfqpoint{8.639001in}{0.834536in}}%
\pgfpathlineto{\pgfqpoint{8.636832in}{0.840385in}}%
\pgfpathlineto{\pgfqpoint{8.634663in}{0.846557in}}%
\pgfpathlineto{\pgfqpoint{8.632494in}{0.852985in}}%
\pgfpathlineto{\pgfqpoint{8.630325in}{0.859600in}}%
\pgfpathlineto{\pgfqpoint{8.628156in}{0.866335in}}%
\pgfpathlineto{\pgfqpoint{8.625987in}{0.873127in}}%
\pgfpathlineto{\pgfqpoint{8.623818in}{0.879911in}}%
\pgfpathlineto{\pgfqpoint{8.621649in}{0.886628in}}%
\pgfpathlineto{\pgfqpoint{8.619480in}{0.893218in}}%
\pgfpathlineto{\pgfqpoint{8.617311in}{0.899628in}}%
\pgfpathlineto{\pgfqpoint{8.615142in}{0.905808in}}%
\pgfpathlineto{\pgfqpoint{8.612973in}{0.911711in}}%
\pgfpathlineto{\pgfqpoint{8.610804in}{0.917297in}}%
\pgfpathlineto{\pgfqpoint{8.608635in}{0.922531in}}%
\pgfpathlineto{\pgfqpoint{8.606466in}{0.927385in}}%
\pgfpathlineto{\pgfqpoint{8.604297in}{0.931835in}}%
\pgfpathlineto{\pgfqpoint{8.602128in}{0.935867in}}%
\pgfpathlineto{\pgfqpoint{8.599959in}{0.939471in}}%
\pgfpathlineto{\pgfqpoint{8.597790in}{0.942641in}}%
\pgfpathlineto{\pgfqpoint{8.595621in}{0.945379in}}%
\pgfpathlineto{\pgfqpoint{8.593452in}{0.947690in}}%
\pgfpathlineto{\pgfqpoint{8.591283in}{0.949582in}}%
\pgfpathlineto{\pgfqpoint{8.589114in}{0.951065in}}%
\pgfpathlineto{\pgfqpoint{8.586945in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{8.584776in}{0.952844in}}%
\pgfpathlineto{\pgfqpoint{8.582607in}{0.953158in}}%
\pgfpathlineto{\pgfqpoint{8.580438in}{0.953099in}}%
\pgfpathlineto{\pgfqpoint{8.578269in}{0.952669in}}%
\pgfpathlineto{\pgfqpoint{8.576100in}{0.951867in}}%
\pgfpathlineto{\pgfqpoint{8.573931in}{0.950690in}}%
\pgfpathlineto{\pgfqpoint{8.571762in}{0.949130in}}%
\pgfpathlineto{\pgfqpoint{8.569593in}{0.947176in}}%
\pgfpathlineto{\pgfqpoint{8.567424in}{0.944817in}}%
\pgfpathlineto{\pgfqpoint{8.565255in}{0.942036in}}%
\pgfpathlineto{\pgfqpoint{8.563086in}{0.938821in}}%
\pgfpathlineto{\pgfqpoint{8.560917in}{0.935158in}}%
\pgfpathlineto{\pgfqpoint{8.558748in}{0.931034in}}%
\pgfpathlineto{\pgfqpoint{8.556579in}{0.926440in}}%
\pgfpathlineto{\pgfqpoint{8.554410in}{0.921371in}}%
\pgfpathlineto{\pgfqpoint{8.552241in}{0.915826in}}%
\pgfpathlineto{\pgfqpoint{8.550072in}{0.909809in}}%
\pgfpathlineto{\pgfqpoint{8.547903in}{0.903329in}}%
\pgfpathlineto{\pgfqpoint{8.545734in}{0.896402in}}%
\pgfpathlineto{\pgfqpoint{8.543565in}{0.889048in}}%
\pgfpathlineto{\pgfqpoint{8.541396in}{0.881293in}}%
\pgfpathlineto{\pgfqpoint{8.539227in}{0.873168in}}%
\pgfpathlineto{\pgfqpoint{8.537058in}{0.864710in}}%
\pgfpathlineto{\pgfqpoint{8.534889in}{0.855959in}}%
\pgfpathlineto{\pgfqpoint{8.532720in}{0.846958in}}%
\pgfpathlineto{\pgfqpoint{8.530551in}{0.837755in}}%
\pgfpathlineto{\pgfqpoint{8.528382in}{0.828398in}}%
\pgfpathlineto{\pgfqpoint{8.526213in}{0.818939in}}%
\pgfpathlineto{\pgfqpoint{8.524044in}{0.809430in}}%
\pgfpathlineto{\pgfqpoint{8.521875in}{0.799925in}}%
\pgfpathlineto{\pgfqpoint{8.519706in}{0.790477in}}%
\pgfpathlineto{\pgfqpoint{8.517537in}{0.781137in}}%
\pgfpathlineto{\pgfqpoint{8.515368in}{0.771957in}}%
\pgfpathlineto{\pgfqpoint{8.513199in}{0.762986in}}%
\pgfpathlineto{\pgfqpoint{8.511030in}{0.754272in}}%
\pgfpathlineto{\pgfqpoint{8.508861in}{0.745857in}}%
\pgfpathlineto{\pgfqpoint{8.506692in}{0.737781in}}%
\pgfpathlineto{\pgfqpoint{8.504523in}{0.730078in}}%
\pgfpathlineto{\pgfqpoint{8.502354in}{0.722781in}}%
\pgfpathlineto{\pgfqpoint{8.500185in}{0.715912in}}%
\pgfpathlineto{\pgfqpoint{8.498016in}{0.709490in}}%
\pgfpathlineto{\pgfqpoint{8.495847in}{0.703527in}}%
\pgfpathlineto{\pgfqpoint{8.493678in}{0.698030in}}%
\pgfpathlineto{\pgfqpoint{8.491509in}{0.692998in}}%
\pgfpathlineto{\pgfqpoint{8.489340in}{0.688423in}}%
\pgfpathlineto{\pgfqpoint{8.487171in}{0.684293in}}%
\pgfpathlineto{\pgfqpoint{8.485002in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{8.482833in}{0.677289in}}%
\pgfpathlineto{\pgfqpoint{8.480664in}{0.674363in}}%
\pgfpathlineto{\pgfqpoint{8.478495in}{0.671782in}}%
\pgfpathlineto{\pgfqpoint{8.476326in}{0.669511in}}%
\pgfpathlineto{\pgfqpoint{8.474157in}{0.667514in}}%
\pgfpathlineto{\pgfqpoint{8.471988in}{0.665756in}}%
\pgfpathlineto{\pgfqpoint{8.469819in}{0.664200in}}%
\pgfpathlineto{\pgfqpoint{8.467650in}{0.662810in}}%
\pgfpathlineto{\pgfqpoint{8.465481in}{0.661553in}}%
\pgfpathlineto{\pgfqpoint{8.463312in}{0.660396in}}%
\pgfpathlineto{\pgfqpoint{8.461143in}{0.659310in}}%
\pgfpathlineto{\pgfqpoint{8.458974in}{0.658268in}}%
\pgfpathlineto{\pgfqpoint{8.456805in}{0.657249in}}%
\pgfpathlineto{\pgfqpoint{8.454636in}{0.656231in}}%
\pgfpathlineto{\pgfqpoint{8.452467in}{0.655200in}}%
\pgfpathlineto{\pgfqpoint{8.450298in}{0.654143in}}%
\pgfpathlineto{\pgfqpoint{8.448129in}{0.653051in}}%
\pgfpathlineto{\pgfqpoint{8.445960in}{0.651919in}}%
\pgfpathlineto{\pgfqpoint{8.443791in}{0.650744in}}%
\pgfpathlineto{\pgfqpoint{8.441622in}{0.649527in}}%
\pgfpathlineto{\pgfqpoint{8.439453in}{0.648270in}}%
\pgfpathlineto{\pgfqpoint{8.437284in}{0.646980in}}%
\pgfpathlineto{\pgfqpoint{8.435115in}{0.645662in}}%
\pgfpathlineto{\pgfqpoint{8.432946in}{0.644325in}}%
\pgfpathlineto{\pgfqpoint{8.430777in}{0.642980in}}%
\pgfpathlineto{\pgfqpoint{8.428608in}{0.641637in}}%
\pgfpathlineto{\pgfqpoint{8.426439in}{0.640305in}}%
\pgfpathlineto{\pgfqpoint{8.424270in}{0.638997in}}%
\pgfpathlineto{\pgfqpoint{8.422101in}{0.637722in}}%
\pgfpathlineto{\pgfqpoint{8.419932in}{0.636490in}}%
\pgfpathlineto{\pgfqpoint{8.417763in}{0.635310in}}%
\pgfpathlineto{\pgfqpoint{8.415594in}{0.634190in}}%
\pgfpathlineto{\pgfqpoint{8.413425in}{0.633135in}}%
\pgfpathlineto{\pgfqpoint{8.411256in}{0.632152in}}%
\pgfpathlineto{\pgfqpoint{8.409087in}{0.631243in}}%
\pgfpathlineto{\pgfqpoint{8.406918in}{0.630409in}}%
\pgfpathlineto{\pgfqpoint{8.404749in}{0.629653in}}%
\pgfpathlineto{\pgfqpoint{8.402580in}{0.628972in}}%
\pgfpathlineto{\pgfqpoint{8.400411in}{0.628365in}}%
\pgfpathlineto{\pgfqpoint{8.398242in}{0.627829in}}%
\pgfpathlineto{\pgfqpoint{8.396073in}{0.627360in}}%
\pgfpathlineto{\pgfqpoint{8.393904in}{0.626953in}}%
\pgfpathlineto{\pgfqpoint{8.391735in}{0.626604in}}%
\pgfpathlineto{\pgfqpoint{8.389566in}{0.626306in}}%
\pgfpathlineto{\pgfqpoint{8.387397in}{0.626055in}}%
\pgfpathlineto{\pgfqpoint{8.385228in}{0.625845in}}%
\pgfpathlineto{\pgfqpoint{8.383059in}{0.625671in}}%
\pgfpathlineto{\pgfqpoint{8.380890in}{0.625529in}}%
\pgfpathlineto{\pgfqpoint{8.378721in}{0.625413in}}%
\pgfpathlineto{\pgfqpoint{8.376552in}{0.625320in}}%
\pgfpathlineto{\pgfqpoint{8.374383in}{0.625246in}}%
\pgfpathlineto{\pgfqpoint{8.372214in}{0.625187in}}%
\pgfpathlineto{\pgfqpoint{8.370045in}{0.625142in}}%
\pgfpathlineto{\pgfqpoint{8.367876in}{0.625106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.272414in}{0.625000in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.410788in}{0.625000in}}{\pgfqpoint{7.972081in}{2.229540in}}{%
\pgfpathmoveto{\pgfqpoint{7.410788in}{0.625316in}}%
\pgfpathlineto{\pgfqpoint{7.410788in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.413609in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.416430in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.419250in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.422071in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.424891in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.427712in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.430532in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.433353in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.436174in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.438994in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.441815in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.444635in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.447456in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.450276in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.453097in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.455918in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.458738in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.461559in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.464379in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.467200in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.470020in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.472841in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.475662in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.478482in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.481303in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.484123in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.486944in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.489764in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.492585in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.495405in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.498226in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.501047in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.503867in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.506688in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.509508in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.512329in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.515149in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.517970in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.520791in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.523611in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.526432in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.529252in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.532073in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.534893in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.537714in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.540535in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.543355in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.546176in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.548996in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.551817in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.554637in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.557458in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.560279in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.563099in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.565920in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.568740in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.571561in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.574381in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.577202in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.580023in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.582843in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.585664in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.588484in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.591305in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.594125in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.596946in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.599766in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.602587in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.605408in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.608228in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.611049in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.613869in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.616690in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.619510in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.622331in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.625152in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.627972in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.630793in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.633613in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.636434in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.639254in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.642075in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.644896in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.647716in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.650537in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.653357in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.656178in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.658998in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.661819in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.664640in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.667460in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.670281in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.673101in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.675922in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.678742in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.681563in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.684384in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.687204in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.690025in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.692845in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.695666in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.698486in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.701307in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.704128in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.706948in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.709769in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.712589in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.715410in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.718230in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.721051in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.723871in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.726692in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.729513in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.732333in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.735154in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.737974in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.740795in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.743615in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.746436in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.749257in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.752077in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.754898in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.757718in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.760539in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.763359in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.766180in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.769001in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.771821in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.774642in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.777462in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.780283in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.783103in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.785924in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.788745in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.791565in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.794386in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.797206in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.800027in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.802847in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.805668in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.808489in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.811309in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.814130in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.816950in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.819771in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.822591in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.825412in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.828232in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.831053in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.833874in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.836694in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.839515in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.842335in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.845156in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.847976in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.850797in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.853618in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.856438in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.859259in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.862079in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.864900in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.867720in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.870541in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.873362in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.876182in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.879003in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.881823in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.884644in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.887464in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.890285in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.893106in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.895926in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.898747in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.901567in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.904388in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.907208in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.910029in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.912850in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.915670in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.918491in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.921311in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.924132in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.926952in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.929773in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.932594in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.935414in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.938235in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.941055in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.943876in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.946696in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.949517in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.952337in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.955158in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.957979in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.960799in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.963620in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.966440in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.969261in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.972081in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.972081in}{0.625081in}}%
\pgfpathlineto{\pgfqpoint{7.972081in}{0.625081in}}%
\pgfpathlineto{\pgfqpoint{7.969261in}{0.625164in}}%
\pgfpathlineto{\pgfqpoint{7.966440in}{0.625312in}}%
\pgfpathlineto{\pgfqpoint{7.963620in}{0.625559in}}%
\pgfpathlineto{\pgfqpoint{7.960799in}{0.625944in}}%
\pgfpathlineto{\pgfqpoint{7.957979in}{0.626501in}}%
\pgfpathlineto{\pgfqpoint{7.955158in}{0.627250in}}%
\pgfpathlineto{\pgfqpoint{7.952337in}{0.628177in}}%
\pgfpathlineto{\pgfqpoint{7.949517in}{0.629227in}}%
\pgfpathlineto{\pgfqpoint{7.946696in}{0.630299in}}%
\pgfpathlineto{\pgfqpoint{7.943876in}{0.631260in}}%
\pgfpathlineto{\pgfqpoint{7.941055in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{7.938235in}{0.632310in}}%
\pgfpathlineto{\pgfqpoint{7.935414in}{0.632225in}}%
\pgfpathlineto{\pgfqpoint{7.932594in}{0.631729in}}%
\pgfpathlineto{\pgfqpoint{7.929773in}{0.630905in}}%
\pgfpathlineto{\pgfqpoint{7.926952in}{0.629883in}}%
\pgfpathlineto{\pgfqpoint{7.924132in}{0.628805in}}%
\pgfpathlineto{\pgfqpoint{7.921311in}{0.627794in}}%
\pgfpathlineto{\pgfqpoint{7.918491in}{0.626933in}}%
\pgfpathlineto{\pgfqpoint{7.915670in}{0.626260in}}%
\pgfpathlineto{\pgfqpoint{7.912850in}{0.625774in}}%
\pgfpathlineto{\pgfqpoint{7.910029in}{0.625448in}}%
\pgfpathlineto{\pgfqpoint{7.907208in}{0.625244in}}%
\pgfpathlineto{\pgfqpoint{7.904388in}{0.625126in}}%
\pgfpathlineto{\pgfqpoint{7.901567in}{0.625061in}}%
\pgfpathlineto{\pgfqpoint{7.898747in}{0.625028in}}%
\pgfpathlineto{\pgfqpoint{7.895926in}{0.625012in}}%
\pgfpathlineto{\pgfqpoint{7.893106in}{0.625005in}}%
\pgfpathlineto{\pgfqpoint{7.890285in}{0.625002in}}%
\pgfpathlineto{\pgfqpoint{7.887464in}{0.625001in}}%
\pgfpathlineto{\pgfqpoint{7.884644in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.881823in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.879003in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.876182in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.873362in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.870541in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.867720in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.864900in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.862079in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.859259in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.856438in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.853618in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.850797in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.847976in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.845156in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.842335in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.839515in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.836694in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.833874in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.831053in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.828232in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.825412in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.822591in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.819771in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.816950in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.814130in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.811309in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.808489in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.805668in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.802847in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.800027in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.797206in}{0.625001in}}%
\pgfpathlineto{\pgfqpoint{7.794386in}{0.625003in}}%
\pgfpathlineto{\pgfqpoint{7.791565in}{0.625007in}}%
\pgfpathlineto{\pgfqpoint{7.788745in}{0.625016in}}%
\pgfpathlineto{\pgfqpoint{7.785924in}{0.625037in}}%
\pgfpathlineto{\pgfqpoint{7.783103in}{0.625080in}}%
\pgfpathlineto{\pgfqpoint{7.780283in}{0.625162in}}%
\pgfpathlineto{\pgfqpoint{7.777462in}{0.625308in}}%
\pgfpathlineto{\pgfqpoint{7.774642in}{0.625552in}}%
\pgfpathlineto{\pgfqpoint{7.771821in}{0.625933in}}%
\pgfpathlineto{\pgfqpoint{7.769001in}{0.626486in}}%
\pgfpathlineto{\pgfqpoint{7.766180in}{0.627230in}}%
\pgfpathlineto{\pgfqpoint{7.763359in}{0.628155in}}%
\pgfpathlineto{\pgfqpoint{7.760539in}{0.629206in}}%
\pgfpathlineto{\pgfqpoint{7.757718in}{0.630286in}}%
\pgfpathlineto{\pgfqpoint{7.754898in}{0.631266in}}%
\pgfpathlineto{\pgfqpoint{7.752077in}{0.632014in}}%
\pgfpathlineto{\pgfqpoint{7.749257in}{0.632428in}}%
\pgfpathlineto{\pgfqpoint{7.746436in}{0.632468in}}%
\pgfpathlineto{\pgfqpoint{7.743615in}{0.632180in}}%
\pgfpathlineto{\pgfqpoint{7.740795in}{0.631683in}}%
\pgfpathlineto{\pgfqpoint{7.737974in}{0.631145in}}%
\pgfpathlineto{\pgfqpoint{7.735154in}{0.630739in}}%
\pgfpathlineto{\pgfqpoint{7.732333in}{0.630598in}}%
\pgfpathlineto{\pgfqpoint{7.729513in}{0.630782in}}%
\pgfpathlineto{\pgfqpoint{7.726692in}{0.631266in}}%
\pgfpathlineto{\pgfqpoint{7.723871in}{0.631955in}}%
\pgfpathlineto{\pgfqpoint{7.721051in}{0.632714in}}%
\pgfpathlineto{\pgfqpoint{7.718230in}{0.633414in}}%
\pgfpathlineto{\pgfqpoint{7.715410in}{0.633965in}}%
\pgfpathlineto{\pgfqpoint{7.712589in}{0.634334in}}%
\pgfpathlineto{\pgfqpoint{7.709769in}{0.634541in}}%
\pgfpathlineto{\pgfqpoint{7.706948in}{0.634626in}}%
\pgfpathlineto{\pgfqpoint{7.704128in}{0.634620in}}%
\pgfpathlineto{\pgfqpoint{7.701307in}{0.634519in}}%
\pgfpathlineto{\pgfqpoint{7.698486in}{0.634282in}}%
\pgfpathlineto{\pgfqpoint{7.695666in}{0.633854in}}%
\pgfpathlineto{\pgfqpoint{7.692845in}{0.633195in}}%
\pgfpathlineto{\pgfqpoint{7.690025in}{0.632309in}}%
\pgfpathlineto{\pgfqpoint{7.687204in}{0.631255in}}%
\pgfpathlineto{\pgfqpoint{7.684384in}{0.630143in}}%
\pgfpathlineto{\pgfqpoint{7.681563in}{0.629110in}}%
\pgfpathlineto{\pgfqpoint{7.678742in}{0.628298in}}%
\pgfpathlineto{\pgfqpoint{7.675922in}{0.627840in}}%
\pgfpathlineto{\pgfqpoint{7.673101in}{0.627850in}}%
\pgfpathlineto{\pgfqpoint{7.670281in}{0.628423in}}%
\pgfpathlineto{\pgfqpoint{7.667460in}{0.629633in}}%
\pgfpathlineto{\pgfqpoint{7.664640in}{0.631529in}}%
\pgfpathlineto{\pgfqpoint{7.661819in}{0.634126in}}%
\pgfpathlineto{\pgfqpoint{7.658998in}{0.637401in}}%
\pgfpathlineto{\pgfqpoint{7.656178in}{0.641302in}}%
\pgfpathlineto{\pgfqpoint{7.653357in}{0.645767in}}%
\pgfpathlineto{\pgfqpoint{7.650537in}{0.650754in}}%
\pgfpathlineto{\pgfqpoint{7.647716in}{0.656256in}}%
\pgfpathlineto{\pgfqpoint{7.644896in}{0.662318in}}%
\pgfpathlineto{\pgfqpoint{7.642075in}{0.669019in}}%
\pgfpathlineto{\pgfqpoint{7.639254in}{0.676462in}}%
\pgfpathlineto{\pgfqpoint{7.636434in}{0.684769in}}%
\pgfpathlineto{\pgfqpoint{7.633613in}{0.694091in}}%
\pgfpathlineto{\pgfqpoint{7.630793in}{0.704638in}}%
\pgfpathlineto{\pgfqpoint{7.627972in}{0.716686in}}%
\pgfpathlineto{\pgfqpoint{7.625152in}{0.730538in}}%
\pgfpathlineto{\pgfqpoint{7.622331in}{0.746433in}}%
\pgfpathlineto{\pgfqpoint{7.619510in}{0.764419in}}%
\pgfpathlineto{\pgfqpoint{7.616690in}{0.784233in}}%
\pgfpathlineto{\pgfqpoint{7.613869in}{0.805242in}}%
\pgfpathlineto{\pgfqpoint{7.611049in}{0.826484in}}%
\pgfpathlineto{\pgfqpoint{7.608228in}{0.846805in}}%
\pgfpathlineto{\pgfqpoint{7.605408in}{0.865062in}}%
\pgfpathlineto{\pgfqpoint{7.602587in}{0.880359in}}%
\pgfpathlineto{\pgfqpoint{7.599766in}{0.892267in}}%
\pgfpathlineto{\pgfqpoint{7.596946in}{0.900996in}}%
\pgfpathlineto{\pgfqpoint{7.594125in}{0.907480in}}%
\pgfpathlineto{\pgfqpoint{7.591305in}{0.913346in}}%
\pgfpathlineto{\pgfqpoint{7.588484in}{0.920737in}}%
\pgfpathlineto{\pgfqpoint{7.585664in}{0.931997in}}%
\pgfpathlineto{\pgfqpoint{7.582843in}{0.949279in}}%
\pgfpathlineto{\pgfqpoint{7.580023in}{0.974174in}}%
\pgfpathlineto{\pgfqpoint{7.577202in}{1.007463in}}%
\pgfpathlineto{\pgfqpoint{7.574381in}{1.049079in}}%
\pgfpathlineto{\pgfqpoint{7.571561in}{1.098249in}}%
\pgfpathlineto{\pgfqpoint{7.568740in}{1.153759in}}%
\pgfpathlineto{\pgfqpoint{7.565920in}{1.214209in}}%
\pgfpathlineto{\pgfqpoint{7.563099in}{1.278190in}}%
\pgfpathlineto{\pgfqpoint{7.560279in}{1.344361in}}%
\pgfpathlineto{\pgfqpoint{7.557458in}{1.411491in}}%
\pgfpathlineto{\pgfqpoint{7.554637in}{1.478529in}}%
\pgfpathlineto{\pgfqpoint{7.551817in}{1.544745in}}%
\pgfpathlineto{\pgfqpoint{7.548996in}{1.609888in}}%
\pgfpathlineto{\pgfqpoint{7.546176in}{1.674228in}}%
\pgfpathlineto{\pgfqpoint{7.543355in}{1.738404in}}%
\pgfpathlineto{\pgfqpoint{7.540535in}{1.803054in}}%
\pgfpathlineto{\pgfqpoint{7.537714in}{1.868345in}}%
\pgfpathlineto{\pgfqpoint{7.534893in}{1.933604in}}%
\pgfpathlineto{\pgfqpoint{7.532073in}{1.997214in}}%
\pgfpathlineto{\pgfqpoint{7.529252in}{2.056860in}}%
\pgfpathlineto{\pgfqpoint{7.526432in}{2.110027in}}%
\pgfpathlineto{\pgfqpoint{7.523611in}{2.154557in}}%
\pgfpathlineto{\pgfqpoint{7.520791in}{2.189045in}}%
\pgfpathlineto{\pgfqpoint{7.517970in}{2.212932in}}%
\pgfpathlineto{\pgfqpoint{7.515149in}{2.226305in}}%
\pgfpathlineto{\pgfqpoint{7.512329in}{2.229540in}}%
\pgfpathlineto{\pgfqpoint{7.509508in}{2.222946in}}%
\pgfpathlineto{\pgfqpoint{7.506688in}{2.206597in}}%
\pgfpathlineto{\pgfqpoint{7.503867in}{2.180365in}}%
\pgfpathlineto{\pgfqpoint{7.501047in}{2.144113in}}%
\pgfpathlineto{\pgfqpoint{7.498226in}{2.097926in}}%
\pgfpathlineto{\pgfqpoint{7.495405in}{2.042266in}}%
\pgfpathlineto{\pgfqpoint{7.492585in}{1.978008in}}%
\pgfpathlineto{\pgfqpoint{7.489764in}{1.906387in}}%
\pgfpathlineto{\pgfqpoint{7.486944in}{1.828911in}}%
\pgfpathlineto{\pgfqpoint{7.484123in}{1.747297in}}%
\pgfpathlineto{\pgfqpoint{7.481303in}{1.663416in}}%
\pgfpathlineto{\pgfqpoint{7.478482in}{1.579219in}}%
\pgfpathlineto{\pgfqpoint{7.475662in}{1.496581in}}%
\pgfpathlineto{\pgfqpoint{7.472841in}{1.417079in}}%
\pgfpathlineto{\pgfqpoint{7.470020in}{1.341739in}}%
\pgfpathlineto{\pgfqpoint{7.467200in}{1.270868in}}%
\pgfpathlineto{\pgfqpoint{7.464379in}{1.204056in}}%
\pgfpathlineto{\pgfqpoint{7.461559in}{1.140396in}}%
\pgfpathlineto{\pgfqpoint{7.458738in}{1.078860in}}%
\pgfpathlineto{\pgfqpoint{7.455918in}{1.018726in}}%
\pgfpathlineto{\pgfqpoint{7.453097in}{0.959890in}}%
\pgfpathlineto{\pgfqpoint{7.450276in}{0.902975in}}%
\pgfpathlineto{\pgfqpoint{7.447456in}{0.849191in}}%
\pgfpathlineto{\pgfqpoint{7.444635in}{0.800019in}}%
\pgfpathlineto{\pgfqpoint{7.441815in}{0.756824in}}%
\pgfpathlineto{\pgfqpoint{7.438994in}{0.720535in}}%
\pgfpathlineto{\pgfqpoint{7.436174in}{0.691467in}}%
\pgfpathlineto{\pgfqpoint{7.433353in}{0.669309in}}%
\pgfpathlineto{\pgfqpoint{7.430532in}{0.653255in}}%
\pgfpathlineto{\pgfqpoint{7.427712in}{0.642211in}}%
\pgfpathlineto{\pgfqpoint{7.424891in}{0.635002in}}%
\pgfpathlineto{\pgfqpoint{7.422071in}{0.630539in}}%
\pgfpathlineto{\pgfqpoint{7.419250in}{0.627920in}}%
\pgfpathlineto{\pgfqpoint{7.416430in}{0.626464in}}%
\pgfpathlineto{\pgfqpoint{7.413609in}{0.625698in}}%
\pgfpathlineto{\pgfqpoint{7.410788in}{0.625316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.338051in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.338051in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.074512in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.074512in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.810972in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.810972in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.074138in,y=0.348766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont i)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{0.913599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{1.202197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{1.490796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{1.779394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{2.067993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272414in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.272414in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.875862in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272414in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272414in}{2.340909in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.002405in}{1.842452in}}%
\pgfpathlineto{\pgfqpoint{8.778640in}{1.842452in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.806418in}{1.842452in}}{\pgfqpoint{8.806418in}{1.870230in}}%
\pgfpathlineto{\pgfqpoint{8.806418in}{2.243687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.806418in}{2.271465in}}{\pgfqpoint{8.778640in}{2.271465in}}%
\pgfpathlineto{\pgfqpoint{8.002405in}{2.271465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.974627in}{2.271465in}}{\pgfqpoint{7.974627in}{2.243687in}}%
\pgfpathlineto{\pgfqpoint{7.974627in}{1.870230in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.974627in}{1.842452in}}{\pgfqpoint{8.002405in}{1.842452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.030182in}{2.118687in}}%
\pgfpathlineto{\pgfqpoint{8.307960in}{2.118687in}}%
\pgfpathlineto{\pgfqpoint{8.307960in}{2.215909in}}%
\pgfpathlineto{\pgfqpoint{8.030182in}{2.215909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.419071in,y=2.118687in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont white}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.030182in}{1.925014in}}%
\pgfpathlineto{\pgfqpoint{8.307960in}{1.925014in}}%
\pgfpathlineto{\pgfqpoint{8.307960in}{2.022236in}}%
\pgfpathlineto{\pgfqpoint{8.030182in}{2.022236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.419071in,y=1.925014in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont black}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.196552in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.340909in}}%
\pgfpathlineto{\pgfqpoint{9.196552in}{2.340909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.196552in}{0.625000in}}{\pgfqpoint{1.603448in}{1.715909in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{10.080723in}{0.625000in}}{\pgfqpoint{10.725014in}{1.947528in}}{%
\pgfpathmoveto{\pgfqpoint{10.080723in}{0.625059in}}%
\pgfpathlineto{\pgfqpoint{10.080723in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.083961in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.087199in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.090436in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.093674in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.096912in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.100149in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.103387in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.106625in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.109862in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.113100in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.116337in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.119575in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.122813in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.126050in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.129288in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.132526in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.135763in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.139001in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.142239in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.145476in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.148714in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.151952in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.155189in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.158427in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.161664in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.164902in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.168140in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.171377in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.174615in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.177853in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.181090in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.184328in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.187566in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.190803in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.194041in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.197279in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.200516in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.203754in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.206991in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.210229in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.213467in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.216704in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.219942in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.223180in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.226417in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.229655in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.232893in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.236130in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.239368in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.242606in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.245843in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.249081in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.252318in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.255556in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.258794in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.262031in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.265269in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.268507in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.271744in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.274982in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.278220in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.281457in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.284695in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.287933in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.291170in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.294408in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.297645in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.300883in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.304121in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.307358in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.310596in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.313834in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.317071in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.320309in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.323547in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.326784in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.330022in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.333260in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.336497in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.339735in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.342973in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.346210in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.349448in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.352685in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.355923in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.359161in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.362398in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.365636in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.368874in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.372111in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.375349in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.378587in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.381824in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.385062in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.388300in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.391537in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.394775in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.398012in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.401250in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.404488in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.407725in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.410963in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.414201in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.417438in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.420676in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.423914in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.427151in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.430389in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.433627in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.436864in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.440102in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.443339in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.446577in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.449815in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.453052in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.456290in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.459528in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.462765in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.466003in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.469241in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.472478in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.475716in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.478954in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.482191in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.485429in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.488666in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.491904in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.495142in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.498379in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.501617in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.504855in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.508092in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.511330in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.514568in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.517805in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.521043in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.524281in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.527518in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.530756in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.533993in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.537231in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.540469in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.543706in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.546944in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.550182in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.553419in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.556657in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.559895in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.563132in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.569608in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.572845in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.576083in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.579320in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.582558in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.585796in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.589033in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.592271in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.595509in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.598746in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.601984in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.605222in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.608459in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.611697in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.614935in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.618172in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.621410in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.624647in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.627885in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.631123in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.634360in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.637598in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.640836in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.644073in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.647311in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.650549in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.653786in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.657024in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.660262in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.663499in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.666737in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.669974in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.673212in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.676450in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.679687in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.682925in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.686163in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.689400in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.692638in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.695876in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.699113in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.702351in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.705589in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.708826in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.712064in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.715301in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.718539in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.721777in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.725014in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.725014in}{0.625154in}}%
\pgfpathlineto{\pgfqpoint{10.725014in}{0.625154in}}%
\pgfpathlineto{\pgfqpoint{10.721777in}{0.625294in}}%
\pgfpathlineto{\pgfqpoint{10.718539in}{0.625543in}}%
\pgfpathlineto{\pgfqpoint{10.715301in}{0.625969in}}%
\pgfpathlineto{\pgfqpoint{10.712064in}{0.626674in}}%
\pgfpathlineto{\pgfqpoint{10.708826in}{0.627798in}}%
\pgfpathlineto{\pgfqpoint{10.705589in}{0.629533in}}%
\pgfpathlineto{\pgfqpoint{10.702351in}{0.632123in}}%
\pgfpathlineto{\pgfqpoint{10.699113in}{0.635864in}}%
\pgfpathlineto{\pgfqpoint{10.695876in}{0.641099in}}%
\pgfpathlineto{\pgfqpoint{10.692638in}{0.648205in}}%
\pgfpathlineto{\pgfqpoint{10.689400in}{0.657563in}}%
\pgfpathlineto{\pgfqpoint{10.686163in}{0.669533in}}%
\pgfpathlineto{\pgfqpoint{10.682925in}{0.684413in}}%
\pgfpathlineto{\pgfqpoint{10.679687in}{0.702405in}}%
\pgfpathlineto{\pgfqpoint{10.676450in}{0.723583in}}%
\pgfpathlineto{\pgfqpoint{10.673212in}{0.747864in}}%
\pgfpathlineto{\pgfqpoint{10.669974in}{0.775002in}}%
\pgfpathlineto{\pgfqpoint{10.666737in}{0.804592in}}%
\pgfpathlineto{\pgfqpoint{10.663499in}{0.836092in}}%
\pgfpathlineto{\pgfqpoint{10.660262in}{0.868863in}}%
\pgfpathlineto{\pgfqpoint{10.657024in}{0.902220in}}%
\pgfpathlineto{\pgfqpoint{10.653786in}{0.935485in}}%
\pgfpathlineto{\pgfqpoint{10.650549in}{0.968042in}}%
\pgfpathlineto{\pgfqpoint{10.647311in}{0.999375in}}%
\pgfpathlineto{\pgfqpoint{10.644073in}{1.029092in}}%
\pgfpathlineto{\pgfqpoint{10.640836in}{1.056930in}}%
\pgfpathlineto{\pgfqpoint{10.637598in}{1.082737in}}%
\pgfpathlineto{\pgfqpoint{10.634360in}{1.106455in}}%
\pgfpathlineto{\pgfqpoint{10.631123in}{1.128107in}}%
\pgfpathlineto{\pgfqpoint{10.627885in}{1.147805in}}%
\pgfpathlineto{\pgfqpoint{10.624647in}{1.165774in}}%
\pgfpathlineto{\pgfqpoint{10.621410in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{10.618172in}{1.198266in}}%
\pgfpathlineto{\pgfqpoint{10.614935in}{1.214170in}}%
\pgfpathlineto{\pgfqpoint{10.611697in}{1.231089in}}%
\pgfpathlineto{\pgfqpoint{10.608459in}{1.250085in}}%
\pgfpathlineto{\pgfqpoint{10.605222in}{1.272156in}}%
\pgfpathlineto{\pgfqpoint{10.601984in}{1.298056in}}%
\pgfpathlineto{\pgfqpoint{10.598746in}{1.328133in}}%
\pgfpathlineto{\pgfqpoint{10.595509in}{1.362220in}}%
\pgfpathlineto{\pgfqpoint{10.592271in}{1.399622in}}%
\pgfpathlineto{\pgfqpoint{10.589033in}{1.439210in}}%
\pgfpathlineto{\pgfqpoint{10.585796in}{1.479618in}}%
\pgfpathlineto{\pgfqpoint{10.582558in}{1.519472in}}%
\pgfpathlineto{\pgfqpoint{10.579320in}{1.557630in}}%
\pgfpathlineto{\pgfqpoint{10.576083in}{1.593341in}}%
\pgfpathlineto{\pgfqpoint{10.572845in}{1.626311in}}%
\pgfpathlineto{\pgfqpoint{10.569608in}{1.656658in}}%
\pgfpathlineto{\pgfqpoint{10.566370in}{1.684782in}}%
\pgfpathlineto{\pgfqpoint{10.563132in}{1.711202in}}%
\pgfpathlineto{\pgfqpoint{10.559895in}{1.736412in}}%
\pgfpathlineto{\pgfqpoint{10.556657in}{1.760781in}}%
\pgfpathlineto{\pgfqpoint{10.553419in}{1.784517in}}%
\pgfpathlineto{\pgfqpoint{10.550182in}{1.807679in}}%
\pgfpathlineto{\pgfqpoint{10.546944in}{1.830206in}}%
\pgfpathlineto{\pgfqpoint{10.543706in}{1.851941in}}%
\pgfpathlineto{\pgfqpoint{10.540469in}{1.872636in}}%
\pgfpathlineto{\pgfqpoint{10.537231in}{1.891939in}}%
\pgfpathlineto{\pgfqpoint{10.533993in}{1.909381in}}%
\pgfpathlineto{\pgfqpoint{10.530756in}{1.924373in}}%
\pgfpathlineto{\pgfqpoint{10.527518in}{1.936225in}}%
\pgfpathlineto{\pgfqpoint{10.524281in}{1.944190in}}%
\pgfpathlineto{\pgfqpoint{10.521043in}{1.947528in}}%
\pgfpathlineto{\pgfqpoint{10.517805in}{1.945576in}}%
\pgfpathlineto{\pgfqpoint{10.514568in}{1.937828in}}%
\pgfpathlineto{\pgfqpoint{10.511330in}{1.924005in}}%
\pgfpathlineto{\pgfqpoint{10.508092in}{1.904117in}}%
\pgfpathlineto{\pgfqpoint{10.504855in}{1.878503in}}%
\pgfpathlineto{\pgfqpoint{10.501617in}{1.847827in}}%
\pgfpathlineto{\pgfqpoint{10.498379in}{1.813043in}}%
\pgfpathlineto{\pgfqpoint{10.495142in}{1.775296in}}%
\pgfpathlineto{\pgfqpoint{10.491904in}{1.735802in}}%
\pgfpathlineto{\pgfqpoint{10.488666in}{1.695708in}}%
\pgfpathlineto{\pgfqpoint{10.485429in}{1.655965in}}%
\pgfpathlineto{\pgfqpoint{10.482191in}{1.617234in}}%
\pgfpathlineto{\pgfqpoint{10.478954in}{1.579850in}}%
\pgfpathlineto{\pgfqpoint{10.475716in}{1.543828in}}%
\pgfpathlineto{\pgfqpoint{10.472478in}{1.508916in}}%
\pgfpathlineto{\pgfqpoint{10.469241in}{1.474672in}}%
\pgfpathlineto{\pgfqpoint{10.466003in}{1.440559in}}%
\pgfpathlineto{\pgfqpoint{10.462765in}{1.406033in}}%
\pgfpathlineto{\pgfqpoint{10.459528in}{1.370634in}}%
\pgfpathlineto{\pgfqpoint{10.456290in}{1.334044in}}%
\pgfpathlineto{\pgfqpoint{10.453052in}{1.296139in}}%
\pgfpathlineto{\pgfqpoint{10.449815in}{1.257003in}}%
\pgfpathlineto{\pgfqpoint{10.446577in}{1.216920in}}%
\pgfpathlineto{\pgfqpoint{10.443339in}{1.176330in}}%
\pgfpathlineto{\pgfqpoint{10.440102in}{1.135771in}}%
\pgfpathlineto{\pgfqpoint{10.436864in}{1.095803in}}%
\pgfpathlineto{\pgfqpoint{10.433627in}{1.056935in}}%
\pgfpathlineto{\pgfqpoint{10.430389in}{1.019571in}}%
\pgfpathlineto{\pgfqpoint{10.427151in}{0.983975in}}%
\pgfpathlineto{\pgfqpoint{10.423914in}{0.950275in}}%
\pgfpathlineto{\pgfqpoint{10.420676in}{0.918491in}}%
\pgfpathlineto{\pgfqpoint{10.417438in}{0.888580in}}%
\pgfpathlineto{\pgfqpoint{10.414201in}{0.860492in}}%
\pgfpathlineto{\pgfqpoint{10.410963in}{0.834208in}}%
\pgfpathlineto{\pgfqpoint{10.407725in}{0.809764in}}%
\pgfpathlineto{\pgfqpoint{10.404488in}{0.787253in}}%
\pgfpathlineto{\pgfqpoint{10.401250in}{0.766794in}}%
\pgfpathlineto{\pgfqpoint{10.398012in}{0.748507in}}%
\pgfpathlineto{\pgfqpoint{10.394775in}{0.732475in}}%
\pgfpathlineto{\pgfqpoint{10.391537in}{0.718714in}}%
\pgfpathlineto{\pgfqpoint{10.388300in}{0.707154in}}%
\pgfpathlineto{\pgfqpoint{10.385062in}{0.697639in}}%
\pgfpathlineto{\pgfqpoint{10.381824in}{0.689935in}}%
\pgfpathlineto{\pgfqpoint{10.378587in}{0.683749in}}%
\pgfpathlineto{\pgfqpoint{10.375349in}{0.678761in}}%
\pgfpathlineto{\pgfqpoint{10.372111in}{0.674656in}}%
\pgfpathlineto{\pgfqpoint{10.368874in}{0.671151in}}%
\pgfpathlineto{\pgfqpoint{10.365636in}{0.668021in}}%
\pgfpathlineto{\pgfqpoint{10.362398in}{0.665104in}}%
\pgfpathlineto{\pgfqpoint{10.359161in}{0.662298in}}%
\pgfpathlineto{\pgfqpoint{10.355923in}{0.659547in}}%
\pgfpathlineto{\pgfqpoint{10.352685in}{0.656823in}}%
\pgfpathlineto{\pgfqpoint{10.349448in}{0.654112in}}%
\pgfpathlineto{\pgfqpoint{10.346210in}{0.651399in}}%
\pgfpathlineto{\pgfqpoint{10.342973in}{0.648675in}}%
\pgfpathlineto{\pgfqpoint{10.339735in}{0.645937in}}%
\pgfpathlineto{\pgfqpoint{10.336497in}{0.643200in}}%
\pgfpathlineto{\pgfqpoint{10.333260in}{0.640499in}}%
\pgfpathlineto{\pgfqpoint{10.330022in}{0.637888in}}%
\pgfpathlineto{\pgfqpoint{10.326784in}{0.635434in}}%
\pgfpathlineto{\pgfqpoint{10.323547in}{0.633203in}}%
\pgfpathlineto{\pgfqpoint{10.320309in}{0.631249in}}%
\pgfpathlineto{\pgfqpoint{10.317071in}{0.629604in}}%
\pgfpathlineto{\pgfqpoint{10.313834in}{0.628276in}}%
\pgfpathlineto{\pgfqpoint{10.310596in}{0.627249in}}%
\pgfpathlineto{\pgfqpoint{10.307358in}{0.626488in}}%
\pgfpathlineto{\pgfqpoint{10.304121in}{0.625949in}}%
\pgfpathlineto{\pgfqpoint{10.300883in}{0.625582in}}%
\pgfpathlineto{\pgfqpoint{10.297645in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{10.294408in}{0.625195in}}%
\pgfpathlineto{\pgfqpoint{10.291170in}{0.625106in}}%
\pgfpathlineto{\pgfqpoint{10.287933in}{0.625056in}}%
\pgfpathlineto{\pgfqpoint{10.284695in}{0.625028in}}%
\pgfpathlineto{\pgfqpoint{10.281457in}{0.625014in}}%
\pgfpathlineto{\pgfqpoint{10.278220in}{0.625006in}}%
\pgfpathlineto{\pgfqpoint{10.274982in}{0.625003in}}%
\pgfpathlineto{\pgfqpoint{10.271744in}{0.625001in}}%
\pgfpathlineto{\pgfqpoint{10.268507in}{0.625001in}}%
\pgfpathlineto{\pgfqpoint{10.265269in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.262031in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.258794in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.255556in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.252318in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.249081in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.245843in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.242606in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.239368in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.236130in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.232893in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.229655in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.226417in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.223180in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.219942in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.216704in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.213467in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.210229in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.206991in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.203754in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.200516in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.197279in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.194041in}{0.625001in}}%
\pgfpathlineto{\pgfqpoint{10.190803in}{0.625002in}}%
\pgfpathlineto{\pgfqpoint{10.187566in}{0.625005in}}%
\pgfpathlineto{\pgfqpoint{10.184328in}{0.625011in}}%
\pgfpathlineto{\pgfqpoint{10.181090in}{0.625022in}}%
\pgfpathlineto{\pgfqpoint{10.177853in}{0.625043in}}%
\pgfpathlineto{\pgfqpoint{10.174615in}{0.625079in}}%
\pgfpathlineto{\pgfqpoint{10.171377in}{0.625140in}}%
\pgfpathlineto{\pgfqpoint{10.168140in}{0.625238in}}%
\pgfpathlineto{\pgfqpoint{10.164902in}{0.625387in}}%
\pgfpathlineto{\pgfqpoint{10.161664in}{0.625604in}}%
\pgfpathlineto{\pgfqpoint{10.158427in}{0.625904in}}%
\pgfpathlineto{\pgfqpoint{10.155189in}{0.626299in}}%
\pgfpathlineto{\pgfqpoint{10.151952in}{0.626791in}}%
\pgfpathlineto{\pgfqpoint{10.148714in}{0.627369in}}%
\pgfpathlineto{\pgfqpoint{10.145476in}{0.628007in}}%
\pgfpathlineto{\pgfqpoint{10.142239in}{0.628662in}}%
\pgfpathlineto{\pgfqpoint{10.139001in}{0.629278in}}%
\pgfpathlineto{\pgfqpoint{10.135763in}{0.629796in}}%
\pgfpathlineto{\pgfqpoint{10.132526in}{0.630158in}}%
\pgfpathlineto{\pgfqpoint{10.129288in}{0.630322in}}%
\pgfpathlineto{\pgfqpoint{10.126050in}{0.630269in}}%
\pgfpathlineto{\pgfqpoint{10.122813in}{0.630004in}}%
\pgfpathlineto{\pgfqpoint{10.119575in}{0.629560in}}%
\pgfpathlineto{\pgfqpoint{10.116337in}{0.628987in}}%
\pgfpathlineto{\pgfqpoint{10.113100in}{0.628345in}}%
\pgfpathlineto{\pgfqpoint{10.109862in}{0.627692in}}%
\pgfpathlineto{\pgfqpoint{10.106625in}{0.627079in}}%
\pgfpathlineto{\pgfqpoint{10.103387in}{0.626540in}}%
\pgfpathlineto{\pgfqpoint{10.100149in}{0.626095in}}%
\pgfpathlineto{\pgfqpoint{10.096912in}{0.625747in}}%
\pgfpathlineto{\pgfqpoint{10.093674in}{0.625489in}}%
\pgfpathlineto{\pgfqpoint{10.090436in}{0.625307in}}%
\pgfpathlineto{\pgfqpoint{10.087199in}{0.625185in}}%
\pgfpathlineto{\pgfqpoint{10.083961in}{0.625107in}}%
\pgfpathlineto{\pgfqpoint{10.080723in}{0.625059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.262189in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.262189in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.998650in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.998650in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.735110in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.735110in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.998276in,y=0.348766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont j)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{0.913599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{1.202197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{1.490796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{1.779394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{2.067993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.196552in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.196552in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.196552in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.196552in}{2.340909in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{2.340909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.926543in}{2.036125in}}%
\pgfpathlineto{\pgfqpoint{10.702778in}{2.036125in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.730556in}{2.036125in}}{\pgfqpoint{10.730556in}{2.063903in}}%
\pgfpathlineto{\pgfqpoint{10.730556in}{2.243687in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.730556in}{2.271465in}}{\pgfqpoint{10.702778in}{2.271465in}}%
\pgfpathlineto{\pgfqpoint{9.926543in}{2.271465in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.898765in}{2.271465in}}{\pgfqpoint{9.898765in}{2.243687in}}%
\pgfpathlineto{\pgfqpoint{9.898765in}{2.063903in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.898765in}{2.036125in}}{\pgfqpoint{9.926543in}{2.036125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.954320in}{2.118687in}}%
\pgfpathlineto{\pgfqpoint{10.232098in}{2.118687in}}%
\pgfpathlineto{\pgfqpoint{10.232098in}{2.215909in}}%
\pgfpathlineto{\pgfqpoint{9.954320in}{2.215909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.343209in,y=2.118687in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont white}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/group_minist_5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794711in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.794711in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779861in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.779861in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.301724in,y=0.348766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=0.576775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{1.329003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=1.280778in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.033006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=1.984780in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{2.737008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=2.688783in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{3.441011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=3.392786in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500000in}{4.145014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.333333in, y=4.096789in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.277778in,y=2.512500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.500000in}{0.625000in}}{\pgfqpoint{1.603448in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706962in}{0.625883in}}%
\pgfpathlineto{\pgfqpoint{1.731255in}{0.628488in}}%
\pgfpathlineto{\pgfqpoint{1.749475in}{0.633690in}}%
\pgfpathlineto{\pgfqpoint{1.761621in}{0.640109in}}%
\pgfpathlineto{\pgfqpoint{1.773767in}{0.650137in}}%
\pgfpathlineto{\pgfqpoint{1.785914in}{0.665029in}}%
\pgfpathlineto{\pgfqpoint{1.798060in}{0.686037in}}%
\pgfpathlineto{\pgfqpoint{1.810206in}{0.714153in}}%
\pgfpathlineto{\pgfqpoint{1.822353in}{0.749799in}}%
\pgfpathlineto{\pgfqpoint{1.840572in}{0.816071in}}%
\pgfpathlineto{\pgfqpoint{1.883084in}{0.986745in}}%
\pgfpathlineto{\pgfqpoint{1.895231in}{1.022518in}}%
\pgfpathlineto{\pgfqpoint{1.907377in}{1.045706in}}%
\pgfpathlineto{\pgfqpoint{1.913450in}{1.051861in}}%
\pgfpathlineto{\pgfqpoint{1.919523in}{1.054197in}}%
\pgfpathlineto{\pgfqpoint{1.925597in}{1.052699in}}%
\pgfpathlineto{\pgfqpoint{1.931670in}{1.047454in}}%
\pgfpathlineto{\pgfqpoint{1.937743in}{1.038646in}}%
\pgfpathlineto{\pgfqpoint{1.949889in}{1.011492in}}%
\pgfpathlineto{\pgfqpoint{1.962036in}{0.974174in}}%
\pgfpathlineto{\pgfqpoint{1.986328in}{0.883487in}}%
\pgfpathlineto{\pgfqpoint{2.010621in}{0.793908in}}%
\pgfpathlineto{\pgfqpoint{2.028840in}{0.738589in}}%
\pgfpathlineto{\pgfqpoint{2.040987in}{0.709183in}}%
\pgfpathlineto{\pgfqpoint{2.053133in}{0.685743in}}%
\pgfpathlineto{\pgfqpoint{2.065279in}{0.667720in}}%
\pgfpathlineto{\pgfqpoint{2.077426in}{0.654314in}}%
\pgfpathlineto{\pgfqpoint{2.089572in}{0.644641in}}%
\pgfpathlineto{\pgfqpoint{2.107792in}{0.635308in}}%
\pgfpathlineto{\pgfqpoint{2.126011in}{0.630125in}}%
\pgfpathlineto{\pgfqpoint{2.150304in}{0.626841in}}%
\pgfpathlineto{\pgfqpoint{2.192816in}{0.625228in}}%
\pgfpathlineto{\pgfqpoint{2.338572in}{0.625211in}}%
\pgfpathlineto{\pgfqpoint{2.375011in}{0.626881in}}%
\pgfpathlineto{\pgfqpoint{2.393231in}{0.630019in}}%
\pgfpathlineto{\pgfqpoint{2.405377in}{0.634284in}}%
\pgfpathlineto{\pgfqpoint{2.417523in}{0.641653in}}%
\pgfpathlineto{\pgfqpoint{2.429670in}{0.653984in}}%
\pgfpathlineto{\pgfqpoint{2.441816in}{0.673964in}}%
\pgfpathlineto{\pgfqpoint{2.453962in}{0.705302in}}%
\pgfpathlineto{\pgfqpoint{2.466109in}{0.752853in}}%
\pgfpathlineto{\pgfqpoint{2.478255in}{0.822610in}}%
\pgfpathlineto{\pgfqpoint{2.490401in}{0.921449in}}%
\pgfpathlineto{\pgfqpoint{2.502548in}{1.056572in}}%
\pgfpathlineto{\pgfqpoint{2.514694in}{1.234581in}}%
\pgfpathlineto{\pgfqpoint{2.526840in}{1.460227in}}%
\pgfpathlineto{\pgfqpoint{2.538987in}{1.734952in}}%
\pgfpathlineto{\pgfqpoint{2.557206in}{2.230300in}}%
\pgfpathlineto{\pgfqpoint{2.611865in}{3.829547in}}%
\pgfpathlineto{\pgfqpoint{2.624011in}{4.058507in}}%
\pgfpathlineto{\pgfqpoint{2.630084in}{4.138389in}}%
\pgfpathlineto{\pgfqpoint{2.636157in}{4.192681in}}%
\pgfpathlineto{\pgfqpoint{2.642231in}{4.220169in}}%
\pgfpathlineto{\pgfqpoint{2.648304in}{4.220238in}}%
\pgfpathlineto{\pgfqpoint{2.654377in}{4.192895in}}%
\pgfpathlineto{\pgfqpoint{2.660450in}{4.138765in}}%
\pgfpathlineto{\pgfqpoint{2.666523in}{4.059071in}}%
\pgfpathlineto{\pgfqpoint{2.678670in}{3.830554in}}%
\pgfpathlineto{\pgfqpoint{2.690816in}{3.526803in}}%
\pgfpathlineto{\pgfqpoint{2.715109in}{2.792655in}}%
\pgfpathlineto{\pgfqpoint{2.739401in}{2.053999in}}%
\pgfpathlineto{\pgfqpoint{2.757621in}{1.586452in}}%
\pgfpathlineto{\pgfqpoint{2.769767in}{1.333682in}}%
\pgfpathlineto{\pgfqpoint{2.781914in}{1.130205in}}%
\pgfpathlineto{\pgfqpoint{2.794060in}{0.973075in}}%
\pgfpathlineto{\pgfqpoint{2.806206in}{0.856598in}}%
\pgfpathlineto{\pgfqpoint{2.818353in}{0.773701in}}%
\pgfpathlineto{\pgfqpoint{2.830499in}{0.717056in}}%
\pgfpathlineto{\pgfqpoint{2.842645in}{0.679904in}}%
\pgfpathlineto{\pgfqpoint{2.854792in}{0.656522in}}%
\pgfpathlineto{\pgfqpoint{2.866938in}{0.642408in}}%
\pgfpathlineto{\pgfqpoint{2.879084in}{0.634240in}}%
\pgfpathlineto{\pgfqpoint{2.891231in}{0.629711in}}%
\pgfpathlineto{\pgfqpoint{2.909450in}{0.626588in}}%
\pgfpathlineto{\pgfqpoint{2.915523in}{0.626083in}}%
\pgfpathlineto{\pgfqpoint{2.915523in}{0.626083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103448in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{3.103448in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424138in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{3.424138in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718849in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.718849in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.703999in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.703999in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.225862in,y=0.348766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{1.329003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{2.033006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{2.737008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{3.441011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424138in}{4.145014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.424138in}{0.625000in}}{\pgfqpoint{1.603448in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562172in}{0.627605in}}%
\pgfpathlineto{\pgfqpoint{3.581281in}{0.631730in}}%
\pgfpathlineto{\pgfqpoint{3.594020in}{0.637176in}}%
\pgfpathlineto{\pgfqpoint{3.606759in}{0.646338in}}%
\pgfpathlineto{\pgfqpoint{3.619499in}{0.661228in}}%
\pgfpathlineto{\pgfqpoint{3.632238in}{0.684604in}}%
\pgfpathlineto{\pgfqpoint{3.644977in}{0.720047in}}%
\pgfpathlineto{\pgfqpoint{3.657716in}{0.771933in}}%
\pgfpathlineto{\pgfqpoint{3.670455in}{0.845248in}}%
\pgfpathlineto{\pgfqpoint{3.683195in}{0.945200in}}%
\pgfpathlineto{\pgfqpoint{3.695934in}{1.076598in}}%
\pgfpathlineto{\pgfqpoint{3.708673in}{1.243034in}}%
\pgfpathlineto{\pgfqpoint{3.721412in}{1.445948in}}%
\pgfpathlineto{\pgfqpoint{3.740521in}{1.814131in}}%
\pgfpathlineto{\pgfqpoint{3.766000in}{2.385065in}}%
\pgfpathlineto{\pgfqpoint{3.791478in}{2.948439in}}%
\pgfpathlineto{\pgfqpoint{3.804217in}{3.184142in}}%
\pgfpathlineto{\pgfqpoint{3.816956in}{3.366492in}}%
\pgfpathlineto{\pgfqpoint{3.823326in}{3.433292in}}%
\pgfpathlineto{\pgfqpoint{3.829696in}{3.482077in}}%
\pgfpathlineto{\pgfqpoint{3.836065in}{3.511952in}}%
\pgfpathlineto{\pgfqpoint{3.842435in}{3.522400in}}%
\pgfpathlineto{\pgfqpoint{3.848804in}{3.513295in}}%
\pgfpathlineto{\pgfqpoint{3.855174in}{3.484908in}}%
\pgfpathlineto{\pgfqpoint{3.861544in}{3.437888in}}%
\pgfpathlineto{\pgfqpoint{3.867913in}{3.373244in}}%
\pgfpathlineto{\pgfqpoint{3.880653in}{3.196686in}}%
\pgfpathlineto{\pgfqpoint{3.893392in}{2.968902in}}%
\pgfpathlineto{\pgfqpoint{3.918870in}{2.425831in}}%
\pgfpathlineto{\pgfqpoint{3.950718in}{1.747224in}}%
\pgfpathlineto{\pgfqpoint{3.969827in}{1.409629in}}%
\pgfpathlineto{\pgfqpoint{3.982566in}{1.225125in}}%
\pgfpathlineto{\pgfqpoint{3.995305in}{1.073872in}}%
\pgfpathlineto{\pgfqpoint{4.008045in}{0.953876in}}%
\pgfpathlineto{\pgfqpoint{4.020784in}{0.861628in}}%
\pgfpathlineto{\pgfqpoint{4.033523in}{0.792828in}}%
\pgfpathlineto{\pgfqpoint{4.046262in}{0.743002in}}%
\pgfpathlineto{\pgfqpoint{4.059002in}{0.707929in}}%
\pgfpathlineto{\pgfqpoint{4.071741in}{0.683912in}}%
\pgfpathlineto{\pgfqpoint{4.084480in}{0.667898in}}%
\pgfpathlineto{\pgfqpoint{4.097219in}{0.657490in}}%
\pgfpathlineto{\pgfqpoint{4.109958in}{0.650883in}}%
\pgfpathlineto{\pgfqpoint{4.129067in}{0.645367in}}%
\pgfpathlineto{\pgfqpoint{4.154546in}{0.642245in}}%
\pgfpathlineto{\pgfqpoint{4.199133in}{0.640882in}}%
\pgfpathlineto{\pgfqpoint{4.256459in}{0.642226in}}%
\pgfpathlineto{\pgfqpoint{4.281938in}{0.645097in}}%
\pgfpathlineto{\pgfqpoint{4.301047in}{0.649719in}}%
\pgfpathlineto{\pgfqpoint{4.320155in}{0.658184in}}%
\pgfpathlineto{\pgfqpoint{4.332895in}{0.667015in}}%
\pgfpathlineto{\pgfqpoint{4.345634in}{0.679255in}}%
\pgfpathlineto{\pgfqpoint{4.358373in}{0.695669in}}%
\pgfpathlineto{\pgfqpoint{4.371112in}{0.716963in}}%
\pgfpathlineto{\pgfqpoint{4.383852in}{0.743694in}}%
\pgfpathlineto{\pgfqpoint{4.396591in}{0.776168in}}%
\pgfpathlineto{\pgfqpoint{4.415700in}{0.835463in}}%
\pgfpathlineto{\pgfqpoint{4.434808in}{0.905599in}}%
\pgfpathlineto{\pgfqpoint{4.492135in}{1.129070in}}%
\pgfpathlineto{\pgfqpoint{4.504874in}{1.167320in}}%
\pgfpathlineto{\pgfqpoint{4.517613in}{1.196374in}}%
\pgfpathlineto{\pgfqpoint{4.523983in}{1.206842in}}%
\pgfpathlineto{\pgfqpoint{4.530353in}{1.214339in}}%
\pgfpathlineto{\pgfqpoint{4.536722in}{1.218714in}}%
\pgfpathlineto{\pgfqpoint{4.543092in}{1.219862in}}%
\pgfpathlineto{\pgfqpoint{4.549461in}{1.217722in}}%
\pgfpathlineto{\pgfqpoint{4.555831in}{1.212288in}}%
\pgfpathlineto{\pgfqpoint{4.562201in}{1.203604in}}%
\pgfpathlineto{\pgfqpoint{4.574940in}{1.176936in}}%
\pgfpathlineto{\pgfqpoint{4.587679in}{1.139125in}}%
\pgfpathlineto{\pgfqpoint{4.606788in}{1.066351in}}%
\pgfpathlineto{\pgfqpoint{4.670484in}{0.797857in}}%
\pgfpathlineto{\pgfqpoint{4.689593in}{0.738833in}}%
\pgfpathlineto{\pgfqpoint{4.702332in}{0.708069in}}%
\pgfpathlineto{\pgfqpoint{4.715071in}{0.683845in}}%
\pgfpathlineto{\pgfqpoint{4.727810in}{0.665451in}}%
\pgfpathlineto{\pgfqpoint{4.740550in}{0.651975in}}%
\pgfpathlineto{\pgfqpoint{4.753289in}{0.642446in}}%
\pgfpathlineto{\pgfqpoint{4.766028in}{0.635940in}}%
\pgfpathlineto{\pgfqpoint{4.785137in}{0.630124in}}%
\pgfpathlineto{\pgfqpoint{4.810615in}{0.626670in}}%
\pgfpathlineto{\pgfqpoint{4.829724in}{0.625663in}}%
\pgfpathlineto{\pgfqpoint{4.829724in}{0.625663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424138in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.424138in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027586in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424138in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424138in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{5.027586in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348276in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{5.348276in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.642987in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.642987in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.628136in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.628136in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.150000in,y=0.348766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{1.329003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{2.033006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{2.737008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{3.441011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.348276in}{4.145014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.348276in}{0.625000in}}{\pgfqpoint{1.603448in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.430682in}{0.627798in}}%
\pgfpathlineto{\pgfqpoint{5.451755in}{0.631180in}}%
\pgfpathlineto{\pgfqpoint{5.472828in}{0.637936in}}%
\pgfpathlineto{\pgfqpoint{5.486877in}{0.645547in}}%
\pgfpathlineto{\pgfqpoint{5.500926in}{0.656873in}}%
\pgfpathlineto{\pgfqpoint{5.514975in}{0.673290in}}%
\pgfpathlineto{\pgfqpoint{5.529024in}{0.696464in}}%
\pgfpathlineto{\pgfqpoint{5.543073in}{0.728312in}}%
\pgfpathlineto{\pgfqpoint{5.557122in}{0.770910in}}%
\pgfpathlineto{\pgfqpoint{5.571170in}{0.826341in}}%
\pgfpathlineto{\pgfqpoint{5.585219in}{0.896477in}}%
\pgfpathlineto{\pgfqpoint{5.599268in}{0.982711in}}%
\pgfpathlineto{\pgfqpoint{5.613317in}{1.085649in}}%
\pgfpathlineto{\pgfqpoint{5.634390in}{1.269987in}}%
\pgfpathlineto{\pgfqpoint{5.662488in}{1.558309in}}%
\pgfpathlineto{\pgfqpoint{5.704635in}{1.998264in}}%
\pgfpathlineto{\pgfqpoint{5.718684in}{2.119215in}}%
\pgfpathlineto{\pgfqpoint{5.732732in}{2.215534in}}%
\pgfpathlineto{\pgfqpoint{5.746781in}{2.281558in}}%
\pgfpathlineto{\pgfqpoint{5.753806in}{2.301910in}}%
\pgfpathlineto{\pgfqpoint{5.760830in}{2.313388in}}%
\pgfpathlineto{\pgfqpoint{5.767855in}{2.315845in}}%
\pgfpathlineto{\pgfqpoint{5.774879in}{2.309281in}}%
\pgfpathlineto{\pgfqpoint{5.781903in}{2.293842in}}%
\pgfpathlineto{\pgfqpoint{5.788928in}{2.269816in}}%
\pgfpathlineto{\pgfqpoint{5.795952in}{2.237624in}}%
\pgfpathlineto{\pgfqpoint{5.810001in}{2.151018in}}%
\pgfpathlineto{\pgfqpoint{5.824050in}{2.039544in}}%
\pgfpathlineto{\pgfqpoint{5.845123in}{1.840381in}}%
\pgfpathlineto{\pgfqpoint{5.901319in}{1.282520in}}%
\pgfpathlineto{\pgfqpoint{5.922392in}{1.112132in}}%
\pgfpathlineto{\pgfqpoint{5.936441in}{1.017257in}}%
\pgfpathlineto{\pgfqpoint{5.950490in}{0.937662in}}%
\pgfpathlineto{\pgfqpoint{5.964539in}{0.872597in}}%
\pgfpathlineto{\pgfqpoint{5.978588in}{0.820703in}}%
\pgfpathlineto{\pgfqpoint{5.992636in}{0.780267in}}%
\pgfpathlineto{\pgfqpoint{6.006685in}{0.749440in}}%
\pgfpathlineto{\pgfqpoint{6.020734in}{0.726404in}}%
\pgfpathlineto{\pgfqpoint{6.034783in}{0.709496in}}%
\pgfpathlineto{\pgfqpoint{6.048832in}{0.697270in}}%
\pgfpathlineto{\pgfqpoint{6.062881in}{0.688531in}}%
\pgfpathlineto{\pgfqpoint{6.083954in}{0.679966in}}%
\pgfpathlineto{\pgfqpoint{6.105027in}{0.674969in}}%
\pgfpathlineto{\pgfqpoint{6.133125in}{0.671866in}}%
\pgfpathlineto{\pgfqpoint{6.161223in}{0.672319in}}%
\pgfpathlineto{\pgfqpoint{6.182296in}{0.675775in}}%
\pgfpathlineto{\pgfqpoint{6.196345in}{0.680269in}}%
\pgfpathlineto{\pgfqpoint{6.210394in}{0.687182in}}%
\pgfpathlineto{\pgfqpoint{6.224443in}{0.697261in}}%
\pgfpathlineto{\pgfqpoint{6.238492in}{0.711411in}}%
\pgfpathlineto{\pgfqpoint{6.252541in}{0.730681in}}%
\pgfpathlineto{\pgfqpoint{6.266589in}{0.756223in}}%
\pgfpathlineto{\pgfqpoint{6.280638in}{0.789232in}}%
\pgfpathlineto{\pgfqpoint{6.294687in}{0.830835in}}%
\pgfpathlineto{\pgfqpoint{6.308736in}{0.881959in}}%
\pgfpathlineto{\pgfqpoint{6.322785in}{0.943161in}}%
\pgfpathlineto{\pgfqpoint{6.343858in}{1.053691in}}%
\pgfpathlineto{\pgfqpoint{6.364932in}{1.183617in}}%
\pgfpathlineto{\pgfqpoint{6.428151in}{1.593499in}}%
\pgfpathlineto{\pgfqpoint{6.442200in}{1.661567in}}%
\pgfpathlineto{\pgfqpoint{6.456249in}{1.711663in}}%
\pgfpathlineto{\pgfqpoint{6.463274in}{1.728895in}}%
\pgfpathlineto{\pgfqpoint{6.470298in}{1.740490in}}%
\pgfpathlineto{\pgfqpoint{6.477322in}{1.746231in}}%
\pgfpathlineto{\pgfqpoint{6.484347in}{1.745998in}}%
\pgfpathlineto{\pgfqpoint{6.491371in}{1.739768in}}%
\pgfpathlineto{\pgfqpoint{6.498396in}{1.727613in}}%
\pgfpathlineto{\pgfqpoint{6.505420in}{1.709706in}}%
\pgfpathlineto{\pgfqpoint{6.519469in}{1.657771in}}%
\pgfpathlineto{\pgfqpoint{6.533518in}{1.587045in}}%
\pgfpathlineto{\pgfqpoint{6.554591in}{1.454925in}}%
\pgfpathlineto{\pgfqpoint{6.624836in}{0.977871in}}%
\pgfpathlineto{\pgfqpoint{6.645909in}{0.869537in}}%
\pgfpathlineto{\pgfqpoint{6.659958in}{0.811112in}}%
\pgfpathlineto{\pgfqpoint{6.674007in}{0.763436in}}%
\pgfpathlineto{\pgfqpoint{6.688055in}{0.725632in}}%
\pgfpathlineto{\pgfqpoint{6.702104in}{0.696483in}}%
\pgfpathlineto{\pgfqpoint{6.716153in}{0.674615in}}%
\pgfpathlineto{\pgfqpoint{6.730202in}{0.658647in}}%
\pgfpathlineto{\pgfqpoint{6.744251in}{0.647292in}}%
\pgfpathlineto{\pgfqpoint{6.758300in}{0.639429in}}%
\pgfpathlineto{\pgfqpoint{6.779373in}{0.632190in}}%
\pgfpathlineto{\pgfqpoint{6.800446in}{0.628399in}}%
\pgfpathlineto{\pgfqpoint{6.828544in}{0.626152in}}%
\pgfpathlineto{\pgfqpoint{6.828544in}{0.626152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348276in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.348276in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.951724in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348276in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.348276in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272414in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{7.272414in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.567124in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.567124in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.552274in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.552274in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.074138in,y=0.348766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont d)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{1.329003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{2.033006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{2.737008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{3.441011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.272414in}{4.145014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.272414in}{0.625000in}}{\pgfqpoint{1.603448in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.419395in}{0.625789in}}%
\pgfpathlineto{\pgfqpoint{7.452490in}{0.628249in}}%
\pgfpathlineto{\pgfqpoint{7.472347in}{0.632011in}}%
\pgfpathlineto{\pgfqpoint{7.492203in}{0.639257in}}%
\pgfpathlineto{\pgfqpoint{7.505441in}{0.647146in}}%
\pgfpathlineto{\pgfqpoint{7.518679in}{0.658512in}}%
\pgfpathlineto{\pgfqpoint{7.531917in}{0.674414in}}%
\pgfpathlineto{\pgfqpoint{7.545155in}{0.696005in}}%
\pgfpathlineto{\pgfqpoint{7.558393in}{0.724444in}}%
\pgfpathlineto{\pgfqpoint{7.571631in}{0.760758in}}%
\pgfpathlineto{\pgfqpoint{7.584868in}{0.805679in}}%
\pgfpathlineto{\pgfqpoint{7.598106in}{0.859448in}}%
\pgfpathlineto{\pgfqpoint{7.617963in}{0.955532in}}%
\pgfpathlineto{\pgfqpoint{7.644439in}{1.103568in}}%
\pgfpathlineto{\pgfqpoint{7.670915in}{1.252007in}}%
\pgfpathlineto{\pgfqpoint{7.684152in}{1.316378in}}%
\pgfpathlineto{\pgfqpoint{7.697390in}{1.368652in}}%
\pgfpathlineto{\pgfqpoint{7.710628in}{1.405280in}}%
\pgfpathlineto{\pgfqpoint{7.717247in}{1.416874in}}%
\pgfpathlineto{\pgfqpoint{7.723866in}{1.423683in}}%
\pgfpathlineto{\pgfqpoint{7.730485in}{1.425586in}}%
\pgfpathlineto{\pgfqpoint{7.737104in}{1.422554in}}%
\pgfpathlineto{\pgfqpoint{7.743723in}{1.414647in}}%
\pgfpathlineto{\pgfqpoint{7.750342in}{1.402018in}}%
\pgfpathlineto{\pgfqpoint{7.763580in}{1.363621in}}%
\pgfpathlineto{\pgfqpoint{7.776817in}{1.310137in}}%
\pgfpathlineto{\pgfqpoint{7.796674in}{1.209836in}}%
\pgfpathlineto{\pgfqpoint{7.849626in}{0.921310in}}%
\pgfpathlineto{\pgfqpoint{7.869482in}{0.835274in}}%
\pgfpathlineto{\pgfqpoint{7.882720in}{0.788730in}}%
\pgfpathlineto{\pgfqpoint{7.895958in}{0.750838in}}%
\pgfpathlineto{\pgfqpoint{7.909196in}{0.720951in}}%
\pgfpathlineto{\pgfqpoint{7.922434in}{0.698066in}}%
\pgfpathlineto{\pgfqpoint{7.935672in}{0.681004in}}%
\pgfpathlineto{\pgfqpoint{7.948910in}{0.668564in}}%
\pgfpathlineto{\pgfqpoint{7.962147in}{0.659638in}}%
\pgfpathlineto{\pgfqpoint{7.982004in}{0.650811in}}%
\pgfpathlineto{\pgfqpoint{8.001861in}{0.645417in}}%
\pgfpathlineto{\pgfqpoint{8.028337in}{0.641184in}}%
\pgfpathlineto{\pgfqpoint{8.061431in}{0.638846in}}%
\pgfpathlineto{\pgfqpoint{8.094526in}{0.639703in}}%
\pgfpathlineto{\pgfqpoint{8.121002in}{0.643718in}}%
\pgfpathlineto{\pgfqpoint{8.140859in}{0.650056in}}%
\pgfpathlineto{\pgfqpoint{8.154096in}{0.656897in}}%
\pgfpathlineto{\pgfqpoint{8.167334in}{0.666907in}}%
\pgfpathlineto{\pgfqpoint{8.180572in}{0.681427in}}%
\pgfpathlineto{\pgfqpoint{8.193810in}{0.702237in}}%
\pgfpathlineto{\pgfqpoint{8.207048in}{0.731590in}}%
\pgfpathlineto{\pgfqpoint{8.220286in}{0.772189in}}%
\pgfpathlineto{\pgfqpoint{8.233524in}{0.827097in}}%
\pgfpathlineto{\pgfqpoint{8.246762in}{0.899545in}}%
\pgfpathlineto{\pgfqpoint{8.259999in}{0.992640in}}%
\pgfpathlineto{\pgfqpoint{8.273237in}{1.108969in}}%
\pgfpathlineto{\pgfqpoint{8.286475in}{1.250123in}}%
\pgfpathlineto{\pgfqpoint{8.306332in}{1.508063in}}%
\pgfpathlineto{\pgfqpoint{8.326189in}{1.813197in}}%
\pgfpathlineto{\pgfqpoint{8.379140in}{2.668247in}}%
\pgfpathlineto{\pgfqpoint{8.392378in}{2.832887in}}%
\pgfpathlineto{\pgfqpoint{8.405616in}{2.955276in}}%
\pgfpathlineto{\pgfqpoint{8.412235in}{2.997846in}}%
\pgfpathlineto{\pgfqpoint{8.418854in}{3.026892in}}%
\pgfpathlineto{\pgfqpoint{8.425473in}{3.041862in}}%
\pgfpathlineto{\pgfqpoint{8.432092in}{3.042452in}}%
\pgfpathlineto{\pgfqpoint{8.438711in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{8.445329in}{3.000544in}}%
\pgfpathlineto{\pgfqpoint{8.451948in}{2.958713in}}%
\pgfpathlineto{\pgfqpoint{8.465186in}{2.836777in}}%
\pgfpathlineto{\pgfqpoint{8.478424in}{2.670888in}}%
\pgfpathlineto{\pgfqpoint{8.498281in}{2.363431in}}%
\pgfpathlineto{\pgfqpoint{8.551232in}{1.481742in}}%
\pgfpathlineto{\pgfqpoint{8.571089in}{1.217017in}}%
\pgfpathlineto{\pgfqpoint{8.584327in}{1.073106in}}%
\pgfpathlineto{\pgfqpoint{8.597565in}{0.955503in}}%
\pgfpathlineto{\pgfqpoint{8.610803in}{0.862484in}}%
\pgfpathlineto{\pgfqpoint{8.624041in}{0.791217in}}%
\pgfpathlineto{\pgfqpoint{8.637278in}{0.738296in}}%
\pgfpathlineto{\pgfqpoint{8.650516in}{0.700193in}}%
\pgfpathlineto{\pgfqpoint{8.663754in}{0.673583in}}%
\pgfpathlineto{\pgfqpoint{8.676992in}{0.655553in}}%
\pgfpathlineto{\pgfqpoint{8.690230in}{0.643699in}}%
\pgfpathlineto{\pgfqpoint{8.703468in}{0.636136in}}%
\pgfpathlineto{\pgfqpoint{8.723325in}{0.629860in}}%
\pgfpathlineto{\pgfqpoint{8.736562in}{0.627701in}}%
\pgfpathlineto{\pgfqpoint{8.736562in}{0.627701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272414in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.272414in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.875862in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272414in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.272414in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{8.875862in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.196552in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{9.196552in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.491262in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.491262in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.476412in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.476412in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.998276in,y=0.348766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont e)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{1.329003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{2.033006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{2.737008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{3.441011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.196552in}{4.145014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.196552in}{0.625000in}}{\pgfqpoint{1.603448in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.269436in}{0.626292in}}%
\pgfpathlineto{\pgfqpoint{9.298736in}{0.628959in}}%
\pgfpathlineto{\pgfqpoint{9.320711in}{0.633593in}}%
\pgfpathlineto{\pgfqpoint{9.335361in}{0.638969in}}%
\pgfpathlineto{\pgfqpoint{9.350011in}{0.647158in}}%
\pgfpathlineto{\pgfqpoint{9.364661in}{0.659297in}}%
\pgfpathlineto{\pgfqpoint{9.379311in}{0.676805in}}%
\pgfpathlineto{\pgfqpoint{9.393961in}{0.701368in}}%
\pgfpathlineto{\pgfqpoint{9.408611in}{0.734873in}}%
\pgfpathlineto{\pgfqpoint{9.423261in}{0.779294in}}%
\pgfpathlineto{\pgfqpoint{9.437911in}{0.836504in}}%
\pgfpathlineto{\pgfqpoint{9.452561in}{0.908030in}}%
\pgfpathlineto{\pgfqpoint{9.467211in}{0.994771in}}%
\pgfpathlineto{\pgfqpoint{9.481862in}{1.096692in}}%
\pgfpathlineto{\pgfqpoint{9.503837in}{1.274975in}}%
\pgfpathlineto{\pgfqpoint{9.540462in}{1.610819in}}%
\pgfpathlineto{\pgfqpoint{9.562437in}{1.805258in}}%
\pgfpathlineto{\pgfqpoint{9.577087in}{1.917995in}}%
\pgfpathlineto{\pgfqpoint{9.591737in}{2.009572in}}%
\pgfpathlineto{\pgfqpoint{9.606387in}{2.074540in}}%
\pgfpathlineto{\pgfqpoint{9.613712in}{2.095770in}}%
\pgfpathlineto{\pgfqpoint{9.621037in}{2.109058in}}%
\pgfpathlineto{\pgfqpoint{9.628362in}{2.114240in}}%
\pgfpathlineto{\pgfqpoint{9.635687in}{2.111289in}}%
\pgfpathlineto{\pgfqpoint{9.643012in}{2.100320in}}%
\pgfpathlineto{\pgfqpoint{9.650337in}{2.081576in}}%
\pgfpathlineto{\pgfqpoint{9.657662in}{2.055431in}}%
\pgfpathlineto{\pgfqpoint{9.672312in}{1.982974in}}%
\pgfpathlineto{\pgfqpoint{9.686962in}{1.887932in}}%
\pgfpathlineto{\pgfqpoint{9.708937in}{1.716319in}}%
\pgfpathlineto{\pgfqpoint{9.767538in}{1.232828in}}%
\pgfpathlineto{\pgfqpoint{9.789513in}{1.085063in}}%
\pgfpathlineto{\pgfqpoint{9.804163in}{1.002692in}}%
\pgfpathlineto{\pgfqpoint{9.818813in}{0.933429in}}%
\pgfpathlineto{\pgfqpoint{9.833463in}{0.876577in}}%
\pgfpathlineto{\pgfqpoint{9.848113in}{0.830937in}}%
\pgfpathlineto{\pgfqpoint{9.862763in}{0.795030in}}%
\pgfpathlineto{\pgfqpoint{9.877413in}{0.767281in}}%
\pgfpathlineto{\pgfqpoint{9.892063in}{0.746162in}}%
\pgfpathlineto{\pgfqpoint{9.906713in}{0.730286in}}%
\pgfpathlineto{\pgfqpoint{9.921363in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{9.936013in}{0.709705in}}%
\pgfpathlineto{\pgfqpoint{9.957988in}{0.700737in}}%
\pgfpathlineto{\pgfqpoint{9.979963in}{0.695326in}}%
\pgfpathlineto{\pgfqpoint{10.001938in}{0.692695in}}%
\pgfpathlineto{\pgfqpoint{10.023913in}{0.692883in}}%
\pgfpathlineto{\pgfqpoint{10.045889in}{0.696695in}}%
\pgfpathlineto{\pgfqpoint{10.060539in}{0.701995in}}%
\pgfpathlineto{\pgfqpoint{10.075189in}{0.710251in}}%
\pgfpathlineto{\pgfqpoint{10.089839in}{0.722287in}}%
\pgfpathlineto{\pgfqpoint{10.104489in}{0.739072in}}%
\pgfpathlineto{\pgfqpoint{10.119139in}{0.761699in}}%
\pgfpathlineto{\pgfqpoint{10.133789in}{0.791331in}}%
\pgfpathlineto{\pgfqpoint{10.148439in}{0.829120in}}%
\pgfpathlineto{\pgfqpoint{10.163089in}{0.876092in}}%
\pgfpathlineto{\pgfqpoint{10.177739in}{0.933002in}}%
\pgfpathlineto{\pgfqpoint{10.192389in}{1.000172in}}%
\pgfpathlineto{\pgfqpoint{10.214364in}{1.119338in}}%
\pgfpathlineto{\pgfqpoint{10.243664in}{1.304865in}}%
\pgfpathlineto{\pgfqpoint{10.287614in}{1.590336in}}%
\pgfpathlineto{\pgfqpoint{10.302264in}{1.670197in}}%
\pgfpathlineto{\pgfqpoint{10.316915in}{1.734665in}}%
\pgfpathlineto{\pgfqpoint{10.331565in}{1.779716in}}%
\pgfpathlineto{\pgfqpoint{10.338890in}{1.793961in}}%
\pgfpathlineto{\pgfqpoint{10.346215in}{1.802305in}}%
\pgfpathlineto{\pgfqpoint{10.353540in}{1.804576in}}%
\pgfpathlineto{\pgfqpoint{10.360865in}{1.800692in}}%
\pgfpathlineto{\pgfqpoint{10.368190in}{1.790675in}}%
\pgfpathlineto{\pgfqpoint{10.375515in}{1.774641in}}%
\pgfpathlineto{\pgfqpoint{10.382840in}{1.752804in}}%
\pgfpathlineto{\pgfqpoint{10.397490in}{1.693025in}}%
\pgfpathlineto{\pgfqpoint{10.412140in}{1.614724in}}%
\pgfpathlineto{\pgfqpoint{10.434115in}{1.472304in}}%
\pgfpathlineto{\pgfqpoint{10.500040in}{1.017643in}}%
\pgfpathlineto{\pgfqpoint{10.522015in}{0.899043in}}%
\pgfpathlineto{\pgfqpoint{10.536665in}{0.834420in}}%
\pgfpathlineto{\pgfqpoint{10.551315in}{0.781312in}}%
\pgfpathlineto{\pgfqpoint{10.565965in}{0.738940in}}%
\pgfpathlineto{\pgfqpoint{10.580615in}{0.706097in}}%
\pgfpathlineto{\pgfqpoint{10.595266in}{0.681354in}}%
\pgfpathlineto{\pgfqpoint{10.609916in}{0.663228in}}%
\pgfpathlineto{\pgfqpoint{10.624566in}{0.650311in}}%
\pgfpathlineto{\pgfqpoint{10.639216in}{0.641357in}}%
\pgfpathlineto{\pgfqpoint{10.653866in}{0.635315in}}%
\pgfpathlineto{\pgfqpoint{10.675841in}{0.629934in}}%
\pgfpathlineto{\pgfqpoint{10.705141in}{0.626693in}}%
\pgfpathlineto{\pgfqpoint{10.727116in}{0.625711in}}%
\pgfpathlineto{\pgfqpoint{10.727116in}{0.625711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.196552in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{9.196552in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.196552in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.196552in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{10.800000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/svhn_result.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{9.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{7.920000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{7.920000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{6.748448in}}{\pgfqpoint{3.100000in}{1.171552in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.949291in}{6.748448in}}{\pgfqpoint{3.459091in}{7.024505in}}{%
\pgfpathmoveto{\pgfqpoint{0.949291in}{6.748634in}}%
\pgfpathlineto{\pgfqpoint{0.949291in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{0.961903in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{0.974515in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{0.987128in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{0.999740in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.012352in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.024964in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.037576in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.050188in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.062800in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.075412in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.088024in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.100636in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.113248in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.125860in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.138472in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.151084in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.163696in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.176308in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.188920in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.201532in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.214145in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.226757in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.239369in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.251981in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.264593in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.277205in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.289817in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.302429in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.315041in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.327653in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.340265in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.352877in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.365489in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.378101in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.403325in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.415937in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.428550in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.441162in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.453774in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.466386in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.478998in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.491610in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.504222in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.516834in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.529446in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.542058in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.554670in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.567282in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.579894in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.592506in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.605118in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.617730in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.630342in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.642955in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.655567in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.668179in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.680791in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.693403in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.706015in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.718627in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.731239in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.743851in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.756463in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.769075in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.781687in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.794299in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.806911in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.819523in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.832135in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.844747in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.857360in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.869972in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.882584in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.895196in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.907808in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.920420in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.933032in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.945644in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.958256in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.970868in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.983480in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{1.996092in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.008704in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.021316in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.033928in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.046540in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.059152in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.071765in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.084377in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.096989in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.109601in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.122213in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.134825in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.147437in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.160049in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.172661in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.185273in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.197885in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.210497in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.223109in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.235721in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.248333in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.260945in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.273557in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.286169in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.298782in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.311394in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.324006in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.336618in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.349230in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.361842in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.374454in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.387066in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.399678in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.412290in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.424902in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.437514in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.450126in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.462738in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.475350in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.487962in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.500574in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.513187in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.525799in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.538411in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.551023in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.563635in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.576247in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.588859in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.601471in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.614083in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.626695in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.639307in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.651919in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.664531in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.677143in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.689755in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.702367in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.714979in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.727592in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.740204in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.752816in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.765428in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.778040in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.790652in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.803264in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.815876in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.828488in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.841100in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.853712in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.866324in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.878936in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.891548in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.904160in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.916772in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.941997in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.954609in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.967221in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.979833in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{2.992445in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.005057in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.017669in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.030281in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.042893in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.055505in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.068117in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.080729in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.093341in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.105953in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.118565in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.131177in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.143789in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.156402in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.169014in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.181626in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.194238in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.206850in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.219462in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.232074in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.244686in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.257298in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.269910in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.282522in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.295134in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.307746in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.320358in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.332970in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.345582in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.358194in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.370807in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.383419in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.396031in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.408643in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.421255in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.433867in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.446479in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{6.748559in}}%
\pgfpathlineto{\pgfqpoint{3.459091in}{6.748559in}}%
\pgfpathlineto{\pgfqpoint{3.446479in}{6.748604in}}%
\pgfpathlineto{\pgfqpoint{3.433867in}{6.748666in}}%
\pgfpathlineto{\pgfqpoint{3.421255in}{6.748749in}}%
\pgfpathlineto{\pgfqpoint{3.408643in}{6.748859in}}%
\pgfpathlineto{\pgfqpoint{3.396031in}{6.749003in}}%
\pgfpathlineto{\pgfqpoint{3.383419in}{6.749189in}}%
\pgfpathlineto{\pgfqpoint{3.370807in}{6.749428in}}%
\pgfpathlineto{\pgfqpoint{3.358194in}{6.749729in}}%
\pgfpathlineto{\pgfqpoint{3.345582in}{6.750106in}}%
\pgfpathlineto{\pgfqpoint{3.332970in}{6.750570in}}%
\pgfpathlineto{\pgfqpoint{3.320358in}{6.751135in}}%
\pgfpathlineto{\pgfqpoint{3.307746in}{6.751816in}}%
\pgfpathlineto{\pgfqpoint{3.295134in}{6.752624in}}%
\pgfpathlineto{\pgfqpoint{3.282522in}{6.753573in}}%
\pgfpathlineto{\pgfqpoint{3.269910in}{6.754673in}}%
\pgfpathlineto{\pgfqpoint{3.257298in}{6.755932in}}%
\pgfpathlineto{\pgfqpoint{3.244686in}{6.757355in}}%
\pgfpathlineto{\pgfqpoint{3.232074in}{6.758942in}}%
\pgfpathlineto{\pgfqpoint{3.219462in}{6.760691in}}%
\pgfpathlineto{\pgfqpoint{3.206850in}{6.762592in}}%
\pgfpathlineto{\pgfqpoint{3.194238in}{6.764632in}}%
\pgfpathlineto{\pgfqpoint{3.181626in}{6.766793in}}%
\pgfpathlineto{\pgfqpoint{3.169014in}{6.769051in}}%
\pgfpathlineto{\pgfqpoint{3.156402in}{6.771379in}}%
\pgfpathlineto{\pgfqpoint{3.143789in}{6.773747in}}%
\pgfpathlineto{\pgfqpoint{3.131177in}{6.776123in}}%
\pgfpathlineto{\pgfqpoint{3.118565in}{6.778474in}}%
\pgfpathlineto{\pgfqpoint{3.105953in}{6.780768in}}%
\pgfpathlineto{\pgfqpoint{3.093341in}{6.782976in}}%
\pgfpathlineto{\pgfqpoint{3.080729in}{6.785070in}}%
\pgfpathlineto{\pgfqpoint{3.068117in}{6.787029in}}%
\pgfpathlineto{\pgfqpoint{3.055505in}{6.788836in}}%
\pgfpathlineto{\pgfqpoint{3.042893in}{6.790481in}}%
\pgfpathlineto{\pgfqpoint{3.030281in}{6.791957in}}%
\pgfpathlineto{\pgfqpoint{3.017669in}{6.793266in}}%
\pgfpathlineto{\pgfqpoint{3.005057in}{6.794413in}}%
\pgfpathlineto{\pgfqpoint{2.992445in}{6.795411in}}%
\pgfpathlineto{\pgfqpoint{2.979833in}{6.796272in}}%
\pgfpathlineto{\pgfqpoint{2.967221in}{6.797014in}}%
\pgfpathlineto{\pgfqpoint{2.954609in}{6.797656in}}%
\pgfpathlineto{\pgfqpoint{2.941997in}{6.798216in}}%
\pgfpathlineto{\pgfqpoint{2.929384in}{6.798713in}}%
\pgfpathlineto{\pgfqpoint{2.916772in}{6.799165in}}%
\pgfpathlineto{\pgfqpoint{2.904160in}{6.799589in}}%
\pgfpathlineto{\pgfqpoint{2.891548in}{6.799999in}}%
\pgfpathlineto{\pgfqpoint{2.878936in}{6.800407in}}%
\pgfpathlineto{\pgfqpoint{2.866324in}{6.800825in}}%
\pgfpathlineto{\pgfqpoint{2.853712in}{6.801260in}}%
\pgfpathlineto{\pgfqpoint{2.841100in}{6.801722in}}%
\pgfpathlineto{\pgfqpoint{2.828488in}{6.802215in}}%
\pgfpathlineto{\pgfqpoint{2.815876in}{6.802746in}}%
\pgfpathlineto{\pgfqpoint{2.803264in}{6.803318in}}%
\pgfpathlineto{\pgfqpoint{2.790652in}{6.803935in}}%
\pgfpathlineto{\pgfqpoint{2.778040in}{6.804601in}}%
\pgfpathlineto{\pgfqpoint{2.765428in}{6.805318in}}%
\pgfpathlineto{\pgfqpoint{2.752816in}{6.806088in}}%
\pgfpathlineto{\pgfqpoint{2.740204in}{6.806912in}}%
\pgfpathlineto{\pgfqpoint{2.727592in}{6.807792in}}%
\pgfpathlineto{\pgfqpoint{2.714979in}{6.808727in}}%
\pgfpathlineto{\pgfqpoint{2.702367in}{6.809716in}}%
\pgfpathlineto{\pgfqpoint{2.689755in}{6.810758in}}%
\pgfpathlineto{\pgfqpoint{2.677143in}{6.811851in}}%
\pgfpathlineto{\pgfqpoint{2.664531in}{6.812990in}}%
\pgfpathlineto{\pgfqpoint{2.651919in}{6.814173in}}%
\pgfpathlineto{\pgfqpoint{2.639307in}{6.815394in}}%
\pgfpathlineto{\pgfqpoint{2.626695in}{6.816649in}}%
\pgfpathlineto{\pgfqpoint{2.614083in}{6.817932in}}%
\pgfpathlineto{\pgfqpoint{2.601471in}{6.819238in}}%
\pgfpathlineto{\pgfqpoint{2.588859in}{6.820563in}}%
\pgfpathlineto{\pgfqpoint{2.576247in}{6.821901in}}%
\pgfpathlineto{\pgfqpoint{2.563635in}{6.823248in}}%
\pgfpathlineto{\pgfqpoint{2.551023in}{6.824601in}}%
\pgfpathlineto{\pgfqpoint{2.538411in}{6.825958in}}%
\pgfpathlineto{\pgfqpoint{2.525799in}{6.827317in}}%
\pgfpathlineto{\pgfqpoint{2.513187in}{6.828680in}}%
\pgfpathlineto{\pgfqpoint{2.500574in}{6.830049in}}%
\pgfpathlineto{\pgfqpoint{2.487962in}{6.831428in}}%
\pgfpathlineto{\pgfqpoint{2.475350in}{6.832826in}}%
\pgfpathlineto{\pgfqpoint{2.462738in}{6.834250in}}%
\pgfpathlineto{\pgfqpoint{2.450126in}{6.835711in}}%
\pgfpathlineto{\pgfqpoint{2.437514in}{6.837221in}}%
\pgfpathlineto{\pgfqpoint{2.424902in}{6.838794in}}%
\pgfpathlineto{\pgfqpoint{2.412290in}{6.840442in}}%
\pgfpathlineto{\pgfqpoint{2.399678in}{6.842177in}}%
\pgfpathlineto{\pgfqpoint{2.387066in}{6.844010in}}%
\pgfpathlineto{\pgfqpoint{2.374454in}{6.845949in}}%
\pgfpathlineto{\pgfqpoint{2.361842in}{6.847997in}}%
\pgfpathlineto{\pgfqpoint{2.349230in}{6.850156in}}%
\pgfpathlineto{\pgfqpoint{2.336618in}{6.852419in}}%
\pgfpathlineto{\pgfqpoint{2.324006in}{6.854779in}}%
\pgfpathlineto{\pgfqpoint{2.311394in}{6.857221in}}%
\pgfpathlineto{\pgfqpoint{2.298782in}{6.859726in}}%
\pgfpathlineto{\pgfqpoint{2.286169in}{6.862273in}}%
\pgfpathlineto{\pgfqpoint{2.273557in}{6.864837in}}%
\pgfpathlineto{\pgfqpoint{2.260945in}{6.867391in}}%
\pgfpathlineto{\pgfqpoint{2.248333in}{6.869910in}}%
\pgfpathlineto{\pgfqpoint{2.235721in}{6.872369in}}%
\pgfpathlineto{\pgfqpoint{2.223109in}{6.874746in}}%
\pgfpathlineto{\pgfqpoint{2.210497in}{6.877020in}}%
\pgfpathlineto{\pgfqpoint{2.197885in}{6.879177in}}%
\pgfpathlineto{\pgfqpoint{2.185273in}{6.881207in}}%
\pgfpathlineto{\pgfqpoint{2.172661in}{6.883104in}}%
\pgfpathlineto{\pgfqpoint{2.160049in}{6.884867in}}%
\pgfpathlineto{\pgfqpoint{2.147437in}{6.886500in}}%
\pgfpathlineto{\pgfqpoint{2.134825in}{6.888013in}}%
\pgfpathlineto{\pgfqpoint{2.122213in}{6.889417in}}%
\pgfpathlineto{\pgfqpoint{2.109601in}{6.890728in}}%
\pgfpathlineto{\pgfqpoint{2.096989in}{6.891965in}}%
\pgfpathlineto{\pgfqpoint{2.084377in}{6.893148in}}%
\pgfpathlineto{\pgfqpoint{2.071765in}{6.894300in}}%
\pgfpathlineto{\pgfqpoint{2.059152in}{6.895445in}}%
\pgfpathlineto{\pgfqpoint{2.046540in}{6.896608in}}%
\pgfpathlineto{\pgfqpoint{2.033928in}{6.897815in}}%
\pgfpathlineto{\pgfqpoint{2.021316in}{6.899091in}}%
\pgfpathlineto{\pgfqpoint{2.008704in}{6.900462in}}%
\pgfpathlineto{\pgfqpoint{1.996092in}{6.901954in}}%
\pgfpathlineto{\pgfqpoint{1.983480in}{6.903590in}}%
\pgfpathlineto{\pgfqpoint{1.970868in}{6.905393in}}%
\pgfpathlineto{\pgfqpoint{1.958256in}{6.907382in}}%
\pgfpathlineto{\pgfqpoint{1.945644in}{6.909574in}}%
\pgfpathlineto{\pgfqpoint{1.933032in}{6.911984in}}%
\pgfpathlineto{\pgfqpoint{1.920420in}{6.914623in}}%
\pgfpathlineto{\pgfqpoint{1.907808in}{6.917496in}}%
\pgfpathlineto{\pgfqpoint{1.895196in}{6.920607in}}%
\pgfpathlineto{\pgfqpoint{1.882584in}{6.923956in}}%
\pgfpathlineto{\pgfqpoint{1.869972in}{6.927538in}}%
\pgfpathlineto{\pgfqpoint{1.857360in}{6.931346in}}%
\pgfpathlineto{\pgfqpoint{1.844747in}{6.935369in}}%
\pgfpathlineto{\pgfqpoint{1.832135in}{6.939595in}}%
\pgfpathlineto{\pgfqpoint{1.819523in}{6.944007in}}%
\pgfpathlineto{\pgfqpoint{1.806911in}{6.948587in}}%
\pgfpathlineto{\pgfqpoint{1.794299in}{6.953315in}}%
\pgfpathlineto{\pgfqpoint{1.781687in}{6.958168in}}%
\pgfpathlineto{\pgfqpoint{1.769075in}{6.963121in}}%
\pgfpathlineto{\pgfqpoint{1.756463in}{6.968146in}}%
\pgfpathlineto{\pgfqpoint{1.743851in}{6.973212in}}%
\pgfpathlineto{\pgfqpoint{1.731239in}{6.978287in}}%
\pgfpathlineto{\pgfqpoint{1.718627in}{6.983334in}}%
\pgfpathlineto{\pgfqpoint{1.706015in}{6.988314in}}%
\pgfpathlineto{\pgfqpoint{1.693403in}{6.993184in}}%
\pgfpathlineto{\pgfqpoint{1.680791in}{6.997900in}}%
\pgfpathlineto{\pgfqpoint{1.668179in}{7.002412in}}%
\pgfpathlineto{\pgfqpoint{1.655567in}{7.006669in}}%
\pgfpathlineto{\pgfqpoint{1.642955in}{7.010616in}}%
\pgfpathlineto{\pgfqpoint{1.630342in}{7.014197in}}%
\pgfpathlineto{\pgfqpoint{1.617730in}{7.017351in}}%
\pgfpathlineto{\pgfqpoint{1.605118in}{7.020016in}}%
\pgfpathlineto{\pgfqpoint{1.592506in}{7.022129in}}%
\pgfpathlineto{\pgfqpoint{1.579894in}{7.023624in}}%
\pgfpathlineto{\pgfqpoint{1.567282in}{7.024437in}}%
\pgfpathlineto{\pgfqpoint{1.554670in}{7.024505in}}%
\pgfpathlineto{\pgfqpoint{1.542058in}{7.023768in}}%
\pgfpathlineto{\pgfqpoint{1.529446in}{7.022168in}}%
\pgfpathlineto{\pgfqpoint{1.516834in}{7.019658in}}%
\pgfpathlineto{\pgfqpoint{1.504222in}{7.016198in}}%
\pgfpathlineto{\pgfqpoint{1.491610in}{7.011759in}}%
\pgfpathlineto{\pgfqpoint{1.478998in}{7.006327in}}%
\pgfpathlineto{\pgfqpoint{1.466386in}{6.999902in}}%
\pgfpathlineto{\pgfqpoint{1.453774in}{6.992503in}}%
\pgfpathlineto{\pgfqpoint{1.441162in}{6.984166in}}%
\pgfpathlineto{\pgfqpoint{1.428550in}{6.974947in}}%
\pgfpathlineto{\pgfqpoint{1.415937in}{6.964921in}}%
\pgfpathlineto{\pgfqpoint{1.403325in}{6.954178in}}%
\pgfpathlineto{\pgfqpoint{1.390713in}{6.942827in}}%
\pgfpathlineto{\pgfqpoint{1.378101in}{6.930991in}}%
\pgfpathlineto{\pgfqpoint{1.365489in}{6.918799in}}%
\pgfpathlineto{\pgfqpoint{1.352877in}{6.906393in}}%
\pgfpathlineto{\pgfqpoint{1.340265in}{6.893912in}}%
\pgfpathlineto{\pgfqpoint{1.327653in}{6.881498in}}%
\pgfpathlineto{\pgfqpoint{1.315041in}{6.869286in}}%
\pgfpathlineto{\pgfqpoint{1.302429in}{6.857403in}}%
\pgfpathlineto{\pgfqpoint{1.289817in}{6.845963in}}%
\pgfpathlineto{\pgfqpoint{1.277205in}{6.835066in}}%
\pgfpathlineto{\pgfqpoint{1.264593in}{6.824795in}}%
\pgfpathlineto{\pgfqpoint{1.251981in}{6.815215in}}%
\pgfpathlineto{\pgfqpoint{1.239369in}{6.806371in}}%
\pgfpathlineto{\pgfqpoint{1.226757in}{6.798291in}}%
\pgfpathlineto{\pgfqpoint{1.214145in}{6.790984in}}%
\pgfpathlineto{\pgfqpoint{1.201532in}{6.784446in}}%
\pgfpathlineto{\pgfqpoint{1.188920in}{6.778653in}}%
\pgfpathlineto{\pgfqpoint{1.176308in}{6.773575in}}%
\pgfpathlineto{\pgfqpoint{1.163696in}{6.769169in}}%
\pgfpathlineto{\pgfqpoint{1.151084in}{6.765384in}}%
\pgfpathlineto{\pgfqpoint{1.138472in}{6.762167in}}%
\pgfpathlineto{\pgfqpoint{1.125860in}{6.759461in}}%
\pgfpathlineto{\pgfqpoint{1.113248in}{6.757208in}}%
\pgfpathlineto{\pgfqpoint{1.100636in}{6.755352in}}%
\pgfpathlineto{\pgfqpoint{1.088024in}{6.753838in}}%
\pgfpathlineto{\pgfqpoint{1.075412in}{6.752616in}}%
\pgfpathlineto{\pgfqpoint{1.062800in}{6.751641in}}%
\pgfpathlineto{\pgfqpoint{1.050188in}{6.750871in}}%
\pgfpathlineto{\pgfqpoint{1.037576in}{6.750268in}}%
\pgfpathlineto{\pgfqpoint{1.024964in}{6.749802in}}%
\pgfpathlineto{\pgfqpoint{1.012352in}{6.749446in}}%
\pgfpathlineto{\pgfqpoint{0.999740in}{6.749176in}}%
\pgfpathlineto{\pgfqpoint{0.987128in}{6.748974in}}%
\pgfpathlineto{\pgfqpoint{0.974515in}{6.748824in}}%
\pgfpathlineto{\pgfqpoint{0.961903in}{6.748714in}}%
\pgfpathlineto{\pgfqpoint{0.949291in}{6.748634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739362in}{6.748448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216788in}{6.748448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694215in}{6.748448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171641in}{6.748448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649067in}{6.748448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126493in}{6.748448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050000in,y=6.692893in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{6.748448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=6.700223in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{7.284276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=7.236051in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{7.820104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263888in, y=7.771879in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208333in,y=7.334224in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600000in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{6.748448in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{6.748448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{7.920000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{7.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{6.514138in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{6.514138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{5.342586in}}{\pgfqpoint{3.100000in}{1.171552in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.640909in}{5.342586in}}{\pgfqpoint{2.913535in}{5.801765in}}{%
\pgfpathmoveto{\pgfqpoint{0.640909in}{5.343505in}}%
\pgfpathlineto{\pgfqpoint{0.640909in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.652329in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.663750in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.675170in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.686590in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.698010in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.709430in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.720851in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.732271in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.743691in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.755111in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.766532in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.777952in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.789372in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.800792in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.812213in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.823633in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.835053in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.846473in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.857894in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.869314in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.880734in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.892154in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.903574in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.914995in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.926415in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.937835in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.949255in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.960676in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.972096in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.983516in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.994936in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.006357in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.017777in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.029197in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.040617in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.052037in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.063458in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.074878in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.086298in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.097718in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.109139in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.120559in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.131979in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.143399in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.154820in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.166240in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.177660in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.189080in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.200500in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.211921in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.223341in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.234761in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.246181in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.257602in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.269022in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.280442in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.291862in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.303283in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.314703in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.326123in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.337543in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.348964in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.360384in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.371804in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.383224in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.394644in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.406065in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.417485in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.428905in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.440325in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.451746in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.463166in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.474586in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.486006in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.497427in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.508847in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.520267in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.531687in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.543107in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.554528in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.565948in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.577368in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.588788in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.600209in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.611629in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.623049in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.634469in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.645890in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.657310in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.668730in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.680150in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.691570in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.702991in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.714411in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.725831in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.737251in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.748672in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.760092in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.771512in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.782932in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.794353in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.805773in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.817193in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.828613in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.840034in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.851454in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.862874in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.874294in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.885714in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.897135in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.908555in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.919975in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.931395in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.942816in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.954236in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.965656in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.977076in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.988497in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{1.999917in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.011337in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.022757in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.034177in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.045598in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.057018in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.068438in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.079858in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.091279in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.102699in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.114119in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.125539in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.136960in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.148380in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.159800in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.171220in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.182641in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.194061in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.205481in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.216901in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.228321in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.239742in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.251162in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.262582in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.274002in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.285423in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.296843in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.308263in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.319683in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.331104in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.342524in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.353944in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.365364in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.376784in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.388205in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.399625in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.411045in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.422465in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.433886in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.445306in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.456726in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.468146in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.479567in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.490987in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.502407in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.513827in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.525247in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.536668in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.548088in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.559508in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.570928in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.582349in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.593769in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.605189in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.616609in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.628030in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.639450in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.650870in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.662290in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.673711in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.685131in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.696551in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.707971in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.719391in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.730812in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.742232in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.753652in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.765072in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.776493in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.787913in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.799333in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.810753in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.822174in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.833594in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.845014in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.856434in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.867854in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.879275in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.890695in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.902115in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.913535in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{2.913535in}{5.342600in}}%
\pgfpathlineto{\pgfqpoint{2.913535in}{5.342600in}}%
\pgfpathlineto{\pgfqpoint{2.902115in}{5.342607in}}%
\pgfpathlineto{\pgfqpoint{2.890695in}{5.342616in}}%
\pgfpathlineto{\pgfqpoint{2.879275in}{5.342628in}}%
\pgfpathlineto{\pgfqpoint{2.867854in}{5.342645in}}%
\pgfpathlineto{\pgfqpoint{2.856434in}{5.342667in}}%
\pgfpathlineto{\pgfqpoint{2.845014in}{5.342696in}}%
\pgfpathlineto{\pgfqpoint{2.833594in}{5.342732in}}%
\pgfpathlineto{\pgfqpoint{2.822174in}{5.342778in}}%
\pgfpathlineto{\pgfqpoint{2.810753in}{5.342835in}}%
\pgfpathlineto{\pgfqpoint{2.799333in}{5.342904in}}%
\pgfpathlineto{\pgfqpoint{2.787913in}{5.342987in}}%
\pgfpathlineto{\pgfqpoint{2.776493in}{5.343082in}}%
\pgfpathlineto{\pgfqpoint{2.765072in}{5.343192in}}%
\pgfpathlineto{\pgfqpoint{2.753652in}{5.343316in}}%
\pgfpathlineto{\pgfqpoint{2.742232in}{5.343452in}}%
\pgfpathlineto{\pgfqpoint{2.730812in}{5.343599in}}%
\pgfpathlineto{\pgfqpoint{2.719391in}{5.343754in}}%
\pgfpathlineto{\pgfqpoint{2.707971in}{5.343914in}}%
\pgfpathlineto{\pgfqpoint{2.696551in}{5.344076in}}%
\pgfpathlineto{\pgfqpoint{2.685131in}{5.344236in}}%
\pgfpathlineto{\pgfqpoint{2.673711in}{5.344389in}}%
\pgfpathlineto{\pgfqpoint{2.662290in}{5.344533in}}%
\pgfpathlineto{\pgfqpoint{2.650870in}{5.344666in}}%
\pgfpathlineto{\pgfqpoint{2.639450in}{5.344784in}}%
\pgfpathlineto{\pgfqpoint{2.628030in}{5.344888in}}%
\pgfpathlineto{\pgfqpoint{2.616609in}{5.344981in}}%
\pgfpathlineto{\pgfqpoint{2.605189in}{5.345064in}}%
\pgfpathlineto{\pgfqpoint{2.593769in}{5.345143in}}%
\pgfpathlineto{\pgfqpoint{2.582349in}{5.345226in}}%
\pgfpathlineto{\pgfqpoint{2.570928in}{5.345320in}}%
\pgfpathlineto{\pgfqpoint{2.559508in}{5.345436in}}%
\pgfpathlineto{\pgfqpoint{2.548088in}{5.345584in}}%
\pgfpathlineto{\pgfqpoint{2.536668in}{5.345775in}}%
\pgfpathlineto{\pgfqpoint{2.525247in}{5.346020in}}%
\pgfpathlineto{\pgfqpoint{2.513827in}{5.346326in}}%
\pgfpathlineto{\pgfqpoint{2.502407in}{5.346704in}}%
\pgfpathlineto{\pgfqpoint{2.490987in}{5.347158in}}%
\pgfpathlineto{\pgfqpoint{2.479567in}{5.347692in}}%
\pgfpathlineto{\pgfqpoint{2.468146in}{5.348309in}}%
\pgfpathlineto{\pgfqpoint{2.456726in}{5.349009in}}%
\pgfpathlineto{\pgfqpoint{2.445306in}{5.349789in}}%
\pgfpathlineto{\pgfqpoint{2.433886in}{5.350647in}}%
\pgfpathlineto{\pgfqpoint{2.422465in}{5.351578in}}%
\pgfpathlineto{\pgfqpoint{2.411045in}{5.352579in}}%
\pgfpathlineto{\pgfqpoint{2.399625in}{5.353646in}}%
\pgfpathlineto{\pgfqpoint{2.388205in}{5.354777in}}%
\pgfpathlineto{\pgfqpoint{2.376784in}{5.355969in}}%
\pgfpathlineto{\pgfqpoint{2.365364in}{5.357224in}}%
\pgfpathlineto{\pgfqpoint{2.353944in}{5.358542in}}%
\pgfpathlineto{\pgfqpoint{2.342524in}{5.359926in}}%
\pgfpathlineto{\pgfqpoint{2.331104in}{5.361379in}}%
\pgfpathlineto{\pgfqpoint{2.319683in}{5.362902in}}%
\pgfpathlineto{\pgfqpoint{2.308263in}{5.364497in}}%
\pgfpathlineto{\pgfqpoint{2.296843in}{5.366163in}}%
\pgfpathlineto{\pgfqpoint{2.285423in}{5.367896in}}%
\pgfpathlineto{\pgfqpoint{2.274002in}{5.369688in}}%
\pgfpathlineto{\pgfqpoint{2.262582in}{5.371530in}}%
\pgfpathlineto{\pgfqpoint{2.251162in}{5.373406in}}%
\pgfpathlineto{\pgfqpoint{2.239742in}{5.375300in}}%
\pgfpathlineto{\pgfqpoint{2.228321in}{5.377192in}}%
\pgfpathlineto{\pgfqpoint{2.216901in}{5.379061in}}%
\pgfpathlineto{\pgfqpoint{2.205481in}{5.380887in}}%
\pgfpathlineto{\pgfqpoint{2.194061in}{5.382650in}}%
\pgfpathlineto{\pgfqpoint{2.182641in}{5.384334in}}%
\pgfpathlineto{\pgfqpoint{2.171220in}{5.385926in}}%
\pgfpathlineto{\pgfqpoint{2.159800in}{5.387416in}}%
\pgfpathlineto{\pgfqpoint{2.148380in}{5.388800in}}%
\pgfpathlineto{\pgfqpoint{2.136960in}{5.390079in}}%
\pgfpathlineto{\pgfqpoint{2.125539in}{5.391256in}}%
\pgfpathlineto{\pgfqpoint{2.114119in}{5.392341in}}%
\pgfpathlineto{\pgfqpoint{2.102699in}{5.393344in}}%
\pgfpathlineto{\pgfqpoint{2.091279in}{5.394276in}}%
\pgfpathlineto{\pgfqpoint{2.079858in}{5.395150in}}%
\pgfpathlineto{\pgfqpoint{2.068438in}{5.395979in}}%
\pgfpathlineto{\pgfqpoint{2.057018in}{5.396773in}}%
\pgfpathlineto{\pgfqpoint{2.045598in}{5.397542in}}%
\pgfpathlineto{\pgfqpoint{2.034177in}{5.398293in}}%
\pgfpathlineto{\pgfqpoint{2.022757in}{5.399034in}}%
\pgfpathlineto{\pgfqpoint{2.011337in}{5.399771in}}%
\pgfpathlineto{\pgfqpoint{1.999917in}{5.400510in}}%
\pgfpathlineto{\pgfqpoint{1.988497in}{5.401258in}}%
\pgfpathlineto{\pgfqpoint{1.977076in}{5.402023in}}%
\pgfpathlineto{\pgfqpoint{1.965656in}{5.402815in}}%
\pgfpathlineto{\pgfqpoint{1.954236in}{5.403648in}}%
\pgfpathlineto{\pgfqpoint{1.942816in}{5.404533in}}%
\pgfpathlineto{\pgfqpoint{1.931395in}{5.405485in}}%
\pgfpathlineto{\pgfqpoint{1.919975in}{5.406517in}}%
\pgfpathlineto{\pgfqpoint{1.908555in}{5.407643in}}%
\pgfpathlineto{\pgfqpoint{1.897135in}{5.408870in}}%
\pgfpathlineto{\pgfqpoint{1.885714in}{5.410202in}}%
\pgfpathlineto{\pgfqpoint{1.874294in}{5.411640in}}%
\pgfpathlineto{\pgfqpoint{1.862874in}{5.413177in}}%
\pgfpathlineto{\pgfqpoint{1.851454in}{5.414799in}}%
\pgfpathlineto{\pgfqpoint{1.840034in}{5.416489in}}%
\pgfpathlineto{\pgfqpoint{1.828613in}{5.418225in}}%
\pgfpathlineto{\pgfqpoint{1.817193in}{5.419981in}}%
\pgfpathlineto{\pgfqpoint{1.805773in}{5.421733in}}%
\pgfpathlineto{\pgfqpoint{1.794353in}{5.423458in}}%
\pgfpathlineto{\pgfqpoint{1.782932in}{5.425133in}}%
\pgfpathlineto{\pgfqpoint{1.771512in}{5.426745in}}%
\pgfpathlineto{\pgfqpoint{1.760092in}{5.428284in}}%
\pgfpathlineto{\pgfqpoint{1.748672in}{5.429749in}}%
\pgfpathlineto{\pgfqpoint{1.737251in}{5.431147in}}%
\pgfpathlineto{\pgfqpoint{1.725831in}{5.432492in}}%
\pgfpathlineto{\pgfqpoint{1.714411in}{5.433806in}}%
\pgfpathlineto{\pgfqpoint{1.702991in}{5.435115in}}%
\pgfpathlineto{\pgfqpoint{1.691570in}{5.436449in}}%
\pgfpathlineto{\pgfqpoint{1.680150in}{5.437843in}}%
\pgfpathlineto{\pgfqpoint{1.668730in}{5.439329in}}%
\pgfpathlineto{\pgfqpoint{1.657310in}{5.440940in}}%
\pgfpathlineto{\pgfqpoint{1.645890in}{5.442707in}}%
\pgfpathlineto{\pgfqpoint{1.634469in}{5.444652in}}%
\pgfpathlineto{\pgfqpoint{1.623049in}{5.446795in}}%
\pgfpathlineto{\pgfqpoint{1.611629in}{5.449146in}}%
\pgfpathlineto{\pgfqpoint{1.600209in}{5.451709in}}%
\pgfpathlineto{\pgfqpoint{1.588788in}{5.454480in}}%
\pgfpathlineto{\pgfqpoint{1.577368in}{5.457445in}}%
\pgfpathlineto{\pgfqpoint{1.565948in}{5.460584in}}%
\pgfpathlineto{\pgfqpoint{1.554528in}{5.463870in}}%
\pgfpathlineto{\pgfqpoint{1.543107in}{5.467273in}}%
\pgfpathlineto{\pgfqpoint{1.531687in}{5.470758in}}%
\pgfpathlineto{\pgfqpoint{1.520267in}{5.474290in}}%
\pgfpathlineto{\pgfqpoint{1.508847in}{5.477838in}}%
\pgfpathlineto{\pgfqpoint{1.497427in}{5.481372in}}%
\pgfpathlineto{\pgfqpoint{1.486006in}{5.484870in}}%
\pgfpathlineto{\pgfqpoint{1.474586in}{5.488318in}}%
\pgfpathlineto{\pgfqpoint{1.463166in}{5.491711in}}%
\pgfpathlineto{\pgfqpoint{1.451746in}{5.495057in}}%
\pgfpathlineto{\pgfqpoint{1.440325in}{5.498370in}}%
\pgfpathlineto{\pgfqpoint{1.428905in}{5.501678in}}%
\pgfpathlineto{\pgfqpoint{1.417485in}{5.505014in}}%
\pgfpathlineto{\pgfqpoint{1.406065in}{5.508419in}}%
\pgfpathlineto{\pgfqpoint{1.394644in}{5.511939in}}%
\pgfpathlineto{\pgfqpoint{1.383224in}{5.515620in}}%
\pgfpathlineto{\pgfqpoint{1.371804in}{5.519508in}}%
\pgfpathlineto{\pgfqpoint{1.360384in}{5.523647in}}%
\pgfpathlineto{\pgfqpoint{1.348964in}{5.528075in}}%
\pgfpathlineto{\pgfqpoint{1.337543in}{5.532824in}}%
\pgfpathlineto{\pgfqpoint{1.326123in}{5.537920in}}%
\pgfpathlineto{\pgfqpoint{1.314703in}{5.543382in}}%
\pgfpathlineto{\pgfqpoint{1.303283in}{5.549222in}}%
\pgfpathlineto{\pgfqpoint{1.291862in}{5.555448in}}%
\pgfpathlineto{\pgfqpoint{1.280442in}{5.562064in}}%
\pgfpathlineto{\pgfqpoint{1.269022in}{5.569072in}}%
\pgfpathlineto{\pgfqpoint{1.257602in}{5.576476in}}%
\pgfpathlineto{\pgfqpoint{1.246181in}{5.584281in}}%
\pgfpathlineto{\pgfqpoint{1.234761in}{5.592498in}}%
\pgfpathlineto{\pgfqpoint{1.223341in}{5.601140in}}%
\pgfpathlineto{\pgfqpoint{1.211921in}{5.610230in}}%
\pgfpathlineto{\pgfqpoint{1.200500in}{5.619794in}}%
\pgfpathlineto{\pgfqpoint{1.189080in}{5.629863in}}%
\pgfpathlineto{\pgfqpoint{1.177660in}{5.640466in}}%
\pgfpathlineto{\pgfqpoint{1.166240in}{5.651628in}}%
\pgfpathlineto{\pgfqpoint{1.154820in}{5.663363in}}%
\pgfpathlineto{\pgfqpoint{1.143399in}{5.675661in}}%
\pgfpathlineto{\pgfqpoint{1.131979in}{5.688485in}}%
\pgfpathlineto{\pgfqpoint{1.120559in}{5.701758in}}%
\pgfpathlineto{\pgfqpoint{1.109139in}{5.715349in}}%
\pgfpathlineto{\pgfqpoint{1.097718in}{5.729073in}}%
\pgfpathlineto{\pgfqpoint{1.086298in}{5.742678in}}%
\pgfpathlineto{\pgfqpoint{1.074878in}{5.755849in}}%
\pgfpathlineto{\pgfqpoint{1.063458in}{5.768206in}}%
\pgfpathlineto{\pgfqpoint{1.052037in}{5.779316in}}%
\pgfpathlineto{\pgfqpoint{1.040617in}{5.788707in}}%
\pgfpathlineto{\pgfqpoint{1.029197in}{5.795893in}}%
\pgfpathlineto{\pgfqpoint{1.017777in}{5.800392in}}%
\pgfpathlineto{\pgfqpoint{1.006357in}{5.801765in}}%
\pgfpathlineto{\pgfqpoint{0.994936in}{5.799641in}}%
\pgfpathlineto{\pgfqpoint{0.983516in}{5.793747in}}%
\pgfpathlineto{\pgfqpoint{0.972096in}{5.783936in}}%
\pgfpathlineto{\pgfqpoint{0.960676in}{5.770204in}}%
\pgfpathlineto{\pgfqpoint{0.949255in}{5.752700in}}%
\pgfpathlineto{\pgfqpoint{0.937835in}{5.731723in}}%
\pgfpathlineto{\pgfqpoint{0.926415in}{5.707715in}}%
\pgfpathlineto{\pgfqpoint{0.914995in}{5.681234in}}%
\pgfpathlineto{\pgfqpoint{0.903574in}{5.652929in}}%
\pgfpathlineto{\pgfqpoint{0.892154in}{5.623502in}}%
\pgfpathlineto{\pgfqpoint{0.880734in}{5.593666in}}%
\pgfpathlineto{\pgfqpoint{0.869314in}{5.564113in}}%
\pgfpathlineto{\pgfqpoint{0.857894in}{5.535477in}}%
\pgfpathlineto{\pgfqpoint{0.846473in}{5.508302in}}%
\pgfpathlineto{\pgfqpoint{0.835053in}{5.483027in}}%
\pgfpathlineto{\pgfqpoint{0.823633in}{5.459973in}}%
\pgfpathlineto{\pgfqpoint{0.812213in}{5.439340in}}%
\pgfpathlineto{\pgfqpoint{0.800792in}{5.421213in}}%
\pgfpathlineto{\pgfqpoint{0.789372in}{5.405576in}}%
\pgfpathlineto{\pgfqpoint{0.777952in}{5.392327in}}%
\pgfpathlineto{\pgfqpoint{0.766532in}{5.381298in}}%
\pgfpathlineto{\pgfqpoint{0.755111in}{5.372277in}}%
\pgfpathlineto{\pgfqpoint{0.743691in}{5.365025in}}%
\pgfpathlineto{\pgfqpoint{0.732271in}{5.359295in}}%
\pgfpathlineto{\pgfqpoint{0.720851in}{5.354844in}}%
\pgfpathlineto{\pgfqpoint{0.709430in}{5.351446in}}%
\pgfpathlineto{\pgfqpoint{0.698010in}{5.348894in}}%
\pgfpathlineto{\pgfqpoint{0.686590in}{5.347010in}}%
\pgfpathlineto{\pgfqpoint{0.675170in}{5.345642in}}%
\pgfpathlineto{\pgfqpoint{0.663750in}{5.344665in}}%
\pgfpathlineto{\pgfqpoint{0.652329in}{5.343979in}}%
\pgfpathlineto{\pgfqpoint{0.640909in}{5.343505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739362in}{5.342586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216788in}{5.342586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694215in}{5.342586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171641in}{5.342586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649067in}{5.342586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126493in}{5.342586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050000in,y=5.287031in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{5.342586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=5.294361in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{5.878414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=5.830189in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{6.414242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263888in, y=6.366017in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208333in,y=5.928362in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{6.514138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600000in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{6.514138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{5.342586in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{5.342586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{6.514138in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{6.514138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{5.108276in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{5.108276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{3.936724in}}{\pgfqpoint{3.100000in}{1.171552in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.717282in}{3.936724in}}{\pgfqpoint{2.860040in}{5.052488in}}{%
\pgfpathmoveto{\pgfqpoint{0.717282in}{3.938600in}}%
\pgfpathlineto{\pgfqpoint{0.717282in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.728049in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.738817in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.749584in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.760352in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.771120in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.781887in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.792655in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.803423in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.814190in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.824958in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.835725in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.846493in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.857261in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.868028in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.878796in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.889564in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.900331in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.911099in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.921867in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.932634in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.943402in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.954169in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.964937in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.975705in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.986472in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.997240in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.008008in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.018775in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.029543in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.040310in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.051078in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.061846in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.072613in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.083381in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.094149in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.104916in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.115684in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.126452in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.137219in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.147987in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.158754in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.169522in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.180290in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.191057in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.201825in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.212593in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.223360in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.234128in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.244895in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.255663in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.266431in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.277198in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.287966in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.298734in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.309501in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.320269in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.331037in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.341804in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.352572in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.363339in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.374107in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.384875in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.395642in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.406410in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.417178in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.427945in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.438713in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.449480in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.460248in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.471016in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.481783in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.492551in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.503319in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.514086in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.524854in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.535622in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.546389in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.557157in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.567924in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.578692in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.589460in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.600227in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.610995in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.632530in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.643298in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.654065in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.664833in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.675601in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.686368in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.697136in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.707904in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.718671in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.729439in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.740207in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.750974in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.761742in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.772509in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.783277in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.794045in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.804812in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.815580in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.826348in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.837115in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.847883in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.858650in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.869418in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.880186in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.890953in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.901721in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.912489in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.923256in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.934024in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.944792in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.955559in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.966327in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.977094in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.987862in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.009397in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.020165in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.030933in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.041700in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.052468in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.063235in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.074003in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.084771in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.095538in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.106306in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.117074in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.127841in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.138609in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.149377in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.160144in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.170912in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.181679in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.192447in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.203215in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.213982in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.224750in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.235518in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.246285in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.257053in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.267820in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.278588in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.289356in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.300123in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.310891in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.321659in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.332426in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.343194in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.353962in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.364729in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.375497in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.386264in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.397032in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.407800in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.418567in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.429335in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.440103in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.450870in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.461638in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.472405in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.483173in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.493941in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.504708in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.515476in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.526244in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.537011in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.547779in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.558547in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.569314in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.580082in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.590849in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.601617in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.612385in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.623152in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.633920in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.644688in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.655455in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.666223in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.676990in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.687758in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.698526in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.709293in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.720061in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.730829in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.741596in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.752364in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.763132in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.773899in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.784667in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.795434in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.806202in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.816970in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.827737in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.838505in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.849273in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.860040in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{2.860040in}{3.936747in}}%
\pgfpathlineto{\pgfqpoint{2.860040in}{3.936747in}}%
\pgfpathlineto{\pgfqpoint{2.849273in}{3.936765in}}%
\pgfpathlineto{\pgfqpoint{2.838505in}{3.936795in}}%
\pgfpathlineto{\pgfqpoint{2.827737in}{3.936843in}}%
\pgfpathlineto{\pgfqpoint{2.816970in}{3.936916in}}%
\pgfpathlineto{\pgfqpoint{2.806202in}{3.937021in}}%
\pgfpathlineto{\pgfqpoint{2.795434in}{3.937169in}}%
\pgfpathlineto{\pgfqpoint{2.784667in}{3.937365in}}%
\pgfpathlineto{\pgfqpoint{2.773899in}{3.937615in}}%
\pgfpathlineto{\pgfqpoint{2.763132in}{3.937918in}}%
\pgfpathlineto{\pgfqpoint{2.752364in}{3.938269in}}%
\pgfpathlineto{\pgfqpoint{2.741596in}{3.938654in}}%
\pgfpathlineto{\pgfqpoint{2.730829in}{3.939051in}}%
\pgfpathlineto{\pgfqpoint{2.720061in}{3.939433in}}%
\pgfpathlineto{\pgfqpoint{2.709293in}{3.939771in}}%
\pgfpathlineto{\pgfqpoint{2.698526in}{3.940035in}}%
\pgfpathlineto{\pgfqpoint{2.687758in}{3.940200in}}%
\pgfpathlineto{\pgfqpoint{2.676990in}{3.940250in}}%
\pgfpathlineto{\pgfqpoint{2.666223in}{3.940180in}}%
\pgfpathlineto{\pgfqpoint{2.655455in}{3.939998in}}%
\pgfpathlineto{\pgfqpoint{2.644688in}{3.939721in}}%
\pgfpathlineto{\pgfqpoint{2.633920in}{3.939374in}}%
\pgfpathlineto{\pgfqpoint{2.623152in}{3.938987in}}%
\pgfpathlineto{\pgfqpoint{2.612385in}{3.938590in}}%
\pgfpathlineto{\pgfqpoint{2.601617in}{3.938210in}}%
\pgfpathlineto{\pgfqpoint{2.590849in}{3.937866in}}%
\pgfpathlineto{\pgfqpoint{2.580082in}{3.937571in}}%
\pgfpathlineto{\pgfqpoint{2.569314in}{3.937330in}}%
\pgfpathlineto{\pgfqpoint{2.558547in}{3.937144in}}%
\pgfpathlineto{\pgfqpoint{2.547779in}{3.937006in}}%
\pgfpathlineto{\pgfqpoint{2.537011in}{3.936910in}}%
\pgfpathlineto{\pgfqpoint{2.526244in}{3.936850in}}%
\pgfpathlineto{\pgfqpoint{2.515476in}{3.936818in}}%
\pgfpathlineto{\pgfqpoint{2.504708in}{3.936813in}}%
\pgfpathlineto{\pgfqpoint{2.493941in}{3.936831in}}%
\pgfpathlineto{\pgfqpoint{2.483173in}{3.936876in}}%
\pgfpathlineto{\pgfqpoint{2.472405in}{3.936951in}}%
\pgfpathlineto{\pgfqpoint{2.461638in}{3.937062in}}%
\pgfpathlineto{\pgfqpoint{2.450870in}{3.937216in}}%
\pgfpathlineto{\pgfqpoint{2.440103in}{3.937421in}}%
\pgfpathlineto{\pgfqpoint{2.429335in}{3.937683in}}%
\pgfpathlineto{\pgfqpoint{2.418567in}{3.938006in}}%
\pgfpathlineto{\pgfqpoint{2.407800in}{3.938396in}}%
\pgfpathlineto{\pgfqpoint{2.397032in}{3.938855in}}%
\pgfpathlineto{\pgfqpoint{2.386264in}{3.939383in}}%
\pgfpathlineto{\pgfqpoint{2.375497in}{3.939980in}}%
\pgfpathlineto{\pgfqpoint{2.364729in}{3.940642in}}%
\pgfpathlineto{\pgfqpoint{2.353962in}{3.941357in}}%
\pgfpathlineto{\pgfqpoint{2.343194in}{3.942105in}}%
\pgfpathlineto{\pgfqpoint{2.332426in}{3.942854in}}%
\pgfpathlineto{\pgfqpoint{2.321659in}{3.943558in}}%
\pgfpathlineto{\pgfqpoint{2.310891in}{3.944165in}}%
\pgfpathlineto{\pgfqpoint{2.300123in}{3.944615in}}%
\pgfpathlineto{\pgfqpoint{2.289356in}{3.944858in}}%
\pgfpathlineto{\pgfqpoint{2.278588in}{3.944857in}}%
\pgfpathlineto{\pgfqpoint{2.267820in}{3.944601in}}%
\pgfpathlineto{\pgfqpoint{2.257053in}{3.944108in}}%
\pgfpathlineto{\pgfqpoint{2.246285in}{3.943424in}}%
\pgfpathlineto{\pgfqpoint{2.235518in}{3.942618in}}%
\pgfpathlineto{\pgfqpoint{2.224750in}{3.941770in}}%
\pgfpathlineto{\pgfqpoint{2.213982in}{3.940959in}}%
\pgfpathlineto{\pgfqpoint{2.203215in}{3.940258in}}%
\pgfpathlineto{\pgfqpoint{2.192447in}{3.939720in}}%
\pgfpathlineto{\pgfqpoint{2.181679in}{3.939382in}}%
\pgfpathlineto{\pgfqpoint{2.170912in}{3.939260in}}%
\pgfpathlineto{\pgfqpoint{2.160144in}{3.939356in}}%
\pgfpathlineto{\pgfqpoint{2.149377in}{3.939661in}}%
\pgfpathlineto{\pgfqpoint{2.138609in}{3.940159in}}%
\pgfpathlineto{\pgfqpoint{2.127841in}{3.940828in}}%
\pgfpathlineto{\pgfqpoint{2.117074in}{3.941641in}}%
\pgfpathlineto{\pgfqpoint{2.106306in}{3.942564in}}%
\pgfpathlineto{\pgfqpoint{2.095538in}{3.943553in}}%
\pgfpathlineto{\pgfqpoint{2.084771in}{3.944552in}}%
\pgfpathlineto{\pgfqpoint{2.074003in}{3.945497in}}%
\pgfpathlineto{\pgfqpoint{2.063235in}{3.946321in}}%
\pgfpathlineto{\pgfqpoint{2.052468in}{3.946959in}}%
\pgfpathlineto{\pgfqpoint{2.041700in}{3.947361in}}%
\pgfpathlineto{\pgfqpoint{2.030933in}{3.947498in}}%
\pgfpathlineto{\pgfqpoint{2.020165in}{3.947371in}}%
\pgfpathlineto{\pgfqpoint{2.009397in}{3.947008in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{3.946457in}}%
\pgfpathlineto{\pgfqpoint{1.987862in}{3.945782in}}%
\pgfpathlineto{\pgfqpoint{1.977094in}{3.945047in}}%
\pgfpathlineto{\pgfqpoint{1.966327in}{3.944306in}}%
\pgfpathlineto{\pgfqpoint{1.955559in}{3.943602in}}%
\pgfpathlineto{\pgfqpoint{1.944792in}{3.942964in}}%
\pgfpathlineto{\pgfqpoint{1.934024in}{3.942408in}}%
\pgfpathlineto{\pgfqpoint{1.923256in}{3.941946in}}%
\pgfpathlineto{\pgfqpoint{1.912489in}{3.941592in}}%
\pgfpathlineto{\pgfqpoint{1.901721in}{3.941362in}}%
\pgfpathlineto{\pgfqpoint{1.890953in}{3.941277in}}%
\pgfpathlineto{\pgfqpoint{1.880186in}{3.941359in}}%
\pgfpathlineto{\pgfqpoint{1.869418in}{3.941627in}}%
\pgfpathlineto{\pgfqpoint{1.858650in}{3.942090in}}%
\pgfpathlineto{\pgfqpoint{1.847883in}{3.942744in}}%
\pgfpathlineto{\pgfqpoint{1.837115in}{3.943570in}}%
\pgfpathlineto{\pgfqpoint{1.826348in}{3.944537in}}%
\pgfpathlineto{\pgfqpoint{1.815580in}{3.945606in}}%
\pgfpathlineto{\pgfqpoint{1.804812in}{3.946734in}}%
\pgfpathlineto{\pgfqpoint{1.794045in}{3.947885in}}%
\pgfpathlineto{\pgfqpoint{1.783277in}{3.949027in}}%
\pgfpathlineto{\pgfqpoint{1.772509in}{3.950142in}}%
\pgfpathlineto{\pgfqpoint{1.761742in}{3.951217in}}%
\pgfpathlineto{\pgfqpoint{1.750974in}{3.952247in}}%
\pgfpathlineto{\pgfqpoint{1.740207in}{3.953226in}}%
\pgfpathlineto{\pgfqpoint{1.729439in}{3.954147in}}%
\pgfpathlineto{\pgfqpoint{1.718671in}{3.955001in}}%
\pgfpathlineto{\pgfqpoint{1.707904in}{3.955780in}}%
\pgfpathlineto{\pgfqpoint{1.697136in}{3.956476in}}%
\pgfpathlineto{\pgfqpoint{1.686368in}{3.957095in}}%
\pgfpathlineto{\pgfqpoint{1.675601in}{3.957658in}}%
\pgfpathlineto{\pgfqpoint{1.664833in}{3.958199in}}%
\pgfpathlineto{\pgfqpoint{1.654065in}{3.958769in}}%
\pgfpathlineto{\pgfqpoint{1.643298in}{3.959425in}}%
\pgfpathlineto{\pgfqpoint{1.632530in}{3.960216in}}%
\pgfpathlineto{\pgfqpoint{1.621763in}{3.961178in}}%
\pgfpathlineto{\pgfqpoint{1.610995in}{3.962317in}}%
\pgfpathlineto{\pgfqpoint{1.600227in}{3.963612in}}%
\pgfpathlineto{\pgfqpoint{1.589460in}{3.965007in}}%
\pgfpathlineto{\pgfqpoint{1.578692in}{3.966432in}}%
\pgfpathlineto{\pgfqpoint{1.567924in}{3.967807in}}%
\pgfpathlineto{\pgfqpoint{1.557157in}{3.969062in}}%
\pgfpathlineto{\pgfqpoint{1.546389in}{3.970151in}}%
\pgfpathlineto{\pgfqpoint{1.535622in}{3.971059in}}%
\pgfpathlineto{\pgfqpoint{1.524854in}{3.971801in}}%
\pgfpathlineto{\pgfqpoint{1.514086in}{3.972417in}}%
\pgfpathlineto{\pgfqpoint{1.503319in}{3.972960in}}%
\pgfpathlineto{\pgfqpoint{1.492551in}{3.973480in}}%
\pgfpathlineto{\pgfqpoint{1.481783in}{3.974018in}}%
\pgfpathlineto{\pgfqpoint{1.471016in}{3.974595in}}%
\pgfpathlineto{\pgfqpoint{1.460248in}{3.975214in}}%
\pgfpathlineto{\pgfqpoint{1.449480in}{3.975869in}}%
\pgfpathlineto{\pgfqpoint{1.438713in}{3.976549in}}%
\pgfpathlineto{\pgfqpoint{1.427945in}{3.977252in}}%
\pgfpathlineto{\pgfqpoint{1.417178in}{3.977991in}}%
\pgfpathlineto{\pgfqpoint{1.406410in}{3.978801in}}%
\pgfpathlineto{\pgfqpoint{1.395642in}{3.979730in}}%
\pgfpathlineto{\pgfqpoint{1.384875in}{3.980842in}}%
\pgfpathlineto{\pgfqpoint{1.374107in}{3.982204in}}%
\pgfpathlineto{\pgfqpoint{1.363339in}{3.983883in}}%
\pgfpathlineto{\pgfqpoint{1.352572in}{3.985937in}}%
\pgfpathlineto{\pgfqpoint{1.341804in}{3.988417in}}%
\pgfpathlineto{\pgfqpoint{1.331037in}{3.991370in}}%
\pgfpathlineto{\pgfqpoint{1.320269in}{3.994846in}}%
\pgfpathlineto{\pgfqpoint{1.309501in}{3.998899in}}%
\pgfpathlineto{\pgfqpoint{1.298734in}{4.003590in}}%
\pgfpathlineto{\pgfqpoint{1.287966in}{4.008983in}}%
\pgfpathlineto{\pgfqpoint{1.277198in}{4.015128in}}%
\pgfpathlineto{\pgfqpoint{1.266431in}{4.022050in}}%
\pgfpathlineto{\pgfqpoint{1.255663in}{4.029733in}}%
\pgfpathlineto{\pgfqpoint{1.244895in}{4.038115in}}%
\pgfpathlineto{\pgfqpoint{1.234128in}{4.047099in}}%
\pgfpathlineto{\pgfqpoint{1.223360in}{4.056573in}}%
\pgfpathlineto{\pgfqpoint{1.212593in}{4.066449in}}%
\pgfpathlineto{\pgfqpoint{1.201825in}{4.076690in}}%
\pgfpathlineto{\pgfqpoint{1.191057in}{4.087350in}}%
\pgfpathlineto{\pgfqpoint{1.180290in}{4.098582in}}%
\pgfpathlineto{\pgfqpoint{1.169522in}{4.110640in}}%
\pgfpathlineto{\pgfqpoint{1.158754in}{4.123857in}}%
\pgfpathlineto{\pgfqpoint{1.147987in}{4.138620in}}%
\pgfpathlineto{\pgfqpoint{1.137219in}{4.155343in}}%
\pgfpathlineto{\pgfqpoint{1.126452in}{4.174452in}}%
\pgfpathlineto{\pgfqpoint{1.115684in}{4.196391in}}%
\pgfpathlineto{\pgfqpoint{1.104916in}{4.221637in}}%
\pgfpathlineto{\pgfqpoint{1.094149in}{4.250731in}}%
\pgfpathlineto{\pgfqpoint{1.083381in}{4.284291in}}%
\pgfpathlineto{\pgfqpoint{1.072613in}{4.323013in}}%
\pgfpathlineto{\pgfqpoint{1.061846in}{4.367625in}}%
\pgfpathlineto{\pgfqpoint{1.051078in}{4.418789in}}%
\pgfpathlineto{\pgfqpoint{1.040310in}{4.476949in}}%
\pgfpathlineto{\pgfqpoint{1.029543in}{4.542133in}}%
\pgfpathlineto{\pgfqpoint{1.018775in}{4.613733in}}%
\pgfpathlineto{\pgfqpoint{1.008008in}{4.690283in}}%
\pgfpathlineto{\pgfqpoint{0.997240in}{4.769309in}}%
\pgfpathlineto{\pgfqpoint{0.986472in}{4.847276in}}%
\pgfpathlineto{\pgfqpoint{0.975705in}{4.919701in}}%
\pgfpathlineto{\pgfqpoint{0.964937in}{4.981444in}}%
\pgfpathlineto{\pgfqpoint{0.954169in}{5.027200in}}%
\pgfpathlineto{\pgfqpoint{0.943402in}{5.052119in}}%
\pgfpathlineto{\pgfqpoint{0.932634in}{5.052488in}}%
\pgfpathlineto{\pgfqpoint{0.921867in}{5.026345in}}%
\pgfpathlineto{\pgfqpoint{0.911099in}{4.973903in}}%
\pgfpathlineto{\pgfqpoint{0.900331in}{4.897675in}}%
\pgfpathlineto{\pgfqpoint{0.889564in}{4.802250in}}%
\pgfpathlineto{\pgfqpoint{0.878796in}{4.693757in}}%
\pgfpathlineto{\pgfqpoint{0.868028in}{4.579090in}}%
\pgfpathlineto{\pgfqpoint{0.857261in}{4.465057in}}%
\pgfpathlineto{\pgfqpoint{0.846493in}{4.357600in}}%
\pgfpathlineto{\pgfqpoint{0.835725in}{4.261231in}}%
\pgfpathlineto{\pgfqpoint{0.824958in}{4.178744in}}%
\pgfpathlineto{\pgfqpoint{0.814190in}{4.111223in}}%
\pgfpathlineto{\pgfqpoint{0.803423in}{4.058297in}}%
\pgfpathlineto{\pgfqpoint{0.792655in}{4.018531in}}%
\pgfpathlineto{\pgfqpoint{0.781887in}{3.989871in}}%
\pgfpathlineto{\pgfqpoint{0.771120in}{3.970047in}}%
\pgfpathlineto{\pgfqpoint{0.760352in}{3.956882in}}%
\pgfpathlineto{\pgfqpoint{0.749584in}{3.948486in}}%
\pgfpathlineto{\pgfqpoint{0.738817in}{3.943341in}}%
\pgfpathlineto{\pgfqpoint{0.728049in}{3.940313in}}%
\pgfpathlineto{\pgfqpoint{0.717282in}{3.938600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739362in}{3.936724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216788in}{3.936724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694215in}{3.936724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171641in}{3.936724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649067in}{3.936724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126493in}{3.936724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050000in,y=3.881169in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{3.936724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.888499in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{4.472552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=4.424327in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{5.008380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263888in, y=4.960155in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208333in,y=4.522500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{5.108276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600000in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{5.108276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{3.936724in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{3.936724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{5.108276in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{5.108276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{3.702414in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{3.702414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{2.530862in}}{\pgfqpoint{3.100000in}{1.171552in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.474712in}{2.530862in}}{\pgfqpoint{2.464495in}{3.299311in}}{%
\pgfpathmoveto{\pgfqpoint{1.474712in}{2.530899in}}%
\pgfpathlineto{\pgfqpoint{1.474712in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.479686in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.484659in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.489633in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.494607in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.499581in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.504555in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.509528in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.514502in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.519476in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.524450in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.529423in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.534397in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.539371in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.544345in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.549319in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.554292in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.559266in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.564240in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.569214in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.574188in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.579161in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.584135in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.589109in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.594083in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.599056in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.604030in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.609004in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.613978in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.618952in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.623925in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.628899in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.633873in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.638847in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.643821in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.648794in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.653768in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.658742in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.663716in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.668689in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.673663in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.678637in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.683611in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.688585in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.693558in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.698532in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.703506in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.708480in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.713454in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.718427in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.723401in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.728375in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.733349in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.738323in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.743296in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.748270in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.753244in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.758218in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.763191in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.768165in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.773139in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.778113in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.783087in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.788060in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.793034in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.798008in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.802982in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.807956in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.812929in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.822877in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.827851in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.832824in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.837798in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.842772in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.847746in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.852720in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.857693in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.862667in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.867641in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.872615in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.877589in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.882562in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.887536in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.892510in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.897484in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.902457in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.907431in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.912405in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.917379in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.922353in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.927326in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.932300in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.937274in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.942248in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.947222in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.952195in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.957169in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.962143in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.967117in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.972090in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.977064in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.982038in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.987012in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.991986in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{1.996959in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.001933in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.006907in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.011881in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.016855in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.021828in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.026802in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.031776in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.036750in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.041723in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.046697in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.051671in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.056645in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.061619in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.066592in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.071566in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.076540in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.081514in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.086488in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.091461in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.096435in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.101409in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.106383in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.111356in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.116330in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.121304in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.126278in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.131252in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.136225in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.141199in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.146173in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.151147in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.156121in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.161094in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.166068in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.171042in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.176016in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.180989in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.185963in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.190937in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.195911in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.200885in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.205858in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.210832in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.215806in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.220780in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.225754in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.230727in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.235701in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.240675in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.245649in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.250622in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.255596in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.260570in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.265544in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.270518in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.275491in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.280465in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.285439in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.290413in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.295387in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.300360in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.305334in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.310308in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.315282in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.320255in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.325229in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.330203in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.335177in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.340151in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.345124in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.350098in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.355072in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.360046in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.365020in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.369993in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.379941in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.384915in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.389889in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.394862in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.399836in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.404810in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.409784in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.414757in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.419731in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.424705in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.429679in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.434653in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.439626in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.444600in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.449574in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.454548in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.459522in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.464495in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.464495in}{2.530935in}}%
\pgfpathlineto{\pgfqpoint{2.464495in}{2.530935in}}%
\pgfpathlineto{\pgfqpoint{2.459522in}{2.530978in}}%
\pgfpathlineto{\pgfqpoint{2.454548in}{2.531041in}}%
\pgfpathlineto{\pgfqpoint{2.449574in}{2.531134in}}%
\pgfpathlineto{\pgfqpoint{2.444600in}{2.531264in}}%
\pgfpathlineto{\pgfqpoint{2.439626in}{2.531443in}}%
\pgfpathlineto{\pgfqpoint{2.434653in}{2.531682in}}%
\pgfpathlineto{\pgfqpoint{2.429679in}{2.531995in}}%
\pgfpathlineto{\pgfqpoint{2.424705in}{2.532391in}}%
\pgfpathlineto{\pgfqpoint{2.419731in}{2.532881in}}%
\pgfpathlineto{\pgfqpoint{2.414757in}{2.533469in}}%
\pgfpathlineto{\pgfqpoint{2.409784in}{2.534154in}}%
\pgfpathlineto{\pgfqpoint{2.404810in}{2.534931in}}%
\pgfpathlineto{\pgfqpoint{2.399836in}{2.535784in}}%
\pgfpathlineto{\pgfqpoint{2.394862in}{2.536693in}}%
\pgfpathlineto{\pgfqpoint{2.389889in}{2.537631in}}%
\pgfpathlineto{\pgfqpoint{2.384915in}{2.538568in}}%
\pgfpathlineto{\pgfqpoint{2.379941in}{2.539475in}}%
\pgfpathlineto{\pgfqpoint{2.374967in}{2.540325in}}%
\pgfpathlineto{\pgfqpoint{2.369993in}{2.541098in}}%
\pgfpathlineto{\pgfqpoint{2.365020in}{2.541785in}}%
\pgfpathlineto{\pgfqpoint{2.360046in}{2.542388in}}%
\pgfpathlineto{\pgfqpoint{2.355072in}{2.542923in}}%
\pgfpathlineto{\pgfqpoint{2.350098in}{2.543418in}}%
\pgfpathlineto{\pgfqpoint{2.345124in}{2.543908in}}%
\pgfpathlineto{\pgfqpoint{2.340151in}{2.544437in}}%
\pgfpathlineto{\pgfqpoint{2.335177in}{2.545047in}}%
\pgfpathlineto{\pgfqpoint{2.330203in}{2.545779in}}%
\pgfpathlineto{\pgfqpoint{2.325229in}{2.546664in}}%
\pgfpathlineto{\pgfqpoint{2.320255in}{2.547725in}}%
\pgfpathlineto{\pgfqpoint{2.315282in}{2.548970in}}%
\pgfpathlineto{\pgfqpoint{2.310308in}{2.550398in}}%
\pgfpathlineto{\pgfqpoint{2.305334in}{2.551993in}}%
\pgfpathlineto{\pgfqpoint{2.300360in}{2.553734in}}%
\pgfpathlineto{\pgfqpoint{2.295387in}{2.555592in}}%
\pgfpathlineto{\pgfqpoint{2.290413in}{2.557538in}}%
\pgfpathlineto{\pgfqpoint{2.285439in}{2.559546in}}%
\pgfpathlineto{\pgfqpoint{2.280465in}{2.561597in}}%
\pgfpathlineto{\pgfqpoint{2.275491in}{2.563682in}}%
\pgfpathlineto{\pgfqpoint{2.270518in}{2.565806in}}%
\pgfpathlineto{\pgfqpoint{2.265544in}{2.567986in}}%
\pgfpathlineto{\pgfqpoint{2.260570in}{2.570253in}}%
\pgfpathlineto{\pgfqpoint{2.255596in}{2.572648in}}%
\pgfpathlineto{\pgfqpoint{2.250622in}{2.575219in}}%
\pgfpathlineto{\pgfqpoint{2.245649in}{2.578018in}}%
\pgfpathlineto{\pgfqpoint{2.240675in}{2.581093in}}%
\pgfpathlineto{\pgfqpoint{2.235701in}{2.584481in}}%
\pgfpathlineto{\pgfqpoint{2.230727in}{2.588205in}}%
\pgfpathlineto{\pgfqpoint{2.225754in}{2.592269in}}%
\pgfpathlineto{\pgfqpoint{2.220780in}{2.596656in}}%
\pgfpathlineto{\pgfqpoint{2.215806in}{2.601326in}}%
\pgfpathlineto{\pgfqpoint{2.210832in}{2.606218in}}%
\pgfpathlineto{\pgfqpoint{2.205858in}{2.611259in}}%
\pgfpathlineto{\pgfqpoint{2.200885in}{2.616368in}}%
\pgfpathlineto{\pgfqpoint{2.195911in}{2.621467in}}%
\pgfpathlineto{\pgfqpoint{2.190937in}{2.626490in}}%
\pgfpathlineto{\pgfqpoint{2.185963in}{2.631398in}}%
\pgfpathlineto{\pgfqpoint{2.180989in}{2.636183in}}%
\pgfpathlineto{\pgfqpoint{2.176016in}{2.640876in}}%
\pgfpathlineto{\pgfqpoint{2.171042in}{2.645554in}}%
\pgfpathlineto{\pgfqpoint{2.166068in}{2.650328in}}%
\pgfpathlineto{\pgfqpoint{2.161094in}{2.655344in}}%
\pgfpathlineto{\pgfqpoint{2.156121in}{2.660770in}}%
\pgfpathlineto{\pgfqpoint{2.151147in}{2.666776in}}%
\pgfpathlineto{\pgfqpoint{2.146173in}{2.673523in}}%
\pgfpathlineto{\pgfqpoint{2.141199in}{2.681147in}}%
\pgfpathlineto{\pgfqpoint{2.136225in}{2.689744in}}%
\pgfpathlineto{\pgfqpoint{2.131252in}{2.699362in}}%
\pgfpathlineto{\pgfqpoint{2.126278in}{2.710004in}}%
\pgfpathlineto{\pgfqpoint{2.121304in}{2.721624in}}%
\pgfpathlineto{\pgfqpoint{2.116330in}{2.734139in}}%
\pgfpathlineto{\pgfqpoint{2.111356in}{2.747444in}}%
\pgfpathlineto{\pgfqpoint{2.106383in}{2.761425in}}%
\pgfpathlineto{\pgfqpoint{2.101409in}{2.775975in}}%
\pgfpathlineto{\pgfqpoint{2.096435in}{2.791008in}}%
\pgfpathlineto{\pgfqpoint{2.091461in}{2.806466in}}%
\pgfpathlineto{\pgfqpoint{2.086488in}{2.822325in}}%
\pgfpathlineto{\pgfqpoint{2.081514in}{2.838595in}}%
\pgfpathlineto{\pgfqpoint{2.076540in}{2.855308in}}%
\pgfpathlineto{\pgfqpoint{2.071566in}{2.872508in}}%
\pgfpathlineto{\pgfqpoint{2.066592in}{2.890240in}}%
\pgfpathlineto{\pgfqpoint{2.061619in}{2.908531in}}%
\pgfpathlineto{\pgfqpoint{2.056645in}{2.927378in}}%
\pgfpathlineto{\pgfqpoint{2.051671in}{2.946742in}}%
\pgfpathlineto{\pgfqpoint{2.046697in}{2.966542in}}%
\pgfpathlineto{\pgfqpoint{2.041723in}{2.986661in}}%
\pgfpathlineto{\pgfqpoint{2.036750in}{3.006947in}}%
\pgfpathlineto{\pgfqpoint{2.031776in}{3.027231in}}%
\pgfpathlineto{\pgfqpoint{2.026802in}{3.047334in}}%
\pgfpathlineto{\pgfqpoint{2.021828in}{3.067085in}}%
\pgfpathlineto{\pgfqpoint{2.016855in}{3.086326in}}%
\pgfpathlineto{\pgfqpoint{2.011881in}{3.104925in}}%
\pgfpathlineto{\pgfqpoint{2.006907in}{3.122779in}}%
\pgfpathlineto{\pgfqpoint{2.001933in}{3.139812in}}%
\pgfpathlineto{\pgfqpoint{1.996959in}{3.155976in}}%
\pgfpathlineto{\pgfqpoint{1.991986in}{3.171246in}}%
\pgfpathlineto{\pgfqpoint{1.987012in}{3.185614in}}%
\pgfpathlineto{\pgfqpoint{1.982038in}{3.199081in}}%
\pgfpathlineto{\pgfqpoint{1.977064in}{3.211657in}}%
\pgfpathlineto{\pgfqpoint{1.972090in}{3.223349in}}%
\pgfpathlineto{\pgfqpoint{1.967117in}{3.234163in}}%
\pgfpathlineto{\pgfqpoint{1.962143in}{3.244103in}}%
\pgfpathlineto{\pgfqpoint{1.957169in}{3.253171in}}%
\pgfpathlineto{\pgfqpoint{1.952195in}{3.261365in}}%
\pgfpathlineto{\pgfqpoint{1.947222in}{3.268690in}}%
\pgfpathlineto{\pgfqpoint{1.942248in}{3.275154in}}%
\pgfpathlineto{\pgfqpoint{1.937274in}{3.280776in}}%
\pgfpathlineto{\pgfqpoint{1.932300in}{3.285582in}}%
\pgfpathlineto{\pgfqpoint{1.927326in}{3.289611in}}%
\pgfpathlineto{\pgfqpoint{1.922353in}{3.292904in}}%
\pgfpathlineto{\pgfqpoint{1.917379in}{3.295500in}}%
\pgfpathlineto{\pgfqpoint{1.912405in}{3.297431in}}%
\pgfpathlineto{\pgfqpoint{1.907431in}{3.298707in}}%
\pgfpathlineto{\pgfqpoint{1.902457in}{3.299311in}}%
\pgfpathlineto{\pgfqpoint{1.897484in}{3.299191in}}%
\pgfpathlineto{\pgfqpoint{1.892510in}{3.298260in}}%
\pgfpathlineto{\pgfqpoint{1.887536in}{3.296401in}}%
\pgfpathlineto{\pgfqpoint{1.882562in}{3.293474in}}%
\pgfpathlineto{\pgfqpoint{1.877589in}{3.289334in}}%
\pgfpathlineto{\pgfqpoint{1.872615in}{3.283850in}}%
\pgfpathlineto{\pgfqpoint{1.867641in}{3.276925in}}%
\pgfpathlineto{\pgfqpoint{1.862667in}{3.268518in}}%
\pgfpathlineto{\pgfqpoint{1.857693in}{3.258651in}}%
\pgfpathlineto{\pgfqpoint{1.852720in}{3.247421in}}%
\pgfpathlineto{\pgfqpoint{1.847746in}{3.234991in}}%
\pgfpathlineto{\pgfqpoint{1.842772in}{3.221578in}}%
\pgfpathlineto{\pgfqpoint{1.837798in}{3.207430in}}%
\pgfpathlineto{\pgfqpoint{1.832824in}{3.192801in}}%
\pgfpathlineto{\pgfqpoint{1.827851in}{3.177922in}}%
\pgfpathlineto{\pgfqpoint{1.822877in}{3.162975in}}%
\pgfpathlineto{\pgfqpoint{1.817903in}{3.148085in}}%
\pgfpathlineto{\pgfqpoint{1.812929in}{3.133305in}}%
\pgfpathlineto{\pgfqpoint{1.807956in}{3.118626in}}%
\pgfpathlineto{\pgfqpoint{1.802982in}{3.103987in}}%
\pgfpathlineto{\pgfqpoint{1.798008in}{3.089293in}}%
\pgfpathlineto{\pgfqpoint{1.793034in}{3.074436in}}%
\pgfpathlineto{\pgfqpoint{1.788060in}{3.059314in}}%
\pgfpathlineto{\pgfqpoint{1.783087in}{3.043844in}}%
\pgfpathlineto{\pgfqpoint{1.778113in}{3.027973in}}%
\pgfpathlineto{\pgfqpoint{1.773139in}{3.011678in}}%
\pgfpathlineto{\pgfqpoint{1.768165in}{2.994961in}}%
\pgfpathlineto{\pgfqpoint{1.763191in}{2.977852in}}%
\pgfpathlineto{\pgfqpoint{1.758218in}{2.960393in}}%
\pgfpathlineto{\pgfqpoint{1.753244in}{2.942637in}}%
\pgfpathlineto{\pgfqpoint{1.748270in}{2.924646in}}%
\pgfpathlineto{\pgfqpoint{1.743296in}{2.906483in}}%
\pgfpathlineto{\pgfqpoint{1.738323in}{2.888218in}}%
\pgfpathlineto{\pgfqpoint{1.733349in}{2.869923in}}%
\pgfpathlineto{\pgfqpoint{1.728375in}{2.851673in}}%
\pgfpathlineto{\pgfqpoint{1.723401in}{2.833547in}}%
\pgfpathlineto{\pgfqpoint{1.718427in}{2.815624in}}%
\pgfpathlineto{\pgfqpoint{1.713454in}{2.797982in}}%
\pgfpathlineto{\pgfqpoint{1.708480in}{2.780692in}}%
\pgfpathlineto{\pgfqpoint{1.703506in}{2.763821in}}%
\pgfpathlineto{\pgfqpoint{1.698532in}{2.747430in}}%
\pgfpathlineto{\pgfqpoint{1.693558in}{2.731570in}}%
\pgfpathlineto{\pgfqpoint{1.688585in}{2.716288in}}%
\pgfpathlineto{\pgfqpoint{1.683611in}{2.701628in}}%
\pgfpathlineto{\pgfqpoint{1.678637in}{2.687628in}}%
\pgfpathlineto{\pgfqpoint{1.673663in}{2.674322in}}%
\pgfpathlineto{\pgfqpoint{1.668689in}{2.661738in}}%
\pgfpathlineto{\pgfqpoint{1.663716in}{2.649900in}}%
\pgfpathlineto{\pgfqpoint{1.658742in}{2.638818in}}%
\pgfpathlineto{\pgfqpoint{1.653768in}{2.628494in}}%
\pgfpathlineto{\pgfqpoint{1.648794in}{2.618918in}}%
\pgfpathlineto{\pgfqpoint{1.643821in}{2.610066in}}%
\pgfpathlineto{\pgfqpoint{1.638847in}{2.601907in}}%
\pgfpathlineto{\pgfqpoint{1.633873in}{2.594401in}}%
\pgfpathlineto{\pgfqpoint{1.628899in}{2.587506in}}%
\pgfpathlineto{\pgfqpoint{1.623925in}{2.581180in}}%
\pgfpathlineto{\pgfqpoint{1.618952in}{2.575383in}}%
\pgfpathlineto{\pgfqpoint{1.613978in}{2.570080in}}%
\pgfpathlineto{\pgfqpoint{1.609004in}{2.565243in}}%
\pgfpathlineto{\pgfqpoint{1.604030in}{2.560848in}}%
\pgfpathlineto{\pgfqpoint{1.599056in}{2.556872in}}%
\pgfpathlineto{\pgfqpoint{1.594083in}{2.553298in}}%
\pgfpathlineto{\pgfqpoint{1.589109in}{2.550106in}}%
\pgfpathlineto{\pgfqpoint{1.584135in}{2.547276in}}%
\pgfpathlineto{\pgfqpoint{1.579161in}{2.544783in}}%
\pgfpathlineto{\pgfqpoint{1.574188in}{2.542603in}}%
\pgfpathlineto{\pgfqpoint{1.569214in}{2.540708in}}%
\pgfpathlineto{\pgfqpoint{1.564240in}{2.539070in}}%
\pgfpathlineto{\pgfqpoint{1.559266in}{2.537661in}}%
\pgfpathlineto{\pgfqpoint{1.554292in}{2.536453in}}%
\pgfpathlineto{\pgfqpoint{1.549319in}{2.535423in}}%
\pgfpathlineto{\pgfqpoint{1.544345in}{2.534549in}}%
\pgfpathlineto{\pgfqpoint{1.539371in}{2.533811in}}%
\pgfpathlineto{\pgfqpoint{1.534397in}{2.533194in}}%
\pgfpathlineto{\pgfqpoint{1.529423in}{2.532681in}}%
\pgfpathlineto{\pgfqpoint{1.524450in}{2.532261in}}%
\pgfpathlineto{\pgfqpoint{1.519476in}{2.531921in}}%
\pgfpathlineto{\pgfqpoint{1.514502in}{2.531650in}}%
\pgfpathlineto{\pgfqpoint{1.509528in}{2.531438in}}%
\pgfpathlineto{\pgfqpoint{1.504555in}{2.531275in}}%
\pgfpathlineto{\pgfqpoint{1.499581in}{2.531153in}}%
\pgfpathlineto{\pgfqpoint{1.494607in}{2.531062in}}%
\pgfpathlineto{\pgfqpoint{1.489633in}{2.530997in}}%
\pgfpathlineto{\pgfqpoint{1.484659in}{2.530951in}}%
\pgfpathlineto{\pgfqpoint{1.479686in}{2.530920in}}%
\pgfpathlineto{\pgfqpoint{1.474712in}{2.530899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739362in}{2.530862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216788in}{2.530862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694215in}{2.530862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171641in}{2.530862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649067in}{2.530862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126493in}{2.530862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050000in,y=2.475307in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont d)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.530862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=2.482637in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{3.066690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=3.018465in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{3.602518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263888in, y=3.554293in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208333in,y=3.116638in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{3.702414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600000in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{3.702414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.530862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{3.702414in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{3.702414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.296552in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.296552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.500000in}{1.125000in}}{\pgfqpoint{3.100000in}{1.171552in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.923238in}{1.125000in}}{\pgfqpoint{2.628283in}{1.653224in}}{%
\pgfpathmoveto{\pgfqpoint{0.923238in}{1.125022in}}%
\pgfpathlineto{\pgfqpoint{0.923238in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{0.931806in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{0.940374in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{0.948942in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{0.957510in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{0.966078in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{0.974646in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{0.983215in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{0.991783in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.000351in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.008919in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.017487in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.026055in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.034623in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.043191in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.051759in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.060327in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.068895in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.077463in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.086031in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.094599in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.103167in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.111736in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.120304in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.128872in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.137440in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.146008in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.154576in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.163144in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.171712in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.180280in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.188848in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.197416in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.205984in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.214552in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.223120in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.231688in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.240256in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.248825in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.257393in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.265961in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.274529in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.283097in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.291665in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.300233in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.308801in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.317369in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.325937in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.334505in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.343073in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.351641in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.360209in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.368777in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.377346in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.385914in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.394482in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.403050in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.411618in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.420186in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.428754in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.437322in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.445890in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.454458in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.463026in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.471594in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.480162in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.488730in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.497298in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.505866in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.514435in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.523003in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.531571in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.540139in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.548707in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.557275in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.565843in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.574411in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.582979in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.591547in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.600115in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.608683in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.617251in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.625819in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.634387in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.642956in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.651524in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.660092in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.668660in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.677228in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.685796in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.694364in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.702932in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.711500in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.720068in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.728636in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.737204in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.745772in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.754340in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.762908in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.771477in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.780045in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.788613in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.797181in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.805749in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.814317in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.822885in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.831453in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.840021in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.848589in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.865725in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.874293in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.882861in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.891429in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.899997in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.908566in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.917134in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.925702in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.934270in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.942838in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.951406in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.959974in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.968542in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.977110in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.985678in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{1.994246in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.002814in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.011382in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.019950in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.028518in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.037087in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.045655in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.054223in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.062791in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.071359in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.079927in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.088495in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.097063in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.105631in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.114199in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.131335in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.139903in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.148471in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.157039in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.165607in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.174176in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.182744in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.191312in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.199880in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.208448in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.217016in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.225584in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.234152in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.242720in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.251288in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.259856in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.268424in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.276992in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.285560in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.302697in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.311265in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.319833in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.328401in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.336969in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.345537in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.354105in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.362673in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.371241in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.379809in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.388377in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.396945in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.405513in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.414081in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.422649in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.431217in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.439786in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.448354in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.456922in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.465490in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.474058in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.482626in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.491194in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.499762in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.508330in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.516898in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.525466in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.534034in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.542602in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.559738in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.568307in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.576875in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.585443in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.594011in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.602579in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.611147in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.619715in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.628283in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.628283in}{1.125112in}}%
\pgfpathlineto{\pgfqpoint{2.628283in}{1.125112in}}%
\pgfpathlineto{\pgfqpoint{2.619715in}{1.125182in}}%
\pgfpathlineto{\pgfqpoint{2.611147in}{1.125290in}}%
\pgfpathlineto{\pgfqpoint{2.602579in}{1.125452in}}%
\pgfpathlineto{\pgfqpoint{2.594011in}{1.125692in}}%
\pgfpathlineto{\pgfqpoint{2.585443in}{1.126037in}}%
\pgfpathlineto{\pgfqpoint{2.576875in}{1.126524in}}%
\pgfpathlineto{\pgfqpoint{2.568307in}{1.127195in}}%
\pgfpathlineto{\pgfqpoint{2.559738in}{1.128100in}}%
\pgfpathlineto{\pgfqpoint{2.551170in}{1.129293in}}%
\pgfpathlineto{\pgfqpoint{2.542602in}{1.130832in}}%
\pgfpathlineto{\pgfqpoint{2.534034in}{1.132773in}}%
\pgfpathlineto{\pgfqpoint{2.525466in}{1.135169in}}%
\pgfpathlineto{\pgfqpoint{2.516898in}{1.138063in}}%
\pgfpathlineto{\pgfqpoint{2.508330in}{1.141485in}}%
\pgfpathlineto{\pgfqpoint{2.499762in}{1.145447in}}%
\pgfpathlineto{\pgfqpoint{2.491194in}{1.149941in}}%
\pgfpathlineto{\pgfqpoint{2.482626in}{1.154939in}}%
\pgfpathlineto{\pgfqpoint{2.474058in}{1.160396in}}%
\pgfpathlineto{\pgfqpoint{2.465490in}{1.166251in}}%
\pgfpathlineto{\pgfqpoint{2.456922in}{1.172432in}}%
\pgfpathlineto{\pgfqpoint{2.448354in}{1.178868in}}%
\pgfpathlineto{\pgfqpoint{2.439786in}{1.185488in}}%
\pgfpathlineto{\pgfqpoint{2.431217in}{1.192235in}}%
\pgfpathlineto{\pgfqpoint{2.422649in}{1.199065in}}%
\pgfpathlineto{\pgfqpoint{2.414081in}{1.205949in}}%
\pgfpathlineto{\pgfqpoint{2.405513in}{1.212877in}}%
\pgfpathlineto{\pgfqpoint{2.396945in}{1.219851in}}%
\pgfpathlineto{\pgfqpoint{2.388377in}{1.226886in}}%
\pgfpathlineto{\pgfqpoint{2.379809in}{1.233998in}}%
\pgfpathlineto{\pgfqpoint{2.371241in}{1.241205in}}%
\pgfpathlineto{\pgfqpoint{2.362673in}{1.248521in}}%
\pgfpathlineto{\pgfqpoint{2.354105in}{1.255953in}}%
\pgfpathlineto{\pgfqpoint{2.345537in}{1.263498in}}%
\pgfpathlineto{\pgfqpoint{2.336969in}{1.271144in}}%
\pgfpathlineto{\pgfqpoint{2.328401in}{1.278869in}}%
\pgfpathlineto{\pgfqpoint{2.319833in}{1.286646in}}%
\pgfpathlineto{\pgfqpoint{2.311265in}{1.294441in}}%
\pgfpathlineto{\pgfqpoint{2.302697in}{1.302214in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.309928in}}%
\pgfpathlineto{\pgfqpoint{2.285560in}{1.317541in}}%
\pgfpathlineto{\pgfqpoint{2.276992in}{1.325016in}}%
\pgfpathlineto{\pgfqpoint{2.268424in}{1.332320in}}%
\pgfpathlineto{\pgfqpoint{2.259856in}{1.339425in}}%
\pgfpathlineto{\pgfqpoint{2.251288in}{1.346315in}}%
\pgfpathlineto{\pgfqpoint{2.242720in}{1.352982in}}%
\pgfpathlineto{\pgfqpoint{2.234152in}{1.359433in}}%
\pgfpathlineto{\pgfqpoint{2.225584in}{1.365690in}}%
\pgfpathlineto{\pgfqpoint{2.217016in}{1.371786in}}%
\pgfpathlineto{\pgfqpoint{2.208448in}{1.377774in}}%
\pgfpathlineto{\pgfqpoint{2.199880in}{1.383715in}}%
\pgfpathlineto{\pgfqpoint{2.191312in}{1.389681in}}%
\pgfpathlineto{\pgfqpoint{2.182744in}{1.395753in}}%
\pgfpathlineto{\pgfqpoint{2.174176in}{1.402014in}}%
\pgfpathlineto{\pgfqpoint{2.165607in}{1.408548in}}%
\pgfpathlineto{\pgfqpoint{2.157039in}{1.415435in}}%
\pgfpathlineto{\pgfqpoint{2.148471in}{1.422750in}}%
\pgfpathlineto{\pgfqpoint{2.139903in}{1.430560in}}%
\pgfpathlineto{\pgfqpoint{2.131335in}{1.438919in}}%
\pgfpathlineto{\pgfqpoint{2.122767in}{1.447866in}}%
\pgfpathlineto{\pgfqpoint{2.114199in}{1.457424in}}%
\pgfpathlineto{\pgfqpoint{2.105631in}{1.467599in}}%
\pgfpathlineto{\pgfqpoint{2.097063in}{1.478371in}}%
\pgfpathlineto{\pgfqpoint{2.088495in}{1.489703in}}%
\pgfpathlineto{\pgfqpoint{2.079927in}{1.501534in}}%
\pgfpathlineto{\pgfqpoint{2.071359in}{1.513782in}}%
\pgfpathlineto{\pgfqpoint{2.062791in}{1.526346in}}%
\pgfpathlineto{\pgfqpoint{2.054223in}{1.539109in}}%
\pgfpathlineto{\pgfqpoint{2.045655in}{1.551939in}}%
\pgfpathlineto{\pgfqpoint{2.037087in}{1.564692in}}%
\pgfpathlineto{\pgfqpoint{2.028518in}{1.577216in}}%
\pgfpathlineto{\pgfqpoint{2.019950in}{1.589349in}}%
\pgfpathlineto{\pgfqpoint{2.011382in}{1.600922in}}%
\pgfpathlineto{\pgfqpoint{2.002814in}{1.611765in}}%
\pgfpathlineto{\pgfqpoint{1.994246in}{1.621702in}}%
\pgfpathlineto{\pgfqpoint{1.985678in}{1.630561in}}%
\pgfpathlineto{\pgfqpoint{1.977110in}{1.638174in}}%
\pgfpathlineto{\pgfqpoint{1.968542in}{1.644382in}}%
\pgfpathlineto{\pgfqpoint{1.959974in}{1.649040in}}%
\pgfpathlineto{\pgfqpoint{1.951406in}{1.652023in}}%
\pgfpathlineto{\pgfqpoint{1.942838in}{1.653224in}}%
\pgfpathlineto{\pgfqpoint{1.934270in}{1.652561in}}%
\pgfpathlineto{\pgfqpoint{1.925702in}{1.649979in}}%
\pgfpathlineto{\pgfqpoint{1.917134in}{1.645451in}}%
\pgfpathlineto{\pgfqpoint{1.908566in}{1.638977in}}%
\pgfpathlineto{\pgfqpoint{1.899997in}{1.630591in}}%
\pgfpathlineto{\pgfqpoint{1.891429in}{1.620358in}}%
\pgfpathlineto{\pgfqpoint{1.882861in}{1.608375in}}%
\pgfpathlineto{\pgfqpoint{1.874293in}{1.594773in}}%
\pgfpathlineto{\pgfqpoint{1.865725in}{1.579713in}}%
\pgfpathlineto{\pgfqpoint{1.857157in}{1.563380in}}%
\pgfpathlineto{\pgfqpoint{1.848589in}{1.545983in}}%
\pgfpathlineto{\pgfqpoint{1.840021in}{1.527742in}}%
\pgfpathlineto{\pgfqpoint{1.831453in}{1.508884in}}%
\pgfpathlineto{\pgfqpoint{1.822885in}{1.489633in}}%
\pgfpathlineto{\pgfqpoint{1.814317in}{1.470205in}}%
\pgfpathlineto{\pgfqpoint{1.805749in}{1.450801in}}%
\pgfpathlineto{\pgfqpoint{1.797181in}{1.431605in}}%
\pgfpathlineto{\pgfqpoint{1.788613in}{1.412780in}}%
\pgfpathlineto{\pgfqpoint{1.780045in}{1.394466in}}%
\pgfpathlineto{\pgfqpoint{1.771477in}{1.376783in}}%
\pgfpathlineto{\pgfqpoint{1.762908in}{1.359830in}}%
\pgfpathlineto{\pgfqpoint{1.754340in}{1.343686in}}%
\pgfpathlineto{\pgfqpoint{1.745772in}{1.328413in}}%
\pgfpathlineto{\pgfqpoint{1.737204in}{1.314058in}}%
\pgfpathlineto{\pgfqpoint{1.728636in}{1.300654in}}%
\pgfpathlineto{\pgfqpoint{1.720068in}{1.288222in}}%
\pgfpathlineto{\pgfqpoint{1.711500in}{1.276775in}}%
\pgfpathlineto{\pgfqpoint{1.702932in}{1.266315in}}%
\pgfpathlineto{\pgfqpoint{1.694364in}{1.256835in}}%
\pgfpathlineto{\pgfqpoint{1.685796in}{1.248322in}}%
\pgfpathlineto{\pgfqpoint{1.677228in}{1.240748in}}%
\pgfpathlineto{\pgfqpoint{1.668660in}{1.234078in}}%
\pgfpathlineto{\pgfqpoint{1.660092in}{1.228260in}}%
\pgfpathlineto{\pgfqpoint{1.651524in}{1.223232in}}%
\pgfpathlineto{\pgfqpoint{1.642956in}{1.218917in}}%
\pgfpathlineto{\pgfqpoint{1.634387in}{1.215229in}}%
\pgfpathlineto{\pgfqpoint{1.625819in}{1.212072in}}%
\pgfpathlineto{\pgfqpoint{1.617251in}{1.209345in}}%
\pgfpathlineto{\pgfqpoint{1.608683in}{1.206949in}}%
\pgfpathlineto{\pgfqpoint{1.600115in}{1.204787in}}%
\pgfpathlineto{\pgfqpoint{1.591547in}{1.202773in}}%
\pgfpathlineto{\pgfqpoint{1.582979in}{1.200833in}}%
\pgfpathlineto{\pgfqpoint{1.574411in}{1.198909in}}%
\pgfpathlineto{\pgfqpoint{1.565843in}{1.196959in}}%
\pgfpathlineto{\pgfqpoint{1.557275in}{1.194956in}}%
\pgfpathlineto{\pgfqpoint{1.548707in}{1.192890in}}%
\pgfpathlineto{\pgfqpoint{1.540139in}{1.190760in}}%
\pgfpathlineto{\pgfqpoint{1.531571in}{1.188572in}}%
\pgfpathlineto{\pgfqpoint{1.523003in}{1.186339in}}%
\pgfpathlineto{\pgfqpoint{1.514435in}{1.184074in}}%
\pgfpathlineto{\pgfqpoint{1.505866in}{1.181788in}}%
\pgfpathlineto{\pgfqpoint{1.497298in}{1.179489in}}%
\pgfpathlineto{\pgfqpoint{1.488730in}{1.177184in}}%
\pgfpathlineto{\pgfqpoint{1.480162in}{1.174880in}}%
\pgfpathlineto{\pgfqpoint{1.471594in}{1.172582in}}%
\pgfpathlineto{\pgfqpoint{1.463026in}{1.170298in}}%
\pgfpathlineto{\pgfqpoint{1.454458in}{1.168043in}}%
\pgfpathlineto{\pgfqpoint{1.445890in}{1.165834in}}%
\pgfpathlineto{\pgfqpoint{1.437322in}{1.163694in}}%
\pgfpathlineto{\pgfqpoint{1.428754in}{1.161652in}}%
\pgfpathlineto{\pgfqpoint{1.420186in}{1.159737in}}%
\pgfpathlineto{\pgfqpoint{1.411618in}{1.157976in}}%
\pgfpathlineto{\pgfqpoint{1.403050in}{1.156393in}}%
\pgfpathlineto{\pgfqpoint{1.394482in}{1.155004in}}%
\pgfpathlineto{\pgfqpoint{1.385914in}{1.153814in}}%
\pgfpathlineto{\pgfqpoint{1.377346in}{1.152818in}}%
\pgfpathlineto{\pgfqpoint{1.368777in}{1.151999in}}%
\pgfpathlineto{\pgfqpoint{1.360209in}{1.151332in}}%
\pgfpathlineto{\pgfqpoint{1.351641in}{1.150782in}}%
\pgfpathlineto{\pgfqpoint{1.343073in}{1.150315in}}%
\pgfpathlineto{\pgfqpoint{1.334505in}{1.149894in}}%
\pgfpathlineto{\pgfqpoint{1.325937in}{1.149485in}}%
\pgfpathlineto{\pgfqpoint{1.317369in}{1.149061in}}%
\pgfpathlineto{\pgfqpoint{1.308801in}{1.148603in}}%
\pgfpathlineto{\pgfqpoint{1.300233in}{1.148098in}}%
\pgfpathlineto{\pgfqpoint{1.291665in}{1.147544in}}%
\pgfpathlineto{\pgfqpoint{1.283097in}{1.146941in}}%
\pgfpathlineto{\pgfqpoint{1.274529in}{1.146297in}}%
\pgfpathlineto{\pgfqpoint{1.265961in}{1.145620in}}%
\pgfpathlineto{\pgfqpoint{1.257393in}{1.144918in}}%
\pgfpathlineto{\pgfqpoint{1.248825in}{1.144201in}}%
\pgfpathlineto{\pgfqpoint{1.240256in}{1.143475in}}%
\pgfpathlineto{\pgfqpoint{1.231688in}{1.142742in}}%
\pgfpathlineto{\pgfqpoint{1.223120in}{1.142006in}}%
\pgfpathlineto{\pgfqpoint{1.214552in}{1.141264in}}%
\pgfpathlineto{\pgfqpoint{1.205984in}{1.140517in}}%
\pgfpathlineto{\pgfqpoint{1.197416in}{1.139761in}}%
\pgfpathlineto{\pgfqpoint{1.188848in}{1.138997in}}%
\pgfpathlineto{\pgfqpoint{1.180280in}{1.138222in}}%
\pgfpathlineto{\pgfqpoint{1.171712in}{1.137436in}}%
\pgfpathlineto{\pgfqpoint{1.163144in}{1.136642in}}%
\pgfpathlineto{\pgfqpoint{1.154576in}{1.135841in}}%
\pgfpathlineto{\pgfqpoint{1.146008in}{1.135036in}}%
\pgfpathlineto{\pgfqpoint{1.137440in}{1.134232in}}%
\pgfpathlineto{\pgfqpoint{1.128872in}{1.133434in}}%
\pgfpathlineto{\pgfqpoint{1.120304in}{1.132647in}}%
\pgfpathlineto{\pgfqpoint{1.111736in}{1.131877in}}%
\pgfpathlineto{\pgfqpoint{1.103167in}{1.131131in}}%
\pgfpathlineto{\pgfqpoint{1.094599in}{1.130414in}}%
\pgfpathlineto{\pgfqpoint{1.086031in}{1.129733in}}%
\pgfpathlineto{\pgfqpoint{1.077463in}{1.129093in}}%
\pgfpathlineto{\pgfqpoint{1.068895in}{1.128498in}}%
\pgfpathlineto{\pgfqpoint{1.060327in}{1.127953in}}%
\pgfpathlineto{\pgfqpoint{1.051759in}{1.127460in}}%
\pgfpathlineto{\pgfqpoint{1.043191in}{1.127022in}}%
\pgfpathlineto{\pgfqpoint{1.034623in}{1.126637in}}%
\pgfpathlineto{\pgfqpoint{1.026055in}{1.126306in}}%
\pgfpathlineto{\pgfqpoint{1.017487in}{1.126025in}}%
\pgfpathlineto{\pgfqpoint{1.008919in}{1.125791in}}%
\pgfpathlineto{\pgfqpoint{1.000351in}{1.125601in}}%
\pgfpathlineto{\pgfqpoint{0.991783in}{1.125448in}}%
\pgfpathlineto{\pgfqpoint{0.983215in}{1.125328in}}%
\pgfpathlineto{\pgfqpoint{0.974646in}{1.125236in}}%
\pgfpathlineto{\pgfqpoint{0.966078in}{1.125166in}}%
\pgfpathlineto{\pgfqpoint{0.957510in}{1.125115in}}%
\pgfpathlineto{\pgfqpoint{0.948942in}{1.125078in}}%
\pgfpathlineto{\pgfqpoint{0.940374in}{1.125052in}}%
\pgfpathlineto{\pgfqpoint{0.931806in}{1.125034in}}%
\pgfpathlineto{\pgfqpoint{0.923238in}{1.125022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739362in}{1.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739362in,y=1.027778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216788in}{1.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.216788in,y=1.027778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694215in}{1.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.694215in,y=1.027778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171641in}{1.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.171641in,y=1.027778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649067in}{1.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.649067in,y=1.027778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126493in}{1.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126493in,y=1.027778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.050000in,y=0.848766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont e)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=1.076775in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{1.660828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333333in, y=1.612603in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500000in}{2.196656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263888in, y=2.148431in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.208333in,y=1.710776in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{2.296552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.296552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{1.125000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{2.296552in}}%
\pgfpathlineto{\pgfqpoint{3.600000in}{2.296552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

